Kron-based Model-order Reduction of Open Mass-action Kinetics Chemical Reaction Networks

We propose a Kron-based model-order reduction method for mass-action kinetics chemical reaction networks (CRN) with constant inflow and proportional outflow. The reduced-order models preserve the CRN structure and we establish that the resulting reduced-order models have the same DC-gain or zero-moment as that of the full-order ones. Subsequently, we present the spectrum interlacing property of the Kron-reduced open CRN and propose the use of Gramians-based approach for single-species single-substrate chemical network to get the upper-bound of approximation error and to use it in determining a good set of nodes to be removed systematically. Finally, we evaluate the applicability and efficacy of our results in two well-known biochemical kinetic models: the activated sludge model (ASM) 1 and McKeithan's T-cell receptor model.

==> allerrors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-73.7327188940097,
xmax=15926.267281106,
xlabel style={font=\color{white!15!black}},
xlabel={Node selections},
ymin=0.0100701139351446,
ymax=0.0220701139351446,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{H}_{\infty}$-norm errors},
axis background/.style={fill=white},
legend style={at={(0.52,0.95)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.0102023202531908\\
2	0.0102369818388679\\
3	0.0102784204265304\\
4	0.0103202602715876\\
5	0.0103303595395558\\
6	0.0103613660912867\\
7	0.0103972291113196\\
8	0.0104129408436323\\
9	0.0104136111324707\\
10	0.0104353856973816\\
11	0.0104492732491773\\
12	0.0104631864328376\\
13	0.0104767240827533\\
14	0.0104908630012533\\
15	0.0104956561108105\\
16	0.0105248868904326\\
17	0.0105285690258685\\
18	0.010532692787161\\
19	0.010547096202577\\
20	0.0105743432791868\\
21	0.0105771633391689\\
22	0.0105823386620022\\
23	0.0105896170600636\\
24	0.0105954978251355\\
25	0.0106076137686214\\
26	0.0106116985544706\\
27	0.0106189410649165\\
28	0.0106240058501054\\
29	0.0106265358474851\\
30	0.0106474481849615\\
31	0.0106490854927263\\
32	0.0106609444895617\\
33	0.0106625093196686\\
34	0.0106704311975212\\
35	0.0106762229006879\\
36	0.0106889403135758\\
37	0.0106991060993484\\
38	0.0107010948048052\\
39	0.0107027835379399\\
40	0.0107090538784288\\
41	0.0107101834837171\\
42	0.0107307459219068\\
43	0.0107385649562371\\
44	0.0107508335429986\\
45	0.0107515449152717\\
46	0.0107520432494848\\
47	0.0107552046685884\\
48	0.0107599174697323\\
49	0.0107682189782413\\
50	0.0107722993163592\\
51	0.0107816131360571\\
52	0.0107844853412017\\
53	0.0107873890591051\\
54	0.0107934537541141\\
55	0.010803185919622\\
56	0.0108044931012113\\
57	0.0108203341147715\\
58	0.0108225779450163\\
59	0.0108231787853728\\
60	0.0108234261018187\\
61	0.0108244080028064\\
62	0.0108353341885237\\
63	0.0108355846023412\\
64	0.0108380769167007\\
65	0.0108619600307515\\
66	0.0108719192123606\\
67	0.0108751056383486\\
68	0.0108753062513191\\
69	0.0108775550565918\\
70	0.0108800459296286\\
71	0.0108848867097956\\
72	0.010887092893875\\
73	0.0108885481007171\\
74	0.0108899231077777\\
75	0.0109038935293588\\
76	0.0109067932231171\\
77	0.0109079011876784\\
78	0.0109134347663752\\
79	0.0109170969570792\\
80	0.0109244757011238\\
81	0.0109268780670068\\
82	0.0109301386270144\\
83	0.0109326283938833\\
84	0.010936878588568\\
85	0.010942293487037\\
86	0.0109432531881582\\
87	0.0109455809402346\\
88	0.0109484772404507\\
89	0.0109547996735969\\
90	0.0109588881054143\\
91	0.010960733429164\\
92	0.0109664880278203\\
93	0.0109794905730066\\
94	0.0109841305093797\\
95	0.010985154755631\\
96	0.0109964996784051\\
97	0.0109977073772443\\
98	0.0109978541912542\\
99	0.011000199781147\\
100	0.0110007471370477\\
101	0.0110087013470713\\
102	0.0110132676642447\\
103	0.0110168921203414\\
104	0.0110239433510332\\
105	0.0110262484420319\\
106	0.0110291058290756\\
107	0.0110376664549887\\
108	0.0110463699487357\\
109	0.0110471123368481\\
110	0.0110487921094184\\
111	0.0110503980014671\\
112	0.0110507752588818\\
113	0.0110528892941004\\
114	0.0110553686878848\\
115	0.0110638043127824\\
116	0.0110662887064841\\
117	0.0110681472477378\\
118	0.011071689315101\\
119	0.0110754978538882\\
120	0.0110766907734342\\
121	0.0110804997694531\\
122	0.0110845524608594\\
123	0.0110925213528101\\
124	0.0110950112398293\\
125	0.0110998319701125\\
126	0.0111034774597543\\
127	0.0111041516262473\\
128	0.0111065168562535\\
129	0.0111081143379131\\
130	0.0111137890168502\\
131	0.0111186062898289\\
132	0.0111206713096319\\
133	0.0111218342222588\\
134	0.0111223182684532\\
135	0.0111309972513059\\
136	0.0111326356643362\\
137	0.0111355399376328\\
138	0.0111373243519797\\
139	0.0111419765113119\\
140	0.0111437083395908\\
141	0.0111494335134624\\
142	0.0111533657070463\\
143	0.0111665404390947\\
144	0.0111711539169946\\
145	0.0111719406889689\\
146	0.0111747533204292\\
147	0.0111758820831977\\
148	0.0111795081041549\\
149	0.0111801511483171\\
150	0.0111839093754292\\
151	0.0111843171434258\\
152	0.0111855056494154\\
153	0.0111868023117502\\
154	0.0111883389686161\\
155	0.0111915393876627\\
156	0.0111926376632214\\
157	0.0111959095668007\\
158	0.0111977404780803\\
159	0.01120370895919\\
160	0.0112122101346578\\
161	0.0112258905892419\\
162	0.0112262074247808\\
163	0.0112265235618704\\
164	0.0112287352750845\\
165	0.0112290070197275\\
166	0.0112323426615903\\
167	0.0112330961575297\\
168	0.0112343587381191\\
169	0.0112379234950792\\
170	0.0112380426642399\\
171	0.0112388668188519\\
172	0.0112409697720017\\
173	0.0112420972944151\\
174	0.0112442943870588\\
175	0.0112457390083343\\
176	0.0112473829263782\\
177	0.0112510797169058\\
178	0.0112553910432159\\
179	0.0112588206838474\\
180	0.0112709898616814\\
181	0.0112726733466709\\
182	0.0112754190424678\\
183	0.0112793889675558\\
184	0.0112804447688412\\
185	0.0112818711521289\\
186	0.0112830229340923\\
187	0.011283306938223\\
188	0.0112872176276026\\
189	0.0112874309423324\\
190	0.0112896154016305\\
191	0.0112908327683125\\
192	0.0112915213680897\\
193	0.0112984256847382\\
194	0.0112997957159232\\
195	0.011300718812241\\
196	0.0113098480049227\\
197	0.0113099078319038\\
198	0.0113134307228764\\
199	0.0113178702622041\\
200	0.0113179344631557\\
201	0.0113219710594345\\
202	0.0113227408799167\\
203	0.0113269220840652\\
204	0.011328841917946\\
205	0.0113294712532349\\
206	0.0113331353335334\\
207	0.0113335916666504\\
208	0.0113425309121719\\
209	0.011346192399141\\
210	0.011347150533127\\
211	0.0113557474110741\\
212	0.0113593999478244\\
213	0.0113598030719444\\
214	0.0113603199275111\\
215	0.0113629721080057\\
216	0.0113629843329225\\
217	0.0113662913088092\\
218	0.0113665818168992\\
219	0.0113692470776247\\
220	0.0113719288331311\\
221	0.0113733443821692\\
222	0.011375388858596\\
223	0.0113754373993205\\
224	0.0113757286367166\\
225	0.0113759292800247\\
226	0.011378801401044\\
227	0.0113828816142094\\
228	0.011388207007655\\
229	0.0113930544149952\\
230	0.0113964539868306\\
231	0.0114006493141457\\
232	0.011404143757635\\
233	0.0114053099273784\\
234	0.0114054146907063\\
235	0.0114080787905597\\
236	0.0114087457156965\\
237	0.011410546435468\\
238	0.0114123872934692\\
239	0.0114134074735645\\
240	0.0114142445907141\\
241	0.0114180616181092\\
242	0.0114190852075407\\
243	0.0114216429487187\\
244	0.0114222718006569\\
245	0.0114254093794995\\
246	0.0114273311846577\\
247	0.0114283416698519\\
248	0.0114298440495021\\
249	0.011430222063535\\
250	0.011433463914239\\
251	0.01143509487842\\
252	0.0114404520517845\\
253	0.0114408840514366\\
254	0.0114437933128117\\
255	0.0114464333183843\\
256	0.0114475362597387\\
257	0.0114480301881555\\
258	0.0114570288862355\\
259	0.0114583380070798\\
260	0.0114606379648207\\
261	0.0114612702343059\\
262	0.0114635699042632\\
263	0.011463977106682\\
264	0.011464933956716\\
265	0.0114672507081463\\
266	0.0114676014504435\\
267	0.0114708706301346\\
268	0.0114770242163981\\
269	0.0114799159654719\\
270	0.0114815291150506\\
271	0.0114826049286232\\
272	0.0114878052039425\\
273	0.011490388373969\\
274	0.0114905233671565\\
275	0.0114966987993671\\
276	0.0114968893093931\\
277	0.011497332585299\\
278	0.0114994161998391\\
279	0.011499458498807\\
280	0.0114996093814591\\
281	0.0115036183753685\\
282	0.011503712436071\\
283	0.0115053403298855\\
284	0.0115059569253047\\
285	0.0115072410992269\\
286	0.0115073750020722\\
287	0.0115076324484157\\
288	0.0115096248812352\\
289	0.0115102460434014\\
290	0.0115132087170119\\
291	0.0115170097524456\\
292	0.0115213165966894\\
293	0.0115253363376551\\
294	0.0115267242324472\\
295	0.0115288751744099\\
296	0.0115347254933026\\
297	0.0115354501876091\\
298	0.0115361535725753\\
299	0.0115393399335406\\
300	0.0115398505086676\\
301	0.0115433092301738\\
302	0.011543521450196\\
303	0.0115437418421776\\
304	0.0115442706537673\\
305	0.0115459596580728\\
306	0.0115460770355166\\
307	0.0115481021177882\\
308	0.0115485428933123\\
309	0.0115510563527514\\
310	0.0115513559670925\\
311	0.0115526112778832\\
312	0.0115543470064206\\
313	0.0115543638443387\\
314	0.0115568291469541\\
315	0.0115599217713232\\
316	0.0115605649310256\\
317	0.0115623256488219\\
318	0.0115632211537372\\
319	0.0115634668287592\\
320	0.0115682833196319\\
321	0.0115710401636004\\
322	0.0115723116035077\\
323	0.0115764592281063\\
324	0.0115772656011879\\
325	0.0115786351918957\\
326	0.0115819718692081\\
327	0.011583475512675\\
328	0.0115843272545412\\
329	0.0115860011798474\\
330	0.0115909923389155\\
331	0.011593102544776\\
332	0.0115935040996912\\
333	0.0115937537758616\\
334	0.0115966282672077\\
335	0.0115975264773047\\
336	0.0115983113320323\\
337	0.0115989071427027\\
338	0.0115992669802081\\
339	0.0116007261985742\\
340	0.0116019956660677\\
341	0.0116035459953641\\
342	0.0116066527445021\\
343	0.0116104596011053\\
344	0.0116120078679008\\
345	0.0116130793701348\\
346	0.0116163104735305\\
347	0.0116201647015507\\
348	0.0116208744744145\\
349	0.0116234873046698\\
350	0.0116239085001031\\
351	0.01162448502456\\
352	0.011626600114827\\
353	0.0116286641505345\\
354	0.0116290943718492\\
355	0.0116303374550137\\
356	0.0116316622180724\\
357	0.0116318537027453\\
358	0.0116343757980647\\
359	0.0116377831205132\\
360	0.0116400974497246\\
361	0.0116402052319951\\
362	0.0116407793562559\\
363	0.0116421372938756\\
364	0.0116429254011566\\
365	0.0116441630838872\\
366	0.0116458039752567\\
367	0.0116466735563662\\
368	0.0116467403112783\\
369	0.0116468249589579\\
370	0.0116468704898904\\
371	0.0116496004548275\\
372	0.0116554588398029\\
373	0.0116555620658488\\
374	0.0116564991206219\\
375	0.0116614265070931\\
376	0.0116633367644337\\
377	0.01166533560873\\
378	0.0116675822882209\\
379	0.0116710457431426\\
380	0.0116712064906314\\
381	0.0116741359913839\\
382	0.0116741968256378\\
383	0.0116749024111134\\
384	0.0116777264778177\\
385	0.0116783323393345\\
386	0.0116784233182179\\
387	0.0116823954874137\\
388	0.0116828637429667\\
389	0.0116831462789514\\
390	0.0116839956933207\\
391	0.0116844991059528\\
392	0.0116847125509387\\
393	0.0116869339151882\\
394	0.011687455646145\\
395	0.0116891014330434\\
396	0.0116926498305414\\
397	0.0116936963125227\\
398	0.0116939768323655\\
399	0.0116955134819583\\
400	0.01169583093777\\
401	0.0116982729083629\\
402	0.0116983170058209\\
403	0.011698808230233\\
404	0.0117002044862182\\
405	0.011701027135497\\
406	0.0117038555594208\\
407	0.0117046496284552\\
408	0.0117079838616512\\
409	0.0117086659040638\\
410	0.0117135190395119\\
411	0.0117147878610025\\
412	0.0117167207557115\\
413	0.011717131435751\\
414	0.0117208810844362\\
415	0.0117208951736912\\
416	0.0117244854223532\\
417	0.0117249937951743\\
418	0.0117253272735157\\
419	0.0117254978291135\\
420	0.011726586146691\\
421	0.0117274683967009\\
422	0.0117282292665546\\
423	0.0117318743514891\\
424	0.0117319946560421\\
425	0.0117323182674927\\
426	0.0117341476336674\\
427	0.0117345112497722\\
428	0.0117360850947585\\
429	0.0117380692122631\\
430	0.0117408185167654\\
431	0.0117413858974033\\
432	0.0117421976309238\\
433	0.0117442211144021\\
434	0.0117469507706861\\
435	0.0117477085015393\\
436	0.0117481079126668\\
437	0.0117483123136113\\
438	0.0117509439514767\\
439	0.0117521926134263\\
440	0.01175353192256\\
441	0.0117537121749256\\
442	0.0117561350363254\\
443	0.0117567501014119\\
444	0.0117574611011979\\
445	0.0117594818642696\\
446	0.0117598053913513\\
447	0.0117618485515582\\
448	0.0117619047755749\\
449	0.0117634951189652\\
450	0.011763892284611\\
451	0.0117668202214239\\
452	0.0117678123868413\\
453	0.0117678179704211\\
454	0.011770811307106\\
455	0.0117742031147706\\
456	0.0117749746470114\\
457	0.0117766366317752\\
458	0.0117771984426733\\
459	0.0117788976687333\\
460	0.0117792246662006\\
461	0.0117799396744836\\
462	0.0117806472900597\\
463	0.0117817314729838\\
464	0.0117821003406067\\
465	0.0117837576343574\\
466	0.011789216634515\\
467	0.0117900169413791\\
468	0.0117908780245257\\
469	0.0117911017485462\\
470	0.0117923297088966\\
471	0.0117941244121516\\
472	0.0117961690217317\\
473	0.0117992485190319\\
474	0.0117993217624007\\
475	0.0117999873283623\\
476	0.0118002836895441\\
477	0.0118021294593387\\
478	0.0118026088543779\\
479	0.0118035149682534\\
480	0.0118045506684244\\
481	0.0118062874110076\\
482	0.0118067887187356\\
483	0.0118068068206012\\
484	0.0118087230052465\\
485	0.0118092370269628\\
486	0.0118095196446689\\
487	0.0118100618270816\\
488	0.0118102383326988\\
489	0.0118104739604498\\
490	0.0118105578250563\\
491	0.0118128274990547\\
492	0.0118175964407701\\
493	0.01181791083274\\
494	0.011818972199354\\
495	0.0118193659119309\\
496	0.0118235738248613\\
497	0.011824146134928\\
498	0.0118254217554993\\
499	0.0118260268644628\\
500	0.0118273052341723\\
501	0.0118284051039281\\
502	0.0118310935598844\\
503	0.0118318742963077\\
504	0.0118347160812613\\
505	0.011836866657089\\
506	0.0118389839728915\\
507	0.0118430200065911\\
508	0.0118430572616411\\
509	0.0118442117299105\\
510	0.0118474244073647\\
511	0.0118484557535319\\
512	0.0118489643554712\\
513	0.0118491904700277\\
514	0.0118513982630048\\
515	0.0118519062404741\\
516	0.0118530004956189\\
517	0.0118555365017516\\
518	0.0118560164318835\\
519	0.0118570422645455\\
520	0.0118576260470116\\
521	0.0118579564461317\\
522	0.0118596213417297\\
523	0.0118602751920143\\
524	0.0118602802421412\\
525	0.0118616222091211\\
526	0.0118618229271518\\
527	0.0118626292719968\\
528	0.0118630320226917\\
529	0.01186331680414\\
530	0.0118637624057022\\
531	0.0118639208651444\\
532	0.0118647530406992\\
533	0.0118654326318976\\
534	0.0118720452643991\\
535	0.0118733506873988\\
536	0.0118736019038559\\
537	0.0118743815417428\\
538	0.0118763615025382\\
539	0.0118780643388654\\
540	0.0118780701938448\\
541	0.0118783961989786\\
542	0.0118801125788339\\
543	0.0118816840289454\\
544	0.0118850120799771\\
545	0.0118878262778439\\
546	0.0118878467531202\\
547	0.0118887537259062\\
548	0.011891876212264\\
549	0.0118950615954886\\
550	0.0118959407289064\\
551	0.0118965243237246\\
552	0.0118969867238187\\
553	0.0118974823198585\\
554	0.0118987140328669\\
555	0.0118998352725721\\
556	0.0119009338663337\\
557	0.0119019186032796\\
558	0.0119024090738807\\
559	0.0119030083715727\\
560	0.0119031536093152\\
561	0.0119045482609291\\
562	0.0119048417279716\\
563	0.0119053435914564\\
564	0.0119060845124931\\
565	0.0119062799642506\\
566	0.0119096097229618\\
567	0.0119108661178502\\
568	0.0119117210717153\\
569	0.0119120146087666\\
570	0.0119127674072142\\
571	0.0119137573275895\\
572	0.0119140163042881\\
573	0.0119146112483588\\
574	0.0119151852208512\\
575	0.0119160441724676\\
576	0.0119207652097857\\
577	0.0119208345953014\\
578	0.011921075185445\\
579	0.0119232234761714\\
580	0.0119240859624655\\
581	0.0119246384007882\\
582	0.0119251569244547\\
583	0.011926894166549\\
584	0.0119273072760303\\
585	0.0119280880029017\\
586	0.0119296808199497\\
587	0.0119296829848764\\
588	0.0119303535588295\\
589	0.011931474688423\\
590	0.011931564228501\\
591	0.01193434113374\\
592	0.0119351574390103\\
593	0.0119361979367035\\
594	0.0119387664532437\\
595	0.0119399768658286\\
596	0.0119428078735365\\
597	0.0119429828407311\\
598	0.0119430031826464\\
599	0.0119432499467223\\
600	0.0119435264896678\\
601	0.0119437239039126\\
602	0.0119446650742644\\
603	0.0119448122124441\\
604	0.0119454914815896\\
605	0.0119457011531331\\
606	0.0119459585012961\\
607	0.0119467804394782\\
608	0.0119484107353679\\
609	0.0119490431767454\\
610	0.0119505268565434\\
611	0.0119521879457686\\
612	0.0119534115993887\\
613	0.0119571274800062\\
614	0.0119580685038898\\
615	0.0119587458564922\\
616	0.0119595209763392\\
617	0.011959650223617\\
618	0.0119599430302869\\
619	0.0119633396806731\\
620	0.0119662102275298\\
621	0.0119665311801519\\
622	0.0119708285176474\\
623	0.0119730163515471\\
624	0.0119743363478156\\
625	0.0119745465132607\\
626	0.0119752231392077\\
627	0.0119793667954282\\
628	0.0119827578197369\\
629	0.0119835992538892\\
630	0.0119849775709138\\
631	0.0119854642153068\\
632	0.0119856645197076\\
633	0.0119869090353395\\
634	0.0119875747219053\\
635	0.0119875865087401\\
636	0.0119883423597389\\
637	0.0119887552520511\\
638	0.0119891583124674\\
639	0.0119902896783587\\
640	0.0119904729216077\\
641	0.0119909661578479\\
642	0.0119912062070767\\
643	0.01199152985104\\
644	0.0119916236165317\\
645	0.0119923012636295\\
646	0.0119923971583075\\
647	0.0119933394415766\\
648	0.011993378115793\\
649	0.0119945760291023\\
650	0.0119956325363392\\
651	0.0119958103258258\\
652	0.0119962044201565\\
653	0.0119969495881662\\
654	0.0119975310931806\\
655	0.0119984838795941\\
656	0.0119990288311531\\
657	0.0119994505375019\\
658	0.0119995714344645\\
659	0.0119998730158857\\
660	0.0120012257553382\\
661	0.0120012542527441\\
662	0.0120043618929346\\
663	0.0120072398268723\\
664	0.0120083946887225\\
665	0.012008932337443\\
666	0.0120123181477986\\
667	0.0120149241857493\\
668	0.012016613397148\\
669	0.0120172812994399\\
670	0.0120197027935848\\
671	0.0120197395459084\\
672	0.0120221518429647\\
673	0.01202613775657\\
674	0.0120267850654754\\
675	0.0120283806084671\\
676	0.0120297195186161\\
677	0.0120303961802568\\
678	0.0120351821360088\\
679	0.0120363136164558\\
680	0.0120363299465452\\
681	0.0120374200103153\\
682	0.0120378699365241\\
683	0.0120386294676428\\
684	0.0120387209370952\\
685	0.0120388128782519\\
686	0.0120393346689647\\
687	0.0120398579160142\\
688	0.0120402952294352\\
689	0.0120412646375229\\
690	0.0120420070800369\\
691	0.0120422938468325\\
692	0.0120423694912348\\
693	0.012042471380948\\
694	0.0120429086679698\\
695	0.0120432537006789\\
696	0.0120438266579945\\
697	0.0120448194430041\\
698	0.012044981907701\\
699	0.0120454327660318\\
700	0.0120454744277792\\
701	0.0120462419982417\\
702	0.0120470482128732\\
703	0.012047100073871\\
704	0.0120474357109565\\
705	0.0120490364565309\\
706	0.0120511827735959\\
707	0.0120512966433703\\
708	0.0120518559919168\\
709	0.0120544363772327\\
710	0.0120545836321369\\
711	0.012056153283459\\
712	0.0120601166773392\\
713	0.0120602344737955\\
714	0.0120611659619871\\
715	0.0120625364879496\\
716	0.012062692408757\\
717	0.0120631456114189\\
718	0.0120647429676113\\
719	0.0120654921377559\\
720	0.0120671132313961\\
721	0.0120676736871316\\
722	0.0120686480785955\\
723	0.012068955768647\\
724	0.0120707057584249\\
725	0.0120717349504682\\
726	0.0120759765784622\\
727	0.0120771808237825\\
728	0.0120791895692648\\
729	0.0120802505911994\\
730	0.0120804151328215\\
731	0.0120820564336496\\
732	0.0120829997673053\\
733	0.0120833295301867\\
734	0.0120840051920276\\
735	0.0120845056288847\\
736	0.0120856795939863\\
737	0.0120882418055208\\
738	0.0120888852127575\\
739	0.0120896735750774\\
740	0.0120898872301016\\
741	0.0120904341290735\\
742	0.012091704162968\\
743	0.0120922070742655\\
744	0.0120922740800692\\
745	0.0120936408671334\\
746	0.0120939539882135\\
747	0.0120940713248566\\
748	0.0120946412790187\\
749	0.0120948452208662\\
750	0.0120950876319864\\
751	0.0120958552097226\\
752	0.0120968345354019\\
753	0.0121011191520045\\
754	0.0121015550354341\\
755	0.0121020076469523\\
756	0.0121050369807614\\
757	0.0121073435497305\\
758	0.0121078417895803\\
759	0.0121081581211999\\
760	0.012109495816765\\
761	0.012109969674216\\
762	0.0121104241848387\\
763	0.0121108340606922\\
764	0.0121115577091141\\
765	0.0121115996836664\\
766	0.012113756752933\\
767	0.0121143340808154\\
768	0.0121149071206885\\
769	0.0121156958449686\\
770	0.0121158508245871\\
771	0.0121161753102059\\
772	0.012118992955077\\
773	0.0121197336463915\\
774	0.0121201155448185\\
775	0.0121201410286796\\
776	0.012121110447535\\
777	0.0121221643663454\\
778	0.0121232971294195\\
779	0.0121240949955284\\
780	0.012124180793459\\
781	0.0121249807746212\\
782	0.0121259723826771\\
783	0.0121271237632204\\
784	0.0121273921150895\\
785	0.0121274840538478\\
786	0.0121279853461037\\
787	0.0121293442775588\\
788	0.0121307272771607\\
789	0.0121326927321703\\
790	0.0121328746891735\\
791	0.012133889069435\\
792	0.0121344273559599\\
793	0.0121346387847558\\
794	0.0121353589247068\\
795	0.0121358437979084\\
796	0.0121369926191688\\
797	0.0121392553733562\\
798	0.0121396702727716\\
799	0.0121408145593076\\
800	0.0121418587913986\\
801	0.0121430921197229\\
802	0.0121435053807156\\
803	0.0121440317231809\\
804	0.0121474176659724\\
805	0.0121481456552543\\
806	0.012148233290133\\
807	0.0121498214551376\\
808	0.0121521184706374\\
809	0.0121530779038666\\
810	0.0121547269500282\\
811	0.0121563560770838\\
812	0.0121577658849737\\
813	0.012157889528489\\
814	0.0121586612171557\\
815	0.0121607094127955\\
816	0.0121619388327238\\
817	0.0121627342034906\\
818	0.0121628291617025\\
819	0.0121636394037029\\
820	0.0121638153714234\\
821	0.0121642363779171\\
822	0.0121646092954462\\
823	0.0121649603386183\\
824	0.0121663490402355\\
825	0.0121671220859004\\
826	0.0121671720937231\\
827	0.0121677338756009\\
828	0.0121680569203229\\
829	0.0121687651328209\\
830	0.0121692254096569\\
831	0.0121700550433082\\
832	0.0121720585126133\\
833	0.0121720805452967\\
834	0.0121739387061911\\
835	0.0121749256668577\\
836	0.012175691195977\\
837	0.0121765129932745\\
838	0.0121766262744601\\
839	0.0121770742292889\\
840	0.0121773701184808\\
841	0.0121779432854919\\
842	0.0121782338705732\\
843	0.0121789429214074\\
844	0.0121791502223146\\
845	0.0121798149085347\\
846	0.0121806703845346\\
847	0.0121807001964464\\
848	0.0121814204545859\\
849	0.0121820073130482\\
850	0.0121826976573874\\
851	0.0121854855360459\\
852	0.0121855302334826\\
853	0.0121871424959127\\
854	0.0121872156598174\\
855	0.0121879280026803\\
856	0.0121928993021006\\
857	0.0121969008612884\\
858	0.0121977425484392\\
859	0.0121985658780205\\
860	0.0121998525743799\\
861	0.0122021171541438\\
862	0.0122033489550541\\
863	0.0122043457588737\\
864	0.0122049523748956\\
865	0.0122067615299229\\
866	0.0122076171059462\\
867	0.0122092945404317\\
868	0.0122110448734804\\
869	0.012211579578248\\
870	0.0122117089540718\\
871	0.0122123019388458\\
872	0.0122124360757015\\
873	0.0122161602850284\\
874	0.0122162277997937\\
875	0.0122162445033938\\
876	0.0122167160253096\\
877	0.0122177553019098\\
878	0.0122180976761207\\
879	0.0122191082449138\\
880	0.012219368739041\\
881	0.0122198332319274\\
882	0.012219990777669\\
883	0.0122209067332898\\
884	0.0122210094193191\\
885	0.0122238363908145\\
886	0.0122241329512055\\
887	0.0122249831568998\\
888	0.0122251086906618\\
889	0.0122252022232384\\
890	0.0122255821180599\\
891	0.0122255967878251\\
892	0.0122264912073242\\
893	0.0122277729185141\\
894	0.0122282803947385\\
895	0.0122284171368506\\
896	0.0122287137689383\\
897	0.0122294333646937\\
898	0.0122295677612528\\
899	0.0122297093381611\\
900	0.0122301189185935\\
901	0.0122303332538382\\
902	0.012230744705499\\
903	0.0122309281030396\\
904	0.0122327622778069\\
905	0.0122329659290385\\
906	0.01223311105265\\
907	0.0122337404639223\\
908	0.012234350408646\\
909	0.0122365142945279\\
910	0.0122378240252779\\
911	0.0122413177121115\\
912	0.0122415355202712\\
913	0.0122415481295346\\
914	0.0122429127130493\\
915	0.0122462577323392\\
916	0.0122463839224921\\
917	0.0122473859509561\\
918	0.0122491251312099\\
919	0.0122493877128316\\
920	0.0122495297560161\\
921	0.0122496327427878\\
922	0.0122507645197125\\
923	0.0122516094574741\\
924	0.0122520424792243\\
925	0.0122533331626901\\
926	0.0122546175901566\\
927	0.0122570707334889\\
928	0.0122576844312051\\
929	0.0122585494250083\\
930	0.0122592110681201\\
931	0.0122595483574279\\
932	0.0122601264851763\\
933	0.0122607656974315\\
934	0.0122611599321854\\
935	0.0122630708364472\\
936	0.0122648650769945\\
937	0.012264916222782\\
938	0.012265226297654\\
939	0.012265483997984\\
940	0.012266764974611\\
941	0.0122670779425968\\
942	0.0122698009541911\\
943	0.0122712292608803\\
944	0.0122729284996658\\
945	0.0122733579503668\\
946	0.0122737385673969\\
947	0.0122747212035984\\
948	0.0122754298613732\\
949	0.0122757858812487\\
950	0.0122758854448684\\
951	0.0122761767278114\\
952	0.0122775093425018\\
953	0.0122778035990706\\
954	0.0122788435494725\\
955	0.0122793261171501\\
956	0.0122797542146933\\
957	0.0122803434209021\\
958	0.0122805109451124\\
959	0.0122812538461766\\
960	0.0122818641907228\\
961	0.012282205214112\\
962	0.0122829954774888\\
963	0.0122836538448549\\
964	0.0122839482828444\\
965	0.0122840219749005\\
966	0.0122840232423014\\
967	0.0122849848029941\\
968	0.0122853619423372\\
969	0.0122872525039323\\
970	0.0122889606936178\\
971	0.0122900235207885\\
972	0.0122900382560015\\
973	0.0122921244105623\\
974	0.0122933284504195\\
975	0.0122937419019424\\
976	0.012293836148388\\
977	0.0122953417732072\\
978	0.0122966925064657\\
979	0.0122968213342791\\
980	0.0122977971427278\\
981	0.0122982657726602\\
982	0.0122989288762431\\
983	0.0123000394372025\\
984	0.0123004700898123\\
985	0.0123012862070596\\
986	0.0123015598223455\\
987	0.0123018034178702\\
988	0.012303081027053\\
989	0.0123031206250918\\
990	0.0123043957711777\\
991	0.0123045762344318\\
992	0.012304787366855\\
993	0.0123072613798712\\
994	0.0123080244725321\\
995	0.0123098530924862\\
996	0.0123100117416759\\
997	0.0123113670305356\\
998	0.0123116211268169\\
999	0.0123126161904486\\
1000	0.0123130170084487\\
1001	0.0123134384411264\\
1002	0.0123141137997965\\
1003	0.0123146172558511\\
1004	0.0123150862773235\\
1005	0.0123155972534803\\
1006	0.0123158936936691\\
1007	0.0123187285867666\\
1008	0.0123190001912009\\
1009	0.0123206712269188\\
1010	0.0123208623282822\\
1011	0.0123233329334902\\
1012	0.0123233922970033\\
1013	0.012328262733654\\
1014	0.0123296434734218\\
1015	0.0123300127318575\\
1016	0.0123327810080629\\
1017	0.0123340161744251\\
1018	0.0123350045719697\\
1019	0.0123351094842598\\
1020	0.0123367666446141\\
1021	0.0123375599565433\\
1022	0.0123385204869511\\
1023	0.0123399389031866\\
1024	0.0123408990461393\\
1025	0.0123424842632209\\
1026	0.0123437911204531\\
1027	0.0123439866364101\\
1028	0.0123456939311135\\
1029	0.0123462130783704\\
1030	0.0123475222688462\\
1031	0.0123477548029095\\
1032	0.0123480599047249\\
1033	0.0123480955275\\
1034	0.0123481769800543\\
1035	0.0123482632254823\\
1036	0.0123486733092412\\
1037	0.0123516428111052\\
1038	0.0123529189153862\\
1039	0.0123530293753009\\
1040	0.0123538531952933\\
1041	0.0123540840886687\\
1042	0.0123540859190951\\
1043	0.0123543443355813\\
1044	0.0123554171430332\\
1045	0.0123556692577614\\
1046	0.012356923595283\\
1047	0.0123572175017177\\
1048	0.0123573696803188\\
1049	0.01235846351822\\
1050	0.0123584961069526\\
1051	0.0123587720392216\\
1052	0.0123598592457711\\
1053	0.012360022343514\\
1054	0.0123609472880493\\
1055	0.0123612087866668\\
1056	0.0123614882247898\\
1057	0.0123617111349049\\
1058	0.0123620359689469\\
1059	0.0123620878792831\\
1060	0.0123622997161544\\
1061	0.0123623435086361\\
1062	0.0123635086382732\\
1063	0.012364721131489\\
1064	0.0123651534009291\\
1065	0.0123666354832442\\
1066	0.0123677511708033\\
1067	0.0123683974217196\\
1068	0.0123684317812551\\
1069	0.012368886963583\\
1070	0.0123690468611436\\
1071	0.0123704054967927\\
1072	0.0123712775826681\\
1073	0.0123746492717281\\
1074	0.0123747063470165\\
1075	0.0123755105362956\\
1076	0.0123757975644512\\
1077	0.0123773767212835\\
1078	0.0123779727722369\\
1079	0.0123799176365563\\
1080	0.0123812978606839\\
1081	0.0123815497033353\\
1082	0.0123825800408089\\
1083	0.012383186776465\\
1084	0.0123842163162152\\
1085	0.0123871355155695\\
1086	0.0123876405460628\\
1087	0.012387851044407\\
1088	0.0123911758064536\\
1089	0.0123935081538802\\
1090	0.0123948565424908\\
1091	0.0123951811794636\\
1092	0.0123960770944137\\
1093	0.0123963733008565\\
1094	0.0123972351638324\\
1095	0.0123977162606747\\
1096	0.0123985480321169\\
1097	0.0123988034126711\\
1098	0.0123992272957951\\
1099	0.0123995013488522\\
1100	0.0123998996697002\\
1101	0.0124004697005206\\
1102	0.0124008932250182\\
1103	0.0124015267934021\\
1104	0.0124016308703656\\
1105	0.0124022373570519\\
1106	0.012404342532149\\
1107	0.0124046007556754\\
1108	0.0124066008807217\\
1109	0.0124066511795695\\
1110	0.0124066895585647\\
1111	0.0124069694583592\\
1112	0.0124070424607835\\
1113	0.0124075857904036\\
1114	0.0124077892599604\\
1115	0.0124079039284381\\
1116	0.0124089082601328\\
1117	0.0124094958623001\\
1118	0.012409748519744\\
1119	0.0124097547171207\\
1120	0.0124099591780468\\
1121	0.0124109883350103\\
1122	0.0124111273064662\\
1123	0.0124111995197028\\
1124	0.0124117292281737\\
1125	0.0124121585043473\\
1126	0.0124121888892548\\
1127	0.0124124848339311\\
1128	0.0124142934724234\\
1129	0.0124144645499795\\
1130	0.0124146767653726\\
1131	0.0124152361007681\\
1132	0.0124157858036443\\
1133	0.0124158291269415\\
1134	0.0124160525542306\\
1135	0.0124163277660682\\
1136	0.0124167168314805\\
1137	0.0124172744748602\\
1138	0.0124178225277204\\
1139	0.0124185157258253\\
1140	0.012418554611102\\
1141	0.0124186186255925\\
1142	0.0124194028184386\\
1143	0.0124197846485367\\
1144	0.0124204570643338\\
1145	0.0124211442976226\\
1146	0.0124233834981101\\
1147	0.0124243386295604\\
1148	0.012424416947964\\
1149	0.0124251647480722\\
1150	0.0124263684066759\\
1151	0.0124271081476507\\
1152	0.012430416427672\\
1153	0.0124307539490082\\
1154	0.012431536867248\\
1155	0.012431559182273\\
1156	0.0124315628937046\\
1157	0.0124325301605088\\
1158	0.0124330052917645\\
1159	0.0124339526235596\\
1160	0.0124362252295053\\
1161	0.0124364523545753\\
1162	0.0124381628797668\\
1163	0.0124394264505575\\
1164	0.0124400209661032\\
1165	0.0124400801416093\\
1166	0.0124408374522901\\
1167	0.0124410879370662\\
1168	0.0124417069413943\\
1169	0.0124426334126053\\
1170	0.0124451189030007\\
1171	0.012445373532936\\
1172	0.0124464965654355\\
1173	0.0124467465344858\\
1174	0.0124485751170518\\
1175	0.0124495474459096\\
1176	0.0124496801981995\\
1177	0.0124501036205452\\
1178	0.0124512730089315\\
1179	0.012452275405652\\
1180	0.0124544529662981\\
1181	0.0124550958031246\\
1182	0.0124556452249078\\
1183	0.0124559410271364\\
1184	0.0124565349397077\\
1185	0.0124571244658223\\
1186	0.0124583629401013\\
1187	0.0124586311073273\\
1188	0.0124586541648542\\
1189	0.012459197173606\\
1190	0.012460239601559\\
1191	0.0124617463090353\\
1192	0.0124622452715074\\
1193	0.01246313258114\\
1194	0.0124637467338308\\
1195	0.012464176246889\\
1196	0.0124654184820097\\
1197	0.0124661556438708\\
1198	0.0124671796913905\\
1199	0.0124676150445741\\
1200	0.0124682579917413\\
1201	0.0124683561869826\\
1202	0.0124699461551578\\
1203	0.0124707149337364\\
1204	0.0124707572398201\\
1205	0.0124712014480817\\
1206	0.0124712016145725\\
1207	0.0124716240661019\\
1208	0.0124722846710639\\
1209	0.0124724791005619\\
1210	0.0124736294460241\\
1211	0.0124747705737027\\
1212	0.0124762122247841\\
1213	0.0124769140432848\\
1214	0.0124795577253532\\
1215	0.0124800494021979\\
1216	0.0124801684602248\\
1217	0.0124804198922243\\
1218	0.012480436487744\\
1219	0.0124813100409243\\
1220	0.0124826492000649\\
1221	0.0124828594840485\\
1222	0.0124838314588864\\
1223	0.0124841194525154\\
1224	0.0124845112121434\\
1225	0.0124852832981396\\
1226	0.0124856845825551\\
1227	0.0124869015669383\\
1228	0.0124887291390821\\
1229	0.0124897675394024\\
1230	0.0124897783924076\\
1231	0.0124899087152242\\
1232	0.0124901983509397\\
1233	0.0124917366264035\\
1234	0.0124937634452305\\
1235	0.0124943762066176\\
1236	0.0124966641016593\\
1237	0.012497686860617\\
1238	0.0124979789491522\\
1239	0.0124982990096929\\
1240	0.01249844154116\\
1241	0.0124989924213088\\
1242	0.0125024123737137\\
1243	0.0125032133084936\\
1244	0.0125032207861326\\
1245	0.0125032998461066\\
1246	0.0125036307283486\\
1247	0.0125040664180598\\
1248	0.0125051482450825\\
1249	0.0125109493199797\\
1250	0.0125112439306161\\
1251	0.0125112518043713\\
1252	0.0125115148197212\\
1253	0.0125123291203843\\
1254	0.012512921296214\\
1255	0.0125134723253418\\
1256	0.0125138789593459\\
1257	0.012514372239024\\
1258	0.0125146738520142\\
1259	0.0125159132681328\\
1260	0.0125159542095419\\
1261	0.0125180776061083\\
1262	0.0125184121980166\\
1263	0.0125205192543741\\
1264	0.0125205609060135\\
1265	0.0125207795151515\\
1266	0.0125208729715535\\
1267	0.0125234058362467\\
1268	0.012523636460351\\
1269	0.0125237257893223\\
1270	0.0125248732955614\\
1271	0.0125261739818472\\
1272	0.0125273046614468\\
1273	0.0125276534694478\\
1274	0.0125277210607687\\
1275	0.0125279851435357\\
1276	0.012528264410539\\
1277	0.0125289529835241\\
1278	0.0125294512673361\\
1279	0.0125301639789951\\
1280	0.0125302984263153\\
1281	0.0125305837431055\\
1282	0.0125315447857573\\
1283	0.012531929865966\\
1284	0.0125326292148015\\
1285	0.0125330308137093\\
1286	0.0125335397599542\\
1287	0.0125342445301775\\
1288	0.0125345298343457\\
1289	0.0125353357875076\\
1290	0.0125354422448726\\
1291	0.0125359150490534\\
1292	0.0125362932102572\\
1293	0.0125367830125239\\
1294	0.0125372218348558\\
1295	0.0125374185698461\\
1296	0.0125378466965322\\
1297	0.012538886896094\\
1298	0.0125393591051121\\
1299	0.0125409475465327\\
1300	0.0125417424818052\\
1301	0.0125420273807798\\
1302	0.0125422172081496\\
1303	0.0125433219032333\\
1304	0.0125439777733048\\
1305	0.0125443672719355\\
1306	0.0125449125014422\\
1307	0.0125451844665024\\
1308	0.0125452117167746\\
1309	0.0125452895604541\\
1310	0.0125452967065095\\
1311	0.0125456652163694\\
1312	0.0125456834631397\\
1313	0.0125475238230451\\
1314	0.0125476424491541\\
1315	0.0125482073708808\\
1316	0.0125483741005465\\
1317	0.0125490199458324\\
1318	0.0125491122383036\\
1319	0.0125492995961285\\
1320	0.012549336039673\\
1321	0.0125496937466533\\
1322	0.0125506730201116\\
1323	0.012551473295284\\
1324	0.0125526718417677\\
1325	0.0125542116642498\\
1326	0.0125544006673082\\
1327	0.0125544787503765\\
1328	0.0125556155513037\\
1329	0.0125566460904536\\
1330	0.012557243061315\\
1331	0.0125573674040754\\
1332	0.0125588896586195\\
1333	0.0125590774121134\\
1334	0.0125610520916794\\
1335	0.012561612011477\\
1336	0.0125619096193139\\
1337	0.0125637172754395\\
1338	0.01256815799595\\
1339	0.0125683632516429\\
1340	0.012568427098236\\
1341	0.0125686008694785\\
1342	0.0125703080830784\\
1343	0.0125706685321098\\
1344	0.0125724060395313\\
1345	0.0125734665770505\\
1346	0.0125745029135492\\
1347	0.0125747103431647\\
1348	0.0125752184707855\\
1349	0.0125756321115903\\
1350	0.0125773366204502\\
1351	0.0125774521272933\\
1352	0.0125775310735308\\
1353	0.0125777917987894\\
1354	0.0125778202332082\\
1355	0.0125790351015448\\
1356	0.0125793363632666\\
1357	0.0125796479148468\\
1358	0.0125802357789903\\
1359	0.0125813760691351\\
1360	0.0125815944331471\\
1361	0.0125817853159476\\
1362	0.0125821107913745\\
1363	0.0125824090403608\\
1364	0.0125826049368129\\
1365	0.0125832369955904\\
1366	0.0125833130771976\\
1367	0.0125843372139358\\
1368	0.0125859519585808\\
1369	0.0125860505089671\\
1370	0.0125860836879609\\
1371	0.0125863596221456\\
1372	0.0125864514881184\\
1373	0.0125871402551965\\
1374	0.0125883047446532\\
1375	0.0125887190338478\\
1376	0.012589334674524\\
1377	0.012589452213977\\
1378	0.0125895506078924\\
1379	0.0125900754789492\\
1380	0.0125910554185864\\
1381	0.0125915473035548\\
1382	0.0125923483314532\\
1383	0.012592361135066\\
1384	0.0125940403603906\\
1385	0.0125946999698745\\
1386	0.0125953644775438\\
1387	0.0125957778284668\\
1388	0.0125963513346581\\
1389	0.0125968067462639\\
1390	0.0125973601337394\\
1391	0.0125975288515684\\
1392	0.0125983669903237\\
1393	0.0125983840721302\\
1394	0.0125986112395137\\
1395	0.0125990327365864\\
1396	0.0125992311649467\\
1397	0.0125998609721018\\
1398	0.0126004715064747\\
1399	0.012600676739825\\
1400	0.0126011185194408\\
1401	0.012602049560533\\
1402	0.0126026982777626\\
1403	0.0126032996779328\\
1404	0.012604245199517\\
1405	0.0126048126113495\\
1406	0.0126057654001428\\
1407	0.0126074273911234\\
1408	0.0126083670597928\\
1409	0.0126092581620958\\
1410	0.0126096981968242\\
1411	0.012610911435427\\
1412	0.0126113290517852\\
1413	0.0126131729515282\\
1414	0.0126157043760456\\
1415	0.0126157392565691\\
1416	0.0126166190371629\\
1417	0.012616941264644\\
1418	0.0126175357550129\\
1419	0.0126177974887124\\
1420	0.0126180198689149\\
1421	0.0126200341017023\\
1422	0.0126206663084214\\
1423	0.0126210786524222\\
1424	0.0126211953913463\\
1425	0.0126214266319106\\
1426	0.0126216075421024\\
1427	0.012621732580882\\
1428	0.0126218932455475\\
1429	0.0126222080413073\\
1430	0.0126223572162046\\
1431	0.0126224721537659\\
1432	0.0126229173447246\\
1433	0.012623327411308\\
1434	0.0126242495091818\\
1435	0.0126250775394098\\
1436	0.0126256825822846\\
1437	0.0126270096155941\\
1438	0.012627178054435\\
1439	0.0126274343088759\\
1440	0.0126281723600592\\
1441	0.0126296679774673\\
1442	0.0126304116877226\\
1443	0.012630612791445\\
1444	0.0126315097388209\\
1445	0.0126315546876215\\
1446	0.0126320415562094\\
1447	0.0126328206800341\\
1448	0.0126334047452024\\
1449	0.0126336984558167\\
1450	0.0126341301490132\\
1451	0.0126343956637739\\
1452	0.0126349012862753\\
1453	0.0126362625492289\\
1454	0.0126373341878891\\
1455	0.0126389804948242\\
1456	0.0126402507092137\\
1457	0.0126423322365368\\
1458	0.0126426495177644\\
1459	0.0126438049602438\\
1460	0.0126441127836399\\
1461	0.0126459682223667\\
1462	0.0126463157402723\\
1463	0.012646467094544\\
1464	0.0126465279090498\\
1465	0.0126487420603763\\
1466	0.0126498309859789\\
1467	0.0126502784231147\\
1468	0.0126503129117139\\
1469	0.012650677333745\\
1470	0.0126509750816574\\
1471	0.012651196280977\\
1472	0.0126514761879141\\
1473	0.012651499771893\\
1474	0.0126522507474336\\
1475	0.0126525026362502\\
1476	0.012653487490999\\
1477	0.0126537747447287\\
1478	0.0126546169665883\\
1479	0.0126546647129729\\
1480	0.0126550188063725\\
1481	0.0126550309933218\\
1482	0.0126555733515157\\
1483	0.0126595658867138\\
1484	0.0126601559649312\\
1485	0.0126614626936164\\
1486	0.0126633700398506\\
1487	0.0126642372137831\\
1488	0.0126644927347087\\
1489	0.0126645217180051\\
1490	0.0126647086664039\\
1491	0.0126651832943604\\
1492	0.0126657164708232\\
1493	0.0126657857954195\\
1494	0.0126668677837515\\
1495	0.0126675826287731\\
1496	0.0126677842058194\\
1497	0.0126682063006663\\
1498	0.0126685132585984\\
1499	0.012668721420658\\
1500	0.0126691724467674\\
1501	0.012669634463174\\
1502	0.0126700078764747\\
1503	0.0126702049476891\\
1504	0.0126702591853359\\
1505	0.0126703093256836\\
1506	0.0126711182615106\\
1507	0.012671124236492\\
1508	0.0126712036381695\\
1509	0.0126716021073756\\
1510	0.0126719846174653\\
1511	0.0126720168850825\\
1512	0.0126724905191049\\
1513	0.0126728605896273\\
1514	0.012674922958827\\
1515	0.0126751740606051\\
1516	0.0126752734481524\\
1517	0.0126759591596071\\
1518	0.0126762448040755\\
1519	0.0126771180602917\\
1520	0.0126781386243106\\
1521	0.0126783755320347\\
1522	0.012678581072576\\
1523	0.0126794791133814\\
1524	0.0126806314328924\\
1525	0.0126807346520904\\
1526	0.012682365696368\\
1527	0.0126828648772792\\
1528	0.0126837874007456\\
1529	0.0126853757508573\\
1530	0.0126856331993374\\
1531	0.0126856745071748\\
1532	0.0126862812054679\\
1533	0.0126866989746046\\
1534	0.0126867236344982\\
1535	0.0126868207277151\\
1536	0.0126874866147765\\
1537	0.0126914141395459\\
1538	0.0126939921656277\\
1539	0.0126941353562883\\
1540	0.0126942766067094\\
1541	0.0126948078955465\\
1542	0.0126951571735229\\
1543	0.0126988228015061\\
1544	0.0126998629187116\\
1545	0.0126998832667334\\
1546	0.0127005359436535\\
1547	0.0127023691590443\\
1548	0.0127026027626463\\
1549	0.0127034792710619\\
1550	0.0127038011194492\\
1551	0.0127048367149528\\
1552	0.0127048523045505\\
1553	0.0127051675096079\\
1554	0.0127076593820012\\
1555	0.0127078154794853\\
1556	0.01270806000834\\
1557	0.0127094143275211\\
1558	0.0127101888366117\\
1559	0.0127110204385779\\
1560	0.0127111675247299\\
1561	0.012711869921105\\
1562	0.0127120172440309\\
1563	0.0127120326156822\\
1564	0.0127125108530738\\
1565	0.0127133946490291\\
1566	0.0127144674479364\\
1567	0.0127146849820251\\
1568	0.0127149393315484\\
1569	0.0127159331579655\\
1570	0.0127160184017588\\
1571	0.0127165446384387\\
1572	0.0127168599024121\\
1573	0.0127176983340962\\
1574	0.0127182361619508\\
1575	0.0127183844272653\\
1576	0.0127187598696786\\
1577	0.0127189013020424\\
1578	0.0127193012757694\\
1579	0.0127193391862994\\
1580	0.012719400667818\\
1581	0.0127195792253791\\
1582	0.012720019882117\\
1583	0.0127200315644913\\
1584	0.0127205056465139\\
1585	0.012720857725839\\
1586	0.0127209814379121\\
1587	0.0127219645331261\\
1588	0.0127230322214893\\
1589	0.0127238954385547\\
1590	0.0127239446162573\\
1591	0.0127240605859509\\
1592	0.012724105298967\\
1593	0.0127242364457391\\
1594	0.0127245486089317\\
1595	0.0127251269456269\\
1596	0.0127251280100593\\
1597	0.0127256325834557\\
1598	0.0127256928310626\\
1599	0.0127272026699573\\
1600	0.0127279874089642\\
1601	0.0127282766753945\\
1602	0.0127286340120034\\
1603	0.0127288399279526\\
1604	0.0127290847638025\\
1605	0.0127296437158174\\
1606	0.0127310564826886\\
1607	0.0127322853439387\\
1608	0.0127328115853637\\
1609	0.0127328165637538\\
1610	0.0127333139348022\\
1611	0.0127334338115658\\
1612	0.0127337579990786\\
1613	0.0127345177068814\\
1614	0.0127356191152443\\
1615	0.0127366592784626\\
1616	0.0127367635314117\\
1617	0.0127370743525667\\
1618	0.0127373907262492\\
1619	0.0127377742289498\\
1620	0.0127382647569938\\
1621	0.0127386616546773\\
1622	0.012738882710255\\
1623	0.0127402155924368\\
1624	0.0127407498090395\\
1625	0.012741547868318\\
1626	0.0127416370285185\\
1627	0.0127417766117809\\
1628	0.0127421602711705\\
1629	0.0127429599428204\\
1630	0.0127436273316597\\
1631	0.0127444623364513\\
1632	0.0127475793349505\\
1633	0.0127489445730549\\
1634	0.0127490320786652\\
1635	0.0127503611419936\\
1636	0.0127507480011452\\
1637	0.012751481312048\\
1638	0.0127515065921004\\
1639	0.012752436176736\\
1640	0.0127524705611047\\
1641	0.0127551362944391\\
1642	0.0127552180562871\\
1643	0.0127571277926604\\
1644	0.0127577479168492\\
1645	0.0127580302658579\\
1646	0.0127588831572484\\
1647	0.0127589032631403\\
1648	0.0127591302932132\\
1649	0.0127611376436382\\
1650	0.01276176296968\\
1651	0.0127618429052848\\
1652	0.0127620562572806\\
1653	0.0127621291808153\\
1654	0.0127627493912799\\
1655	0.0127627623958751\\
1656	0.0127634151559846\\
1657	0.0127639615051344\\
1658	0.0127641558550041\\
1659	0.0127644283419028\\
1660	0.0127650174815885\\
1661	0.0127651709672187\\
1662	0.0127654153032906\\
1663	0.0127657791040409\\
1664	0.0127660585006422\\
1665	0.0127661469573099\\
1666	0.0127662627273438\\
1667	0.0127663356230063\\
1668	0.0127667580593472\\
1669	0.0127668020730654\\
1670	0.012767358582135\\
1671	0.0127674505491707\\
1672	0.0127685344463492\\
1673	0.0127687374090989\\
1674	0.0127692296123502\\
1675	0.0127700147698924\\
1676	0.0127702969099835\\
1677	0.0127705005224816\\
1678	0.0127706537417538\\
1679	0.0127716280549224\\
1680	0.0127723603215154\\
1681	0.012772932427588\\
1682	0.0127731890394369\\
1683	0.0127732076020885\\
1684	0.0127738337855267\\
1685	0.0127743934221025\\
1686	0.0127749158505773\\
1687	0.0127760983929129\\
1688	0.0127771515348501\\
1689	0.0127779938846905\\
1690	0.0127783623396507\\
1691	0.0127798171518138\\
1692	0.012779949785708\\
1693	0.0127802154019988\\
1694	0.0127802778270288\\
1695	0.0127803997862622\\
1696	0.0127806775863291\\
1697	0.0127811116869509\\
1698	0.0127811404838143\\
1699	0.0127819783201686\\
1700	0.0127823361928555\\
1701	0.0127828100379087\\
1702	0.0127829275265635\\
1703	0.0127833227072929\\
1704	0.0127835804848979\\
1705	0.0127838473899588\\
1706	0.0127839620456197\\
1707	0.0127840583360829\\
1708	0.0127859174021531\\
1709	0.0127866034360755\\
1710	0.0127871767592477\\
1711	0.012788022696551\\
1712	0.0127884827068289\\
1713	0.0127889349740944\\
1714	0.0127901508324268\\
1715	0.0127906842354691\\
1716	0.0127916082226078\\
1717	0.0127916576790834\\
1718	0.0127917147638091\\
1719	0.0127950264104596\\
1720	0.012795721751129\\
1721	0.0127958792886534\\
1722	0.0127964221477798\\
1723	0.0127969498269234\\
1724	0.012798501471303\\
1725	0.0127988312538869\\
1726	0.0128016860406137\\
1727	0.0128021974908936\\
1728	0.0128029361600295\\
1729	0.0128029983730598\\
1730	0.0128045157676058\\
1731	0.0128047400791609\\
1732	0.012804767497238\\
1733	0.0128049385020551\\
1734	0.0128050086035852\\
1735	0.0128055762572608\\
1736	0.0128057246161668\\
1737	0.0128064620665285\\
1738	0.0128070185728255\\
1739	0.0128087822688389\\
1740	0.0128091059438587\\
1741	0.0128092535459159\\
1742	0.0128093711964798\\
1743	0.0128102379833618\\
1744	0.0128106566937375\\
1745	0.0128107437875298\\
1746	0.012810900239425\\
1747	0.0128109656636352\\
1748	0.0128114544906816\\
1749	0.0128115547698811\\
1750	0.0128117474678544\\
1751	0.0128123023714109\\
1752	0.0128130373993451\\
1753	0.0128132258047445\\
1754	0.0128137048954378\\
1755	0.012813841833572\\
1756	0.0128139544782936\\
1757	0.0128141979333306\\
1758	0.0128151452509946\\
1759	0.0128160706761607\\
1760	0.0128164241287112\\
1761	0.0128166163943563\\
1762	0.0128170849135715\\
1763	0.0128171838003691\\
1764	0.0128178958745966\\
1765	0.0128181058797302\\
1766	0.0128181253759926\\
1767	0.0128207281166711\\
1768	0.0128207292787022\\
1769	0.0128211368168146\\
1770	0.0128211464247982\\
1771	0.0128217499014801\\
1772	0.0128228275702484\\
1773	0.0128228925957029\\
1774	0.0128234761124148\\
1775	0.0128238058155941\\
1776	0.0128239464976521\\
1777	0.0128271918160916\\
1778	0.0128286800649524\\
1779	0.012830311099251\\
1780	0.0128314105986653\\
1781	0.0128316085956615\\
1782	0.0128340658187559\\
1783	0.0128350994416231\\
1784	0.0128351713909984\\
1785	0.0128354562438907\\
1786	0.0128359050541842\\
1787	0.0128362402043191\\
1788	0.0128377919980121\\
1789	0.0128378951881761\\
1790	0.01283824523238\\
1791	0.0128385124586459\\
1792	0.0128388078862891\\
1793	0.0128389939514109\\
1794	0.0128393331121311\\
1795	0.0128400221417085\\
1796	0.0128400956090012\\
1797	0.0128411074020314\\
1798	0.0128415846456042\\
1799	0.0128423201586282\\
1800	0.0128428088146844\\
1801	0.0128447006672592\\
1802	0.0128447045403622\\
1803	0.0128447101089834\\
1804	0.0128449740674455\\
1805	0.0128456175423076\\
1806	0.0128464129336252\\
1807	0.0128473535921703\\
1808	0.01284781602589\\
1809	0.0128479785871776\\
1810	0.0128482444669871\\
1811	0.012849007528243\\
1812	0.012849604450633\\
1813	0.012851325159759\\
1814	0.0128513395689342\\
1815	0.0128519390688299\\
1816	0.0128519643585586\\
1817	0.0128524645032071\\
1818	0.012852622309199\\
1819	0.0128526231113266\\
1820	0.0128526707558174\\
1821	0.0128527355351162\\
1822	0.0128531468871651\\
1823	0.0128535911096639\\
1824	0.0128543356071094\\
1825	0.0128544447594623\\
1826	0.012854580275373\\
1827	0.0128547940141958\\
1828	0.0128556792477783\\
1829	0.0128559235646729\\
1830	0.012856217832784\\
1831	0.0128566156511215\\
1832	0.0128566980307203\\
1833	0.0128572617516765\\
1834	0.0128583804602072\\
1835	0.0128592357592186\\
1836	0.0128603558797876\\
1837	0.0128605945341584\\
1838	0.0128609388413813\\
1839	0.0128610042930519\\
1840	0.0128612694073471\\
1841	0.0128616409417343\\
1842	0.0128616701188497\\
1843	0.0128619028146811\\
1844	0.0128628664083319\\
1845	0.0128635636796378\\
1846	0.0128641877437612\\
1847	0.0128647127014878\\
1848	0.0128648030776643\\
1849	0.0128649744972284\\
1850	0.0128654875662679\\
1851	0.0128664392784747\\
1852	0.0128667805165362\\
1853	0.0128669278997267\\
1854	0.0128673368389617\\
1855	0.0128674483646007\\
1856	0.0128677641978123\\
1857	0.0128696173086533\\
1858	0.0128703301730727\\
1859	0.012870353665261\\
1860	0.0128709567742739\\
1861	0.0128710017873028\\
1862	0.0128720894146425\\
1863	0.0128744413852616\\
1864	0.0128745172742555\\
1865	0.0128749828871394\\
1866	0.0128751979503569\\
1867	0.0128756019293331\\
1868	0.0128778606530135\\
1869	0.0128786779710063\\
1870	0.0128787370720605\\
1871	0.0128825160813727\\
1872	0.0128828808441416\\
1873	0.0128829248764759\\
1874	0.0128831591944709\\
1875	0.0128832572212847\\
1876	0.0128833388406063\\
1877	0.0128833563057323\\
1878	0.0128834875518029\\
1879	0.0128845689822111\\
1880	0.0128852215797239\\
1881	0.0128857105360015\\
1882	0.0128857560454293\\
1883	0.0128859309583229\\
1884	0.0128861045329079\\
1885	0.0128861886994889\\
1886	0.0128870709285412\\
1887	0.0128872380250757\\
1888	0.012887411833847\\
1889	0.0128877921368386\\
1890	0.0128884848273125\\
1891	0.0128895559938957\\
1892	0.0128899845401535\\
1893	0.0128904543490505\\
1894	0.0128912752550302\\
1895	0.0128913572881956\\
1896	0.0128925933178646\\
1897	0.012892807809133\\
1898	0.0128929412963346\\
1899	0.0128930538180313\\
1900	0.0128938525966415\\
1901	0.0128947608376536\\
1902	0.0128949342571947\\
1903	0.0128954576889352\\
1904	0.0128955816843948\\
1905	0.0128959301083004\\
1906	0.0128960986626476\\
1907	0.0128962765645436\\
1908	0.0128983243607872\\
1909	0.0128986301608343\\
1910	0.0128992532695737\\
1911	0.0128999739345274\\
1912	0.0128999801323487\\
1913	0.0129007343968285\\
1914	0.0129011928460507\\
1915	0.0129016119161092\\
1916	0.0129023856839507\\
1917	0.0129024971810165\\
1918	0.0129027161951635\\
1919	0.0129027788120394\\
1920	0.0129030738075013\\
1921	0.0129033093310362\\
1922	0.0129034018570731\\
1923	0.0129036526560027\\
1924	0.0129038751502676\\
1925	0.0129041263593158\\
1926	0.012904397350847\\
1927	0.0129044998887063\\
1928	0.0129045069962806\\
1929	0.0129046493387555\\
1930	0.0129048258063816\\
1931	0.0129051491448564\\
1932	0.0129059120966978\\
1933	0.0129063138556355\\
1934	0.0129065353282894\\
1935	0.0129066632316791\\
1936	0.012907147949509\\
1937	0.0129075905060152\\
1938	0.0129079090933779\\
1939	0.0129079517697331\\
1940	0.012908743372728\\
1941	0.0129088908403385\\
1942	0.0129089001004639\\
1943	0.012909980028537\\
1944	0.0129109492452394\\
1945	0.0129109779285919\\
1946	0.0129111287316976\\
1947	0.0129118518305179\\
1948	0.0129125638221898\\
1949	0.0129125693478429\\
1950	0.0129142492650891\\
1951	0.0129144386979306\\
1952	0.0129144799101136\\
1953	0.0129150449381582\\
1954	0.0129155845635499\\
1955	0.0129156640934371\\
1956	0.0129156810385071\\
1957	0.0129171779274722\\
1958	0.0129178963451997\\
1959	0.0129179293487871\\
1960	0.0129181731424348\\
1961	0.0129186127550601\\
1962	0.0129191141820355\\
1963	0.012920540244389\\
1964	0.0129207955568554\\
1965	0.0129213240843938\\
1966	0.0129213463043543\\
1967	0.0129215122526988\\
1968	0.0129216955412683\\
1969	0.0129218574980215\\
1970	0.012923187879057\\
1971	0.0129232717891043\\
1972	0.0129244396223109\\
1973	0.0129249206751984\\
1974	0.0129263540460181\\
1975	0.0129264434987072\\
1976	0.0129264792319967\\
1977	0.0129267418699905\\
1978	0.012928574941322\\
1979	0.0129294847566253\\
1980	0.0129306400071304\\
1981	0.0129308413432776\\
1982	0.0129310634416514\\
1983	0.0129313061250356\\
1984	0.0129329084471495\\
1985	0.0129335165551406\\
1986	0.0129340158731754\\
1987	0.0129341460411748\\
1988	0.0129348206948726\\
1989	0.0129349600947497\\
1990	0.012935926048321\\
1991	0.0129370120819627\\
1992	0.0129375156488182\\
1993	0.0129390087684836\\
1994	0.0129397054778447\\
1995	0.0129401017925613\\
1996	0.0129407436497878\\
1997	0.0129417876376153\\
1998	0.0129426338261358\\
1999	0.0129428443460553\\
2000	0.0129429194804103\\
2001	0.0129429476768079\\
2002	0.0129442868919818\\
2003	0.0129444757602854\\
2004	0.0129456849109876\\
2005	0.0129457209280905\\
2006	0.0129468221428779\\
2007	0.0129470638947312\\
2008	0.0129471537583626\\
2009	0.012947435421403\\
2010	0.0129474540703003\\
2011	0.0129476372630466\\
2012	0.0129483323345183\\
2013	0.0129497739087236\\
2014	0.0129499038733046\\
2015	0.0129499883663282\\
2016	0.0129501253942447\\
2017	0.0129505603174755\\
2018	0.0129512050849416\\
2019	0.0129515834089083\\
2020	0.0129519913861404\\
2021	0.0129528310101441\\
2022	0.0129539318312494\\
2023	0.012954209960814\\
2024	0.0129544547118262\\
2025	0.0129545224446551\\
2026	0.0129546289552388\\
2027	0.0129547175191974\\
2028	0.012955159169402\\
2029	0.0129555018951615\\
2030	0.012955783354243\\
2031	0.0129569792215657\\
2032	0.0129573393364558\\
2033	0.0129578799849379\\
2034	0.0129584577650265\\
2035	0.0129585770093788\\
2036	0.0129589091113607\\
2037	0.0129589941967257\\
2038	0.0129591381219032\\
2039	0.0129593371893257\\
2040	0.0129595769963307\\
2041	0.0129599419645943\\
2042	0.0129602858308447\\
2043	0.012960590853341\\
2044	0.0129618450619193\\
2045	0.0129620173014091\\
2046	0.0129628646206076\\
2047	0.0129632440711612\\
2048	0.0129634408091288\\
2049	0.0129637773227977\\
2050	0.0129645028552142\\
2051	0.0129648274289433\\
2052	0.012967770409308\\
2053	0.0129683863754643\\
2054	0.0129688955726597\\
2055	0.0129696861099642\\
2056	0.0129700417183422\\
2057	0.0129718264384388\\
2058	0.0129722954256454\\
2059	0.0129723175102557\\
2060	0.012972509164337\\
2061	0.0129728325561771\\
2062	0.012973178597066\\
2063	0.0129737159005806\\
2064	0.0129740818209532\\
2065	0.0129752561132032\\
2066	0.0129759685674619\\
2067	0.0129764493271648\\
2068	0.0129767941439222\\
2069	0.0129773771847026\\
2070	0.0129780255577717\\
2071	0.0129781854683956\\
2072	0.0129795046074365\\
2073	0.0129807838453111\\
2074	0.012980920235569\\
2075	0.0129817708894305\\
2076	0.0129817753807953\\
2077	0.0129821348700344\\
2078	0.0129827868651618\\
2079	0.0129839973461296\\
2080	0.0129848326612493\\
2081	0.0129850767828442\\
2082	0.0129852762536725\\
2083	0.0129853976092223\\
2084	0.0129865234269601\\
2085	0.0129869898951926\\
2086	0.0129870735229427\\
2087	0.0129884091112259\\
2088	0.0129888295272343\\
2089	0.012989407205412\\
2090	0.0129894107521559\\
2091	0.0129895431579104\\
2092	0.0129902714143029\\
2093	0.0129903885262052\\
2094	0.0129905518056426\\
2095	0.0129906301311082\\
2096	0.0129906383569111\\
2097	0.0129911444331539\\
2098	0.0129918879837559\\
2099	0.0129923269755244\\
2100	0.0129933241341687\\
2101	0.012993684436954\\
2102	0.0129940896820629\\
2103	0.0129943108438209\\
2104	0.0129949829029955\\
2105	0.012995241402841\\
2106	0.0129952613351117\\
2107	0.0129959178943441\\
2108	0.012996200544249\\
2109	0.012998194996\\
2110	0.0129984643585518\\
2111	0.0129990294286412\\
2112	0.0129992165774972\\
2113	0.0129994039952784\\
2114	0.0129998387112125\\
2115	0.0130005438390195\\
2116	0.0130012263318947\\
2117	0.0130013761217588\\
2118	0.0130016015717415\\
2119	0.0130020363059706\\
2120	0.0130022892936653\\
2121	0.0130026105943828\\
2122	0.013002779184881\\
2123	0.0130028158316983\\
2124	0.0130031030255716\\
2125	0.0130034891415222\\
2126	0.0130037623885218\\
2127	0.0130038588277138\\
2128	0.0130041929652065\\
2129	0.0130046529314968\\
2130	0.0130049903501064\\
2131	0.013005468271812\\
2132	0.0130055420058679\\
2133	0.0130060507690244\\
2134	0.0130064424811449\\
2135	0.0130068480399319\\
2136	0.0130071194973657\\
2137	0.0130072553885791\\
2138	0.0130076274723653\\
2139	0.0130085333708456\\
2140	0.0130089236098021\\
2141	0.0130099533866357\\
2142	0.0130099595242893\\
2143	0.0130116519452369\\
2144	0.0130132091354504\\
2145	0.0130132927814507\\
2146	0.0130135729794329\\
2147	0.0130139065904594\\
2148	0.0130153468652219\\
2149	0.0130160094665502\\
2150	0.0130174631564483\\
2151	0.0130193132200625\\
2152	0.0130196951436995\\
2153	0.0130213437640173\\
2154	0.0130214084833819\\
2155	0.0130224599976407\\
2156	0.0130226827205198\\
2157	0.0130238322706605\\
2158	0.0130243017240265\\
2159	0.0130243141207332\\
2160	0.0130243400232749\\
2161	0.0130254177417486\\
2162	0.0130261523696683\\
2163	0.0130262338327379\\
2164	0.0130268287599931\\
2165	0.0130270937732459\\
2166	0.0130276189988361\\
2167	0.0130276853083805\\
2168	0.0130282756181155\\
2169	0.0130286071319483\\
2170	0.0130288336552946\\
2171	0.0130288895004357\\
2172	0.0130291855709078\\
2173	0.0130301910981105\\
2174	0.0130305599221269\\
2175	0.0130309571599788\\
2176	0.0130310699744983\\
2177	0.0130320187674169\\
2178	0.0130324715657662\\
2179	0.0130328521172507\\
2180	0.0130330527657323\\
2181	0.0130338445346738\\
2182	0.0130339938523856\\
2183	0.0130340233530584\\
2184	0.0130340512604701\\
2185	0.0130343312841306\\
2186	0.013034608598024\\
2187	0.0130352731325269\\
2188	0.0130354738923577\\
2189	0.0130356235404513\\
2190	0.0130358122635776\\
2191	0.013035901140613\\
2192	0.0130369565087527\\
2193	0.013036978777099\\
2194	0.0130370267589324\\
2195	0.0130371247098433\\
2196	0.0130373351477907\\
2197	0.0130378212911034\\
2198	0.0130384230507065\\
2199	0.0130385997118466\\
2200	0.0130387471456941\\
2201	0.0130388285428711\\
2202	0.0130396268873169\\
2203	0.0130399482453427\\
2204	0.0130401504245039\\
2205	0.0130408613909029\\
2206	0.0130411198138642\\
2207	0.0130416793705435\\
2208	0.0130421185659576\\
2209	0.0130429466085213\\
2210	0.0130438209843919\\
2211	0.0130446842578913\\
2212	0.0130447581749748\\
2213	0.0130447875801751\\
2214	0.0130448499540754\\
2215	0.0130448905730119\\
2216	0.0130452669710405\\
2217	0.0130455968404911\\
2218	0.0130456752951353\\
2219	0.0130458862580873\\
2220	0.0130458866099252\\
2221	0.0130462152970391\\
2222	0.0130462913533867\\
2223	0.0130466857731333\\
2224	0.013047084098234\\
2225	0.0130474124025338\\
2226	0.0130478368500166\\
2227	0.0130482488480754\\
2228	0.0130485809731538\\
2229	0.0130492221356418\\
2230	0.0130501660407857\\
2231	0.0130503318130424\\
2232	0.0130505570186045\\
2233	0.0130506252874728\\
2234	0.0130511540659373\\
2235	0.01305115521819\\
2236	0.0130525870130308\\
2237	0.0130527517829019\\
2238	0.0130532392153077\\
2239	0.0130532520097884\\
2240	0.01305350748885\\
2241	0.0130535745705026\\
2242	0.0130536614338494\\
2243	0.0130539421687654\\
2244	0.0130540051344491\\
2245	0.0130547218851966\\
2246	0.0130550995157246\\
2247	0.0130551600499677\\
2248	0.0130554036764361\\
2249	0.0130561449601929\\
2250	0.0130568958207166\\
2251	0.0130574078183432\\
2252	0.0130575577986145\\
2253	0.0130578296228575\\
2254	0.0130578666929758\\
2255	0.013058086097594\\
2256	0.0130583285850269\\
2257	0.013058663404049\\
2258	0.013058797745095\\
2259	0.0130594697824119\\
2260	0.0130610442065172\\
2261	0.0130614569979547\\
2262	0.0130626990709919\\
2263	0.0130644560018736\\
2264	0.0130664570045851\\
2265	0.0130668968248942\\
2266	0.0130670536790215\\
2267	0.0130672741715513\\
2268	0.0130679854823988\\
2269	0.0130701878101084\\
2270	0.0130707581286383\\
2271	0.0130712766295104\\
2272	0.013071697990289\\
2273	0.0130721590456336\\
2274	0.0130722317795867\\
2275	0.0130728611274675\\
2276	0.0130742786334847\\
2277	0.0130744077165628\\
2278	0.0130755773719047\\
2279	0.0130755852907313\\
2280	0.0130756292295651\\
2281	0.0130756603945409\\
2282	0.0130756976969714\\
2283	0.0130765332777971\\
2284	0.0130768740285949\\
2285	0.0130773023278232\\
2286	0.0130779625704481\\
2287	0.0130782398441471\\
2288	0.0130792049683172\\
2289	0.0130792083695832\\
2290	0.0130792444822196\\
2291	0.013079396414844\\
2292	0.0130800760331279\\
2293	0.0130800944042512\\
2294	0.0130818065968665\\
2295	0.0130822955877188\\
2296	0.0130829952373042\\
2297	0.0130832056237802\\
2298	0.0130833615680465\\
2299	0.0130843775634282\\
2300	0.013084829583247\\
2301	0.013084975052822\\
2302	0.0130851257220154\\
2303	0.0130859730501126\\
2304	0.0130865650895531\\
2305	0.0130871141212711\\
2306	0.0130871493457425\\
2307	0.0130877948692536\\
2308	0.0130881985429016\\
2309	0.0130882088629521\\
2310	0.013088274546731\\
2311	0.013088309266587\\
2312	0.0130884215533614\\
2313	0.0130886591550692\\
2314	0.0130888356590444\\
2315	0.0130892140142938\\
2316	0.0130892871556829\\
2317	0.0130904806887734\\
2318	0.0130909537851796\\
2319	0.0130913819753846\\
2320	0.0130916767591908\\
2321	0.0130924377865729\\
2322	0.0130925335442522\\
2323	0.013092811756835\\
2324	0.0130932260995866\\
2325	0.0130933165967461\\
2326	0.0130940826607143\\
2327	0.0130942018717243\\
2328	0.0130960890943427\\
2329	0.0130962019109441\\
2330	0.0130962079314018\\
2331	0.0130967750550691\\
2332	0.0130970174523355\\
2333	0.0130972155067797\\
2334	0.0130972277884666\\
2335	0.0130980187356298\\
2336	0.0130980188422654\\
2337	0.0130984902692308\\
2338	0.0130996396683223\\
2339	0.01309988687611\\
2340	0.0131004832162621\\
2341	0.0131005535115065\\
2342	0.0131009242477653\\
2343	0.0131010592029003\\
2344	0.0131011939387238\\
2345	0.0131013254254964\\
2346	0.0131014799986353\\
2347	0.013101837951464\\
2348	0.0131018799784973\\
2349	0.0131021172850732\\
2350	0.013102844367763\\
2351	0.0131031709497448\\
2352	0.0131048147815667\\
2353	0.0131051393289989\\
2354	0.0131056844860754\\
2355	0.0131057620680575\\
2356	0.0131060407733565\\
2357	0.0131066108200594\\
2358	0.0131067081508055\\
2359	0.013107080978568\\
2360	0.0131075068558289\\
2361	0.0131080681220967\\
2362	0.0131090290991072\\
2363	0.0131100837239597\\
2364	0.0131102319606641\\
2365	0.0131106197289492\\
2366	0.0131107097196517\\
2367	0.0131110721074328\\
2368	0.0131112340102664\\
2369	0.0131115306857982\\
2370	0.0131129542367196\\
2371	0.013113879151732\\
2372	0.0131143980403443\\
2373	0.0131150150911356\\
2374	0.0131151390560015\\
2375	0.0131163719073409\\
2376	0.0131182517757643\\
2377	0.0131182784919158\\
2378	0.0131205817100379\\
2379	0.0131209929028119\\
2380	0.0131214281080585\\
2381	0.0131225561019975\\
2382	0.0131226995759785\\
2383	0.0131230984372535\\
2384	0.0131232440710087\\
2385	0.0131234034173093\\
2386	0.0131235108467351\\
2387	0.013123642068942\\
2388	0.0131236911020859\\
2389	0.0131250498021004\\
2390	0.0131258226159087\\
2391	0.0131260014982007\\
2392	0.0131266167287201\\
2393	0.0131270022642819\\
2394	0.0131272661183107\\
2395	0.0131275544264609\\
2396	0.0131278665877827\\
2397	0.0131280310837634\\
2398	0.0131284106246\\
2399	0.0131284674929465\\
2400	0.0131284975331069\\
2401	0.0131285808529753\\
2402	0.0131296178560729\\
2403	0.0131303125806434\\
2404	0.0131313342143682\\
2405	0.0131313938018454\\
2406	0.0131317752508333\\
2407	0.0131318691834195\\
2408	0.0131325786515338\\
2409	0.0131330423264386\\
2410	0.0131335726029352\\
2411	0.0131336018852826\\
2412	0.013133870472851\\
2413	0.0131350766292381\\
2414	0.0131361493550014\\
2415	0.0131361579941677\\
2416	0.0131365668250884\\
2417	0.0131369588184211\\
2418	0.0131377681892748\\
2419	0.0131390001665336\\
2420	0.0131392304136272\\
2421	0.013139996193312\\
2422	0.013140692527239\\
2423	0.0131408284595225\\
2424	0.0131415804842699\\
2425	0.0131418112696661\\
2426	0.0131425029283855\\
2427	0.0131425797123149\\
2428	0.0131432509896752\\
2429	0.0131435554703232\\
2430	0.0131438124105562\\
2431	0.0131442645374725\\
2432	0.0131449464988422\\
2433	0.0131449529024077\\
2434	0.013145002299029\\
2435	0.0131450418878554\\
2436	0.013145069633651\\
2437	0.013145456938956\\
2438	0.0131454769842863\\
2439	0.0131466520809028\\
2440	0.0131473463325796\\
2441	0.0131473861225771\\
2442	0.0131476930687482\\
2443	0.0131484544151834\\
2444	0.0131489398851761\\
2445	0.0131495787807387\\
2446	0.0131500552218614\\
2447	0.0131504551522804\\
2448	0.0131507897648727\\
2449	0.0131508365707602\\
2450	0.0131514513342908\\
2451	0.0131523243515169\\
2452	0.0131524207526804\\
2453	0.0131527845820285\\
2454	0.0131535210215775\\
2455	0.0131537210847406\\
2456	0.0131546147024624\\
2457	0.0131551084362185\\
2458	0.0131554853691323\\
2459	0.0131563286183757\\
2460	0.0131564004381842\\
2461	0.0131570099588455\\
2462	0.0131571165420544\\
2463	0.0131574988654608\\
2464	0.0131586662000613\\
2465	0.0131586714848618\\
2466	0.0131613510148531\\
2467	0.0131621241678332\\
2468	0.0131624033304825\\
2469	0.0131626343842304\\
2470	0.0131626689716737\\
2471	0.0131645482360535\\
2472	0.0131648025865567\\
2473	0.0131653565145987\\
2474	0.0131654088969783\\
2475	0.013165781745886\\
2476	0.0131667029501706\\
2477	0.0131667876782717\\
2478	0.013167174309807\\
2479	0.0131676949080514\\
2480	0.0131678382985885\\
2481	0.013168562004283\\
2482	0.0131699001580715\\
2483	0.0131704857262262\\
2484	0.013170735446332\\
2485	0.0131712599098247\\
2486	0.013171334110468\\
2487	0.013172090710824\\
2488	0.0131725484009041\\
2489	0.013172849364204\\
2490	0.0131731751845059\\
2491	0.0131740075221023\\
2492	0.0131745274475051\\
2493	0.0131746477566208\\
2494	0.0131748955958078\\
2495	0.0131753158267006\\
2496	0.0131753541945671\\
2497	0.013175960067097\\
2498	0.0131761661870328\\
2499	0.0131761840342139\\
2500	0.0131764801760111\\
2501	0.0131767192960434\\
2502	0.0131773576221669\\
2503	0.0131773692384654\\
2504	0.0131774414160861\\
2505	0.0131778270204953\\
2506	0.0131779285402649\\
2507	0.0131781958326448\\
2508	0.0131786833811475\\
2509	0.0131793129585819\\
2510	0.0131794005138447\\
2511	0.0131797183486721\\
2512	0.0131799033580885\\
2513	0.0131802965833807\\
2514	0.0131807427430146\\
2515	0.0131807461293548\\
2516	0.0131810574639408\\
2517	0.0131818701398513\\
2518	0.0131822056551755\\
2519	0.0131826782240457\\
2520	0.0131827041239641\\
2521	0.0131830230669751\\
2522	0.0131833670505899\\
2523	0.0131842004972648\\
2524	0.0131842761816297\\
2525	0.0131855071228762\\
2526	0.0131855791330376\\
2527	0.0131859838394268\\
2528	0.0131860514734342\\
2529	0.0131860986373458\\
2530	0.0131867946595169\\
2531	0.0131874016190386\\
2532	0.0131874350589856\\
2533	0.0131874762281665\\
2534	0.0131878879764503\\
2535	0.0131883211225829\\
2536	0.0131886592235904\\
2537	0.0131886638130368\\
2538	0.0131895554771777\\
2539	0.0131903122286671\\
2540	0.0131906004212092\\
2541	0.0131906309093296\\
2542	0.0131907904696261\\
2543	0.0131910626559011\\
2544	0.0131919151478797\\
2545	0.0131919941313049\\
2546	0.0131926875464504\\
2547	0.0131929589677931\\
2548	0.0131929893952541\\
2549	0.0131930592574789\\
2550	0.0131944633936637\\
2551	0.0131945261510384\\
2552	0.0131951929340649\\
2553	0.0131954343564296\\
2554	0.0131954518319355\\
2555	0.0131957261157993\\
2556	0.0131960773709521\\
2557	0.0131961323260337\\
2558	0.0131965618306326\\
2559	0.0131965794499726\\
2560	0.0131973199195013\\
2561	0.0131978556537235\\
2562	0.0131982139470006\\
2563	0.0131987826780753\\
2564	0.0131989934840122\\
2565	0.0131990727826485\\
2566	0.0131997550974614\\
2567	0.0131998543178928\\
2568	0.0132039094107247\\
2569	0.0132041062153861\\
2570	0.0132043736855088\\
2571	0.013205247777665\\
2572	0.0132061902647396\\
2573	0.013207951292763\\
2574	0.0132079590943554\\
2575	0.0132085584979254\\
2576	0.0132089815137467\\
2577	0.0132090048945855\\
2578	0.0132090878397875\\
2579	0.0132095462352711\\
2580	0.0132097871338702\\
2581	0.013210721210526\\
2582	0.0132118724810013\\
2583	0.0132133251459745\\
2584	0.0132134153617444\\
2585	0.0132136719538376\\
2586	0.0132137775940992\\
2587	0.0132140124992744\\
2588	0.0132141577555065\\
2589	0.0132149540869598\\
2590	0.0132169386458164\\
2591	0.0132178743694396\\
2592	0.013217878335887\\
2593	0.0132180346824937\\
2594	0.01321893260553\\
2595	0.0132189968497413\\
2596	0.0132198771916111\\
2597	0.0132202283729626\\
2598	0.0132206941030959\\
2599	0.013220894460056\\
2600	0.0132210957328407\\
2601	0.0132213978411159\\
2602	0.0132215576060924\\
2603	0.0132218365150056\\
2604	0.0132229243272147\\
2605	0.0132232613119379\\
2606	0.0132234143516893\\
2607	0.0132234434493176\\
2608	0.0132244535409374\\
2609	0.0132248771856571\\
2610	0.0132249639760815\\
2611	0.0132251953346319\\
2612	0.0132252893677772\\
2613	0.0132255037024786\\
2614	0.0132256349912522\\
2615	0.0132261544520024\\
2616	0.0132261912604987\\
2617	0.0132262150821161\\
2618	0.0132266580204088\\
2619	0.0132268064798732\\
2620	0.013227553494569\\
2621	0.0132275578815909\\
2622	0.0132278781342276\\
2623	0.0132282915038253\\
2624	0.0132288033936846\\
2625	0.0132288318895777\\
2626	0.0132288956310748\\
2627	0.013229616401678\\
2628	0.0132297920549769\\
2629	0.0132298783526739\\
2630	0.0132305300817915\\
2631	0.0132307413362151\\
2632	0.0132309397812868\\
2633	0.0132311357614556\\
2634	0.0132312901793684\\
2635	0.0132313967383868\\
2636	0.013231683297058\\
2637	0.0132321754552029\\
2638	0.0132321973130708\\
2639	0.0132332669859641\\
2640	0.0132333628860161\\
2641	0.0132340394084663\\
2642	0.0132345693020655\\
2643	0.0132355235864098\\
2644	0.0132356123066635\\
2645	0.0132358652210995\\
2646	0.0132366206734129\\
2647	0.0132374319950451\\
2648	0.0132377149419396\\
2649	0.0132378178180586\\
2650	0.0132383591542472\\
2651	0.0132384295529056\\
2652	0.0132385440290381\\
2653	0.0132386280776106\\
2654	0.0132387118440798\\
2655	0.0132391944757774\\
2656	0.0132393662095069\\
2657	0.0132395343564903\\
2658	0.0132399360886934\\
2659	0.0132407012092134\\
2660	0.0132410281290416\\
2661	0.0132410775141567\\
2662	0.0132422371630031\\
2663	0.0132425011746608\\
2664	0.0132427653028062\\
2665	0.0132427827091854\\
2666	0.0132428886986803\\
2667	0.013243333791025\\
2668	0.0132434041096825\\
2669	0.0132434387542591\\
2670	0.0132436403409574\\
2671	0.0132437823403587\\
2672	0.0132450829165669\\
2673	0.0132452480877388\\
2674	0.0132458367821449\\
2675	0.013246092370174\\
2676	0.0132462046537858\\
2677	0.0132474406876413\\
2678	0.0132476869714403\\
2679	0.0132485694975042\\
2680	0.013249053033443\\
2681	0.0132499406336025\\
2682	0.0132499884310433\\
2683	0.013250142414833\\
2684	0.0132516090145959\\
2685	0.0132524741055702\\
2686	0.0132526619062847\\
2687	0.0132528544861058\\
2688	0.0132528963405463\\
2689	0.0132534241087956\\
2690	0.0132535178769847\\
2691	0.0132543707286742\\
2692	0.0132553350130682\\
2693	0.0132556751828466\\
2694	0.0132559003684995\\
2695	0.0132561530916581\\
2696	0.0132572109428019\\
2697	0.0132578266493223\\
2698	0.0132583929175578\\
2699	0.0132586484764031\\
2700	0.0132602212079206\\
2701	0.013260756588033\\
2702	0.013260939434826\\
2703	0.0132616388877738\\
2704	0.0132617677350179\\
2705	0.0132618385580524\\
2706	0.0132623035508856\\
2707	0.0132627018386599\\
2708	0.0132633223977547\\
2709	0.0132637728143593\\
2710	0.0132639875209943\\
2711	0.0132650905764832\\
2712	0.0132652465684434\\
2713	0.0132653724871876\\
2714	0.0132655031199935\\
2715	0.0132656023240877\\
2716	0.0132668418201917\\
2717	0.0132673024039703\\
2718	0.0132682993334377\\
2719	0.0132683504320017\\
2720	0.0132684930919521\\
2721	0.0132689533357151\\
2722	0.0132691148816907\\
2723	0.0132691163122485\\
2724	0.0132693004194947\\
2725	0.0132694236639889\\
2726	0.0132696555682192\\
2727	0.0132702214195157\\
2728	0.0132713145140488\\
2729	0.0132716294980163\\
2730	0.0132716696844404\\
2731	0.013271846128492\\
2732	0.013271988132051\\
2733	0.0132720481536574\\
2734	0.0132725490184382\\
2735	0.0132725927701207\\
2736	0.0132734445267505\\
2737	0.0132741826113642\\
2738	0.0132745626005552\\
2739	0.01327463225363\\
2740	0.0132750192257243\\
2741	0.0132753623266267\\
2742	0.0132756361919269\\
2743	0.0132758321654616\\
2744	0.0132763234744237\\
2745	0.0132766469068966\\
2746	0.0132770694126544\\
2747	0.0132775439400789\\
2748	0.0132778699866738\\
2749	0.0132779392184114\\
2750	0.013277939260719\\
2751	0.0132780917785273\\
2752	0.0132783428379311\\
2753	0.0132789311607119\\
2754	0.0132789474623248\\
2755	0.0132791699574954\\
2756	0.0132803867482403\\
2757	0.0132807816196603\\
2758	0.0132815758208183\\
2759	0.013281771739828\\
2760	0.0132820958698667\\
2761	0.0132821614455385\\
2762	0.0132822316748894\\
2763	0.0132823465000003\\
2764	0.0132826186052873\\
2765	0.0132828329093737\\
2766	0.0132834946350379\\
2767	0.0132835385371787\\
2768	0.0132847775149053\\
2769	0.0132852979975012\\
2770	0.0132853390671644\\
2771	0.0132855810646172\\
2772	0.0132859021067711\\
2773	0.0132862630553905\\
2774	0.013286482946907\\
2775	0.0132865887747549\\
2776	0.0132867469596802\\
2777	0.0132870382614093\\
2778	0.0132884667811991\\
2779	0.0132888213565173\\
2780	0.0132889613599549\\
2781	0.013290064137164\\
2782	0.0132909982657995\\
2783	0.013291162780358\\
2784	0.0132914346573468\\
2785	0.0132914776130675\\
2786	0.0132922343471938\\
2787	0.0132930338704978\\
2788	0.0132939987808314\\
2789	0.0132940027396447\\
2790	0.0132941322411761\\
2791	0.0132944367383985\\
2792	0.0132951845373258\\
2793	0.013295767902505\\
2794	0.0132960898666885\\
2795	0.0132961198782435\\
2796	0.0132964018554822\\
2797	0.013296699045112\\
2798	0.0132972541048938\\
2799	0.0132973764688716\\
2800	0.0132973904717027\\
2801	0.013297551794231\\
2802	0.0132988010590566\\
2803	0.0132988703435395\\
2804	0.013299587657602\\
2805	0.0132997382961421\\
2806	0.0133001111635558\\
2807	0.0133004684742785\\
2808	0.0133007280002556\\
2809	0.0133011217274133\\
2810	0.0133024302075868\\
2811	0.0133027138491593\\
2812	0.0133030345289382\\
2813	0.0133036178375445\\
2814	0.0133037726028228\\
2815	0.01330476128392\\
2816	0.0133048263249625\\
2817	0.01330568501783\\
2818	0.0133059177455934\\
2819	0.0133063188935012\\
2820	0.0133075891236301\\
2821	0.0133079134524785\\
2822	0.0133087605709299\\
2823	0.013309142223378\\
2824	0.0133092756576961\\
2825	0.0133094059002423\\
2826	0.0133104252474524\\
2827	0.013310891789198\\
2828	0.0133110928506722\\
2829	0.0133120838916346\\
2830	0.013312692108835\\
2831	0.0133127947387638\\
2832	0.0133131612738737\\
2833	0.0133132440074685\\
2834	0.0133136125613803\\
2835	0.0133139448765465\\
2836	0.0133144726072201\\
2837	0.0133147988931975\\
2838	0.0133152065803929\\
2839	0.0133154795005148\\
2840	0.0133155188839785\\
2841	0.0133156753072571\\
2842	0.0133159942010615\\
2843	0.0133162960318916\\
2844	0.0133163436929539\\
2845	0.0133163663304534\\
2846	0.0133164374020213\\
2847	0.013317214787179\\
2848	0.0133174886152557\\
2849	0.0133178475625902\\
2850	0.0133186999770922\\
2851	0.0133187849415017\\
2852	0.0133194180758664\\
2853	0.0133194699833382\\
2854	0.0133199749810307\\
2855	0.0133200011850284\\
2856	0.0133201509833344\\
2857	0.0133209285486624\\
2858	0.0133212944023242\\
2859	0.0133216208360361\\
2860	0.013323003026941\\
2861	0.0133239313432796\\
2862	0.01332434780373\\
2863	0.0133248227849001\\
2864	0.0133248904972609\\
2865	0.0133251092902626\\
2866	0.0133255226280162\\
2867	0.0133257082466443\\
2868	0.0133261549176644\\
2869	0.0133274241295082\\
2870	0.0133287778927788\\
2871	0.0133288539084615\\
2872	0.0133291230031615\\
2873	0.0133294310294272\\
2874	0.0133297652493581\\
2875	0.0133300142612836\\
2876	0.0133300557215778\\
2877	0.0133301178150282\\
2878	0.0133303481815299\\
2879	0.0133305827603363\\
2880	0.0133319552169408\\
2881	0.0133324817497355\\
2882	0.0133334101716168\\
2883	0.0133335989604542\\
2884	0.0133340118023005\\
2885	0.0133344821821975\\
2886	0.0133363744918989\\
2887	0.0133365600498348\\
2888	0.0133369051625742\\
2889	0.0133370776779135\\
2890	0.013337295743148\\
2891	0.0133376371858276\\
2892	0.0133380722675776\\
2893	0.0133395128385038\\
2894	0.0133410190312397\\
2895	0.0133411866015591\\
2896	0.013342252565815\\
2897	0.0133426241035749\\
2898	0.0133432975750152\\
2899	0.0133434559418285\\
2900	0.0133435181698493\\
2901	0.0133435327464802\\
2902	0.0133435996931256\\
2903	0.0133437450744207\\
2904	0.013343933783664\\
2905	0.0133441834774501\\
2906	0.0133449828908603\\
2907	0.0133456529219473\\
2908	0.0133466073118973\\
2909	0.013346939315237\\
2910	0.0133471977930094\\
2911	0.0133474729523216\\
2912	0.0133477366104912\\
2913	0.0133478509417191\\
2914	0.0133483453438956\\
2915	0.0133486453594924\\
2916	0.0133497209744877\\
2917	0.0133499104990739\\
2918	0.0133505116107977\\
2919	0.0133509549002198\\
2920	0.0133512417453312\\
2921	0.01335138143904\\
2922	0.0133521077401091\\
2923	0.0133522947504496\\
2924	0.0133529481029799\\
2925	0.0133529549380024\\
2926	0.0133537853056806\\
2927	0.0133542628887319\\
2928	0.0133547118013201\\
2929	0.0133551498937286\\
2930	0.0133555100606613\\
2931	0.0133561123861899\\
2932	0.0133568479982604\\
2933	0.0133572885713313\\
2934	0.0133573677910854\\
2935	0.0133574745652247\\
2936	0.0133576480806046\\
2937	0.01335861780928\\
2938	0.013358766626012\\
2939	0.0133590286443671\\
2940	0.0133593356716234\\
2941	0.0133594444515512\\
2942	0.0133599137760706\\
2943	0.0133599179110685\\
2944	0.013360002952487\\
2945	0.013360163452668\\
2946	0.0133605915156237\\
2947	0.0133613495298372\\
2948	0.0133616626495954\\
2949	0.0133623619321768\\
2950	0.0133624303822234\\
2951	0.013362529399225\\
2952	0.0133628903231538\\
2953	0.0133633397466222\\
2954	0.0133633842737638\\
2955	0.0133634932602457\\
2956	0.0133640568143394\\
2957	0.0133644402500933\\
2958	0.0133645585189972\\
2959	0.0133649964464516\\
2960	0.0133650229117612\\
2961	0.0133653230766099\\
2962	0.0133656824348639\\
2963	0.0133659073833208\\
2964	0.0133659786317356\\
2965	0.0133667503800193\\
2966	0.013366914909315\\
2967	0.0133672909684091\\
2968	0.013368107366247\\
2969	0.01336817977561\\
2970	0.0133683602627291\\
2971	0.0133685365130939\\
2972	0.0133687396261535\\
2973	0.0133688358988841\\
2974	0.0133699728728972\\
2975	0.0133701368245347\\
2976	0.0133702498273641\\
2977	0.0133706165461404\\
2978	0.0133712339049737\\
2979	0.0133722360291113\\
2980	0.0133723379919153\\
2981	0.0133724819195563\\
2982	0.0133729862871808\\
2983	0.0133730400588009\\
2984	0.013373440441686\\
2985	0.0133738707021429\\
2986	0.0133740082995607\\
2987	0.0133750775469195\\
2988	0.0133756392271202\\
2989	0.0133756972029799\\
2990	0.0133757012799964\\
2991	0.0133760806035502\\
2992	0.0133761565026823\\
2993	0.0133769238954291\\
2994	0.0133769527453168\\
2995	0.0133774694229369\\
2996	0.0133776133488129\\
2997	0.0133778979340536\\
2998	0.0133798898855393\\
2999	0.0133801014361924\\
3000	0.0133802855118725\\
3001	0.0133802991147917\\
3002	0.0133817612361047\\
3003	0.0133818209844855\\
3004	0.0133834702049907\\
3005	0.0133839893831832\\
3006	0.0133841941709701\\
3007	0.0133850021986952\\
3008	0.0133851360800216\\
3009	0.0133853112859326\\
3010	0.013386683550067\\
3011	0.0133871947492735\\
3012	0.0133873233487276\\
3013	0.0133882568596863\\
3014	0.0133889551335407\\
3015	0.0133889695859924\\
3016	0.0133890335571341\\
3017	0.0133898051120124\\
3018	0.0133907815741551\\
3019	0.0133916697600826\\
3020	0.0133918419956498\\
3021	0.0133923133182435\\
3022	0.0133926728506973\\
3023	0.0133938048992184\\
3024	0.0133951270402702\\
3025	0.0133960123112078\\
3026	0.0133962095179447\\
3027	0.0133968932623047\\
3028	0.0133972509202685\\
3029	0.0133976194112563\\
3030	0.0133976932015104\\
3031	0.0133979209111789\\
3032	0.0133980806934628\\
3033	0.0133983556165384\\
3034	0.0133983571846729\\
3035	0.013398640494187\\
3036	0.0133990608606943\\
3037	0.0133991070341841\\
3038	0.0133998764246958\\
3039	0.0134005841491373\\
3040	0.0134015672913315\\
3041	0.0134016363084216\\
3042	0.0134018663889615\\
3043	0.0134023610487456\\
3044	0.0134026177198313\\
3045	0.0134026544978208\\
3046	0.013403068036757\\
3047	0.0134036038337329\\
3048	0.0134038682137243\\
3049	0.0134045552644612\\
3050	0.013405251370908\\
3051	0.0134062954944641\\
3052	0.0134065740932567\\
3053	0.0134066403452747\\
3054	0.0134070535382415\\
3055	0.0134071871353848\\
3056	0.013407357800059\\
3057	0.0134074737420419\\
3058	0.0134077416909831\\
3059	0.0134082227441454\\
3060	0.0134091341870989\\
3061	0.0134095281464655\\
3062	0.0134096009086729\\
3063	0.0134097519188604\\
3064	0.0134100749991878\\
3065	0.0134103914923218\\
3066	0.0134109922166521\\
3067	0.0134112920180872\\
3068	0.0134115101533276\\
3069	0.0134115350446742\\
3070	0.0134117461330087\\
3071	0.0134120462139257\\
3072	0.0134123383031618\\
3073	0.0134127166285623\\
3074	0.0134128494622589\\
3075	0.0134135001757203\\
3076	0.0134135218526289\\
3077	0.0134138638352235\\
3078	0.013413883520818\\
3079	0.0134140111096939\\
3080	0.0134140734741763\\
3081	0.0134141852654427\\
3082	0.0134143500992735\\
3083	0.0134145505601899\\
3084	0.0134145885450806\\
3085	0.0134148165251722\\
3086	0.013415113681636\\
3087	0.0134152641795359\\
3088	0.0134158983387852\\
3089	0.0134163548032605\\
3090	0.0134164566542858\\
3091	0.0134165109524368\\
3092	0.0134166626363771\\
3093	0.0134166963108783\\
3094	0.0134173563932005\\
3095	0.0134174620094964\\
3096	0.013417684502394\\
3097	0.0134184750258974\\
3098	0.013418961250359\\
3099	0.0134191688143078\\
3100	0.0134194829986333\\
3101	0.0134197259008904\\
3102	0.013419894363079\\
3103	0.013419895678591\\
3104	0.0134204388483073\\
3105	0.0134206242164257\\
3106	0.0134207277440574\\
3107	0.0134208317447308\\
3108	0.0134212841355387\\
3109	0.0134215281318931\\
3110	0.0134230773090634\\
3111	0.013423218899871\\
3112	0.0134234059049658\\
3113	0.0134234987766738\\
3114	0.0134236969643249\\
3115	0.013423738135843\\
3116	0.0134237831363467\\
3117	0.0134238500914108\\
3118	0.0134240881762416\\
3119	0.0134241680805088\\
3120	0.0134254436886864\\
3121	0.0134255375949119\\
3122	0.0134256922643832\\
3123	0.0134272132515045\\
3124	0.0134273824679901\\
3125	0.0134275638984806\\
3126	0.0134277694860182\\
3127	0.0134283306071954\\
3128	0.0134287297446871\\
3129	0.0134288188633434\\
3130	0.0134300293899776\\
3131	0.0134311814309904\\
3132	0.013431364446478\\
3133	0.013431533787564\\
3134	0.0134320209537975\\
3135	0.0134321179149096\\
3136	0.0134328224504569\\
3137	0.0134329900940185\\
3138	0.0134338209400352\\
3139	0.013434021515374\\
3140	0.0134345995216005\\
3141	0.0134352127684473\\
3142	0.0134356813155858\\
3143	0.0134357102186799\\
3144	0.0134361884233703\\
3145	0.0134372168311695\\
3146	0.0134377397557512\\
3147	0.0134383785705506\\
3148	0.0134388379183203\\
3149	0.0134402773225977\\
3150	0.0134407646956035\\
3151	0.0134409198479784\\
3152	0.0134415956578294\\
3153	0.0134419794810306\\
3154	0.0134420804640163\\
3155	0.0134421661678896\\
3156	0.0134428308498051\\
3157	0.0134439445668931\\
3158	0.0134451481274851\\
3159	0.0134456600932948\\
3160	0.0134465269457849\\
3161	0.0134469674539821\\
3162	0.0134473099706604\\
3163	0.0134475703724933\\
3164	0.0134485498803199\\
3165	0.0134487401905757\\
3166	0.0134488545023622\\
3167	0.013449602294211\\
3168	0.0134497496294311\\
3169	0.0134500538859641\\
3170	0.0134502891479932\\
3171	0.0134507856285924\\
3172	0.0134509076569583\\
3173	0.0134509708109063\\
3174	0.0134513301597324\\
3175	0.0134517645630136\\
3176	0.0134524931735511\\
3177	0.0134526383680301\\
3178	0.0134534539825581\\
3179	0.0134534759828556\\
3180	0.0134540549740326\\
3181	0.0134542883024772\\
3182	0.0134545539051787\\
3183	0.0134546660571379\\
3184	0.0134547421733566\\
3185	0.0134547595193826\\
3186	0.0134548877062797\\
3187	0.013455209797902\\
3188	0.0134552476985235\\
3189	0.0134554510031722\\
3190	0.0134569185593832\\
3191	0.0134570865051349\\
3192	0.0134573094303579\\
3193	0.0134575463197617\\
3194	0.0134576573358414\\
3195	0.0134584761969255\\
3196	0.0134585076484408\\
3197	0.0134586346616478\\
3198	0.0134591818022237\\
3199	0.0134601130498837\\
3200	0.0134613684670232\\
3201	0.0134615525962794\\
3202	0.0134619683237087\\
3203	0.0134620758950439\\
3204	0.013462317661139\\
3205	0.0134624410928753\\
3206	0.0134629130449665\\
3207	0.0134633893714038\\
3208	0.0134635068700289\\
3209	0.0134635568546794\\
3210	0.0134635584373559\\
3211	0.013464193884323\\
3212	0.0134643355426598\\
3213	0.0134644156370896\\
3214	0.0134645225015757\\
3215	0.0134646004650093\\
3216	0.0134647014213635\\
3217	0.0134655551434542\\
3218	0.0134664517544274\\
3219	0.0134670107741063\\
3220	0.0134674202960368\\
3221	0.0134677243426605\\
3222	0.0134677583357862\\
3223	0.0134680555391316\\
3224	0.0134682613764087\\
3225	0.0134684379160969\\
3226	0.0134687556362844\\
3227	0.0134689506292712\\
3228	0.0134692504019128\\
3229	0.0134702518920959\\
3230	0.0134712932293841\\
3231	0.0134713835805011\\
3232	0.01347138949422\\
3233	0.0134714603680058\\
3234	0.0134716481267211\\
3235	0.0134723408794027\\
3236	0.0134724061569907\\
3237	0.0134724131953404\\
3238	0.0134726478377633\\
3239	0.0134729137750048\\
3240	0.0134733710664669\\
3241	0.0134739890916262\\
3242	0.013475532966798\\
3243	0.0134756484467908\\
3244	0.0134762926212915\\
3245	0.0134762993586458\\
3246	0.0134773901097158\\
3247	0.0134780290996054\\
3248	0.013478333177856\\
3249	0.0134786509423522\\
3250	0.0134786850573023\\
3251	0.0134793515129749\\
3252	0.0134801946413117\\
3253	0.0134803692489853\\
3254	0.0134818629093814\\
3255	0.0134819969992836\\
3256	0.0134823974512752\\
3257	0.0134826977569825\\
3258	0.013482806743651\\
3259	0.0134842582448348\\
3260	0.0134847954240696\\
3261	0.0134849189136443\\
3262	0.013485124553286\\
3263	0.0134854729502327\\
3264	0.0134855176716853\\
3265	0.0134855646851146\\
3266	0.0134859258645268\\
3267	0.0134860849198193\\
3268	0.0134861851477688\\
3269	0.0134866697068884\\
3270	0.013487076242882\\
3271	0.0134878652076834\\
3272	0.0134881508142925\\
3273	0.0134889006534447\\
3274	0.0134893930159598\\
3275	0.0134896009711806\\
3276	0.0134896455986308\\
3277	0.013489763697303\\
3278	0.01349028120377\\
3279	0.0134906287728701\\
3280	0.0134911469072701\\
3281	0.0134921615366604\\
3282	0.0134923980921439\\
3283	0.0134928423800142\\
3284	0.0134932606527223\\
3285	0.0134934757441971\\
3286	0.0134937452451043\\
3287	0.0134940958376713\\
3288	0.0134942199231289\\
3289	0.0134946852493128\\
3290	0.0134956832617453\\
3291	0.0134959929135787\\
3292	0.0134963662609498\\
3293	0.0134965893327332\\
3294	0.013496834427702\\
3295	0.0134970314852644\\
3296	0.0134970865639939\\
3297	0.0134974384599485\\
3298	0.0134974768684482\\
3299	0.0134975428987325\\
3300	0.013497573644632\\
3301	0.0134978704483625\\
3302	0.0134983152205069\\
3303	0.0134986563679168\\
3304	0.0134987048803938\\
3305	0.0134988464727076\\
3306	0.0134988715819698\\
3307	0.0134989631793334\\
3308	0.0134989708101958\\
3309	0.0134992456193157\\
3310	0.0134995428846829\\
3311	0.0134998890200371\\
3312	0.0135009085487519\\
3313	0.0135014297343186\\
3314	0.0135014722084566\\
3315	0.0135015076649693\\
3316	0.0135016240653888\\
3317	0.0135018152465528\\
3318	0.0135019382041922\\
3319	0.0135023227417224\\
3320	0.0135024016341513\\
3321	0.0135026348701039\\
3322	0.0135026351711868\\
3323	0.0135031277162414\\
3324	0.013504375564\\
3325	0.0135052713526419\\
3326	0.0135054722304166\\
3327	0.013505485007609\\
3328	0.0135057399028724\\
3329	0.0135059856519919\\
3330	0.0135062813755629\\
3331	0.0135063438927711\\
3332	0.0135065586474179\\
3333	0.0135066335154676\\
3334	0.0135074183416047\\
3335	0.0135074871550474\\
3336	0.0135075278032966\\
3337	0.013508135460058\\
3338	0.0135084621028399\\
3339	0.0135087153839643\\
3340	0.013509021072049\\
3341	0.0135092911449311\\
3342	0.0135098595183781\\
3343	0.0135103250559187\\
3344	0.0135108477052682\\
3345	0.0135120116512485\\
3346	0.0135120486985759\\
3347	0.0135126557742402\\
3348	0.0135131281123149\\
3349	0.0135144776882557\\
3350	0.0135145969897229\\
3351	0.0135150723004017\\
3352	0.0135151085320462\\
3353	0.0135152272953682\\
3354	0.0135154771350704\\
3355	0.0135160384279192\\
3356	0.0135168582018534\\
3357	0.0135171866182591\\
3358	0.0135180583416289\\
3359	0.0135182561286025\\
3360	0.0135189718074162\\
3361	0.0135193061275713\\
3362	0.0135194945126354\\
3363	0.0135207990351183\\
3364	0.0135208818239314\\
3365	0.0135216020284149\\
3366	0.0135216442044135\\
3367	0.013522695893424\\
3368	0.0135227428791616\\
3369	0.0135232115738081\\
3370	0.0135255938642363\\
3371	0.0135265996906177\\
3372	0.0135266325966884\\
3373	0.0135269634093305\\
3374	0.0135272322390547\\
3375	0.0135285296890701\\
3376	0.0135302299177718\\
3377	0.0135302778298979\\
3378	0.0135303197331623\\
3379	0.0135306698720276\\
3380	0.0135315074494073\\
3381	0.013531915500778\\
3382	0.0135319853980588\\
3383	0.0135340613436072\\
3384	0.0135344092061517\\
3385	0.0135346357610216\\
3386	0.0135360444563447\\
3387	0.0135361078399411\\
3388	0.0135362482582223\\
3389	0.0135367343682635\\
3390	0.0135367372240351\\
3391	0.0135370022143003\\
3392	0.0135372204396842\\
3393	0.0135374814333785\\
3394	0.0135378030926155\\
3395	0.0135378321929412\\
3396	0.0135380369168221\\
3397	0.0135393094782711\\
3398	0.0135393207207047\\
3399	0.0135393688534056\\
3400	0.0135399210721797\\
3401	0.0135399854952275\\
3402	0.0135400042847861\\
3403	0.01354019393694\\
3404	0.01354039992765\\
3405	0.0135406605794738\\
3406	0.013540854713316\\
3407	0.0135409751743136\\
3408	0.0135411777430351\\
3409	0.0135413327966709\\
3410	0.0135414462902336\\
3411	0.0135416930063121\\
3412	0.0135417139057658\\
3413	0.0135418299327617\\
3414	0.0135420560611321\\
3415	0.013542156362762\\
3416	0.0135422777792639\\
3417	0.0135423420662776\\
3418	0.013542701146878\\
3419	0.0135427744235963\\
3420	0.0135429779070942\\
3421	0.0135446633491676\\
3422	0.0135447242353135\\
3423	0.0135448641085493\\
3424	0.0135449611567565\\
3425	0.0135455056869568\\
3426	0.0135455521758421\\
3427	0.0135457620457218\\
3428	0.0135457850483114\\
3429	0.0135457853436651\\
3430	0.0135461581127645\\
3431	0.0135466291232551\\
3432	0.0135472738371252\\
3433	0.0135479119547752\\
3434	0.0135479133280772\\
3435	0.0135481643607747\\
3436	0.0135482710032381\\
3437	0.0135488611346455\\
3438	0.0135490693688173\\
3439	0.0135492072330169\\
3440	0.0135495279300807\\
3441	0.0135500313001355\\
3442	0.0135501011881716\\
3443	0.0135505584209884\\
3444	0.0135505909898394\\
3445	0.0135507549197322\\
3446	0.0135514337964836\\
3447	0.013551459746225\\
3448	0.0135517535089585\\
3449	0.0135520553306011\\
3450	0.0135523437425082\\
3451	0.0135524819758786\\
3452	0.0135526059507126\\
3453	0.0135526507445636\\
3454	0.0135537517522251\\
3455	0.0135537602002799\\
3456	0.0135538308532452\\
3457	0.0135540828672232\\
3458	0.0135540830812897\\
3459	0.0135546076819045\\
3460	0.0135546261502097\\
3461	0.0135556997714134\\
3462	0.0135558042049382\\
3463	0.0135559878652832\\
3464	0.0135561065108228\\
3465	0.0135561844184573\\
3466	0.0135567019165629\\
3467	0.0135572255359108\\
3468	0.0135577199589922\\
3469	0.0135578322961546\\
3470	0.0135581643371835\\
3471	0.0135582705422486\\
3472	0.0135582790915025\\
3473	0.0135583815130545\\
3474	0.0135587948320459\\
3475	0.0135590266577057\\
3476	0.0135590747209719\\
3477	0.0135590981780845\\
3478	0.0135593070672059\\
3479	0.0135593497337522\\
3480	0.0135600847211859\\
3481	0.013560253021436\\
3482	0.0135620284365063\\
3483	0.0135620839913641\\
3484	0.0135623078352559\\
3485	0.0135626949319663\\
3486	0.0135631589899572\\
3487	0.013565282611699\\
3488	0.0135659006596344\\
3489	0.0135665606254335\\
3490	0.0135666284350759\\
3491	0.0135675301627246\\
3492	0.0135679420001322\\
3493	0.0135679668043358\\
3494	0.0135683060798954\\
3495	0.0135689867426713\\
3496	0.0135697964265397\\
3497	0.0135705491911045\\
3498	0.0135706995227126\\
3499	0.0135710171062319\\
3500	0.0135712344621533\\
3501	0.0135714776689609\\
3502	0.0135716661783264\\
3503	0.0135720562958763\\
3504	0.0135723768629572\\
3505	0.0135723949457468\\
3506	0.0135726671980456\\
3507	0.0135740390711584\\
3508	0.0135750603646176\\
3509	0.0135751369506592\\
3510	0.0135756148486938\\
3511	0.0135759019374615\\
3512	0.0135778060422637\\
3513	0.0135785246466019\\
3514	0.0135792004583033\\
3515	0.0135797540250272\\
3516	0.0135800021419393\\
3517	0.0135801880686825\\
3518	0.0135802246426886\\
3519	0.0135807555519962\\
3520	0.0135816298779413\\
3521	0.0135825156597989\\
3522	0.0135832214200487\\
3523	0.0135833109441703\\
3524	0.0135838931958506\\
3525	0.0135846774424838\\
3526	0.013585113463243\\
3527	0.0135852176036761\\
3528	0.013585427963317\\
3529	0.0135857354202273\\
3530	0.0135872940498156\\
3531	0.013587972882495\\
3532	0.0135888825099668\\
3533	0.0135889504512133\\
3534	0.0135895511563888\\
3535	0.0135897332646848\\
3536	0.0135898182393961\\
3537	0.0135899684734698\\
3538	0.0135900030322803\\
3539	0.0135909166466819\\
3540	0.0135910389266564\\
3541	0.0135917922892315\\
3542	0.0135920789982474\\
3543	0.0135928474783515\\
3544	0.013593234108722\\
3545	0.0135935133728453\\
3546	0.0135940481149783\\
3547	0.0135942198094893\\
3548	0.0135943443405484\\
3549	0.0135944223782449\\
3550	0.0135951174832652\\
3551	0.0135951534127209\\
3552	0.0135959668720839\\
3553	0.0135961066713904\\
3554	0.013596168160501\\
3555	0.0135962198952962\\
3556	0.0135964092721741\\
3557	0.0135965269761755\\
3558	0.0135967663333345\\
3559	0.0135968862545385\\
3560	0.0135970717440801\\
3561	0.0135973056342021\\
3562	0.0135977754321987\\
3563	0.0135978731988848\\
3564	0.0135979073723154\\
3565	0.0135979154996014\\
3566	0.0135981619371478\\
3567	0.0135986282742697\\
3568	0.0135990159020694\\
3569	0.0135998039289853\\
3570	0.0135998178934097\\
3571	0.0135998853588681\\
3572	0.0136006323392904\\
3573	0.0136006678220122\\
3574	0.0136006759964011\\
3575	0.0136008931136595\\
3576	0.0136009652100052\\
3577	0.0136010930138207\\
3578	0.0136011694758416\\
3579	0.0136017242008166\\
3580	0.0136024439590938\\
3581	0.0136025593925592\\
3582	0.0136027327482457\\
3583	0.0136033072630619\\
3584	0.0136033796153631\\
3585	0.0136040960330593\\
3586	0.0136044150419287\\
3587	0.0136046336523737\\
3588	0.0136052093497816\\
3589	0.0136053564209161\\
3590	0.0136055814111074\\
3591	0.0136056218718563\\
3592	0.0136057169774404\\
3593	0.0136058578513602\\
3594	0.0136065310119857\\
3595	0.0136065312994001\\
3596	0.0136067816549048\\
3597	0.0136072810675002\\
3598	0.0136074309057164\\
3599	0.0136075637881101\\
3600	0.0136076517811426\\
3601	0.0136081527363888\\
3602	0.013608162618064\\
3603	0.0136089014141159\\
3604	0.0136092035614941\\
3605	0.0136098342653272\\
3606	0.0136098850549395\\
3607	0.0136105021142804\\
3608	0.0136108519096677\\
3609	0.0136108802278495\\
3610	0.0136117506095647\\
3611	0.0136123562354445\\
3612	0.0136127140041455\\
3613	0.0136129072758827\\
3614	0.0136129886584603\\
3615	0.0136133778900623\\
3616	0.013613758843685\\
3617	0.0136139213360058\\
3618	0.0136140786506301\\
3619	0.0136141117447856\\
3620	0.0136145397756807\\
3621	0.0136145479625132\\
3622	0.0136146399398363\\
3623	0.0136154795382662\\
3624	0.0136161804260364\\
3625	0.0136170119811516\\
3626	0.0136171558401603\\
3627	0.0136171803332526\\
3628	0.0136172444725656\\
3629	0.0136176522770617\\
3630	0.0136178291949475\\
3631	0.013617941845848\\
3632	0.0136184363245796\\
3633	0.0136190928698691\\
3634	0.0136194890196554\\
3635	0.0136196308082743\\
3636	0.013619987702708\\
3637	0.0136217519744899\\
3638	0.0136221884962823\\
3639	0.0136232765897309\\
3640	0.0136235974375011\\
3641	0.0136238147918641\\
3642	0.0136241462038355\\
3643	0.0136242002427001\\
3644	0.0136242147186503\\
3645	0.0136246064357843\\
3646	0.0136258111389461\\
3647	0.0136259684264268\\
3648	0.0136263086370351\\
3649	0.013626368065449\\
3650	0.0136265261514607\\
3651	0.013627479805863\\
3652	0.0136275326583405\\
3653	0.0136277561283543\\
3654	0.0136282534475293\\
3655	0.0136295314744085\\
3656	0.0136298066802193\\
3657	0.013630762098235\\
3658	0.01363095941607\\
3659	0.013631235530827\\
3660	0.0136317914162448\\
3661	0.013632374078003\\
3662	0.0136327236540161\\
3663	0.0136336831734603\\
3664	0.0136348108941524\\
3665	0.013635079449698\\
3666	0.0136355869242033\\
3667	0.0136359418183778\\
3668	0.0136360802140391\\
3669	0.013636129241051\\
3670	0.0136364311167127\\
3671	0.0136372392313207\\
3672	0.0136382019289442\\
3673	0.0136383318971471\\
3674	0.0136384586855227\\
3675	0.0136389376439324\\
3676	0.0136393656136439\\
3677	0.0136397682292781\\
3678	0.0136400456555211\\
3679	0.0136401200599846\\
3680	0.0136402775397662\\
3681	0.0136403655659584\\
3682	0.0136405864237794\\
3683	0.0136408012702062\\
3684	0.0136409296296454\\
3685	0.0136410341144732\\
3686	0.0136413182900212\\
3687	0.0136414038681439\\
3688	0.0136415403825814\\
3689	0.0136416611355643\\
3690	0.0136419511828469\\
3691	0.0136419601274918\\
3692	0.0136423848925477\\
3693	0.0136428336217974\\
3694	0.0136432936415247\\
3695	0.0136440507643393\\
3696	0.0136444245492039\\
3697	0.0136446721722852\\
3698	0.0136447572067964\\
3699	0.0136448029510998\\
3700	0.0136449670018448\\
3701	0.0136450545847632\\
3702	0.0136473288446044\\
3703	0.0136478083048651\\
3704	0.0136479081084335\\
3705	0.0136481064195703\\
3706	0.013648341279938\\
3707	0.0136483670175992\\
3708	0.0136483947193772\\
3709	0.0136485728695023\\
3710	0.0136491029850433\\
3711	0.013649189062613\\
3712	0.0136493493459135\\
3713	0.0136494691052933\\
3714	0.0136505851681094\\
3715	0.0136509053658413\\
3716	0.0136510864147341\\
3717	0.0136512679613517\\
3718	0.0136512681174095\\
3719	0.0136513083819994\\
3720	0.0136514072972843\\
3721	0.013652129304462\\
3722	0.0136521372909691\\
3723	0.0136522162026516\\
3724	0.0136527105812953\\
3725	0.0136533394305598\\
3726	0.0136534543503555\\
3727	0.0136534781286628\\
3728	0.0136540869625001\\
3729	0.0136546973559318\\
3730	0.0136549182574615\\
3731	0.0136549303032083\\
3732	0.0136554166430353\\
3733	0.0136557079319029\\
3734	0.0136562196191223\\
3735	0.0136562875856593\\
3736	0.0136568506048167\\
3737	0.0136569328334451\\
3738	0.0136574955235722\\
3739	0.0136578479113256\\
3740	0.0136581288517513\\
3741	0.0136583050212157\\
3742	0.0136583391256185\\
3743	0.0136594601485941\\
3744	0.0136599719328357\\
3745	0.0136599934891763\\
3746	0.0136603055286062\\
3747	0.0136609718815482\\
3748	0.0136616123523909\\
3749	0.0136623620596036\\
3750	0.0136650113355762\\
3751	0.013665198909232\\
3752	0.013666088640281\\
3753	0.0136665462192494\\
3754	0.0136666094035029\\
3755	0.0136673488983163\\
3756	0.0136674863141827\\
3757	0.0136675418734627\\
3758	0.0136677858326094\\
3759	0.0136695077073081\\
3760	0.0136696246575932\\
3761	0.0136697244536399\\
3762	0.01366973248055\\
3763	0.0136699251133696\\
3764	0.0136704888925594\\
3765	0.0136704944500121\\
3766	0.013670612747863\\
3767	0.0136706581780523\\
3768	0.0136713968806818\\
3769	0.0136713971114985\\
3770	0.013671541391534\\
3771	0.0136717220047782\\
3772	0.0136717375844503\\
3773	0.0136725381272405\\
3774	0.0136733869467176\\
3775	0.0136735534433524\\
3776	0.0136736218902759\\
3777	0.0136739366129991\\
3778	0.0136742058835227\\
3779	0.0136747637700106\\
3780	0.0136757533161097\\
3781	0.0136759170060729\\
3782	0.0136763066054376\\
3783	0.0136763328314955\\
3784	0.0136770168886225\\
3785	0.0136779941109769\\
3786	0.0136782627000315\\
3787	0.0136788443582968\\
3788	0.0136790403976171\\
3789	0.0136792920803579\\
3790	0.0136795908381454\\
3791	0.0136796630611878\\
3792	0.0136798781061967\\
3793	0.0136799537644354\\
3794	0.0136800729373636\\
3795	0.0136803062605383\\
3796	0.0136814923977182\\
3797	0.0136816167115097\\
3798	0.0136822879737227\\
3799	0.0136830242045866\\
3800	0.0136834072507214\\
3801	0.01368345320766\\
3802	0.0136835474726953\\
3803	0.0136835787720904\\
3804	0.013683610675355\\
3805	0.0136840465923676\\
3806	0.0136842494022596\\
3807	0.0136843718172175\\
3808	0.0136843987594494\\
3809	0.0136846545700677\\
3810	0.0136849626084444\\
3811	0.0136850925817106\\
3812	0.0136854600887023\\
3813	0.0136858578297169\\
3814	0.0136861484957811\\
3815	0.0136862539013602\\
3816	0.0136865302745272\\
3817	0.0136866175694009\\
3818	0.0136867059525302\\
3819	0.0136869206749936\\
3820	0.0136874191550836\\
3821	0.0136876202777925\\
3822	0.0136876482129183\\
3823	0.0136879668831682\\
3824	0.0136880247773454\\
3825	0.0136888010540268\\
3826	0.013688820854931\\
3827	0.0136888209511386\\
3828	0.013688943133139\\
3829	0.0136890111497679\\
3830	0.0136890662342134\\
3831	0.0136891151751197\\
3832	0.013689195226778\\
3833	0.0136899884514076\\
3834	0.0136902029291754\\
3835	0.0136911307401759\\
3836	0.0136914990914113\\
3837	0.0136915951814758\\
3838	0.0136918910069419\\
3839	0.0136921096636272\\
3840	0.0136922556920176\\
3841	0.0136923921795618\\
3842	0.0136924705230942\\
3843	0.0136925555182058\\
3844	0.0136928647278598\\
3845	0.0136929202858687\\
3846	0.0136935532030278\\
3847	0.0136935545749307\\
3848	0.0136935884712325\\
3849	0.013694614553852\\
3850	0.0136948055703451\\
3851	0.0136949593814652\\
3852	0.013695240114189\\
3853	0.0136954589906171\\
3854	0.0136961782987845\\
3855	0.01369684115879\\
3856	0.0136971299806068\\
3857	0.0136974555901845\\
3858	0.0136985995197928\\
3859	0.0136989481681335\\
3860	0.0136992070115346\\
3861	0.0136992284443757\\
3862	0.0137003831072348\\
3863	0.0137006526387505\\
3864	0.0137006826727258\\
3865	0.0137011545592218\\
3866	0.0137013676159833\\
3867	0.0137014975096405\\
3868	0.013701895806474\\
3869	0.0137019321545604\\
3870	0.013702357324874\\
3871	0.0137032673012527\\
3872	0.0137039105813347\\
3873	0.0137042817405305\\
3874	0.013704294575829\\
3875	0.0137051836356286\\
3876	0.0137061900065834\\
3877	0.0137063378556058\\
3878	0.0137072099513454\\
3879	0.0137074220766267\\
3880	0.0137091545639991\\
3881	0.0137108864714541\\
3882	0.0137110840610315\\
3883	0.0137126941355618\\
3884	0.0137132520925675\\
3885	0.013713609024126\\
3886	0.0137137982777522\\
3887	0.0137139187209488\\
3888	0.0137145284930326\\
3889	0.0137145456379243\\
3890	0.0137148895529197\\
3891	0.0137149173972739\\
3892	0.0137155177104177\\
3893	0.0137157272487326\\
3894	0.0137164984014322\\
3895	0.0137165219591526\\
3896	0.0137167710948718\\
3897	0.0137177720975827\\
3898	0.0137192460784913\\
3899	0.0137197051746208\\
3900	0.0137197474195079\\
3901	0.0137202207030944\\
3902	0.0137203506745933\\
3903	0.0137217731202692\\
3904	0.0137223464715029\\
3905	0.0137226420616944\\
3906	0.0137229261711142\\
3907	0.0137230102907912\\
3908	0.0137236306777038\\
3909	0.0137239834190159\\
3910	0.0137240206879461\\
3911	0.0137242198271512\\
3912	0.0137243511900063\\
3913	0.0137244227345891\\
3914	0.0137244230058705\\
3915	0.0137246774606131\\
3916	0.0137252130401886\\
3917	0.0137255598421412\\
3918	0.0137255990789317\\
3919	0.0137257249325697\\
3920	0.0137262872047335\\
3921	0.0137263984290696\\
3922	0.0137268734539548\\
3923	0.0137270102989172\\
3924	0.0137271162248225\\
3925	0.0137276157554083\\
3926	0.0137279056812712\\
3927	0.0137282162199815\\
3928	0.0137282442078483\\
3929	0.0137282708126395\\
3930	0.0137283030019383\\
3931	0.0137287469259901\\
3932	0.0137290635976601\\
3933	0.0137295538329565\\
3934	0.0137299231932385\\
3935	0.0137304499886569\\
3936	0.0137311432891761\\
3937	0.0137311696162957\\
3938	0.013731515678867\\
3939	0.0137315473834164\\
3940	0.0137315647781865\\
3941	0.0137316910348395\\
3942	0.0137318767688845\\
3943	0.0137321419988309\\
3944	0.0137323304085261\\
3945	0.0137323644589001\\
3946	0.0137329249118988\\
3947	0.0137330557066472\\
3948	0.0137333064378609\\
3949	0.0137341283632472\\
3950	0.0137346443690972\\
3951	0.0137349023344326\\
3952	0.0137350194237332\\
3953	0.0137353737291112\\
3954	0.0137356125336704\\
3955	0.0137356282926356\\
3956	0.0137357888655728\\
3957	0.0137359036770262\\
3958	0.0137361113223393\\
3959	0.0137361359128404\\
3960	0.0137363320789035\\
3961	0.0137366874346812\\
3962	0.0137368306929001\\
3963	0.0137370372255081\\
3964	0.0137371141381701\\
3965	0.0137374679653627\\
3966	0.0137377010906376\\
3967	0.0137383650590567\\
3968	0.0137386892785014\\
3969	0.0137388717899104\\
3970	0.0137389261284705\\
3971	0.0137395390116361\\
3972	0.0137396656019148\\
3973	0.0137396906762083\\
3974	0.0137399686117583\\
3975	0.0137401784882639\\
3976	0.01374034446549\\
3977	0.0137403598972503\\
3978	0.0137406566952621\\
3979	0.0137406624343677\\
3980	0.0137407574933421\\
3981	0.0137412186767248\\
3982	0.0137414801293927\\
3983	0.0137415868925861\\
3984	0.0137417938491322\\
3985	0.0137419665942629\\
3986	0.0137421319562491\\
3987	0.0137427325197849\\
3988	0.0137427983711431\\
3989	0.0137429550861855\\
3990	0.0137432192835866\\
3991	0.0137432208502127\\
3992	0.0137432410681917\\
3993	0.0137433617458416\\
3994	0.0137439568814329\\
3995	0.013744172734863\\
3996	0.0137442018766103\\
3997	0.0137452466035844\\
3998	0.0137455816639811\\
3999	0.0137465021111168\\
4000	0.0137470889129388\\
4001	0.0137473341848742\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4001	0.0137473341848742\\
4002	0.0137473371035448\\
4003	0.0137478272147475\\
4004	0.0137484599916404\\
4005	0.0137490151392669\\
4006	0.0137500832275198\\
4007	0.013750551586686\\
4008	0.0137519047323745\\
4009	0.0137523864461642\\
4010	0.013752486801045\\
4011	0.0137527326477915\\
4012	0.0137533099652659\\
4013	0.0137534664354047\\
4014	0.0137545244889592\\
4015	0.0137554165853674\\
4016	0.0137555448544575\\
4017	0.0137556295631102\\
4018	0.0137557924800322\\
4019	0.0137575119319131\\
4020	0.0137578122913957\\
4021	0.0137578540205861\\
4022	0.0137582020956436\\
4023	0.013758595232808\\
4024	0.0137587312203846\\
4025	0.0137588539314643\\
4026	0.0137589519415894\\
4027	0.0137590281173865\\
4028	0.0137596872700184\\
4029	0.013759854949441\\
4030	0.0137601385451935\\
4031	0.013761356275865\\
4032	0.0137613794157546\\
4033	0.0137615366260033\\
4034	0.0137620213063004\\
4035	0.0137622175480703\\
4036	0.0137622819334112\\
4037	0.0137624887320572\\
4038	0.0137630949863001\\
4039	0.0137634450277058\\
4040	0.0137642382367713\\
4041	0.0137643801961639\\
4042	0.0137648878873916\\
4043	0.0137654406824224\\
4044	0.0137658855146392\\
4045	0.0137659559630964\\
4046	0.0137663987110432\\
4047	0.0137670100140903\\
4048	0.0137673566198341\\
4049	0.0137677440239231\\
4050	0.0137682155406756\\
4051	0.013768548956011\\
4052	0.0137687511027771\\
4053	0.0137687542573048\\
4054	0.0137698676398703\\
4055	0.0137710300286127\\
4056	0.0137712090673713\\
4057	0.0137720959820346\\
4058	0.0137723632078635\\
4059	0.0137728776110291\\
4060	0.0137736916162077\\
4061	0.0137741285712906\\
4062	0.0137742893472858\\
4063	0.0137744005769744\\
4064	0.0137756341136883\\
4065	0.0137756631628382\\
4066	0.0137757422868113\\
4067	0.0137763155994117\\
4068	0.0137764283127073\\
4069	0.0137767557288469\\
4070	0.0137771531723233\\
4071	0.0137771860928335\\
4072	0.013777433155241\\
4073	0.013777745174603\\
4074	0.0137784701231507\\
4075	0.013778502880482\\
4076	0.0137787809008529\\
4077	0.0137789115829467\\
4078	0.0137794329545371\\
4079	0.0137796387654434\\
4080	0.0137797533293348\\
4081	0.0137798287266041\\
4082	0.0137802199724462\\
4083	0.0137807867756943\\
4084	0.0137808267942496\\
4085	0.0137808571828822\\
4086	0.013781254308484\\
4087	0.0137824317299464\\
4088	0.0137830003292223\\
4089	0.01378309043111\\
4090	0.013783215472684\\
4091	0.0137832753851774\\
4092	0.0137832906655102\\
4093	0.0137836300654961\\
4094	0.0137838642092398\\
4095	0.0137839015071321\\
4096	0.0137839337129159\\
4097	0.0137842342433896\\
4098	0.01378426266712\\
4099	0.0137844669890637\\
4100	0.0137849359800361\\
4101	0.0137849929529963\\
4102	0.0137854357031929\\
4103	0.0137854455662108\\
4104	0.013785917355573\\
4105	0.0137864943828044\\
4106	0.0137868379770253\\
4107	0.0137869226365865\\
4108	0.013787053776991\\
4109	0.0137870753664406\\
4110	0.0137872107673231\\
4111	0.0137872915648812\\
4112	0.0137873250788404\\
4113	0.0137877801362018\\
4114	0.0137884546516771\\
4115	0.0137890955027751\\
4116	0.0137894574979908\\
4117	0.0137897275777456\\
4118	0.0137900754451443\\
4119	0.0137905205225468\\
4120	0.0137906462493184\\
4121	0.0137909998507445\\
4122	0.0137912105612066\\
4123	0.0137912576453424\\
4124	0.0137915067204151\\
4125	0.0137917464291066\\
4126	0.0137920255598633\\
4127	0.0137920864258683\\
4128	0.0137922997471381\\
4129	0.0137923370830566\\
4130	0.013792489392964\\
4131	0.0137929464867083\\
4132	0.013793862652784\\
4133	0.0137938694925623\\
4134	0.0137938897097116\\
4135	0.0137941699038681\\
4136	0.0137942033311304\\
4137	0.0137942426529018\\
4138	0.0137945622895483\\
4139	0.0137950193561665\\
4140	0.0137950742858469\\
4141	0.013795466742683\\
4142	0.0137955493328506\\
4143	0.0137958724947371\\
4144	0.0137959339758737\\
4145	0.0137959747704413\\
4146	0.0137960197336765\\
4147	0.0137960539146048\\
4148	0.013796450918619\\
4149	0.0137966180282057\\
4150	0.0137968373040205\\
4151	0.0137979846809801\\
4152	0.0137986608564231\\
4153	0.0137992032480066\\
4154	0.0138004699526871\\
4155	0.0138005942421606\\
4156	0.0138008758071546\\
4157	0.0138015659080701\\
4158	0.0138017491702364\\
4159	0.0138027923402706\\
4160	0.0138028649640649\\
4161	0.013803224688529\\
4162	0.013803729271144\\
4163	0.0138039447972047\\
4164	0.0138039621336612\\
4165	0.013804469527697\\
4166	0.0138045277760005\\
4167	0.0138055218236116\\
4168	0.0138058456962599\\
4169	0.0138060554505236\\
4170	0.013806136171314\\
4171	0.0138061723837189\\
4172	0.0138062378678402\\
4173	0.0138071368507002\\
4174	0.0138084862031925\\
4175	0.0138090240648203\\
4176	0.0138094961376203\\
4177	0.0138096937043597\\
4178	0.013810187399423\\
4179	0.0138102393438372\\
4180	0.0138105506029656\\
4181	0.0138109615885136\\
4182	0.0138115894734461\\
4183	0.0138118944383743\\
4184	0.013812536281415\\
4185	0.0138126038971225\\
4186	0.0138127827979274\\
4187	0.0138128913561404\\
4188	0.0138132402659321\\
4189	0.0138137694046311\\
4190	0.0138140478615982\\
4191	0.0138142041597258\\
4192	0.0138144707322543\\
4193	0.0138146749306782\\
4194	0.0138149479483972\\
4195	0.0138150863405627\\
4196	0.0138155893458626\\
4197	0.0138158086699434\\
4198	0.013815893627312\\
4199	0.0138163402733678\\
4200	0.013817822399521\\
4201	0.013818012346788\\
4202	0.0138182600692462\\
4203	0.0138188211972104\\
4204	0.0138195746278581\\
4205	0.0138196437345229\\
4206	0.0138196793085011\\
4207	0.0138196803029575\\
4208	0.013820351181339\\
4209	0.0138213233386365\\
4210	0.0138217029693841\\
4211	0.0138226486946873\\
4212	0.013822772476268\\
4213	0.0138229623257611\\
4214	0.0138235540849273\\
4215	0.013823879580162\\
4216	0.0138239345104146\\
4217	0.0138241988764935\\
4218	0.013824203409567\\
4219	0.0138248170270813\\
4220	0.0138249631953719\\
4221	0.0138251061362486\\
4222	0.0138252565244262\\
4223	0.0138262936497079\\
4224	0.0138267315608728\\
4225	0.0138271952149594\\
4226	0.0138276177628555\\
4227	0.0138277137799258\\
4228	0.0138278260042781\\
4229	0.0138278647524589\\
4230	0.0138281530596483\\
4231	0.0138283209245693\\
4232	0.0138285367654191\\
4233	0.0138289589602573\\
4234	0.0138292114748231\\
4235	0.0138293470095543\\
4236	0.0138308353915668\\
4237	0.013831476843014\\
4238	0.0138316388287675\\
4239	0.013831791439202\\
4240	0.0138319413174045\\
4241	0.0138323221089162\\
4242	0.0138326665712269\\
4243	0.0138327160998877\\
4244	0.0138327534329243\\
4245	0.013832866045063\\
4246	0.013833388056462\\
4247	0.0138337037361826\\
4248	0.0138337934197606\\
4249	0.0138346793337397\\
4250	0.0138348420252075\\
4251	0.0138348453021699\\
4252	0.0138349467348524\\
4253	0.0138349854665949\\
4254	0.0138351282155529\\
4255	0.0138355156336974\\
4256	0.0138360333693434\\
4257	0.0138361356542871\\
4258	0.0138361372671508\\
4259	0.0138363750447025\\
4260	0.0138365049666969\\
4261	0.0138376020557727\\
4262	0.0138377890765803\\
4263	0.0138379719327955\\
4264	0.0138381752131428\\
4265	0.0138389493942699\\
4266	0.0138391714323171\\
4267	0.0138392274511111\\
4268	0.0138393938025406\\
4269	0.0138395842270244\\
4270	0.01383965739888\\
4271	0.013839680897036\\
4272	0.0138402052749964\\
4273	0.0138404552736167\\
4274	0.0138405019628765\\
4275	0.0138405579397573\\
4276	0.0138408528071757\\
4277	0.0138410043711057\\
4278	0.0138420167315583\\
4279	0.0138420506451919\\
4280	0.0138421432821677\\
4281	0.0138422594026681\\
4282	0.0138422948017642\\
4283	0.0138425491893538\\
4284	0.0138430965881901\\
4285	0.0138435200604918\\
4286	0.0138435680951267\\
4287	0.0138441455169409\\
4288	0.0138450054328117\\
4289	0.0138459505866581\\
4290	0.0138461945909387\\
4291	0.0138467197991605\\
4292	0.0138481981044866\\
4293	0.013849575893969\\
4294	0.0138498140129469\\
4295	0.0138512740466878\\
4296	0.0138515971479134\\
4297	0.0138518020651379\\
4298	0.0138522326088585\\
4299	0.0138524360080398\\
4300	0.0138529451662035\\
4301	0.0138536693177076\\
4302	0.0138537182177897\\
4303	0.0138544572033205\\
4304	0.0138544886249297\\
4305	0.0138556034370161\\
4306	0.0138563337357505\\
4307	0.0138567810180093\\
4308	0.013856808856772\\
4309	0.0138568470056577\\
4310	0.0138572443948719\\
4311	0.0138578638341522\\
4312	0.0138584520883091\\
4313	0.0138598551224621\\
4314	0.0138600011143862\\
4315	0.0138607243227581\\
4316	0.0138607263125975\\
4317	0.0138607756731029\\
4318	0.0138612510325328\\
4319	0.0138615675694708\\
4320	0.0138621443909254\\
4321	0.0138622725355992\\
4322	0.0138631394976527\\
4323	0.0138638494844954\\
4324	0.0138640056580191\\
4325	0.0138647273578404\\
4326	0.0138649531627545\\
4327	0.0138652949387946\\
4328	0.013865812827439\\
4329	0.0138658152358742\\
4330	0.0138660102154811\\
4331	0.0138661458131203\\
4332	0.0138669808314488\\
4333	0.0138673097059734\\
4334	0.0138673587185581\\
4335	0.0138676857052064\\
4336	0.0138677851264467\\
4337	0.0138679150711937\\
4338	0.0138680840702518\\
4339	0.0138682578134091\\
4340	0.0138684326635396\\
4341	0.0138689700776072\\
4342	0.0138692605952011\\
4343	0.0138693010817688\\
4344	0.0138693736777356\\
4345	0.0138693763928248\\
4346	0.0138698724797067\\
4347	0.0138698870392111\\
4348	0.013869945341865\\
4349	0.0138701805367006\\
4350	0.0138703218737856\\
4351	0.0138705560555021\\
4352	0.0138710325832377\\
4353	0.0138712818174914\\
4354	0.0138714218269756\\
4355	0.0138716724796654\\
4356	0.0138718568294768\\
4357	0.0138720590249452\\
4358	0.0138729963511343\\
4359	0.0138731350765718\\
4360	0.0138731990529495\\
4361	0.0138735042012057\\
4362	0.0138738292797412\\
4363	0.0138743505469114\\
4364	0.0138745920002271\\
4365	0.0138751445950439\\
4366	0.01387579170056\\
4367	0.0138758985827477\\
4368	0.013875990682759\\
4369	0.0138766078422544\\
4370	0.0138767001809153\\
4371	0.0138767326704248\\
4372	0.0138771323461095\\
4373	0.0138774127939153\\
4374	0.013877607216702\\
4375	0.0138778159758946\\
4376	0.0138780220767323\\
4377	0.0138780947149825\\
4378	0.0138787442522051\\
4379	0.0138791684908307\\
4380	0.0138791998783068\\
4381	0.0138794707341736\\
4382	0.0138794878679017\\
4383	0.0138795677200691\\
4384	0.0138799954823217\\
4385	0.0138801828591832\\
4386	0.0138806401608876\\
4387	0.0138809177843782\\
4388	0.0138814532154699\\
4389	0.0138815044162509\\
4390	0.0138820955889356\\
4391	0.0138821079642673\\
4392	0.0138822482031716\\
4393	0.0138822668416683\\
4394	0.0138829907095403\\
4395	0.0138830656430922\\
4396	0.0138830917999956\\
4397	0.013883351579368\\
4398	0.013883520402586\\
4399	0.0138836019442455\\
4400	0.0138836289930308\\
4401	0.013883677364883\\
4402	0.0138839397987529\\
4403	0.0138844317340334\\
4404	0.013884588271337\\
4405	0.0138847953813761\\
4406	0.0138848740824429\\
4407	0.0138849001211137\\
4408	0.0138853639560793\\
4409	0.0138855625166774\\
4410	0.0138860602262575\\
4411	0.0138861398194375\\
4412	0.0138862101253751\\
4413	0.0138862444517124\\
4414	0.0138866284976597\\
4415	0.0138869265270859\\
4416	0.0138869683327303\\
4417	0.0138877675244923\\
4418	0.0138878743082165\\
4419	0.0138881075651898\\
4420	0.0138883267434152\\
4421	0.013890126374454\\
4422	0.0138903719012098\\
4423	0.0138918868910379\\
4424	0.0138919805505563\\
4425	0.0138922544033718\\
4426	0.013893691693688\\
4427	0.0138939174492639\\
4428	0.0138947162502241\\
4429	0.013894909340426\\
4430	0.0138954046451372\\
4431	0.0138960859054023\\
4432	0.0138962077747958\\
4433	0.0138974413323826\\
4434	0.0138978271773868\\
4435	0.0138981074562114\\
4436	0.0138997839472064\\
4437	0.0139012110651397\\
4438	0.013901436798653\\
4439	0.0139016052987369\\
4440	0.0139026558130756\\
4441	0.0139035552809998\\
4442	0.0139050011418218\\
4443	0.013905035511475\\
4444	0.0139057111336584\\
4445	0.0139068084699449\\
4446	0.0139069397081714\\
4447	0.0139070428267313\\
4448	0.0139075395178758\\
4449	0.0139082709206348\\
4450	0.0139084092017877\\
4451	0.0139089625282591\\
4452	0.0139092926318941\\
4453	0.0139098600249921\\
4454	0.0139100614103696\\
4455	0.013910437930083\\
4456	0.0139107447169895\\
4457	0.0139112278099778\\
4458	0.0139113508384791\\
4459	0.0139114171394585\\
4460	0.0139116168429982\\
4461	0.0139122007100333\\
4462	0.0139122128092194\\
4463	0.0139122234546672\\
4464	0.0139122984756939\\
4465	0.013912334561712\\
4466	0.0139125588013909\\
4467	0.0139126448954964\\
4468	0.0139127029694226\\
4469	0.0139134057295522\\
4470	0.0139135033877189\\
4471	0.0139136948996789\\
4472	0.0139137387782112\\
4473	0.0139139933840243\\
4474	0.0139141331647546\\
4475	0.0139141523401405\\
4476	0.0139146251009022\\
4477	0.0139146919353152\\
4478	0.013914809557721\\
4479	0.0139148140309262\\
4480	0.0139152042866164\\
4481	0.0139152882238162\\
4482	0.0139155985564583\\
4483	0.0139158458159614\\
4484	0.0139161259954642\\
4485	0.0139167114090876\\
4486	0.0139172295287249\\
4487	0.0139173108336023\\
4488	0.0139173808430945\\
4489	0.013917497380513\\
4490	0.0139177000527034\\
4491	0.0139177982172578\\
4492	0.0139181039829066\\
4493	0.0139182156084979\\
4494	0.0139183197982887\\
4495	0.0139185043291913\\
4496	0.0139185546585588\\
4497	0.0139186094734348\\
4498	0.0139186120968454\\
4499	0.0139190519181738\\
4500	0.0139192810849232\\
4501	0.0139199864107884\\
4502	0.0139199972528491\\
4503	0.0139200520662967\\
4504	0.0139202677844003\\
4505	0.0139203118037851\\
4506	0.0139203389134297\\
4507	0.0139208513314365\\
4508	0.0139209536037944\\
4509	0.0139214513836214\\
4510	0.0139218268117036\\
4511	0.0139224078599242\\
4512	0.013922431693245\\
4513	0.0139229606610848\\
4514	0.0139230042455837\\
4515	0.0139230601034637\\
4516	0.0139234618040756\\
4517	0.0139234623804838\\
4518	0.013923524282911\\
4519	0.0139236680028667\\
4520	0.0139241957681704\\
4521	0.0139242419639024\\
4522	0.0139242443060971\\
4523	0.0139253043611964\\
4524	0.0139257654846604\\
4525	0.0139259883630783\\
4526	0.0139260244932301\\
4527	0.013926172373278\\
4528	0.013926256652273\\
4529	0.0139263565502532\\
4530	0.0139268305428476\\
4531	0.0139269805494829\\
4532	0.013927019744399\\
4533	0.0139270216304553\\
4534	0.0139273446253324\\
4535	0.0139273766615936\\
4536	0.0139276683926278\\
4537	0.0139277652260133\\
4538	0.0139279527434468\\
4539	0.0139284938828825\\
4540	0.013928612263829\\
4541	0.0139287425557282\\
4542	0.0139288354242258\\
4543	0.0139288841312729\\
4544	0.0139288856311177\\
4545	0.013929084432148\\
4546	0.0139295978330786\\
4547	0.01393005232908\\
4548	0.0139301027085354\\
4549	0.0139303347024401\\
4550	0.0139304530966297\\
4551	0.0139304998391348\\
4552	0.0139305260243027\\
4553	0.0139306984631976\\
4554	0.0139310323704816\\
4555	0.013931259131362\\
4556	0.0139314852922574\\
4557	0.013931833996117\\
4558	0.0139318683484799\\
4559	0.01393200019761\\
4560	0.0139320817605289\\
4561	0.0139325646457957\\
4562	0.013933036182251\\
4563	0.0139331159827778\\
4564	0.0139335609836718\\
4565	0.0139342573817325\\
4566	0.0139344840033486\\
4567	0.0139345388393249\\
4568	0.0139346118325795\\
4569	0.0139350917523875\\
4570	0.0139353780735013\\
4571	0.0139359259231404\\
4572	0.0139360570293698\\
4573	0.0139361820574558\\
4574	0.0139377541377276\\
4575	0.0139381331873567\\
4576	0.013938233530375\\
4577	0.0139386703081064\\
4578	0.0139398007610523\\
4579	0.0139402180927891\\
4580	0.0139403060592061\\
4581	0.0139404437183962\\
4582	0.0139404655697786\\
4583	0.0139405711845559\\
4584	0.013941062245363\\
4585	0.013942602390259\\
4586	0.0139426136153332\\
4587	0.0139426664552744\\
4588	0.0139438494270366\\
4589	0.013944542573693\\
4590	0.0139449648145961\\
4591	0.0139455069347519\\
4592	0.0139456211718704\\
4593	0.0139457640635535\\
4594	0.0139458209338391\\
4595	0.0139458663772848\\
4596	0.0139461247672009\\
4597	0.0139465758075867\\
4598	0.0139486683040203\\
4599	0.0139487677676728\\
4600	0.0139490511607285\\
4601	0.0139492867700461\\
4602	0.0139493029380258\\
4603	0.0139495175435776\\
4604	0.0139499272385326\\
4605	0.0139501622583577\\
4606	0.0139504799058838\\
4607	0.0139512095591688\\
4608	0.013951520195548\\
4609	0.0139530475145276\\
4610	0.0139531876992357\\
4611	0.0139543427455673\\
4612	0.0139545381249161\\
4613	0.0139547963969163\\
4614	0.0139549113025319\\
4615	0.0139551662601321\\
4616	0.0139556895333975\\
4617	0.0139560878489014\\
4618	0.0139573877606917\\
4619	0.0139580316303454\\
4620	0.0139581420027906\\
4621	0.0139581533680897\\
4622	0.0139582443656002\\
4623	0.013958273227388\\
4624	0.0139584938864223\\
4625	0.0139587487699027\\
4626	0.0139590205041473\\
4627	0.0139592317698476\\
4628	0.0139592740466444\\
4629	0.0139600032865317\\
4630	0.0139601691885865\\
4631	0.0139604074798021\\
4632	0.0139605042072437\\
4633	0.0139608516751035\\
4634	0.0139608866987764\\
4635	0.0139610701175158\\
4636	0.0139617454631748\\
4637	0.0139618492366041\\
4638	0.0139621105529376\\
4639	0.0139627506522926\\
4640	0.0139628904253137\\
4641	0.0139630586858598\\
4642	0.0139631544864095\\
4643	0.0139631914575435\\
4644	0.0139640194279544\\
4645	0.0139640527246108\\
4646	0.0139642642266246\\
4647	0.0139645954966365\\
4648	0.0139653523587738\\
4649	0.0139654644486455\\
4650	0.0139656842672178\\
4651	0.0139658249552977\\
4652	0.0139659060028132\\
4653	0.0139659610573309\\
4654	0.0139664080974461\\
4655	0.0139664794340266\\
4656	0.0139664922841143\\
4657	0.013966727277\\
4658	0.0139674491848166\\
4659	0.0139680185246462\\
4660	0.0139681303064478\\
4661	0.0139681746499771\\
4662	0.0139683326605276\\
4663	0.0139688770234364\\
4664	0.0139691191812855\\
4665	0.0139691744226376\\
4666	0.0139696035964338\\
4667	0.0139698865025635\\
4668	0.0139702554159432\\
4669	0.013970280392854\\
4670	0.0139703844606647\\
4671	0.013970799630001\\
4672	0.0139708607844584\\
4673	0.0139712278511715\\
4674	0.013971238645235\\
4675	0.0139719149318196\\
4676	0.0139726547849488\\
4677	0.0139728309304316\\
4678	0.0139728799873447\\
4679	0.0139733626959646\\
4680	0.0139735470849559\\
4681	0.0139740648677397\\
4682	0.013974340328452\\
4683	0.0139743975599257\\
4684	0.0139744693545832\\
4685	0.0139754678003572\\
4686	0.0139755604491834\\
4687	0.0139759006168533\\
4688	0.0139763029327946\\
4689	0.0139769219237104\\
4690	0.0139770407587878\\
4691	0.0139771299137315\\
4692	0.0139771797870672\\
4693	0.0139778815409912\\
4694	0.0139781713489106\\
4695	0.013978308440076\\
4696	0.0139783720698552\\
4697	0.0139784165846622\\
4698	0.0139786790003847\\
4699	0.0139787195478835\\
4700	0.0139788726991681\\
4701	0.0139788815298059\\
4702	0.0139789134817813\\
4703	0.0139789979958536\\
4704	0.0139791748569748\\
4705	0.0139793233734585\\
4706	0.0139794137840196\\
4707	0.013979509643757\\
4708	0.0139802758052611\\
4709	0.0139803373076432\\
4710	0.0139804390266208\\
4711	0.0139806176598166\\
4712	0.0139811834992955\\
4713	0.0139812247918093\\
4714	0.0139816863524016\\
4715	0.0139820100778157\\
4716	0.0139820834491106\\
4717	0.0139821227105388\\
4718	0.0139823825568117\\
4719	0.0139827545671149\\
4720	0.0139829287676423\\
4721	0.0139834284779118\\
4722	0.0139840239732062\\
4723	0.0139843435123103\\
4724	0.0139844283466726\\
4725	0.013984654986033\\
4726	0.0139848160718273\\
4727	0.0139848692940495\\
4728	0.0139849966775667\\
4729	0.0139854148821799\\
4730	0.0139858096842764\\
4731	0.0139858270023736\\
4732	0.0139860331451037\\
4733	0.0139862747541451\\
4734	0.0139864710374275\\
4735	0.0139865029285277\\
4736	0.0139867105415002\\
4737	0.0139869635219199\\
4738	0.0139871877884254\\
4739	0.0139873980988046\\
4740	0.0139883847347212\\
4741	0.0139889109530159\\
4742	0.013989016766617\\
4743	0.0139899862359636\\
4744	0.0139901053543252\\
4745	0.0139904511928013\\
4746	0.0139908088674605\\
4747	0.0139908892185\\
4748	0.0139910822579645\\
4749	0.0139934083180601\\
4750	0.0139940556986829\\
4751	0.0139945233732683\\
4752	0.0139948300575353\\
4753	0.0139955977777379\\
4754	0.0139959175191339\\
4755	0.0139965875913989\\
4756	0.0139971389482504\\
4757	0.0139974095807337\\
4758	0.0139975373882781\\
4759	0.0139978309162518\\
4760	0.0139989122809726\\
4761	0.0139992120016814\\
4762	0.0139994674413684\\
4763	0.0140000643334853\\
4764	0.0140004621464671\\
4765	0.0140006988207976\\
4766	0.0140008920067726\\
4767	0.0140011547380801\\
4768	0.0140022538013072\\
4769	0.0140026361175711\\
4770	0.0140027673378252\\
4771	0.0140029116534022\\
4772	0.0140030789192278\\
4773	0.0140033904318472\\
4774	0.0140033940481405\\
4775	0.0140045536275861\\
4776	0.0140051234893582\\
4777	0.0140054830421694\\
4778	0.014005859878063\\
4779	0.0140060577565528\\
4780	0.0140061881424223\\
4781	0.0140061931793237\\
4782	0.0140064919777271\\
4783	0.014006824092159\\
4784	0.0140070152220679\\
4785	0.0140073199520839\\
4786	0.0140083130897097\\
4787	0.0140083299912806\\
4788	0.0140091267350011\\
4789	0.0140092443492347\\
4790	0.0140099699469406\\
4791	0.0140105272053481\\
4792	0.0140110122618675\\
4793	0.0140111949680532\\
4794	0.0140115398872518\\
4795	0.0140115864224687\\
4796	0.0140116743624511\\
4797	0.0140124852569203\\
4798	0.0140125280798771\\
4799	0.014012793754298\\
4800	0.014013041320781\\
4801	0.0140132694667284\\
4802	0.014013716086781\\
4803	0.0140138123784426\\
4804	0.0140144953025269\\
4805	0.0140147504945537\\
4806	0.0140148817568641\\
4807	0.0140151276080019\\
4808	0.0140155479885315\\
4809	0.0140159890615675\\
4810	0.0140167111840298\\
4811	0.0140175681865118\\
4812	0.0140176841850592\\
4813	0.014018081029555\\
4814	0.0140186543902337\\
4815	0.0140187464477947\\
4816	0.014019242987846\\
4817	0.0140192516633084\\
4818	0.014019671087749\\
4819	0.0140197003208427\\
4820	0.0140197554458096\\
4821	0.0140201357814758\\
4822	0.0140203540818234\\
4823	0.0140206286165205\\
4824	0.0140209414826105\\
4825	0.0140209607346948\\
4826	0.014021071005662\\
4827	0.0140216445650994\\
4828	0.0140221893444718\\
4829	0.0140221973781649\\
4830	0.014022588586541\\
4831	0.01402268466045\\
4832	0.014022792836308\\
4833	0.0140232403765962\\
4834	0.0140236622015747\\
4835	0.014023664812824\\
4836	0.0140237457120895\\
4837	0.0140243366136078\\
4838	0.0140253721602233\\
4839	0.0140254662885457\\
4840	0.0140258931834048\\
4841	0.0140264189054563\\
4842	0.0140266151174917\\
4843	0.014026645736288\\
4844	0.0140269255503218\\
4845	0.0140273012166174\\
4846	0.0140278202045665\\
4847	0.0140279431301534\\
4848	0.0140279939212726\\
4849	0.0140281286943746\\
4850	0.0140283326810565\\
4851	0.0140290147217837\\
4852	0.0140290986491306\\
4853	0.0140295458831935\\
4854	0.0140296300769649\\
4855	0.0140297937271794\\
4856	0.014029921258475\\
4857	0.01402998692174\\
4858	0.0140305678716023\\
4859	0.0140307276338478\\
4860	0.0140310553881403\\
4861	0.0140313398939146\\
4862	0.0140314943287222\\
4863	0.0140315427812395\\
4864	0.0140322882566141\\
4865	0.014033367764072\\
4866	0.0140344235260725\\
4867	0.014034529330404\\
4868	0.0140349050104862\\
4869	0.0140352021005666\\
4870	0.0140353269582388\\
4871	0.0140354589775561\\
4872	0.0140358689967318\\
4873	0.0140364451716019\\
4874	0.0140367611913967\\
4875	0.0140367790486434\\
4876	0.0140383710491315\\
4877	0.0140390193679405\\
4878	0.0140391250357024\\
4879	0.0140394576765583\\
4880	0.0140399342033247\\
4881	0.0140403116479758\\
4882	0.0140417996464466\\
4883	0.014042508036313\\
4884	0.014043118198038\\
4885	0.0140438886513572\\
4886	0.0140443180558726\\
4887	0.0140454246768028\\
4888	0.0140455340175756\\
4889	0.014046348864012\\
4890	0.0140464374644006\\
4891	0.0140473189250064\\
4892	0.0140482475690669\\
4893	0.0140482859416932\\
4894	0.0140488928500155\\
4895	0.0140489119671893\\
4896	0.0140491523040396\\
4897	0.014049875209697\\
4898	0.0140499592914202\\
4899	0.0140503276674683\\
4900	0.0140510233539837\\
4901	0.0140512257017279\\
4902	0.014051722501731\\
4903	0.014052153463513\\
4904	0.014052179577214\\
4905	0.0140523603203499\\
4906	0.0140535394796515\\
4907	0.0140537533913344\\
4908	0.0140542175603877\\
4909	0.01405447922806\\
4910	0.0140546677495905\\
4911	0.0140546920000396\\
4912	0.0140547634950845\\
4913	0.0140548309385107\\
4914	0.0140548765025673\\
4915	0.0140552479507533\\
4916	0.0140553578472181\\
4917	0.0140553774343872\\
4918	0.0140554247555948\\
4919	0.0140555462548984\\
4920	0.0140560219849666\\
4921	0.0140564751920835\\
4922	0.0140568544738287\\
4923	0.0140568646121955\\
4924	0.0140569197818231\\
4925	0.0140572581883466\\
4926	0.0140576183255465\\
4927	0.0140577267906736\\
4928	0.0140578274207043\\
4929	0.0140578516738055\\
4930	0.014058186200228\\
4931	0.0140582442323509\\
4932	0.0140586601756167\\
4933	0.0140589084447829\\
4934	0.01405914760932\\
4935	0.0140593088826334\\
4936	0.0140593307082137\\
4937	0.0140599781710886\\
4938	0.0140601182096554\\
4939	0.0140601717910176\\
4940	0.0140605411071039\\
4941	0.0140609686523853\\
4942	0.0140609939820981\\
4943	0.0140611716639314\\
4944	0.0140615172185944\\
4945	0.0140616533524031\\
4946	0.0140617788729368\\
4947	0.0140623656179242\\
4948	0.0140625476305087\\
4949	0.0140629094968096\\
4950	0.0140630255072218\\
4951	0.0140631761921532\\
4952	0.0140637881227924\\
4953	0.0140640538119585\\
4954	0.014064119646682\\
4955	0.014064732493591\\
4956	0.014065149901654\\
4957	0.014065578982657\\
4958	0.0140655946600261\\
4959	0.0140659974331449\\
4960	0.0140664055312183\\
4961	0.0140664855971676\\
4962	0.0140664932815931\\
4963	0.0140665111745033\\
4964	0.0140669710836621\\
4965	0.0140670807282838\\
4966	0.0140671688154235\\
4967	0.0140676454638945\\
4968	0.0140680193224435\\
4969	0.0140680680289585\\
4970	0.0140680711472383\\
4971	0.0140680873487183\\
4972	0.0140695343677165\\
4973	0.014069570965972\\
4974	0.014069646529665\\
4975	0.0140697942078141\\
4976	0.0140699599988167\\
4977	0.0140703267095655\\
4978	0.0140705057537069\\
4979	0.0140706388155788\\
4980	0.0140711065101231\\
4981	0.0140715201849693\\
4982	0.0140718177108714\\
4983	0.0140720162373108\\
4984	0.0140722828133576\\
4985	0.014072471916022\\
4986	0.0140725715385623\\
4987	0.0140725780053059\\
4988	0.0140727099678811\\
4989	0.0140731013206857\\
4990	0.0140731887951073\\
4991	0.0140735143838855\\
4992	0.0140740565594501\\
4993	0.0140744071284615\\
4994	0.0140746914695475\\
4995	0.0140749826153535\\
4996	0.014075503929145\\
4997	0.0140755371566775\\
4998	0.0140761512764357\\
4999	0.0140762737426227\\
5000	0.0140764003141023\\
5001	0.0140773330269156\\
5002	0.014078101016984\\
5003	0.0140781338232215\\
5004	0.0140788715452129\\
5005	0.0140789617797781\\
5006	0.0140795279396796\\
5007	0.0140797233609299\\
5008	0.0140798521018544\\
5009	0.0140807426044847\\
5010	0.0140808647715659\\
5011	0.014080978688202\\
5012	0.0140812440526372\\
5013	0.0140816067199653\\
5014	0.0140822454596992\\
5015	0.0140831840197475\\
5016	0.0140847516551607\\
5017	0.0140851649863344\\
5018	0.0140852278678916\\
5019	0.0140852315237255\\
5020	0.0140861314736448\\
5021	0.0140864892092376\\
5022	0.0140870788304257\\
5023	0.0140882564902046\\
5024	0.0140888155743076\\
5025	0.0140901334099999\\
5026	0.014090787421291\\
5027	0.0140907984066002\\
5028	0.0140909902680772\\
5029	0.0140912266902945\\
5030	0.0140914480039851\\
5031	0.014091940972026\\
5032	0.0140919635804947\\
5033	0.0140938392636271\\
5034	0.0140945948393073\\
5035	0.0140946522627848\\
5036	0.0140946679255422\\
5037	0.0140951615745811\\
5038	0.0140952146800495\\
5039	0.014095423591463\\
5040	0.0140956785652335\\
5041	0.0140969202810834\\
5042	0.014096976269247\\
5043	0.0140973452159394\\
5044	0.0140983791953708\\
5045	0.0140985870995411\\
5046	0.0140990163075917\\
5047	0.0140993728862205\\
5048	0.0140995298260311\\
5049	0.0140997387567761\\
5050	0.0140997572469688\\
5051	0.014099957231429\\
5052	0.0141001028151327\\
5053	0.0141007817134438\\
5054	0.014100844707902\\
5055	0.0141009956588943\\
5056	0.0141016110389147\\
5057	0.0141019520761906\\
5058	0.0141019950493453\\
5059	0.0141025336341488\\
5060	0.0141028487710956\\
5061	0.0141029278470682\\
5062	0.0141029890086192\\
5063	0.0141033802732988\\
5064	0.014103421356954\\
5065	0.0141036927058156\\
5066	0.0141037349612956\\
5067	0.0141040271788897\\
5068	0.014104354180114\\
5069	0.014104482325883\\
5070	0.0141045969374099\\
5071	0.0141048060826787\\
5072	0.0141050404918498\\
5073	0.0141053541443619\\
5074	0.0141054042691895\\
5075	0.0141054097501673\\
5076	0.0141054656520456\\
5077	0.0141059210203877\\
5078	0.0141059762812605\\
5079	0.0141063533242692\\
5080	0.014106504429027\\
5081	0.0141068218083449\\
5082	0.0141069764615891\\
5083	0.0141070447701846\\
5084	0.0141072821144272\\
5085	0.0141074531951417\\
5086	0.0141074778166725\\
5087	0.0141075739070803\\
5088	0.0141077129788749\\
5089	0.0141077416905533\\
5090	0.014108260297148\\
5091	0.0141084250326851\\
5092	0.0141087804993328\\
5093	0.0141089885861072\\
5094	0.0141091934847318\\
5095	0.0141092787180425\\
5096	0.0141093243176092\\
5097	0.014109542833937\\
5098	0.0141098840720884\\
5099	0.0141100336010334\\
5100	0.0141101629971497\\
5101	0.0141104710125086\\
5102	0.0141106084434107\\
5103	0.014110638738209\\
5104	0.014110896966713\\
5105	0.0141109313940448\\
5106	0.0141110792284027\\
5107	0.014111415309104\\
5108	0.014111484316851\\
5109	0.0141123071000879\\
5110	0.0141123573638497\\
5111	0.0141124147495599\\
5112	0.0141124507857501\\
5113	0.0141124616316737\\
5114	0.0141125171029621\\
5115	0.0141125215061861\\
5116	0.0141128519528745\\
5117	0.0141129056330619\\
5118	0.0141132938310622\\
5119	0.0141135290681245\\
5120	0.0141135545888541\\
5121	0.0141136440484479\\
5122	0.0141138052585222\\
5123	0.0141139094386696\\
5124	0.0141146768828677\\
5125	0.0141147313423473\\
5126	0.0141148736527858\\
5127	0.0141149055487869\\
5128	0.014114921314582\\
5129	0.0141150422775637\\
5130	0.014115043100896\\
5131	0.0141153417087784\\
5132	0.0141155237434078\\
5133	0.0141157949963852\\
5134	0.0141163159907687\\
5135	0.0141164550030566\\
5136	0.0141166434174542\\
5137	0.0141168304958353\\
5138	0.0141169467130139\\
5139	0.0141178234988813\\
5140	0.0141186284470714\\
5141	0.0141187190523095\\
5142	0.0141188342948553\\
5143	0.0141188700894522\\
5144	0.014119096119848\\
5145	0.0141191117337726\\
5146	0.0141194390570753\\
5147	0.0141196659806223\\
5148	0.0141198814870711\\
5149	0.0141206882505901\\
5150	0.0141209052321664\\
5151	0.0141215140826981\\
5152	0.0141215419400057\\
5153	0.0141222610816847\\
5154	0.014122273191687\\
5155	0.0141233627733624\\
5156	0.0141236631572199\\
5157	0.0141237960766395\\
5158	0.0141241615062385\\
5159	0.0141241650314675\\
5160	0.0141242455901516\\
5161	0.014124675156638\\
5162	0.0141247149087536\\
5163	0.0141248908969694\\
5164	0.0141250152520953\\
5165	0.0141251892368355\\
5166	0.0141257139922603\\
5167	0.0141270530127943\\
5168	0.0141274296841073\\
5169	0.0141277811792162\\
5170	0.0141283067735282\\
5171	0.0141290909769805\\
5172	0.0141293167380396\\
5173	0.0141294223466506\\
5174	0.0141296870510278\\
5175	0.0141300102828942\\
5176	0.0141300525517301\\
5177	0.0141314825496842\\
5178	0.0141314908388323\\
5179	0.0141315027225955\\
5180	0.0141315538068918\\
5181	0.0141315678701613\\
5182	0.0141324089720226\\
5183	0.0141324994708388\\
5184	0.0141327374467571\\
5185	0.0141336601484662\\
5186	0.0141340925665839\\
5187	0.0141343228621215\\
5188	0.0141346015205223\\
5189	0.0141350142706912\\
5190	0.0141351831293509\\
5191	0.014135920318615\\
5192	0.0141361691420593\\
5193	0.0141363760162325\\
5194	0.0141365776100773\\
5195	0.0141378080813631\\
5196	0.0141378667939404\\
5197	0.014139043590393\\
5198	0.0141390597370251\\
5199	0.0141391021859844\\
5200	0.0141392163223579\\
5201	0.014139798137123\\
5202	0.014140028872611\\
5203	0.0141403100096376\\
5204	0.0141408446195019\\
5205	0.0141413975198366\\
5206	0.0141434912663255\\
5207	0.0141435737822676\\
5208	0.0141437513017674\\
5209	0.0141437860075105\\
5210	0.0141438494679215\\
5211	0.0141444384227372\\
5212	0.0141452091789729\\
5213	0.0141454234668137\\
5214	0.0141458102154364\\
5215	0.0141459833680195\\
5216	0.0141463154864412\\
5217	0.0141463214009206\\
5218	0.0141463359813013\\
5219	0.0141463718640988\\
5220	0.0141472196569373\\
5221	0.014147676958628\\
5222	0.0141480658128006\\
5223	0.0141481570515873\\
5224	0.0141488857787811\\
5225	0.0141489593835011\\
5226	0.0141492057091055\\
5227	0.0141493160609958\\
5228	0.0141493497717274\\
5229	0.0141496071899002\\
5230	0.0141497483920996\\
5231	0.0141498360702808\\
5232	0.014149854634123\\
5233	0.0141500605490899\\
5234	0.0141503351258717\\
5235	0.0141505723477705\\
5236	0.0141507111275016\\
5237	0.0141519586355573\\
5238	0.0141520122787408\\
5239	0.0141521378951119\\
5240	0.014152238749053\\
5241	0.0141522400514135\\
5242	0.0141526215526382\\
5243	0.0141527265223148\\
5244	0.0141532785742859\\
5245	0.0141533810009674\\
5246	0.0141536955066856\\
5247	0.0141538136816795\\
5248	0.014154321136493\\
5249	0.0141543282492843\\
5250	0.0141543504327425\\
5251	0.014154687054446\\
5252	0.0141549130375919\\
5253	0.0141553411781849\\
5254	0.014155392697522\\
5255	0.0141560663382186\\
5256	0.0141561397665005\\
5257	0.0141564136067969\\
5258	0.014156507078308\\
5259	0.0141565349769789\\
5260	0.0141566562554155\\
5261	0.0141569105352786\\
5262	0.0141571216348404\\
5263	0.0141572931151325\\
5264	0.0141573263518843\\
5265	0.0141577486165969\\
5266	0.0141583906280732\\
5267	0.0141584902185651\\
5268	0.0141585831042073\\
5269	0.0141587240494435\\
5270	0.0141591689501212\\
5271	0.0141592252410825\\
5272	0.0141592610492485\\
5273	0.0141593649523367\\
5274	0.0141598943201045\\
5275	0.0141600241945111\\
5276	0.0141608846177502\\
5277	0.0141609878502622\\
5278	0.0141612842559019\\
5279	0.0141615499890323\\
5280	0.014161583255543\\
5281	0.0141621086427683\\
5282	0.0141624123598674\\
5283	0.0141632380420096\\
5284	0.014163331332023\\
5285	0.014163635635629\\
5286	0.0141641247665594\\
5287	0.0141645252575013\\
5288	0.0141650672364096\\
5289	0.014165142112887\\
5290	0.0141656827524968\\
5291	0.01416570446363\\
5292	0.014165848124533\\
5293	0.0141659395207068\\
5294	0.0141661267912816\\
5295	0.0141664911764557\\
5296	0.0141668767172746\\
5297	0.0141677291231449\\
5298	0.0141679708820821\\
5299	0.0141680008672746\\
5300	0.0141682707151271\\
5301	0.0141683166821669\\
5302	0.0141684373307564\\
5303	0.0141689119214588\\
5304	0.0141691918981726\\
5305	0.0141692996955764\\
5306	0.0141698493122359\\
5307	0.0141699238055071\\
5308	0.0141700553930746\\
5309	0.0141708090447068\\
5310	0.0141711761886052\\
5311	0.0141719877562796\\
5312	0.0141720882491945\\
5313	0.0141725088639524\\
5314	0.0141725209292235\\
5315	0.0141726991940052\\
5316	0.0141734456848256\\
5317	0.0141736935049144\\
5318	0.0141738190015743\\
5319	0.0141738449884653\\
5320	0.01417435710605\\
5321	0.0141743748816724\\
5322	0.0141749062345699\\
5323	0.0141766329405406\\
5324	0.0141785307115274\\
5325	0.0141786878920176\\
5326	0.0141797770068841\\
5327	0.0141798279138896\\
5328	0.0141799332282214\\
5329	0.0141808693389943\\
5330	0.0141809013146524\\
5331	0.0141809731529828\\
5332	0.0141821727926536\\
5333	0.0141822015326598\\
5334	0.0141823695491669\\
5335	0.0141826921700824\\
5336	0.0141827441678237\\
5337	0.0141827674694386\\
5338	0.0141831594271558\\
5339	0.014183616081546\\
5340	0.0141836423375494\\
5341	0.0141843029158465\\
5342	0.0141844724109377\\
5343	0.0141847539342979\\
5344	0.014184961727986\\
5345	0.0141851674705493\\
5346	0.0141853622286585\\
5347	0.014185650236766\\
5348	0.0141858891196749\\
5349	0.0141860868266798\\
5350	0.0141863090998867\\
5351	0.014188028290387\\
5352	0.0141883656442322\\
5353	0.0141885680996045\\
5354	0.0141890957305236\\
5355	0.0141897184838715\\
5356	0.0141897385400428\\
5357	0.014189959647331\\
5358	0.0141900293980071\\
5359	0.0141902246459765\\
5360	0.0141905457720011\\
5361	0.0141908212943844\\
5362	0.0141913757347415\\
5363	0.0141914746648601\\
5364	0.0141915916027475\\
5365	0.0141920076620465\\
5366	0.01419233575636\\
5367	0.0141925927714114\\
5368	0.0141930358444632\\
5369	0.0141933468496102\\
5370	0.014193659068403\\
5371	0.014194235644932\\
5372	0.0141943069605712\\
5373	0.0141943228710398\\
5374	0.0141944337352575\\
5375	0.0141944720073499\\
5376	0.0141946055113745\\
5377	0.0141948354107857\\
5378	0.0141958798559802\\
5379	0.0141962420580662\\
5380	0.0141963441284032\\
5381	0.014196674129567\\
5382	0.0141968575979486\\
5383	0.0141970861412704\\
5384	0.0141973315539222\\
5385	0.014197778130792\\
5386	0.0141978158674866\\
5387	0.0141980903538598\\
5388	0.0141982289681025\\
5389	0.0141983421865663\\
5390	0.0141988176544627\\
5391	0.0141988628941958\\
5392	0.0141989351167753\\
5393	0.0141991473326027\\
5394	0.0141998474990489\\
5395	0.0142001516347045\\
5396	0.0142002466796571\\
5397	0.0142005372716616\\
5398	0.0142007101044547\\
5399	0.0142007308556299\\
5400	0.014200759468145\\
5401	0.0142008657183769\\
5402	0.0142012479875645\\
5403	0.0142012843014038\\
5404	0.0142016333880871\\
5405	0.0142019237627185\\
5406	0.0142019882440024\\
5407	0.0142023055161809\\
5408	0.0142028602852484\\
5409	0.0142028826794501\\
5410	0.014203014824198\\
5411	0.0142030475232872\\
5412	0.0142031239436623\\
5413	0.0142034968963444\\
5414	0.0142038214438469\\
5415	0.0142048288751948\\
5416	0.0142048550712027\\
5417	0.0142049202075901\\
5418	0.014205021370385\\
5419	0.0142060186086021\\
5420	0.014206069494864\\
5421	0.0142060747753648\\
5422	0.0142066807799936\\
5423	0.0142068787070679\\
5424	0.0142069851835196\\
5425	0.0142076584964015\\
5426	0.014207659057026\\
5427	0.0142077420211559\\
5428	0.0142078555317074\\
5429	0.01420793623738\\
5430	0.0142079378255699\\
5431	0.0142086473876956\\
5432	0.0142090765224743\\
5433	0.0142099668626493\\
5434	0.0142105263103923\\
5435	0.0142108988631374\\
5436	0.0142114981414232\\
5437	0.014211946324659\\
5438	0.0142124722013055\\
5439	0.0142127114016804\\
5440	0.0142131137861485\\
5441	0.0142132141649513\\
5442	0.0142135490743149\\
5443	0.0142137051573165\\
5444	0.0142137457977534\\
5445	0.014213803794809\\
5446	0.0142143666251087\\
5447	0.0142144452090524\\
5448	0.0142145640886376\\
5449	0.0142148214734023\\
5450	0.0142154301937653\\
5451	0.014216323656873\\
5452	0.0142166821465947\\
5453	0.0142168065750581\\
5454	0.0142168657805484\\
5455	0.0142169652682697\\
5456	0.0142173811126466\\
5457	0.0142180009942823\\
5458	0.0142180521362601\\
5459	0.0142184872745085\\
5460	0.0142195776102872\\
5461	0.0142210928626539\\
5462	0.0142216487428006\\
5463	0.0142225513752237\\
5464	0.0142226794671094\\
5465	0.0142231140340461\\
5466	0.0142238091322905\\
5467	0.0142249066762723\\
5468	0.0142252269593119\\
5469	0.0142253709854974\\
5470	0.0142253806483357\\
5471	0.0142254321554676\\
5472	0.0142261038420006\\
5473	0.0142266337109852\\
5474	0.0142266571070672\\
5475	0.0142269601828181\\
5476	0.0142276370199068\\
5477	0.0142281435846192\\
5478	0.0142281480466382\\
5479	0.0142293123692882\\
5480	0.0142295080785194\\
5481	0.0142304214375753\\
5482	0.0142308627669677\\
5483	0.0142309457237822\\
5484	0.01423118030868\\
5485	0.0142315853260695\\
5486	0.0142318132677408\\
5487	0.0142320181323112\\
5488	0.0142320589342291\\
5489	0.0142334650914856\\
5490	0.0142336445720306\\
5491	0.0142342877313725\\
5492	0.0142343075439872\\
5493	0.0142345245997495\\
5494	0.0142347270756019\\
5495	0.0142352602277338\\
5496	0.0142359959987755\\
5497	0.0142368442306707\\
5498	0.0142369085965898\\
5499	0.0142369658367884\\
5500	0.0142376985992528\\
5501	0.0142377731090415\\
5502	0.0142385064811398\\
5503	0.0142386465108241\\
5504	0.0142391696089745\\
5505	0.0142392110120711\\
5506	0.0142392764813155\\
5507	0.0142398631199658\\
5508	0.0142399455908168\\
5509	0.0142400154909471\\
5510	0.0142401291453929\\
5511	0.0142407462382988\\
5512	0.0142408383127067\\
5513	0.0142409202444654\\
5514	0.0142410073127293\\
5515	0.0142411659534776\\
5516	0.0142418154763431\\
5517	0.0142419871483124\\
5518	0.0142423041475197\\
5519	0.0142423189223373\\
5520	0.0142427126737693\\
5521	0.0142427322274406\\
5522	0.0142428475645716\\
5523	0.0142432115400732\\
5524	0.0142433168614686\\
5525	0.014243875841762\\
5526	0.0142441016453129\\
5527	0.0142443903083863\\
5528	0.0142447725629053\\
5529	0.0142448179521529\\
5530	0.0142452363012905\\
5531	0.0142453913505337\\
5532	0.014245433142651\\
5533	0.0142454478722899\\
5534	0.0142458177993687\\
5535	0.0142459170401834\\
5536	0.014246200423896\\
5537	0.014246432418009\\
5538	0.0142464834173854\\
5539	0.0142468273284512\\
5540	0.0142468946827424\\
5541	0.0142472272211444\\
5542	0.0142473008502112\\
5543	0.0142474398068985\\
5544	0.014247710415138\\
5545	0.0142483420609072\\
5546	0.0142483887073278\\
5547	0.0142484917833038\\
5548	0.0142490561318421\\
5549	0.0142491359375783\\
5550	0.0142492929695844\\
5551	0.0142498888121429\\
5552	0.0142499395651577\\
5553	0.0142501330602582\\
5554	0.0142502586423814\\
5555	0.0142505434800698\\
5556	0.0142506595701587\\
5557	0.0142506794736433\\
5558	0.0142508032405729\\
5559	0.0142511801041614\\
5560	0.0142514172992103\\
5561	0.0142514811410752\\
5562	0.0142518284472021\\
5563	0.0142518306978493\\
5564	0.0142520191061869\\
5565	0.0142521157624552\\
5566	0.0142523722191341\\
5567	0.0142525015230318\\
5568	0.014253029603142\\
5569	0.0142534231436937\\
5570	0.0142536522619904\\
5571	0.014253836732391\\
5572	0.0142540924776469\\
5573	0.0142543707522517\\
5574	0.0142545158442952\\
5575	0.0142545528370424\\
5576	0.0142548196013885\\
5577	0.014255165753854\\
5578	0.014255329487076\\
5579	0.0142555478767179\\
5580	0.0142555629650137\\
5581	0.0142557570822887\\
5582	0.0142562253612784\\
5583	0.0142564798750778\\
5584	0.0142565708941449\\
5585	0.0142569587558676\\
5586	0.0142570466547633\\
5587	0.0142573976934918\\
5588	0.0142574835453923\\
5589	0.0142576967955205\\
5590	0.0142576990166671\\
5591	0.0142583243328627\\
5592	0.014258363890409\\
5593	0.0142585473565015\\
5594	0.014258728982128\\
5595	0.014258750682455\\
5596	0.0142591136640505\\
5597	0.0142593131387822\\
5598	0.0142594798649163\\
5599	0.0142595351638486\\
5600	0.0142601338517862\\
5601	0.0142603406328229\\
5602	0.0142606577257828\\
5603	0.0142612031499881\\
5604	0.0142615225606789\\
5605	0.0142615545973854\\
5606	0.0142622556506497\\
5607	0.0142625636769283\\
5608	0.0142626005281981\\
5609	0.0142628456126011\\
5610	0.014262966163364\\
5611	0.0142633339030456\\
5612	0.0142634717674034\\
5613	0.0142637897400085\\
5614	0.0142654945307948\\
5615	0.0142660497962014\\
5616	0.0142663356685161\\
5617	0.0142671261023476\\
5618	0.014267509288702\\
5619	0.0142683434633987\\
5620	0.0142688487567288\\
5621	0.0142700702706344\\
5622	0.0142700730556299\\
5623	0.0142701178688825\\
5624	0.014270143880797\\
5625	0.0142702762775377\\
5626	0.0142715300930058\\
5627	0.0142729842148467\\
5628	0.0142732356866524\\
5629	0.014273661267358\\
5630	0.0142737705049155\\
5631	0.0142737739907343\\
5632	0.0142738232751256\\
5633	0.0142745494628989\\
5634	0.014275084736415\\
5635	0.0142751083313659\\
5636	0.0142752841771878\\
5637	0.014276094518729\\
5638	0.014276317250096\\
5639	0.0142771212790596\\
5640	0.0142780098991407\\
5641	0.0142784650146273\\
5642	0.014278812705267\\
5643	0.0142788654237685\\
5644	0.0142792087339955\\
5645	0.0142792694375927\\
5646	0.0142801439469366\\
5647	0.0142806502519738\\
5648	0.0142807638877028\\
5649	0.0142810459416093\\
5650	0.0142822986646982\\
5651	0.0142831035747748\\
5652	0.0142833009674686\\
5653	0.0142836074426146\\
5654	0.0142838327600876\\
5655	0.0142838683078624\\
5656	0.014284438679068\\
5657	0.0142852865379842\\
5658	0.0142853613346124\\
5659	0.0142853869711775\\
5660	0.0142855278199151\\
5661	0.0142861356079146\\
5662	0.0142862903388748\\
5663	0.0142864069552634\\
5664	0.0142865736380451\\
5665	0.014286694486673\\
5666	0.0142869843056433\\
5667	0.0142875287743046\\
5668	0.014287593395878\\
5669	0.014287913519987\\
5670	0.0142882235441707\\
5671	0.0142884608506924\\
5672	0.014288582760492\\
5673	0.0142894288789615\\
5674	0.0142898243298529\\
5675	0.0142899522433218\\
5676	0.0142901244696855\\
5677	0.0142902172802188\\
5678	0.0142902428751324\\
5679	0.0142904384664078\\
5680	0.0142907584754029\\
5681	0.0142910120396022\\
5682	0.0142910222704088\\
5683	0.0142910628163531\\
5684	0.0142910823019849\\
5685	0.0142918206370906\\
5686	0.0142919789218612\\
5687	0.0142922277997865\\
5688	0.0142925421419573\\
5689	0.0142926740607193\\
5690	0.0142934087237364\\
5691	0.0142935633089064\\
5692	0.0142935655594699\\
5693	0.0142942415466422\\
5694	0.0142946727146477\\
5695	0.0142947101378411\\
5696	0.0142947854398793\\
5697	0.0142949130425651\\
5698	0.0142951142436778\\
5699	0.0142952129160078\\
5700	0.0142952156712112\\
5701	0.0142953282133275\\
5702	0.0142954140795784\\
5703	0.0142955277999338\\
5704	0.0142956249106376\\
5705	0.0142958666251781\\
5706	0.0142959914210046\\
5707	0.0142961676127127\\
5708	0.0142961769731089\\
5709	0.014296177993591\\
5710	0.0142966286836503\\
5711	0.0142968460724745\\
5712	0.0142975646305794\\
5713	0.0142977166707071\\
5714	0.0142977603274824\\
5715	0.0142979057940622\\
5716	0.0142980646336226\\
5717	0.0142983853718077\\
5718	0.0142984560253467\\
5719	0.0142986193595169\\
5720	0.0142986611809209\\
5721	0.0142990535559016\\
5722	0.0142990662947183\\
5723	0.0142991093580734\\
5724	0.0142994623384659\\
5725	0.0142996911334739\\
5726	0.01430010710141\\
5727	0.0143002098483129\\
5728	0.0143003222093931\\
5729	0.0143003972449637\\
5730	0.0143005480150124\\
5731	0.0143009024963866\\
5732	0.014300947221373\\
5733	0.0143011923367812\\
5734	0.014301208038191\\
5735	0.0143019846938048\\
5736	0.0143021732716654\\
5737	0.0143024940640474\\
5738	0.0143025402996229\\
5739	0.0143029047168895\\
5740	0.0143029446438429\\
5741	0.0143030271273173\\
5742	0.0143030421366512\\
5743	0.0143032186017137\\
5744	0.0143032390229145\\
5745	0.0143033710663752\\
5746	0.0143037928520233\\
5747	0.0143038237511703\\
5748	0.014304212620611\\
5749	0.0143046369044461\\
5750	0.0143048836580283\\
5751	0.0143050058546602\\
5752	0.0143056256561557\\
5753	0.0143063722021397\\
5754	0.0143063819275021\\
5755	0.0143065689196515\\
5756	0.0143070222837701\\
5757	0.0143072026913058\\
5758	0.0143077064662092\\
5759	0.0143077624379066\\
5760	0.0143078548430294\\
5761	0.0143079128155459\\
5762	0.014308032859032\\
5763	0.0143083006336131\\
5764	0.0143084449171107\\
5765	0.0143090644315111\\
5766	0.014309507766378\\
5767	0.0143104428182941\\
5768	0.014310746360194\\
5769	0.0143113260157327\\
5770	0.0143114423358043\\
5771	0.0143118658775077\\
5772	0.0143125236466445\\
5773	0.0143125447233058\\
5774	0.0143133711080808\\
5775	0.0143139895924681\\
5776	0.0143140990332374\\
5777	0.014314789037403\\
5778	0.0143149846660122\\
5779	0.0143150332080249\\
5780	0.0143154566294765\\
5781	0.0143172742553079\\
5782	0.0143183439833334\\
5783	0.0143183864633379\\
5784	0.0143186332577088\\
5785	0.0143186943752881\\
5786	0.014318863114095\\
5787	0.0143197196924776\\
5788	0.0143207632563136\\
5789	0.0143214772195833\\
5790	0.014322178117615\\
5791	0.0143222082598025\\
5792	0.0143229426200753\\
5793	0.0143231758983244\\
5794	0.0143239980545251\\
5795	0.0143246784658525\\
5796	0.0143257330920156\\
5797	0.0143257873251402\\
5798	0.0143257934179954\\
5799	0.0143258364579521\\
5800	0.0143272959920771\\
5801	0.0143273407813248\\
5802	0.0143278319398983\\
5803	0.0143289680558026\\
5804	0.0143292545304639\\
5805	0.0143292920916216\\
5806	0.0143295288893586\\
5807	0.0143300819667671\\
5808	0.0143307646566249\\
5809	0.0143308653953466\\
5810	0.0143312657091606\\
5811	0.0143315457909524\\
5812	0.0143315918443239\\
5813	0.0143316144078484\\
5814	0.0143317988148388\\
5815	0.0143320163059235\\
5816	0.0143321565715434\\
5817	0.014333162344414\\
5818	0.0143333804300798\\
5819	0.0143334648739694\\
5820	0.0143337634352229\\
5821	0.0143339785886339\\
5822	0.0143345197330258\\
5823	0.014334534625786\\
5824	0.0143345883126519\\
5825	0.0143346210377209\\
5826	0.0143347179905082\\
5827	0.0143348716296199\\
5828	0.0143350242739241\\
5829	0.0143356501118664\\
5830	0.0143362211760636\\
5831	0.0143363619225603\\
5832	0.0143364271707341\\
5833	0.0143366423817774\\
5834	0.0143369716918354\\
5835	0.014337048001429\\
5836	0.0143372933058221\\
5837	0.0143377491788256\\
5838	0.0143377800701776\\
5839	0.0143379020463497\\
5840	0.0143379769429623\\
5841	0.0143379906072608\\
5842	0.0143379909149594\\
5843	0.0143384056589531\\
5844	0.0143387611396484\\
5845	0.0143390974287151\\
5846	0.0143393674128078\\
5847	0.0143394731186038\\
5848	0.0143396030073192\\
5849	0.0143396187796577\\
5850	0.0143397774959838\\
5851	0.0143402054420509\\
5852	0.0143402584007022\\
5853	0.0143406307785426\\
5854	0.0143407495655062\\
5855	0.0143407661411965\\
5856	0.0143410250860186\\
5857	0.0143411226316172\\
5858	0.0143412798860201\\
5859	0.0143419473573975\\
5860	0.0143420946702968\\
5861	0.0143423367807314\\
5862	0.014342560686878\\
5863	0.0143430966878287\\
5864	0.0143432039953888\\
5865	0.0143433843923457\\
5866	0.0143436697206348\\
5867	0.014343736202003\\
5868	0.0143438002265433\\
5869	0.0143438531908101\\
5870	0.0143440685691373\\
5871	0.0143442566568623\\
5872	0.0143445354579612\\
5873	0.0143448271306476\\
5874	0.0143448527615846\\
5875	0.014345450017041\\
5876	0.0143455839682902\\
5877	0.014345668506838\\
5878	0.0143465596316669\\
5879	0.0143466343683696\\
5880	0.0143471474147012\\
5881	0.0143476807816155\\
5882	0.0143477566292645\\
5883	0.0143479301734903\\
5884	0.0143479363272222\\
5885	0.0143479427399159\\
5886	0.014348025635532\\
5887	0.0143480664860724\\
5888	0.014348744944263\\
5889	0.0143488033809604\\
5890	0.0143492683851546\\
5891	0.0143493971223116\\
5892	0.0143495322526031\\
5893	0.0143502101057585\\
5894	0.0143507429943621\\
5895	0.0143509661960369\\
5896	0.0143509923856553\\
5897	0.0143510780589832\\
5898	0.0143515102470927\\
5899	0.0143518904773873\\
5900	0.0143520209908956\\
5901	0.0143523577421322\\
5902	0.0143523884573438\\
5903	0.0143525506811069\\
5904	0.0143526082544117\\
5905	0.0143527574900807\\
5906	0.0143529143581715\\
5907	0.014353299628188\\
5908	0.0143533404086738\\
5909	0.014353351174931\\
5910	0.0143534215167111\\
5911	0.0143536088975311\\
5912	0.0143536702198605\\
5913	0.014354031063918\\
5914	0.0143543450298948\\
5915	0.0143547177869262\\
5916	0.014354994923007\\
5917	0.0143550164886892\\
5918	0.014355037878387\\
5919	0.0143552898113423\\
5920	0.0143566476643807\\
5921	0.0143569905121656\\
5922	0.0143570799861785\\
5923	0.0143575388080763\\
5924	0.0143585187977352\\
5925	0.0143587533215468\\
5926	0.0143588276877998\\
5927	0.0143591769824368\\
5928	0.0143592864863426\\
5929	0.0143593126401638\\
5930	0.0143595992961866\\
5931	0.0143599155779004\\
5932	0.0143609199856979\\
5933	0.014362376803441\\
5934	0.0143626594341677\\
5935	0.0143627756247162\\
5936	0.0143632702761645\\
5937	0.014364980404032\\
5938	0.0143653697645706\\
5939	0.0143660090080392\\
5940	0.014366689016961\\
5941	0.0143671550759463\\
5942	0.0143679640501741\\
5943	0.0143682036881584\\
5944	0.0143690601814252\\
5945	0.0143694570629246\\
5946	0.014369754127962\\
5947	0.0143701736709705\\
5948	0.0143701774994121\\
5949	0.0143707117138953\\
5950	0.0143714275720788\\
5951	0.0143718849655691\\
5952	0.0143719699555885\\
5953	0.0143724615636215\\
5954	0.0143724967235684\\
5955	0.0143725640398979\\
5956	0.0143735526004879\\
5957	0.0143754944795235\\
5958	0.0143758870785733\\
5959	0.0143760113263697\\
5960	0.0143763770857191\\
5961	0.0143771503326284\\
5962	0.0143774564562881\\
5963	0.0143776071552879\\
5964	0.0143776470074721\\
5965	0.0143778158416841\\
5966	0.0143780749557917\\
5967	0.0143783218778617\\
5968	0.0143787307997934\\
5969	0.0143789158490509\\
5970	0.0143796860200815\\
5971	0.0143799345784367\\
5972	0.0143801422599078\\
5973	0.0143802458932696\\
5974	0.0143802602304593\\
5975	0.0143804166300462\\
5976	0.0143804344018343\\
5977	0.0143807575087004\\
5978	0.0143816510012017\\
5979	0.0143817534251913\\
5980	0.0143817648083612\\
5981	0.0143819971066937\\
5982	0.0143821441214178\\
5983	0.0143824960861389\\
5984	0.0143826509185718\\
5985	0.0143828545771375\\
5986	0.0143839745762704\\
5987	0.0143840831425546\\
5988	0.0143841443061193\\
5989	0.0143842921273011\\
5990	0.0143844155386614\\
5991	0.0143848595923045\\
5992	0.0143851640991209\\
5993	0.0143853645852377\\
5994	0.0143853773592756\\
5995	0.0143856905711929\\
5996	0.014385768509977\\
5997	0.0143858615343117\\
5998	0.0143859343847834\\
5999	0.0143862679618292\\
6000	0.0143864112785617\\
6001	0.0143864874935174\\
6002	0.0143864887828489\\
6003	0.0143865830505571\\
6004	0.0143866268538589\\
6005	0.014386668363963\\
6006	0.0143872642362232\\
6007	0.0143873901543677\\
6008	0.0143875086025385\\
6009	0.014387724361722\\
6010	0.0143879500863033\\
6011	0.0143879747376212\\
6012	0.0143882595395429\\
6013	0.0143883671626098\\
6014	0.014388797212202\\
6015	0.0143888699491772\\
6016	0.0143889936741415\\
6017	0.0143893514071603\\
6018	0.0143894389266928\\
6019	0.0143894962167337\\
6020	0.0143900692844288\\
6021	0.0143901902848733\\
6022	0.0143904310124604\\
6023	0.0143906302064579\\
6024	0.0143909463066333\\
6025	0.0143910455804935\\
6026	0.0143919392317326\\
6027	0.0143919629038599\\
6028	0.0143919805300484\\
6029	0.0143922678788287\\
6030	0.0143924526596575\\
6031	0.014392571290942\\
6032	0.0143926686552388\\
6033	0.014392680806435\\
6034	0.0143934039205089\\
6035	0.0143935692086226\\
6036	0.0143936567049217\\
6037	0.0143958716022104\\
6038	0.0143960286762813\\
6039	0.014396365401892\\
6040	0.0143964628913343\\
6041	0.0143964641228933\\
6042	0.0143964687121759\\
6043	0.0143965063385544\\
6044	0.0143967277380498\\
6045	0.0143969019499141\\
6046	0.0143969036037095\\
6047	0.0143970864473223\\
6048	0.0143972112721281\\
6049	0.0143972350243404\\
6050	0.0143973856290387\\
6051	0.014397543677192\\
6052	0.0143976947669541\\
6053	0.014398103162239\\
6054	0.01439811315727\\
6055	0.0143982145117719\\
6056	0.0143986171467895\\
6057	0.0143987633708381\\
6058	0.0143997447610138\\
6059	0.0144000496559369\\
6060	0.0144005893754303\\
6061	0.0144006455709731\\
6062	0.0144013634859249\\
6063	0.0144014364237574\\
6064	0.0144015507189121\\
6065	0.0144015809117264\\
6066	0.0144025516083291\\
6067	0.0144025982497922\\
6068	0.0144027930670725\\
6069	0.0144030794614023\\
6070	0.0144034566412981\\
6071	0.0144045883035978\\
6072	0.0144048041109458\\
6073	0.0144054594304038\\
6074	0.0144057632408818\\
6075	0.0144065658484545\\
6076	0.0144070686075377\\
6077	0.0144076247232381\\
6078	0.0144078157021422\\
6079	0.0144079918143053\\
6080	0.014409512661708\\
6081	0.0144099410243518\\
6082	0.0144100472233555\\
6083	0.0144103437362774\\
6084	0.0144104317215889\\
6085	0.0144107789265571\\
6086	0.0144112734590716\\
6087	0.0144118247852509\\
6088	0.0144123529649361\\
6089	0.014412541282667\\
6090	0.0144125631156906\\
6091	0.0144136813556137\\
6092	0.0144145580899189\\
6093	0.0144147373367625\\
6094	0.0144153884133285\\
6095	0.0144154406912543\\
6096	0.0144163918428731\\
6097	0.0144165282104484\\
6098	0.0144166440246908\\
6099	0.0144168496025301\\
6100	0.0144176069155574\\
6101	0.0144178348749692\\
6102	0.0144182477103366\\
6103	0.0144188715998547\\
6104	0.014420650273039\\
6105	0.0144206917663569\\
6106	0.0144210247173891\\
6107	0.0144210749625202\\
6108	0.0144212232851688\\
6109	0.0144212348485604\\
6110	0.0144218483352075\\
6111	0.0144222988277732\\
6112	0.0144223143165366\\
6113	0.0144223820759412\\
6114	0.0144229595413497\\
6115	0.0144234235292679\\
6116	0.0144234663807725\\
6117	0.0144237870973834\\
6118	0.0144238943844403\\
6119	0.014423921479239\\
6120	0.0144245966077152\\
6121	0.0144246023521375\\
6122	0.0144247680363926\\
6123	0.0144250614299269\\
6124	0.0144257832226726\\
6125	0.0144262135534136\\
6126	0.0144262635489263\\
6127	0.014426305412457\\
6128	0.0144266837670072\\
6129	0.0144266966324605\\
6130	0.0144268893936329\\
6131	0.0144269531833975\\
6132	0.0144270165372795\\
6133	0.0144270643891717\\
6134	0.0144271657646875\\
6135	0.0144272688285711\\
6136	0.0144272863707362\\
6137	0.0144275337646552\\
6138	0.0144284032481305\\
6139	0.014428424698094\\
6140	0.0144286242938495\\
6141	0.0144287716240982\\
6142	0.0144290453723651\\
6143	0.0144292229569495\\
6144	0.0144296760521344\\
6145	0.014430016980035\\
6146	0.014430192471755\\
6147	0.014430302140174\\
6148	0.0144304539932907\\
6149	0.0144305945841572\\
6150	0.0144306239528889\\
6151	0.0144310368832474\\
6152	0.0144310609431777\\
6153	0.0144312472716169\\
6154	0.0144315033354232\\
6155	0.0144319718737896\\
6156	0.0144323930574385\\
6157	0.0144325262836109\\
6158	0.0144326271979933\\
6159	0.0144327525395516\\
6160	0.0144328619037903\\
6161	0.0144329397259492\\
6162	0.0144330379528851\\
6163	0.0144333614355204\\
6164	0.0144336439248488\\
6165	0.0144337633513406\\
6166	0.014434180011371\\
6167	0.014434510146807\\
6168	0.0144345634781922\\
6169	0.0144350390517852\\
6170	0.0144350636838868\\
6171	0.0144352940859159\\
6172	0.0144356913647845\\
6173	0.0144359508869967\\
6174	0.0144360550649846\\
6175	0.0144361806314873\\
6176	0.0144363118545336\\
6177	0.0144366190734371\\
6178	0.0144369862719621\\
6179	0.0144370081104146\\
6180	0.0144370177018272\\
6181	0.0144371590856179\\
6182	0.0144371859999499\\
6183	0.0144380046666244\\
6184	0.0144382253878309\\
6185	0.0144383039084549\\
6186	0.0144383708379413\\
6187	0.0144384982095132\\
6188	0.0144391198633995\\
6189	0.0144391601417468\\
6190	0.0144398211294514\\
6191	0.0144400878915176\\
6192	0.0144402689591145\\
6193	0.0144405086959202\\
6194	0.0144406503936628\\
6195	0.0144408050469884\\
6196	0.0144408142677728\\
6197	0.0144411587868957\\
6198	0.0144413747566166\\
6199	0.014441453964691\\
6200	0.0144414979528659\\
6201	0.0144416011910558\\
6202	0.0144417554578194\\
6203	0.0144419546504241\\
6204	0.014442122088597\\
6205	0.0144422048784496\\
6206	0.0144422171342642\\
6207	0.0144422939443437\\
6208	0.0144423763443317\\
6209	0.0144426765549293\\
6210	0.0144426785867514\\
6211	0.0144426944175235\\
6212	0.0144432530194469\\
6213	0.0144438917321502\\
6214	0.0144441666232677\\
6215	0.0144443877230662\\
6216	0.0144447347342363\\
6217	0.0144447921028513\\
6218	0.0144453018614479\\
6219	0.0144453777011133\\
6220	0.0144454379840424\\
6221	0.0144455155481306\\
6222	0.0144458904028263\\
6223	0.0144459202738398\\
6224	0.0144460974524392\\
6225	0.0144461325201106\\
6226	0.0144461403279139\\
6227	0.014446367750974\\
6228	0.0144469806391234\\
6229	0.0144472158333708\\
6230	0.0144477017256613\\
6231	0.0144478370911643\\
6232	0.0144482816293125\\
6233	0.0144485295945929\\
6234	0.0144485360773061\\
6235	0.0144503040744439\\
6236	0.0144508041695654\\
6237	0.0144519061057677\\
6238	0.014452696280922\\
6239	0.0144533007553211\\
6240	0.0144534426657519\\
6241	0.0144537033092114\\
6242	0.0144540721669932\\
6243	0.0144544530229787\\
6244	0.0144544934323631\\
6245	0.0144549412928654\\
6246	0.014455319502105\\
6247	0.0144565805767367\\
6248	0.0144573615365138\\
6249	0.0144581914897878\\
6250	0.0144582568882954\\
6251	0.0144585664935605\\
6252	0.0144587364413403\\
6253	0.014458868083884\\
6254	0.0144589537424959\\
6255	0.014459161920986\\
6256	0.0144591905500232\\
6257	0.0144594099240001\\
6258	0.0144597909938956\\
6259	0.014459819023888\\
6260	0.0144605085795681\\
6261	0.0144610577786594\\
6262	0.0144611363044658\\
6263	0.0144622598489255\\
6264	0.0144622794911662\\
6265	0.0144624560828969\\
6266	0.0144625774836433\\
6267	0.0144628995461531\\
6268	0.0144632209089982\\
6269	0.0144637464970066\\
6270	0.0144653355570011\\
6271	0.0144653751024947\\
6272	0.014465984858475\\
6273	0.0144660581703815\\
6274	0.0144665201666968\\
6275	0.0144665991712872\\
6276	0.0144679929548436\\
6277	0.0144683812787759\\
6278	0.0144691999231101\\
6279	0.0144694458360511\\
6280	0.01446952202435\\
6281	0.0144696985621384\\
6282	0.014470727903177\\
6283	0.0144710130814211\\
6284	0.0144710575730398\\
6285	0.014471083571028\\
6286	0.0144712276442747\\
6287	0.0144717287750132\\
6288	0.0144718905683638\\
6289	0.0144719455776885\\
6290	0.0144721592920626\\
6291	0.0144723929762268\\
6292	0.0144725400439749\\
6293	0.014472624567916\\
6294	0.0144750048927922\\
6295	0.0144750166275308\\
6296	0.0144750470968981\\
6297	0.0144753959272223\\
6298	0.0144755219366038\\
6299	0.0144756568769911\\
6300	0.0144759755692034\\
6301	0.0144760321921557\\
6302	0.0144762247278492\\
6303	0.014476379438985\\
6304	0.0144765463957869\\
6305	0.014477023537112\\
6306	0.0144773258276607\\
6307	0.0144773833207184\\
6308	0.0144780477300345\\
6309	0.0144782605860736\\
6310	0.014478397449578\\
6311	0.01447842450087\\
6312	0.0144788546362542\\
6313	0.0144793673031899\\
6314	0.0144795763347934\\
6315	0.0144796899629253\\
6316	0.0144798596187418\\
6317	0.0144801572482887\\
6318	0.0144801700636923\\
6319	0.0144802570900235\\
6320	0.0144803042411525\\
6321	0.0144805415702634\\
6322	0.0144809853112788\\
6323	0.0144809954314399\\
6324	0.0144810090751712\\
6325	0.0144810196284804\\
6326	0.0144815507536567\\
6327	0.0144817128728326\\
6328	0.0144822222337441\\
6329	0.0144822520664059\\
6330	0.0144824667197274\\
6331	0.014482593967005\\
6332	0.0144826709374295\\
6333	0.0144831432663593\\
6334	0.0144832137048659\\
6335	0.014483815456698\\
6336	0.0144838391159558\\
6337	0.0144839647025271\\
6338	0.0144846210791198\\
6339	0.0144847250825936\\
6340	0.0144849685476489\\
6341	0.0144854535592324\\
6342	0.0144855669769954\\
6343	0.0144857996885847\\
6344	0.0144858771717881\\
6345	0.0144860015553015\\
6346	0.0144861178334692\\
6347	0.0144864435595754\\
6348	0.0144864708720283\\
6349	0.0144866925922585\\
6350	0.0144868850172138\\
6351	0.0144869642424955\\
6352	0.0144870901875204\\
6353	0.014487364524682\\
6354	0.0144874392159057\\
6355	0.0144878236799105\\
6356	0.0144879807359929\\
6357	0.0144883235989812\\
6358	0.0144885461505165\\
6359	0.0144886903543396\\
6360	0.014488933102862\\
6361	0.0144889554835843\\
6362	0.0144898715603581\\
6363	0.0144902807962365\\
6364	0.0144903181746782\\
6365	0.0144903817993047\\
6366	0.014490862749088\\
6367	0.014490944486878\\
6368	0.0144910260038388\\
6369	0.014491182738915\\
6370	0.0144914792062123\\
6371	0.0144917041318911\\
6372	0.014491855506158\\
6373	0.0144919897503238\\
6374	0.0144922344879926\\
6375	0.0144925667637602\\
6376	0.0144926086342705\\
6377	0.0144926789996045\\
6378	0.0144931186791803\\
6379	0.0144938279247094\\
6380	0.0144939972813739\\
6381	0.0144940601160981\\
6382	0.0144942882406298\\
6383	0.014495052225521\\
6384	0.0144953112264637\\
6385	0.0144963417814814\\
6386	0.014496405409683\\
6387	0.0144970504938295\\
6388	0.0144971375939091\\
6389	0.0144971919829427\\
6390	0.0144972715492055\\
6391	0.0144975041519736\\
6392	0.0144979533954093\\
6393	0.0144979777804522\\
6394	0.0144983218570536\\
6395	0.0144983999934496\\
6396	0.0144989628441971\\
6397	0.0144989831637152\\
6398	0.0144991101220768\\
6399	0.0144996622875542\\
6400	0.014499778495659\\
6401	0.0144997967521867\\
6402	0.0144999243743616\\
6403	0.0145000550342236\\
6404	0.0145001433369157\\
6405	0.0145001977156865\\
6406	0.0145013170839976\\
6407	0.0145013178176461\\
6408	0.014502024579064\\
6409	0.0145020541476249\\
6410	0.0145024511625439\\
6411	0.0145030917390922\\
6412	0.0145034407430885\\
6413	0.0145035991980612\\
6414	0.0145037048833627\\
6415	0.0145038062042493\\
6416	0.0145038076579532\\
6417	0.0145049109678071\\
6418	0.0145055293022546\\
6419	0.0145057664943508\\
6420	0.014507294319869\\
6421	0.0145073526275057\\
6422	0.0145084907145045\\
6423	0.0145086287248525\\
6424	0.014508647043812\\
6425	0.0145100800490814\\
6426	0.0145109942095775\\
6427	0.0145113258655346\\
6428	0.0145113369303825\\
6429	0.014513875636302\\
6430	0.0145145899499596\\
6431	0.0145148558959663\\
6432	0.0145148869261933\\
6433	0.0145153096108973\\
6434	0.0145153199582901\\
6435	0.0145155991148611\\
6436	0.0145157753220502\\
6437	0.0145157794670494\\
6438	0.0145158453174133\\
6439	0.0145167847918917\\
6440	0.0145171301690575\\
6441	0.0145179100755752\\
6442	0.0145179361347865\\
6443	0.0145180766901595\\
6444	0.0145181410585798\\
6445	0.0145187793791117\\
6446	0.014519703995817\\
6447	0.0145200616058495\\
6448	0.0145201530661672\\
6449	0.0145206199081547\\
6450	0.0145206882043676\\
6451	0.0145210153381147\\
6452	0.0145218504315514\\
6453	0.014522364785503\\
6454	0.0145225606775136\\
6455	0.0145233582488058\\
6456	0.0145235277467991\\
6457	0.0145235827741986\\
6458	0.0145235851510499\\
6459	0.0145239854961363\\
6460	0.0145242969986279\\
6461	0.0145243847855905\\
6462	0.0145244281439926\\
6463	0.0145245765279728\\
6464	0.0145247596996513\\
6465	0.0145253039896248\\
6466	0.0145258297419484\\
6467	0.0145260516080602\\
6468	0.0145264374553394\\
6469	0.01452700906638\\
6470	0.0145271735261744\\
6471	0.0145272008607967\\
6472	0.0145274780335054\\
6473	0.0145276588498676\\
6474	0.0145276935276884\\
6475	0.0145278751853987\\
6476	0.0145279957924792\\
6477	0.0145280132231566\\
6478	0.0145281086549446\\
6479	0.0145282593555723\\
6480	0.014528765088191\\
6481	0.0145304456008511\\
6482	0.014530863895327\\
6483	0.014531056768809\\
6484	0.0145311973784133\\
6485	0.0145313037944565\\
6486	0.0145315201552853\\
6487	0.0145318414000022\\
6488	0.0145320694997553\\
6489	0.0145322909961359\\
6490	0.0145325088739043\\
6491	0.0145330364676804\\
6492	0.0145331848194723\\
6493	0.0145334303153348\\
6494	0.0145336094866294\\
6495	0.0145337109362927\\
6496	0.0145337118076493\\
6497	0.0145340731994089\\
6498	0.0145341828423065\\
6499	0.0145342267196306\\
6500	0.014534316380609\\
6501	0.0145345609333256\\
6502	0.0145349930565852\\
6503	0.0145352680551423\\
6504	0.0145355719395717\\
6505	0.014535752895518\\
6506	0.0145358965084185\\
6507	0.0145361086852384\\
6508	0.0145361953893173\\
6509	0.0145362761267432\\
6510	0.0145366319439103\\
6511	0.0145368984481774\\
6512	0.0145369269446622\\
6513	0.0145369682886133\\
6514	0.0145374587376951\\
6515	0.0145378632620513\\
6516	0.0145380086861274\\
6517	0.014538152482519\\
6518	0.0145393107295759\\
6519	0.0145397446296582\\
6520	0.0145397931650594\\
6521	0.0145403393474675\\
6522	0.0145404537929103\\
6523	0.0145408264951132\\
6524	0.0145409043467995\\
6525	0.0145414646812323\\
6526	0.0145416711488975\\
6527	0.0145416822461487\\
6528	0.0145421862908629\\
6529	0.0145427033364099\\
6530	0.0145428842053326\\
6531	0.0145431351227678\\
6532	0.0145432787875485\\
6533	0.0145433258708533\\
6534	0.0145435066995796\\
6535	0.0145437324864694\\
6536	0.0145439036288369\\
6537	0.0145458217201214\\
6538	0.0145459532275083\\
6539	0.0145466825773571\\
6540	0.0145469574848614\\
6541	0.0145471408413245\\
6542	0.0145476897941453\\
6543	0.0145481115401413\\
6544	0.0145486019824483\\
6545	0.0145497660193595\\
6546	0.0145500781070543\\
6547	0.0145504572026579\\
6548	0.0145509492164475\\
6549	0.0145512005562763\\
6550	0.0145515403461291\\
6551	0.0145521154845088\\
6552	0.0145522437990786\\
6553	0.014554009909163\\
6554	0.0145541986200231\\
6555	0.0145543476362073\\
6556	0.0145547025034882\\
6557	0.0145550612550023\\
6558	0.0145555864451223\\
6559	0.0145559479587545\\
6560	0.0145560405400642\\
6561	0.0145572920414369\\
6562	0.0145573139141296\\
6563	0.0145577907568145\\
6564	0.014558852242574\\
6565	0.0145589633789219\\
6566	0.0145593868223068\\
6567	0.0145595678446208\\
6568	0.0145600363498652\\
6569	0.0145600485799531\\
6570	0.0145600818275748\\
6571	0.0145600996223959\\
6572	0.0145603345802228\\
6573	0.014561592657603\\
6574	0.0145617125515788\\
6575	0.0145618701481719\\
6576	0.014562061408201\\
6577	0.0145625175151196\\
6578	0.0145640300070505\\
6579	0.0145641259071273\\
6580	0.0145644759876151\\
6581	0.0145647043025942\\
6582	0.01456471308565\\
6583	0.0145649064057144\\
6584	0.014565159173045\\
6585	0.0145654716591049\\
6586	0.0145659328865503\\
6587	0.0145660630369719\\
6588	0.0145665385988119\\
6589	0.0145666884890762\\
6590	0.014566781747819\\
6591	0.0145669408354892\\
6592	0.0145672420064049\\
6593	0.0145673001196446\\
6594	0.0145673360334408\\
6595	0.0145679024474101\\
6596	0.0145681802779897\\
6597	0.0145683949841218\\
6598	0.0145687902562926\\
6599	0.0145688535050135\\
6600	0.0145689730823284\\
6601	0.0145690351696187\\
6602	0.0145691950787709\\
6603	0.0145694359018591\\
6604	0.0145697883162608\\
6605	0.014570094329195\\
6606	0.014570169535446\\
6607	0.014570464992028\\
6608	0.0145705569360636\\
6609	0.0145705811582764\\
6610	0.0145716962593887\\
6611	0.0145717298716892\\
6612	0.014571740415433\\
6613	0.0145717794566998\\
6614	0.0145718073344185\\
6615	0.0145718246738378\\
6616	0.014571959146441\\
6617	0.0145721718352419\\
6618	0.014572414359631\\
6619	0.0145725085425541\\
6620	0.0145728586421522\\
6621	0.0145728775171817\\
6622	0.0145729267387705\\
6623	0.0145730213103185\\
6624	0.0145733220070338\\
6625	0.0145738502868374\\
6626	0.0145739243656178\\
6627	0.014574112218708\\
6628	0.0145742563604235\\
6629	0.0145744406560617\\
6630	0.0145752663384963\\
6631	0.0145754146987539\\
6632	0.0145754552748574\\
6633	0.0145758779107505\\
6634	0.0145760117399869\\
6635	0.014576033535348\\
6636	0.0145760598876545\\
6637	0.014576150302706\\
6638	0.0145763245277978\\
6639	0.0145763398889676\\
6640	0.0145763511368224\\
6641	0.0145763765985192\\
6642	0.0145765377297671\\
6643	0.0145765811579435\\
6644	0.0145766565470048\\
6645	0.0145769246095464\\
6646	0.0145769689571905\\
6647	0.0145777071815928\\
6648	0.01457781369874\\
6649	0.0145779175105004\\
6650	0.0145782467608896\\
6651	0.0145783642994523\\
6652	0.0145787622736602\\
6653	0.0145789928619088\\
6654	0.0145791161728086\\
6655	0.014579319538047\\
6656	0.0145801019032868\\
6657	0.0145801620799579\\
6658	0.0145804171947361\\
6659	0.0145804578958902\\
6660	0.0145804603409255\\
6661	0.0145805512333621\\
6662	0.0145806966170749\\
6663	0.0145807986416883\\
6664	0.0145813392782779\\
6665	0.0145815804365488\\
6666	0.0145815842349892\\
6667	0.0145816687481689\\
6668	0.014581739653399\\
6669	0.0145818862878518\\
6670	0.0145820784523085\\
6671	0.0145821405742926\\
6672	0.0145823131382341\\
6673	0.0145823142865816\\
6674	0.0145824230555145\\
6675	0.0145826987370291\\
6676	0.0145827760614587\\
6677	0.0145828701188661\\
6678	0.0145828987406871\\
6679	0.0145832479629089\\
6680	0.0145833475905931\\
6681	0.0145840477073561\\
6682	0.0145840833000556\\
6683	0.0145850695855574\\
6684	0.0145852479053529\\
6685	0.0145853067391947\\
6686	0.014585527014473\\
6687	0.0145858346294558\\
6688	0.014585950603618\\
6689	0.0145861479881924\\
6690	0.0145864780920233\\
6691	0.0145865172724698\\
6692	0.0145867594777628\\
6693	0.0145868112334149\\
6694	0.0145874014932535\\
6695	0.014587692362124\\
6696	0.0145879801642718\\
6697	0.0145880508102401\\
6698	0.0145880604313381\\
6699	0.0145881068622887\\
6700	0.0145881158317548\\
6701	0.0145889321444954\\
6702	0.0145890273692861\\
6703	0.0145892067575215\\
6704	0.0145893283761419\\
6705	0.0145901482530431\\
6706	0.0145912719900339\\
6707	0.014591461814838\\
6708	0.0145915711900943\\
6709	0.0145917046720788\\
6710	0.0145923868982234\\
6711	0.014592441799296\\
6712	0.0145926070639024\\
6713	0.0145928017455615\\
6714	0.0145941670746416\\
6715	0.0145950337130916\\
6716	0.0145965846896178\\
6717	0.0145970661817159\\
6718	0.0145974146184023\\
6719	0.0145975888433408\\
6720	0.0145981496835665\\
6721	0.0145985744794128\\
6722	0.0145988686910027\\
6723	0.0145988861064087\\
6724	0.0145993718930691\\
6725	0.0145995132845847\\
6726	0.0146007782232755\\
6727	0.0146008975796184\\
6728	0.0146016018022722\\
6729	0.0146024675436682\\
6730	0.0146028691937411\\
6731	0.0146037763773193\\
6732	0.0146043379475667\\
6733	0.0146046677434843\\
6734	0.014604882143767\\
6735	0.0146049177306475\\
6736	0.0146063829390185\\
6737	0.0146065335775229\\
6738	0.0146070101520097\\
6739	0.0146071124014086\\
6740	0.0146071331008365\\
6741	0.0146072836397585\\
6742	0.0146074128717062\\
6743	0.0146074892000206\\
6744	0.0146076480221684\\
6745	0.0146081247043468\\
6746	0.0146085619486918\\
6747	0.0146087410053305\\
6748	0.0146093359187852\\
6749	0.0146096884983755\\
6750	0.0146100398123306\\
6751	0.0146103128064674\\
6752	0.0146117057759296\\
6753	0.0146118220463514\\
6754	0.0146120728075386\\
6755	0.014612272019141\\
6756	0.0146126627122887\\
6757	0.0146126711640191\\
6758	0.0146126841171352\\
6759	0.0146129225548382\\
6760	0.0146131010425632\\
6761	0.0146132268780233\\
6762	0.0146136679898122\\
6763	0.0146136814272381\\
6764	0.0146139978641032\\
6765	0.0146140056364193\\
6766	0.0146146254158851\\
6767	0.0146151383053406\\
6768	0.0146155212005328\\
6769	0.0146155996347732\\
6770	0.0146157076920289\\
6771	0.0146158170277697\\
6772	0.0146161652579019\\
6773	0.0146162112762244\\
6774	0.0146162629659696\\
6775	0.0146165567705691\\
6776	0.0146165709791738\\
6777	0.0146170697362554\\
6778	0.0146172567234699\\
6779	0.0146173404630201\\
6780	0.0146174241212729\\
6781	0.0146174821271341\\
6782	0.0146175418717508\\
6783	0.0146175470352892\\
6784	0.0146176766157287\\
6785	0.0146176966323763\\
6786	0.0146185150664245\\
6787	0.0146185394033656\\
6788	0.0146188379866545\\
6789	0.0146192266307757\\
6790	0.0146192434763256\\
6791	0.0146192913875893\\
6792	0.0146193449954343\\
6793	0.0146194180564085\\
6794	0.0146195361432899\\
6795	0.0146203698705484\\
6796	0.0146205311928071\\
6797	0.0146207797663333\\
6798	0.0146207898670474\\
6799	0.0146208134025797\\
6800	0.0146209294622787\\
6801	0.0146211843601247\\
6802	0.0146212796871455\\
6803	0.0146213522043172\\
6804	0.0146217460145598\\
6805	0.0146221650415943\\
6806	0.0146223075638473\\
6807	0.014622317063033\\
6808	0.0146225276533357\\
6809	0.0146231142251026\\
6810	0.0146232148604719\\
6811	0.014623272205368\\
6812	0.0146238407398599\\
6813	0.0146239889096973\\
6814	0.014624321944304\\
6815	0.0146248670948745\\
6816	0.0146250203782849\\
6817	0.0146250501216867\\
6818	0.014625082799767\\
6819	0.0146251539164776\\
6820	0.0146253363419273\\
6821	0.0146260098664322\\
6822	0.014626135884442\\
6823	0.0146262380828249\\
6824	0.014626433949227\\
6825	0.0146264621989258\\
6826	0.014626605349242\\
6827	0.0146266059004319\\
6828	0.0146267623493003\\
6829	0.0146268267617383\\
6830	0.0146269903131128\\
6831	0.0146271539074746\\
6832	0.0146272045778431\\
6833	0.0146273230198516\\
6834	0.014627470668815\\
6835	0.0146275185295166\\
6836	0.0146275407886181\\
6837	0.0146277031315331\\
6838	0.0146281390609992\\
6839	0.0146288145349526\\
6840	0.014628825166333\\
6841	0.0146288822471014\\
6842	0.0146291395336527\\
6843	0.0146292626895737\\
6844	0.0146293241083459\\
6845	0.0146294308376293\\
6846	0.0146297319041889\\
6847	0.0146300114328098\\
6848	0.0146301161586951\\
6849	0.0146301892349414\\
6850	0.0146305238235037\\
6851	0.0146305405434396\\
6852	0.0146309885257031\\
6853	0.014631268277548\\
6854	0.01463135643222\\
6855	0.0146313651412658\\
6856	0.0146313808784957\\
6857	0.0146315844309709\\
6858	0.014631668151561\\
6859	0.0146321013443966\\
6860	0.0146327504752955\\
6861	0.014632921460733\\
6862	0.0146329453159214\\
6863	0.014632987999447\\
6864	0.0146333185798927\\
6865	0.0146333213249683\\
6866	0.0146337767256843\\
6867	0.0146337892685188\\
6868	0.0146341996150274\\
6869	0.0146342440252625\\
6870	0.0146343646595346\\
6871	0.0146344047300541\\
6872	0.0146346491446927\\
6873	0.0146346700918703\\
6874	0.0146350820072318\\
6875	0.0146351129577954\\
6876	0.0146353530361402\\
6877	0.0146353703780124\\
6878	0.0146356431677583\\
6879	0.0146362658003895\\
6880	0.0146366392940552\\
6881	0.0146373657205591\\
6882	0.0146379116850035\\
6883	0.014638362823399\\
6884	0.0146387914954872\\
6885	0.0146396198926845\\
6886	0.0146401779539148\\
6887	0.0146407975645122\\
6888	0.0146410838002566\\
6889	0.0146413210305078\\
6890	0.0146418874378292\\
6891	0.0146419135447718\\
6892	0.0146428867011627\\
6893	0.0146430417022233\\
6894	0.0146436565628022\\
6895	0.0146441377528193\\
6896	0.0146444297351268\\
6897	0.0146445966522511\\
6898	0.0146457955903083\\
6899	0.0146464389217932\\
6900	0.0146474644724348\\
6901	0.0146476044676874\\
6902	0.0146477733607121\\
6903	0.0146479253009165\\
6904	0.0146492030999817\\
6905	0.0146492065700692\\
6906	0.0146493862613824\\
6907	0.0146495313299794\\
6908	0.0146496783835538\\
6909	0.0146497853936468\\
6910	0.014650772794373\\
6911	0.0146513194511573\\
6912	0.0146513213313116\\
6913	0.014651868642268\\
6914	0.0146519276164043\\
6915	0.0146535516263022\\
6916	0.0146541756512122\\
6917	0.0146543761199118\\
6918	0.0146546601348844\\
6919	0.0146550384352022\\
6920	0.0146553747517554\\
6921	0.0146556151810176\\
6922	0.0146557228019046\\
6923	0.0146557459986828\\
6924	0.0146559031211643\\
6925	0.0146559257350154\\
6926	0.014656877944409\\
6927	0.0146570600188317\\
6928	0.0146579733119155\\
6929	0.0146585405712434\\
6930	0.0146586361254521\\
6931	0.0146587676559088\\
6932	0.0146593480939345\\
6933	0.0146602227429906\\
6934	0.0146607673012484\\
6935	0.0146608779412969\\
6936	0.0146610875298859\\
6937	0.0146611658656635\\
6938	0.0146613969402826\\
6939	0.0146616061100432\\
6940	0.0146619427802104\\
6941	0.0146622026541389\\
6942	0.0146623075276122\\
6943	0.0146623578363863\\
6944	0.014662612726252\\
6945	0.014663313558392\\
6946	0.0146635716691505\\
6947	0.0146638297219111\\
6948	0.014664537024428\\
6949	0.0146646903133331\\
6950	0.0146651595155953\\
6951	0.0146653938846688\\
6952	0.0146656446692552\\
6953	0.0146656620278349\\
6954	0.0146656928197619\\
6955	0.0146657622775481\\
6956	0.014665858125427\\
6957	0.0146658702711298\\
6958	0.0146661132997289\\
6959	0.0146662894664885\\
6960	0.0146664214963509\\
6961	0.0146664390391794\\
6962	0.0146664997132144\\
6963	0.0146670091486589\\
6964	0.0146671472153774\\
6965	0.014667641419049\\
6966	0.0146677001560057\\
6967	0.0146680590283808\\
6968	0.0146680996239928\\
6969	0.014668531646856\\
6970	0.014668610437183\\
6971	0.0146689722498563\\
6972	0.0146693994004272\\
6973	0.014669535744723\\
6974	0.0146696799030632\\
6975	0.0146698147928208\\
6976	0.0146706423625736\\
6977	0.0146711149583454\\
6978	0.0146711263214313\\
6979	0.0146711968761599\\
6980	0.0146712865648807\\
6981	0.0146714444591136\\
6982	0.0146717873595108\\
6983	0.0146719782021159\\
6984	0.0146719794443584\\
6985	0.0146719928678887\\
6986	0.0146721657134593\\
6987	0.0146724287305769\\
6988	0.0146724883492509\\
6989	0.0146726591203974\\
6990	0.0146728702508389\\
6991	0.0146734392765591\\
6992	0.0146735070490587\\
6993	0.0146737223431045\\
6994	0.0146747949871427\\
6995	0.0146750189881873\\
6996	0.0146754478679195\\
6997	0.0146754705021986\\
6998	0.0146758113152233\\
6999	0.0146761293420353\\
7000	0.0146764212078969\\
7001	0.0146772119132146\\
7002	0.0146777907446294\\
7003	0.0146778051667547\\
7004	0.0146778638089352\\
7005	0.0146778689522488\\
7006	0.0146780346258201\\
7007	0.0146788455406668\\
7008	0.0146792767455977\\
7009	0.0146801720191578\\
7010	0.0146811122931786\\
7011	0.0146820597363302\\
7012	0.0146822713303203\\
7013	0.0146823507689812\\
7014	0.0146825712182731\\
7015	0.0146826026489539\\
7016	0.0146827063017491\\
7017	0.0146832799723622\\
7018	0.0146835169062243\\
7019	0.0146836707294638\\
7020	0.0146841945662252\\
7021	0.0146842142851995\\
7022	0.0146845512538163\\
7023	0.014685885089935\\
7024	0.0146860885673054\\
7025	0.0146866566423065\\
7026	0.0146867196176554\\
7027	0.0146867578187737\\
7028	0.0146872936501046\\
7029	0.0146875833692287\\
7030	0.0146877079034529\\
7031	0.0146877405714796\\
7032	0.0146878077319712\\
7033	0.0146879032561818\\
7034	0.0146882253833059\\
7035	0.0146884490271145\\
7036	0.0146886126187557\\
7037	0.0146890578917672\\
7038	0.0146892061485984\\
7039	0.0146894144843362\\
7040	0.0146898437086665\\
7041	0.0146904824875328\\
7042	0.0146904912878167\\
7043	0.0146905817249854\\
7044	0.0146906759151944\\
7045	0.0146909932728477\\
7046	0.0146917914205914\\
7047	0.0146924205019296\\
7048	0.0146926493709231\\
7049	0.0146941150808089\\
7050	0.0146965093541293\\
7051	0.0146968034789616\\
7052	0.0146972991165844\\
7053	0.0146978291272486\\
7054	0.0146980227031554\\
7055	0.0146981937666269\\
7056	0.0146983352677942\\
7057	0.0147002673303375\\
7058	0.0147002931208122\\
7059	0.0147005059651873\\
7060	0.0147006139613196\\
7061	0.0147007233593359\\
7062	0.0147007714997016\\
7063	0.014702126539402\\
7064	0.0147031145982818\\
7065	0.0147033052588814\\
7066	0.0147033328812872\\
7067	0.0147036757579967\\
7068	0.0147045060730065\\
7069	0.0147050876702865\\
7070	0.0147053718288166\\
7071	0.014705426483036\\
7072	0.014705735932001\\
7073	0.0147059663635557\\
7074	0.0147061306917358\\
7075	0.0147066324267565\\
7076	0.0147068410522893\\
7077	0.0147068487362559\\
7078	0.0147070921727819\\
7079	0.0147074131546702\\
7080	0.0147075034306005\\
7081	0.0147079301620531\\
7082	0.0147079838289716\\
7083	0.014708217718264\\
7084	0.0147084880169369\\
7085	0.0147085544002371\\
7086	0.0147091088363095\\
7087	0.0147095906042938\\
7088	0.0147099089498807\\
7089	0.0147099612788766\\
7090	0.0147099890050053\\
7091	0.014710278966507\\
7092	0.0147105403869503\\
7093	0.0147112067390083\\
7094	0.0147119153901116\\
7095	0.014712406581524\\
7096	0.0147124841282926\\
7097	0.0147125912585827\\
7098	0.0147127580415615\\
7099	0.0147130525599102\\
7100	0.0147130824276036\\
7101	0.0147140754830476\\
7102	0.0147141507368079\\
7103	0.0147143980446545\\
7104	0.0147145936682241\\
7105	0.0147146773685647\\
7106	0.0147146918031079\\
7107	0.0147147662878934\\
7108	0.0147147991205828\\
7109	0.0147151751137767\\
7110	0.0147154922861433\\
7111	0.0147159798662712\\
7112	0.0147162892963411\\
7113	0.0147167183245362\\
7114	0.0147169110121287\\
7115	0.0147169829878345\\
7116	0.0147170926588992\\
7117	0.0147174878606206\\
7118	0.0147175848448422\\
7119	0.0147178646435919\\
7120	0.0147184634884477\\
7121	0.0147185477107748\\
7122	0.0147185781476193\\
7123	0.0147186232254683\\
7124	0.0147186664967755\\
7125	0.0147193087448823\\
7126	0.0147196806392153\\
7127	0.0147199334409452\\
7128	0.0147199881744225\\
7129	0.0147200322366302\\
7130	0.0147202646664604\\
7131	0.01472033739146\\
7132	0.0147203417294665\\
7133	0.0147206910417257\\
7134	0.014720768197639\\
7135	0.0147214284086576\\
7136	0.0147215719469562\\
7137	0.0147216034376605\\
7138	0.0147217083831716\\
7139	0.0147223096165509\\
7140	0.0147224824130661\\
7141	0.0147227701701674\\
7142	0.0147229574768674\\
7143	0.0147231651098348\\
7144	0.0147233142311016\\
7145	0.0147235313434558\\
7146	0.0147236539407327\\
7147	0.0147238402387895\\
7148	0.014724144427857\\
7149	0.0147241766600218\\
7150	0.0147242167728745\\
7151	0.0147242915466731\\
7152	0.0147245141445385\\
7153	0.0147248067146715\\
7154	0.014724820644522\\
7155	0.0147249193884862\\
7156	0.0147251090511499\\
7157	0.0147266032507992\\
7158	0.0147270522921846\\
7159	0.0147271923038636\\
7160	0.0147273139088643\\
7161	0.0147275502429435\\
7162	0.0147280779269083\\
7163	0.0147281075630923\\
7164	0.0147281191073934\\
7165	0.0147285374049242\\
7166	0.0147287539918026\\
7167	0.0147287749337558\\
7168	0.0147287761352062\\
7169	0.014729021326078\\
7170	0.014729159225129\\
7171	0.0147293795454104\\
7172	0.0147294069266762\\
7173	0.0147300473289642\\
7174	0.0147304308117951\\
7175	0.0147304447181383\\
7176	0.0147307945271484\\
7177	0.0147308180933431\\
7178	0.0147308427629216\\
7179	0.0147311362411536\\
7180	0.014731570294776\\
7181	0.0147316259468231\\
7182	0.0147321666938841\\
7183	0.0147323355360733\\
7184	0.0147324759012542\\
7185	0.0147326601872422\\
7186	0.014733129609719\\
7187	0.0147333737969162\\
7188	0.0147338747308694\\
7189	0.0147339011561764\\
7190	0.0147339924603058\\
7191	0.0147351322608498\\
7192	0.0147353915324564\\
7193	0.0147355041115656\\
7194	0.0147362815628004\\
7195	0.0147365703013138\\
7196	0.0147373521410084\\
7197	0.0147375248250844\\
7198	0.0147375652993181\\
7199	0.0147382344452034\\
7200	0.0147387227362179\\
7201	0.0147396056215434\\
7202	0.0147396551699538\\
7203	0.0147411707212434\\
7204	0.0147417299166443\\
7205	0.0147430407599403\\
7206	0.014743046250658\\
7207	0.0147437805245481\\
7208	0.0147440244484938\\
7209	0.0147440863978519\\
7210	0.0147449649148895\\
7211	0.0147451580603576\\
7212	0.0147454747578408\\
7213	0.0147456160311837\\
7214	0.0147456368482051\\
7215	0.0147468270739778\\
7216	0.014747000196688\\
7217	0.0147477124629258\\
7218	0.0147485465530593\\
7219	0.0147490569505556\\
7220	0.0147495919319719\\
7221	0.0147510754810744\\
7222	0.0147527074434681\\
7223	0.0147527715386456\\
7224	0.0147530839799891\\
7225	0.0147535297868517\\
7226	0.014753790497409\\
7227	0.0147543825797628\\
7228	0.0147544771786769\\
7229	0.0147546850366779\\
7230	0.0147553365816432\\
7231	0.0147553604228043\\
7232	0.0147554859316894\\
7233	0.0147555868701319\\
7234	0.0147560100797858\\
7235	0.0147563341577898\\
7236	0.0147564724538475\\
7237	0.0147567547324501\\
7238	0.0147568138979024\\
7239	0.0147568505862631\\
7240	0.0147568635477719\\
7241	0.0147572200886691\\
7242	0.0147573265228707\\
7243	0.0147574958030214\\
7244	0.0147575373810536\\
7245	0.0147576467279717\\
7246	0.0147580190071453\\
7247	0.0147580556773867\\
7248	0.0147585804774875\\
7249	0.0147591440865486\\
7250	0.0147593310369329\\
7251	0.0147594742669649\\
7252	0.0147599266416031\\
7253	0.0147600700392833\\
7254	0.0147601668922776\\
7255	0.0147601926527773\\
7256	0.0147607176106739\\
7257	0.0147612223082038\\
7258	0.0147612254601593\\
7259	0.0147612564406719\\
7260	0.0147613416119418\\
7261	0.0147617944984393\\
7262	0.0147618565960881\\
7263	0.0147620031601482\\
7264	0.0147620292415768\\
7265	0.0147622754004791\\
7266	0.0147625538656716\\
7267	0.0147626662882498\\
7268	0.0147629510152156\\
7269	0.0147630477771617\\
7270	0.0147630688571446\\
7271	0.0147630755010447\\
7272	0.0147631003226357\\
7273	0.0147631994003591\\
7274	0.0147632428622066\\
7275	0.0147633698749156\\
7276	0.0147634593199083\\
7277	0.0147634838246497\\
7278	0.0147634848225896\\
7279	0.0147648394308491\\
7280	0.0147649303851622\\
7281	0.01476531138926\\
7282	0.0147654655453197\\
7283	0.0147655908389404\\
7284	0.0147657337158594\\
7285	0.0147657648646629\\
7286	0.0147657837922067\\
7287	0.0147658061813986\\
7288	0.0147658317762856\\
7289	0.0147663873971272\\
7290	0.0147666593643651\\
7291	0.0147673308763361\\
7292	0.0147673741873265\\
7293	0.0147674648968013\\
7294	0.0147674730784813\\
7295	0.0147674896619192\\
7296	0.0147674941498701\\
7297	0.0147675585967826\\
7298	0.0147676046177163\\
7299	0.0147676751738666\\
7300	0.0147677271670565\\
7301	0.0147685510094545\\
7302	0.0147686219717401\\
7303	0.014768724158585\\
7304	0.014769135315424\\
7305	0.0147692730136764\\
7306	0.0147694773080955\\
7307	0.0147697358790665\\
7308	0.014769852263115\\
7309	0.0147698626901148\\
7310	0.0147704820367846\\
7311	0.0147705534199689\\
7312	0.0147712724156189\\
7313	0.0147712961187019\\
7314	0.0147717050499903\\
7315	0.0147719853571554\\
7316	0.0147720006904951\\
7317	0.014772031610951\\
7318	0.0147721626147654\\
7319	0.0147722286156164\\
7320	0.0147723167859242\\
7321	0.0147724736053091\\
7322	0.0147724842893308\\
7323	0.0147724963957665\\
7324	0.0147726504587249\\
7325	0.0147731094025092\\
7326	0.014773145282526\\
7327	0.0147732157111751\\
7328	0.0147734472078526\\
7329	0.014773532881479\\
7330	0.0147735741097075\\
7331	0.0147735897488049\\
7332	0.014773708504548\\
7333	0.0147738149128065\\
7334	0.0147740376983772\\
7335	0.0147740810529418\\
7336	0.0147745582304507\\
7337	0.0147753618497847\\
7338	0.0147753831580554\\
7339	0.0147753995369602\\
7340	0.0147755976995949\\
7341	0.0147758375656606\\
7342	0.0147760352791225\\
7343	0.0147761288325597\\
7344	0.0147762575262144\\
7345	0.014776383893235\\
7346	0.0147765054627168\\
7347	0.0147765311638565\\
7348	0.014776611992483\\
7349	0.0147774922968596\\
7350	0.0147776083447384\\
7351	0.0147776179376003\\
7352	0.0147781402262181\\
7353	0.0147782632787079\\
7354	0.0147787991571971\\
7355	0.0147789527986769\\
7356	0.0147789946711133\\
7357	0.01477906262252\\
7358	0.0147796430297929\\
7359	0.0147797349799737\\
7360	0.014779932385034\\
7361	0.0147803378628919\\
7362	0.0147805053551246\\
7363	0.0147806536463721\\
7364	0.0147809094748153\\
7365	0.0147812974981105\\
7366	0.0147814103929355\\
7367	0.0147815231014259\\
7368	0.0147819691149085\\
7369	0.0147820163598172\\
7370	0.0147820424663233\\
7371	0.0147851638047116\\
7372	0.0147853513928612\\
7373	0.0147861352511958\\
7374	0.0147877617356726\\
7375	0.0147878825442613\\
7376	0.014788926805041\\
7377	0.0147890416793638\\
7378	0.0147890427109027\\
7379	0.0147898037159237\\
7380	0.0147902967858616\\
7381	0.0147904335694093\\
7382	0.0147905901543879\\
7383	0.0147927382508139\\
7384	0.0147927729882422\\
7385	0.0147927782741494\\
7386	0.0147932568858479\\
7387	0.0147936114726808\\
7388	0.0147937832483574\\
7389	0.0147941616143421\\
7390	0.0147943709246475\\
7391	0.0147944784307136\\
7392	0.0147956367573273\\
7393	0.0147957629524083\\
7394	0.014795946875428\\
7395	0.0147967620240725\\
7396	0.0147977622887187\\
7397	0.0147977694181679\\
7398	0.0147979357834865\\
7399	0.014798514619831\\
7400	0.0147991761035507\\
7401	0.0147993948126502\\
7402	0.0148009942338467\\
7403	0.0148015158170259\\
7404	0.0148015456545568\\
7405	0.014801644162265\\
7406	0.014801670968138\\
7407	0.0148017804861304\\
7408	0.0148021247404597\\
7409	0.0148022981123087\\
7410	0.0148022995269036\\
7411	0.0148027680157165\\
7412	0.0148030976578848\\
7413	0.0148031225624407\\
7414	0.0148040122422866\\
7415	0.0148041325841859\\
7416	0.014804268367792\\
7417	0.0148043180321213\\
7418	0.0148044993523981\\
7419	0.0148045343867626\\
7420	0.0148045500495199\\
7421	0.0148047398503227\\
7422	0.0148048843004126\\
7423	0.0148055091555136\\
7424	0.0148056990933255\\
7425	0.0148057683655781\\
7426	0.0148061599229168\\
7427	0.0148065874301346\\
7428	0.0148067222130749\\
7429	0.0148067941360074\\
7430	0.0148068025283515\\
7431	0.0148068119839529\\
7432	0.0148069930676495\\
7433	0.0148072930993038\\
7434	0.0148073253570308\\
7435	0.0148073502434163\\
7436	0.0148080241513954\\
7437	0.0148081677071403\\
7438	0.0148083354353136\\
7439	0.0148086476240859\\
7440	0.0148091648799231\\
7441	0.0148092294520225\\
7442	0.0148097196278219\\
7443	0.0148097366333192\\
7444	0.0148098424657533\\
7445	0.0148102689171844\\
7446	0.0148104240109475\\
7447	0.0148106376077586\\
7448	0.0148106661905991\\
7449	0.0148106893813855\\
7450	0.0148107543414108\\
7451	0.014810845467262\\
7452	0.0148109315546553\\
7453	0.0148111744557738\\
7454	0.0148117335760268\\
7455	0.0148119512451536\\
7456	0.0148122026346658\\
7457	0.0148122173178988\\
7458	0.0148124624184143\\
7459	0.0148131178868355\\
7460	0.0148131214660222\\
7461	0.0148132998431161\\
7462	0.0148134971887347\\
7463	0.0148135637345406\\
7464	0.0148139931136412\\
7465	0.0148140928000668\\
7466	0.014814233496046\\
7467	0.0148143110433208\\
7468	0.0148143405178438\\
7469	0.0148145092776742\\
7470	0.0148145362488169\\
7471	0.0148146231587894\\
7472	0.0148156352701415\\
7473	0.0148159358683371\\
7474	0.0148161875254164\\
7475	0.0148162200862932\\
7476	0.0148162504324408\\
7477	0.0148162617774568\\
7478	0.0148162726687847\\
7479	0.014816411076581\\
7480	0.0148167813773044\\
7481	0.0148168918445807\\
7482	0.0148169728002248\\
7483	0.0148171587676881\\
7484	0.0148174371587544\\
7485	0.0148175989386652\\
7486	0.0148177574275307\\
7487	0.0148180109486428\\
7488	0.0148180191653817\\
7489	0.0148183809906659\\
7490	0.0148184323250771\\
7491	0.0148184897702854\\
7492	0.0148189534354626\\
7493	0.0148189898047885\\
7494	0.0148191971841773\\
7495	0.0148193599781424\\
7496	0.0148195882398343\\
7497	0.0148202975165709\\
7498	0.0148205091574529\\
7499	0.0148206190730832\\
7500	0.0148207027963666\\
7501	0.0148208153805448\\
7502	0.0148210712406948\\
7503	0.0148211552329933\\
7504	0.0148214820662661\\
7505	0.0148218106318435\\
7506	0.0148219286656396\\
7507	0.0148222827314311\\
7508	0.0148224666290293\\
7509	0.0148225887667269\\
7510	0.0148225966708187\\
7511	0.0148226597498529\\
7512	0.0148232113785715\\
7513	0.0148235924479326\\
7514	0.0148236543507105\\
7515	0.0148237167072837\\
7516	0.014823967088132\\
7517	0.0148242649287902\\
7518	0.0148243231546244\\
7519	0.0148252105138909\\
7520	0.0148256450042602\\
7521	0.0148261702745057\\
7522	0.0148264989042408\\
7523	0.0148269375591125\\
7524	0.0148272332337486\\
7525	0.0148284138677478\\
7526	0.0148287052982591\\
7527	0.0148299265812196\\
7528	0.0148302524951586\\
7529	0.0148307563000513\\
7530	0.0148316289723214\\
7531	0.0148317255638576\\
7532	0.0148318188673144\\
7533	0.0148318564848699\\
7534	0.0148322694961076\\
7535	0.0148340756074056\\
7536	0.0148345430012024\\
7537	0.0148351232301273\\
7538	0.0148356312409941\\
7539	0.0148365709843982\\
7540	0.0148366107675365\\
7541	0.0148366229894944\\
7542	0.0148367548350427\\
7543	0.0148368056558444\\
7544	0.0148378317022998\\
7545	0.0148380183398862\\
7546	0.0148389321846298\\
7547	0.014839137762212\\
7548	0.0148391710576474\\
7549	0.0148393105252669\\
7550	0.0148394861067326\\
7551	0.0148408158662075\\
7552	0.0148409664269395\\
7553	0.0148417552827515\\
7554	0.0148417936208974\\
7555	0.01484236172711\\
7556	0.0148424363412336\\
7557	0.0148424856575482\\
7558	0.0148428943216711\\
7559	0.0148447040601915\\
7560	0.0148454978807635\\
7561	0.0148457017607227\\
7562	0.0148457308295538\\
7563	0.0148465008661668\\
7564	0.0148465198435937\\
7565	0.0148466562210131\\
7566	0.0148466807978584\\
7567	0.0148466831918866\\
7568	0.0148468684353361\\
7569	0.0148468688247888\\
7570	0.0148473963720914\\
7571	0.0148487110495431\\
7572	0.0148488586474754\\
7573	0.0148488788853701\\
7574	0.0148490320099112\\
7575	0.0148495465224294\\
7576	0.014849810333222\\
7577	0.0148498455158121\\
7578	0.0148499536462467\\
7579	0.0148503844036895\\
7580	0.0148504831689452\\
7581	0.0148506290319675\\
7582	0.0148507119363015\\
7583	0.0148511365258071\\
7584	0.0148511389927438\\
7585	0.0148514689074987\\
7586	0.0148515469549714\\
7587	0.0148517910907436\\
7588	0.014851800198007\\
7589	0.0148519247528963\\
7590	0.0148528169712273\\
7591	0.01485287738339\\
7592	0.0148530734618649\\
7593	0.0148531196838792\\
7594	0.0148531864038864\\
7595	0.0148532982784146\\
7596	0.014854695182627\\
7597	0.0148548184446089\\
7598	0.014855299744964\\
7599	0.0148553149581483\\
7600	0.014855355942993\\
7601	0.0148553915822321\\
7602	0.0148555754971287\\
7603	0.0148556538796593\\
7604	0.0148556616454054\\
7605	0.0148557281778108\\
7606	0.014855750350375\\
7607	0.0148558797570155\\
7608	0.0148559669777995\\
7609	0.0148561949961695\\
7610	0.0148567422352994\\
7611	0.0148568265480427\\
7612	0.0148571605886653\\
7613	0.0148576585656945\\
7614	0.0148580187230584\\
7615	0.0148581470621098\\
7616	0.0148581919344904\\
7617	0.0148586114921552\\
7618	0.0148586844969488\\
7619	0.0148587532661136\\
7620	0.0148589314837916\\
7621	0.0148590352101127\\
7622	0.0148592762175736\\
7623	0.0148595071034281\\
7624	0.0148595705837431\\
7625	0.0148599427557801\\
7626	0.0148606017300795\\
7627	0.0148609553276281\\
7628	0.0148609714630472\\
7629	0.0148612444725069\\
7630	0.014861283558756\\
7631	0.0148612865113576\\
7632	0.0148620387606508\\
7633	0.0148620873149439\\
7634	0.0148625433269001\\
7635	0.0148625740179567\\
7636	0.014862734396698\\
7637	0.014863126461503\\
7638	0.0148632760253766\\
7639	0.0148633501966235\\
7640	0.014863732053342\\
7641	0.01486381775682\\
7642	0.0148638746658437\\
7643	0.0148640532821532\\
7644	0.0148642268893464\\
7645	0.0148646208932789\\
7646	0.014865095482417\\
7647	0.0148651619742325\\
7648	0.0148651940010377\\
7649	0.0148663907085171\\
7650	0.0148665177700094\\
7651	0.014866690127095\\
7652	0.0148668845282458\\
7653	0.0148675434896176\\
7654	0.0148677862369192\\
7655	0.0148682427489904\\
7656	0.014868268661267\\
7657	0.0148683039208689\\
7658	0.0148684929444864\\
7659	0.0148686332760378\\
7660	0.014869152687959\\
7661	0.0148692730261145\\
7662	0.0148694681122748\\
7663	0.0148695663525323\\
7664	0.0148700597322598\\
7665	0.0148707997315974\\
7666	0.0148711062669047\\
7667	0.0148718478538539\\
7668	0.0148719418931915\\
7669	0.0148724791909668\\
7670	0.0148728634145576\\
7671	0.0148729220269885\\
7672	0.0148729642705866\\
7673	0.0148733120456163\\
7674	0.0148737084596056\\
7675	0.0148745459310842\\
7676	0.0148746326063608\\
7677	0.0148747050571537\\
7678	0.0148751067920656\\
7679	0.0148751671765785\\
7680	0.0148753817869663\\
7681	0.0148756051611786\\
7682	0.0148762972416781\\
7683	0.0148765348464053\\
7684	0.0148766964492133\\
7685	0.0148768751590418\\
7686	0.0148771145555922\\
7687	0.0148774583397183\\
7688	0.0148776508327281\\
7689	0.0148776617035242\\
7690	0.0148777529573013\\
7691	0.0148788168697734\\
7692	0.0148790635069793\\
7693	0.0148791001669925\\
7694	0.0148795252625037\\
7695	0.0148800009209017\\
7696	0.0148801984070449\\
7697	0.0148806736724955\\
7698	0.0148807080802697\\
7699	0.0148820085781393\\
7700	0.0148824904029813\\
7701	0.0148831719788389\\
7702	0.0148837273580422\\
7703	0.0148840655543789\\
7704	0.0148845622115947\\
7705	0.014885052586765\\
7706	0.014885659456003\\
7707	0.0148865158966839\\
7708	0.0148867540845378\\
7709	0.0148868061279861\\
7710	0.0148874865483904\\
7711	0.0148876923095456\\
7712	0.0148879262181851\\
7713	0.01488821888226\\
7714	0.0148883105963073\\
7715	0.0148884634766582\\
7716	0.0148890805581648\\
7717	0.0148905608232311\\
7718	0.0148911941878284\\
7719	0.0148912214528784\\
7720	0.0148912589623631\\
7721	0.014891502398006\\
7722	0.0148915630920078\\
7723	0.014891667445017\\
7724	0.0148917051646357\\
7725	0.0148917107734016\\
7726	0.0148937611530418\\
7727	0.0148938541322546\\
7728	0.0148942005509586\\
7729	0.0148946332467561\\
7730	0.0148946907610477\\
7731	0.0148947599227183\\
7732	0.0148955189634965\\
7733	0.0148955452779352\\
7734	0.0148957554663071\\
7735	0.0148959372621726\\
7736	0.0148959876581492\\
7737	0.0148961821731728\\
7738	0.0148963033503781\\
7739	0.0148967007872789\\
7740	0.0148969244685426\\
7741	0.0148975431367245\\
7742	0.0148977471695401\\
7743	0.0148977600281609\\
7744	0.014898003532083\\
7745	0.0148981181569871\\
7746	0.0148981792782305\\
7747	0.0148986969003657\\
7748	0.0148991684066807\\
7749	0.0148993709074988\\
7750	0.0149003826641518\\
7751	0.0149006949960341\\
7752	0.0149007393449066\\
7753	0.014901686679823\\
7754	0.0149018096797126\\
7755	0.0149018255048699\\
7756	0.0149020790825881\\
7757	0.0149022137892591\\
7758	0.0149028897550312\\
7759	0.0149035489496757\\
7760	0.0149036948974504\\
7761	0.014903787189403\\
7762	0.0149040050394171\\
7763	0.0149041521344224\\
7764	0.0149041815026252\\
7765	0.0149043048932259\\
7766	0.014904335288713\\
7767	0.0149044339825395\\
7768	0.0149045536783578\\
7769	0.0149045608498752\\
7770	0.0149047067912147\\
7771	0.0149052912055307\\
7772	0.0149058868280108\\
7773	0.0149059806310483\\
7774	0.0149061305724871\\
7775	0.0149062983115893\\
7776	0.0149064792548147\\
7777	0.0149071015515955\\
7778	0.0149075526342748\\
7779	0.0149075801515245\\
7780	0.0149077291164613\\
7781	0.0149079530861646\\
7782	0.014908019885716\\
7783	0.0149080448908935\\
7784	0.0149088302868596\\
7785	0.0149090696516046\\
7786	0.0149092870903237\\
7787	0.0149100307815056\\
7788	0.0149100767419374\\
7789	0.0149101325254382\\
7790	0.014910247146634\\
7791	0.0149102732592472\\
7792	0.0149110429227932\\
7793	0.0149111354043455\\
7794	0.0149112107432577\\
7795	0.0149116208471533\\
7796	0.0149117101493204\\
7797	0.0149118192267722\\
7798	0.0149118678763918\\
7799	0.0149120742938875\\
7800	0.0149122148180125\\
7801	0.014912255942426\\
7802	0.014912594506413\\
7803	0.0149127500845326\\
7804	0.0149127878212053\\
7805	0.0149128365850614\\
7806	0.0149135202763022\\
7807	0.0149136511988796\\
7808	0.0149139019205471\\
7809	0.0149139883206204\\
7810	0.014914518315337\\
7811	0.0149145533062188\\
7812	0.0149150196245262\\
7813	0.0149150207553793\\
7814	0.0149150392547617\\
7815	0.014915626006268\\
7816	0.0149158149912565\\
7817	0.0149158699117456\\
7818	0.014916397814399\\
7819	0.0149165422746088\\
7820	0.0149169041408473\\
7821	0.0149171717403429\\
7822	0.0149174224489905\\
7823	0.0149175277615331\\
7824	0.0149176740745279\\
7825	0.0149182454112199\\
7826	0.0149183063001605\\
7827	0.0149183135064012\\
7828	0.0149184241726191\\
7829	0.0149195659252049\\
7830	0.0149197090345661\\
7831	0.0149197881021125\\
7832	0.0149199630482585\\
7833	0.0149199843390335\\
7834	0.0149201069885927\\
7835	0.0149206494287151\\
7836	0.0149211824400252\\
7837	0.0149211845798962\\
7838	0.0149217705619354\\
7839	0.0149219550648817\\
7840	0.0149238328038876\\
7841	0.0149239266203601\\
7842	0.0149240357446478\\
7843	0.0149253733741078\\
7844	0.0149254111779457\\
7845	0.0149266296795943\\
7846	0.0149268269891663\\
7847	0.0149277358268215\\
7848	0.0149280362329017\\
7849	0.0149282765764537\\
7850	0.0149288051542418\\
7851	0.0149291418640307\\
7852	0.0149296382837339\\
7853	0.0149301031229163\\
7854	0.0149302454521847\\
7855	0.0149306572843785\\
7856	0.0149318766798485\\
7857	0.0149326196955727\\
7858	0.0149330738479802\\
7859	0.01493327434208\\
7860	0.0149333213627588\\
7861	0.0149335512800997\\
7862	0.0149346109993623\\
7863	0.014934859572193\\
7864	0.0149352901078353\\
7865	0.0149354289056753\\
7866	0.014935616584085\\
7867	0.0149362377829994\\
7868	0.0149362917001442\\
7869	0.0149365796498706\\
7870	0.0149367753450428\\
7871	0.0149370198526687\\
7872	0.014938588209494\\
7873	0.0149392892241008\\
7874	0.014939582299206\\
7875	0.0149403162831702\\
7876	0.0149403817596939\\
7877	0.0149407671360354\\
7878	0.0149413930197824\\
7879	0.0149421038967053\\
7880	0.0149425632371991\\
7881	0.0149426261305778\\
7882	0.0149427750201478\\
7883	0.0149428371402525\\
7884	0.0149428587584336\\
7885	0.0149430134860942\\
7886	0.0149431968406349\\
7887	0.0149437925294496\\
7888	0.0149438283727488\\
7889	0.0149440079278367\\
7890	0.0149442638249075\\
7891	0.0149445392128038\\
7892	0.0149447867656047\\
7893	0.0149451372759385\\
7894	0.0149456358942723\\
7895	0.0149458240192269\\
7896	0.0149460586125072\\
7897	0.0149466433886258\\
7898	0.014946704120057\\
7899	0.0149469025665756\\
7900	0.0149471718366596\\
7901	0.0149472398636065\\
7902	0.0149473009636468\\
7903	0.0149473322228255\\
7904	0.0149475380265309\\
7905	0.0149475807223094\\
7906	0.0149479555365207\\
7907	0.0149484119808745\\
7908	0.014948450820242\\
7909	0.0149488125215627\\
7910	0.0149488917462183\\
7911	0.0149491416372312\\
7912	0.0149493192774499\\
7913	0.0149494582975969\\
7914	0.014949550854068\\
7915	0.0149495727273933\\
7916	0.0149501676431559\\
7917	0.0149501926420626\\
7918	0.014950713493546\\
7919	0.0149507176959824\\
7920	0.0149507953672222\\
7921	0.0149510239156923\\
7922	0.0149514150992398\\
7923	0.0149515813935204\\
7924	0.0149520331919069\\
7925	0.0149520992400224\\
7926	0.0149522075605608\\
7927	0.0149524738204932\\
7928	0.014952481729576\\
7929	0.0149525593193082\\
7930	0.0149527729273374\\
7931	0.0149529112931989\\
7932	0.0149534252133825\\
7933	0.0149534765860233\\
7934	0.0149540069059516\\
7935	0.0149543966260663\\
7936	0.0149544702036304\\
7937	0.0149544770622051\\
7938	0.0149545628508237\\
7939	0.0149550733954851\\
7940	0.0149551257637155\\
7941	0.0149551699314831\\
7942	0.0149553271420936\\
7943	0.0149558197284258\\
7944	0.0149562184455027\\
7945	0.0149565812212572\\
7946	0.0149566790357648\\
7947	0.0149568926631519\\
7948	0.0149569613741659\\
7949	0.0149576023015536\\
7950	0.0149577061527509\\
7951	0.0149577154644082\\
7952	0.0149580142850818\\
7953	0.014958098806167\\
7954	0.0149582678859122\\
7955	0.014958509649646\\
7956	0.0149587643702719\\
7957	0.0149589328750261\\
7958	0.0149590244783929\\
7959	0.0149590691463395\\
7960	0.0149595372555267\\
7961	0.0149600578098951\\
7962	0.0149603928895216\\
7963	0.0149605994253523\\
7964	0.0149606416508842\\
7965	0.0149607816048074\\
7966	0.0149610039945745\\
7967	0.0149612019817922\\
7968	0.0149612265070864\\
7969	0.014961289510675\\
7970	0.0149617343930916\\
7971	0.0149618706310542\\
7972	0.0149620414234539\\
7973	0.0149623425333449\\
7974	0.0149625470806189\\
7975	0.0149625790910331\\
7976	0.0149626039337443\\
7977	0.0149627323147609\\
7978	0.0149627631887398\\
7979	0.0149630366595286\\
7980	0.0149631484844535\\
7981	0.0149632930711595\\
7982	0.0149635064677405\\
7983	0.0149635154287183\\
7984	0.0149636910065787\\
7985	0.0149638141009802\\
7986	0.0149639072826359\\
7987	0.0149640900360678\\
7988	0.0149644684233605\\
7989	0.0149647370452604\\
7990	0.0149647566552038\\
7991	0.0149651310242643\\
7992	0.014965712755627\\
7993	0.0149660310238904\\
7994	0.0149661174013646\\
7995	0.0149661661325325\\
7996	0.0149664349824928\\
7997	0.0149665876155134\\
7998	0.0149666768894175\\
7999	0.0149667129588643\\
8000	0.0149671679844231\\
8001	0.0149672303409001\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
8001	0.0149672303409001\\
8002	0.0149673944271204\\
8003	0.0149680359824732\\
8004	0.0149681247501767\\
8005	0.0149690254432215\\
8006	0.0149690425460006\\
8007	0.014969196530524\\
8008	0.0149691973161617\\
8009	0.0149696110987643\\
8010	0.0149697451071245\\
8011	0.0149702795785825\\
8012	0.0149710225837472\\
8013	0.0149710865163949\\
8014	0.0149719546685796\\
8015	0.0149732091612916\\
8016	0.0149735560309591\\
8017	0.0149769328274342\\
8018	0.0149775713169197\\
8019	0.0149779553934737\\
8020	0.0149781787888054\\
8021	0.0149785545613565\\
8022	0.0149791035042068\\
8023	0.0149791319368098\\
8024	0.014980719727968\\
8025	0.0149816303732409\\
8026	0.0149832492126418\\
8027	0.0149834511376521\\
8028	0.0149835923097435\\
8029	0.0149836375477486\\
8030	0.0149841446188909\\
8031	0.0149853717104037\\
8032	0.0149855729992615\\
8033	0.0149856144888095\\
8034	0.0149857728325543\\
8035	0.0149859498356011\\
8036	0.0149860272789608\\
8037	0.0149864672686493\\
8038	0.0149869659862944\\
8039	0.0149871723951073\\
8040	0.0149879054106743\\
8041	0.0149882608000855\\
8042	0.0149883329631262\\
8043	0.0149889079134517\\
8044	0.0149889580688957\\
8045	0.0149893853689003\\
8046	0.0149896010831173\\
8047	0.0149896439429969\\
8048	0.0149900466832932\\
8049	0.0149901973012322\\
8050	0.0149907400008461\\
8051	0.0149908900618033\\
8052	0.0149912639353407\\
8053	0.0149913883516313\\
8054	0.014991675225592\\
8055	0.0149916913075046\\
8056	0.0149921712565348\\
8057	0.0149923280334385\\
8058	0.0149926112942913\\
8059	0.0149926383806032\\
8060	0.0149928136034003\\
8061	0.014993026832647\\
8062	0.0149931546271329\\
8063	0.0149932824016256\\
8064	0.0149935079008365\\
8065	0.0149944445682253\\
8066	0.0149944837257459\\
8067	0.0149945185647303\\
8068	0.0149957347145375\\
8069	0.0149957539912963\\
8070	0.014996125062182\\
8071	0.0149961501898824\\
8072	0.0149962877836387\\
8073	0.0149965291176572\\
8074	0.0149966028443951\\
8075	0.014996986947548\\
8076	0.0149970915353776\\
8077	0.0149974648590092\\
8078	0.0149978477699773\\
8079	0.0149984362199458\\
8080	0.0149984594320824\\
8081	0.0149984910301056\\
8082	0.0149985277755518\\
8083	0.0149990743456041\\
8084	0.0149991546203241\\
8085	0.0149991816359171\\
8086	0.014999336552677\\
8087	0.0149995814359017\\
8088	0.0149998326686524\\
8089	0.0149998807950981\\
8090	0.0149999727910982\\
8091	0.0150001667889061\\
8092	0.015000259542055\\
8093	0.0150003625010724\\
8094	0.0150004417901749\\
8095	0.0150013163750869\\
8096	0.0150013399344711\\
8097	0.0150014064198496\\
8098	0.0150017550616693\\
8099	0.0150018862273648\\
8100	0.015002224152795\\
8101	0.0150022897859161\\
8102	0.0150024272168598\\
8103	0.0150029348224483\\
8104	0.0150030128359864\\
8105	0.0150030370857899\\
8106	0.0150032959390619\\
8107	0.0150034247414321\\
8108	0.01500357987778\\
8109	0.015003588477524\\
8110	0.0150036053525547\\
8111	0.0150040565717534\\
8112	0.0150040662274337\\
8113	0.0150041389064842\\
8114	0.0150044682949589\\
8115	0.0150048082849497\\
8116	0.0150053830949637\\
8117	0.0150054300210875\\
8118	0.0150054508987353\\
8119	0.0150054795217535\\
8120	0.0150055590916242\\
8121	0.0150056266394195\\
8122	0.0150057239131304\\
8123	0.0150057379707974\\
8124	0.0150057969339985\\
8125	0.0150058797283257\\
8126	0.0150059060468077\\
8127	0.0150060125571621\\
8128	0.015006179173757\\
8129	0.0150062721472834\\
8130	0.015006369108166\\
8131	0.0150067003899488\\
8132	0.0150068807107546\\
8133	0.0150070850397994\\
8134	0.0150074210817078\\
8135	0.015007670536881\\
8136	0.0150078896228528\\
8137	0.015008004411748\\
8138	0.0150080507029005\\
8139	0.0150082369441767\\
8140	0.0150083732307422\\
8141	0.0150084017805018\\
8142	0.0150084685321842\\
8143	0.0150088478147225\\
8144	0.0150091781657698\\
8145	0.0150092730821592\\
8146	0.015009565329697\\
8147	0.0150096112487172\\
8148	0.0150102217733164\\
8149	0.015010335357753\\
8150	0.0150109101624108\\
8151	0.0150110482755565\\
8152	0.0150112400012978\\
8153	0.0150112602283373\\
8154	0.0150114776542906\\
8155	0.0150115685254678\\
8156	0.0150116983804395\\
8157	0.0150117471100485\\
8158	0.0150117630864315\\
8159	0.0150117994775888\\
8160	0.0150118817869907\\
8161	0.0150119506825573\\
8162	0.0150122434684726\\
8163	0.0150123448108885\\
8164	0.0150134682466583\\
8165	0.015014007539527\\
8166	0.015014856863516\\
8167	0.0150149284750378\\
8168	0.0150149801516571\\
8169	0.015015414753334\\
8170	0.015016003531116\\
8171	0.015016036427777\\
8172	0.0150162233939745\\
8173	0.0150179482049228\\
8174	0.0150181039726247\\
8175	0.0150183039425026\\
8176	0.0150185095488313\\
8177	0.0150188400711151\\
8178	0.0150197434272472\\
8179	0.0150199362822798\\
8180	0.015021132604393\\
8181	0.0150215077581765\\
8182	0.0150219258585114\\
8183	0.0150225475265449\\
8184	0.0150225884447074\\
8185	0.0150227421794648\\
8186	0.0150232056460746\\
8187	0.0150236271338952\\
8188	0.0150240145865867\\
8189	0.0150241149652132\\
8190	0.0150244936788227\\
8191	0.0150251374389803\\
8192	0.0150267876079076\\
8193	0.01502748873058\\
8194	0.0150275614412916\\
8195	0.0150277871856678\\
8196	0.0150284014163262\\
8197	0.0150316340731223\\
8198	0.015032361662242\\
8199	0.0150329815431528\\
8200	0.0150336112197751\\
8201	0.0150338134614858\\
8202	0.0150339716238529\\
8203	0.0150344141978976\\
8204	0.0150344877920676\\
8205	0.015034581808813\\
8206	0.0150347532185507\\
8207	0.0150352795387976\\
8208	0.0150356263119839\\
8209	0.0150367919461383\\
8210	0.0150368225222346\\
8211	0.015036967936287\\
8212	0.0150369810958209\\
8213	0.0150371454351658\\
8214	0.0150371971240637\\
8215	0.0150372290850464\\
8216	0.0150374893686852\\
8217	0.0150380009374671\\
8218	0.0150380936933917\\
8219	0.0150381570319375\\
8220	0.0150382026219817\\
8221	0.0150383459400274\\
8222	0.0150386026424043\\
8223	0.015039750228317\\
8224	0.0150400616831793\\
8225	0.0150401857475727\\
8226	0.0150403518828376\\
8227	0.0150404390886522\\
8228	0.0150404764110765\\
8229	0.0150405180892624\\
8230	0.0150405869433549\\
8231	0.0150406193865275\\
8232	0.0150407111036373\\
8233	0.0150408573302718\\
8234	0.0150413413860493\\
8235	0.0150414315495243\\
8236	0.0150414734109004\\
8237	0.0150418810682012\\
8238	0.0150419881265669\\
8239	0.0150420953018531\\
8240	0.015042813252508\\
8241	0.0150429522412759\\
8242	0.0150433649161726\\
8243	0.0150433746383579\\
8244	0.0150434701789897\\
8245	0.015043492321655\\
8246	0.0150435719074403\\
8247	0.0150436083828035\\
8248	0.0150436216735749\\
8249	0.0150436509379766\\
8250	0.0150441018350081\\
8251	0.0150445529460371\\
8252	0.0150448653110359\\
8253	0.015044941737994\\
8254	0.0150452871285376\\
8255	0.015045441491821\\
8256	0.0150455151010539\\
8257	0.0150462599899601\\
8258	0.0150468446967753\\
8259	0.0150472393233535\\
8260	0.0150475965025091\\
8261	0.0150481043643135\\
8262	0.0150481138070956\\
8263	0.0150481154250712\\
8264	0.0150482550457831\\
8265	0.0150483382518256\\
8266	0.0150484560764125\\
8267	0.0150487645234797\\
8268	0.015048866348288\\
8269	0.015049151351592\\
8270	0.0150497189842996\\
8271	0.015050217679407\\
8272	0.0150504813871058\\
8273	0.0150504971665909\\
8274	0.0150507043060405\\
8275	0.0150507277419715\\
8276	0.0150510229869344\\
8277	0.0150519162777664\\
8278	0.0150521451479595\\
8279	0.0150522390306907\\
8280	0.0150526281508293\\
8281	0.0150527144482878\\
8282	0.0150529888531436\\
8283	0.0150529918758004\\
8284	0.0150530838023835\\
8285	0.0150531625672472\\
8286	0.0150532279401106\\
8287	0.0150532882078156\\
8288	0.0150534629870422\\
8289	0.0150535868689313\\
8290	0.0150538742201161\\
8291	0.0150543543020837\\
8292	0.0150543599264391\\
8293	0.0150549020822549\\
8294	0.0150549178574377\\
8295	0.0150562100323627\\
8296	0.0150566892111578\\
8297	0.0150568155679467\\
8298	0.0150569469651801\\
8299	0.0150570752969511\\
8300	0.0150571252833259\\
8301	0.0150572780231461\\
8302	0.0150573405630522\\
8303	0.0150575365206329\\
8304	0.0150584966408536\\
8305	0.015059273301517\\
8306	0.0150594328120291\\
8307	0.0150594583690077\\
8308	0.0150596679626734\\
8309	0.0150605775731172\\
8310	0.0150605785544258\\
8311	0.0150607040368019\\
8312	0.0150614785649477\\
8313	0.0150616655030419\\
8314	0.0150618266037665\\
8315	0.0150624009055947\\
8316	0.0150626672768778\\
8317	0.01506280088218\\
8318	0.0150631576132326\\
8319	0.0150632496876359\\
8320	0.015064739505454\\
8321	0.0150653650523705\\
8322	0.0150654061697929\\
8323	0.0150671490669997\\
8324	0.0150677186880907\\
8325	0.0150677556487442\\
8326	0.0150681745855176\\
8327	0.0150682377599755\\
8328	0.0150688155775704\\
8329	0.015069150314824\\
8330	0.0150691661209695\\
8331	0.0150696629117645\\
8332	0.0150697152826936\\
8333	0.0150709972476437\\
8334	0.0150717913819971\\
8335	0.0150722067359895\\
8336	0.0150727682246338\\
8337	0.0150728127252824\\
8338	0.0150729737073804\\
8339	0.0150743816667174\\
8340	0.0150759263098356\\
8341	0.0150759597578633\\
8342	0.0150767363587047\\
8343	0.0150771545446517\\
8344	0.0150775159579259\\
8345	0.0150785577955971\\
8346	0.0150788165104288\\
8347	0.0150793315439703\\
8348	0.0150793499271549\\
8349	0.0150795939825827\\
8350	0.0150797103910849\\
8351	0.0150798529091826\\
8352	0.0150798835231597\\
8353	0.0150802094280067\\
8354	0.0150804696504964\\
8355	0.0150804735729022\\
8356	0.0150805543126517\\
8357	0.0150806740326728\\
8358	0.0150820221336241\\
8359	0.0150820297602378\\
8360	0.0150821096551871\\
8361	0.0150821352928181\\
8362	0.0150828833814846\\
8363	0.0150829181226653\\
8364	0.0150833584680088\\
8365	0.0150834460089993\\
8366	0.015084961979501\\
8367	0.0150850063667153\\
8368	0.0150851900067846\\
8369	0.0150852076582655\\
8370	0.0150853500723784\\
8371	0.0150855532391676\\
8372	0.0150855565126407\\
8373	0.0150856048768581\\
8374	0.0150857082003461\\
8375	0.0150857506044477\\
8376	0.0150859798497553\\
8377	0.0150860527271806\\
8378	0.0150861488246589\\
8379	0.01508634866929\\
8380	0.0150864907935743\\
8381	0.0150865363288787\\
8382	0.0150870515086577\\
8383	0.0150873646520659\\
8384	0.0150882742441733\\
8385	0.0150886294970637\\
8386	0.015088761348084\\
8387	0.0150893867329303\\
8388	0.0150894136656976\\
8389	0.0150894675137114\\
8390	0.0150894921995511\\
8391	0.0150895474782298\\
8392	0.0150895477610695\\
8393	0.0150899220307091\\
8394	0.0150899944649651\\
8395	0.015090054341369\\
8396	0.0150901453590057\\
8397	0.0150904941294437\\
8398	0.0150907179085385\\
8399	0.0150911055399872\\
8400	0.0150914016044949\\
8401	0.0150916630914391\\
8402	0.0150917173924494\\
8403	0.0150917399530988\\
8404	0.0150917402739422\\
8405	0.0150918169913266\\
8406	0.0150918312343935\\
8407	0.0150919916339303\\
8408	0.0150921290367736\\
8409	0.0150924630125199\\
8410	0.0150925198479788\\
8411	0.0150926620148403\\
8412	0.0150932769345422\\
8413	0.0150933059026628\\
8414	0.0150938373791076\\
8415	0.0150939824452503\\
8416	0.0150940082067056\\
8417	0.0150943068575882\\
8418	0.0150943301682486\\
8419	0.0150943651280149\\
8420	0.0150944795076477\\
8421	0.0150944965245847\\
8422	0.0150946653388143\\
8423	0.0150948923369333\\
8424	0.0150950733870115\\
8425	0.0150952484417941\\
8426	0.0150957283577548\\
8427	0.015095883370464\\
8428	0.0150960309216922\\
8429	0.015096132508882\\
8430	0.0150962307161134\\
8431	0.0150973166737843\\
8432	0.0150973605175734\\
8433	0.0150976843430491\\
8434	0.0150977447799934\\
8435	0.0150981461667827\\
8436	0.0150983061977185\\
8437	0.0150983388136633\\
8438	0.0150988300048782\\
8439	0.0150988828356824\\
8440	0.0150989836202099\\
8441	0.015099470369114\\
8442	0.015099500736048\\
8443	0.015099569991207\\
8444	0.0150996047007463\\
8445	0.0150996358328582\\
8446	0.0151000843440689\\
8447	0.0151000991060181\\
8448	0.0151002126663588\\
8449	0.0151007993044662\\
8450	0.015100886001777\\
8451	0.015101409757828\\
8452	0.0151018316877205\\
8453	0.0151019143145463\\
8454	0.0151019811517562\\
8455	0.0151019875820049\\
8456	0.015102095396277\\
8457	0.0151022527631345\\
8458	0.0151022670185989\\
8459	0.0151023544246924\\
8460	0.0151024437371348\\
8461	0.0151027435730268\\
8462	0.0151033596114129\\
8463	0.0151034103661636\\
8464	0.0151034364135516\\
8465	0.0151041658098425\\
8466	0.0151044585197376\\
8467	0.0151046371960272\\
8468	0.0151046572569399\\
8469	0.0151046597450453\\
8470	0.0151050592925384\\
8471	0.0151051764356056\\
8472	0.0151057450044458\\
8473	0.0151062886438644\\
8474	0.0151063866469588\\
8475	0.0151065555337909\\
8476	0.0151065566259101\\
8477	0.0151066492598518\\
8478	0.0151069828423553\\
8479	0.0151075902926178\\
8480	0.0151076391913289\\
8481	0.0151080879857152\\
8482	0.0151081522222841\\
8483	0.0151082267762543\\
8484	0.0151084713978425\\
8485	0.0151085316598271\\
8486	0.0151095231623879\\
8487	0.0151096962233058\\
8488	0.0151096966337225\\
8489	0.0151101041766292\\
8490	0.0151101862842982\\
8491	0.0151103194275459\\
8492	0.0151105372868001\\
8493	0.0151120343816143\\
8494	0.0151124249751858\\
8495	0.015112807892986\\
8496	0.0151133935975942\\
8497	0.0151137384705331\\
8498	0.0151140199615327\\
8499	0.0151146410680407\\
8500	0.0151158723746435\\
8501	0.0151159365807635\\
8502	0.0151161578366371\\
8503	0.015117255981793\\
8504	0.0151176691276828\\
8505	0.0151179276294181\\
8506	0.0151188310030292\\
8507	0.0151188992898967\\
8508	0.01512056302172\\
8509	0.0151208847003557\\
8510	0.0151229526363186\\
8511	0.0151234159748915\\
8512	0.0151244856215868\\
8513	0.0151248421055837\\
8514	0.0151249279408329\\
8515	0.0151256283175891\\
8516	0.0151261705068611\\
8517	0.0151271314624998\\
8518	0.0151271690538961\\
8519	0.0151272296367026\\
8520	0.0151275097149789\\
8521	0.0151282120731544\\
8522	0.0151284065001149\\
8523	0.0151284588276198\\
8524	0.0151284827874611\\
8525	0.0151289846849126\\
8526	0.0151301961892963\\
8527	0.0151305298769664\\
8528	0.0151309918932024\\
8529	0.0151310744922766\\
8530	0.0151311541315042\\
8531	0.0151313049498478\\
8532	0.0151314612015137\\
8533	0.0151318777007909\\
8534	0.0151328176257988\\
8535	0.0151331645149725\\
8536	0.0151332517262263\\
8537	0.0151332582595731\\
8538	0.015133819377835\\
8539	0.0151342888528458\\
8540	0.0151343754911037\\
8541	0.0151344508077863\\
8542	0.0151347944086482\\
8543	0.0151348816941309\\
8544	0.0151350275268544\\
8545	0.0151354044373625\\
8546	0.0151356262659887\\
8547	0.0151359053783301\\
8548	0.0151363514022096\\
8549	0.015136390262112\\
8550	0.0151370295470716\\
8551	0.0151376850030788\\
8552	0.0151378326322436\\
8553	0.0151381169333245\\
8554	0.015138395977357\\
8555	0.0151384125852134\\
8556	0.0151384754224821\\
8557	0.0151386291352378\\
8558	0.0151386399113593\\
8559	0.0151390955993347\\
8560	0.0151391681289797\\
8561	0.0151393458550037\\
8562	0.0151396456273346\\
8563	0.0151399156540767\\
8564	0.015139930724375\\
8565	0.0151399646206087\\
8566	0.0151404915512751\\
8567	0.0151405754114071\\
8568	0.0151407580313302\\
8569	0.0151408755461397\\
8570	0.0151408815554213\\
8571	0.0151410645472531\\
8572	0.0151411188343112\\
8573	0.0151417102277365\\
8574	0.0151418953250501\\
8575	0.0151421344177583\\
8576	0.0151421842300927\\
8577	0.0151422666357835\\
8578	0.0151423174282986\\
8579	0.0151426315985832\\
8580	0.0151427574249594\\
8581	0.0151430721860682\\
8582	0.0151433679164386\\
8583	0.0151434421750034\\
8584	0.0151435279776838\\
8585	0.0151436006353144\\
8586	0.0151437008264424\\
8587	0.0151440703434293\\
8588	0.015144185029083\\
8589	0.0151446088208559\\
8590	0.0151446958259506\\
8591	0.0151451057068316\\
8592	0.0151451778084962\\
8593	0.015145194892444\\
8594	0.0151452923445276\\
8595	0.0151454681583246\\
8596	0.0151455514725202\\
8597	0.0151464633434124\\
8598	0.0151471381574626\\
8599	0.015147221849791\\
8600	0.0151472379979751\\
8601	0.0151472384824651\\
8602	0.0151472924280527\\
8603	0.0151473842161245\\
8604	0.0151474353755678\\
8605	0.0151474691279149\\
8606	0.0151474924046972\\
8607	0.0151478846919365\\
8608	0.0151481657058212\\
8609	0.0151482497638303\\
8610	0.015148677543531\\
8611	0.0151486801944775\\
8612	0.0151488435787692\\
8613	0.0151495957473131\\
8614	0.0151502816177876\\
8615	0.0151503532379941\\
8616	0.0151505178733038\\
8617	0.0151508500417883\\
8618	0.0151509907152379\\
8619	0.0151510091658148\\
8620	0.0151510574861681\\
8621	0.0151511204738077\\
8622	0.0151511829706267\\
8623	0.0151512086302903\\
8624	0.0151514079371511\\
8625	0.0151517508939516\\
8626	0.0151521918906753\\
8627	0.0151524190946196\\
8628	0.0151527441413819\\
8629	0.0151527603701636\\
8630	0.0151528009128172\\
8631	0.0151528239096848\\
8632	0.0151529488881213\\
8633	0.0151530048243564\\
8634	0.0151531919527367\\
8635	0.0151532574875363\\
8636	0.0151534444936178\\
8637	0.0151537900187506\\
8638	0.0151539488781932\\
8639	0.0151543809207731\\
8640	0.0151546807944666\\
8641	0.0151552841349481\\
8642	0.0151553754474392\\
8643	0.0151553886575194\\
8644	0.0151558147951235\\
8645	0.0151560041601861\\
8646	0.0151560275030692\\
8647	0.0151561533497917\\
8648	0.0151561586814112\\
8649	0.0151566813489387\\
8650	0.0151567404640642\\
8651	0.0151573264188564\\
8652	0.0151581786988604\\
8653	0.0151582647840424\\
8654	0.0151585423587833\\
8655	0.0151586711271337\\
8656	0.0151588436382153\\
8657	0.0151590109680964\\
8658	0.0151590400820368\\
8659	0.0151592240703622\\
8660	0.0151592649570573\\
8661	0.0151598770193284\\
8662	0.0151605489039989\\
8663	0.015160830130604\\
8664	0.0151608480104918\\
8665	0.0151610285253823\\
8666	0.0151611153177382\\
8667	0.0151613088871927\\
8668	0.0151614255372992\\
8669	0.0151618373992818\\
8670	0.0151621953088771\\
8671	0.0151633513736125\\
8672	0.0151641402814559\\
8673	0.0151658176462211\\
8674	0.015166903302368\\
8675	0.0151670363833889\\
8676	0.0151680645401889\\
8677	0.0151700906862831\\
8678	0.0151701251396349\\
8679	0.0151702399239413\\
8680	0.015170887138923\\
8681	0.0151722032965237\\
8682	0.0151723268700936\\
8683	0.0151733974659875\\
8684	0.0151734899226801\\
8685	0.0151736788565913\\
8686	0.0151741989226635\\
8687	0.0151742103417038\\
8688	0.0151742714933716\\
8689	0.0151746036314535\\
8690	0.0151754015787924\\
8691	0.0151757450912322\\
8692	0.015176224300514\\
8693	0.0151763275577057\\
8694	0.0151769486739737\\
8695	0.0151772069279246\\
8696	0.0151780316194499\\
8697	0.0151783899986219\\
8698	0.01517972881002\\
8699	0.0151798269466156\\
8700	0.0151801637575287\\
8701	0.0151809853626608\\
8702	0.0151811541388875\\
8703	0.0151811990405193\\
8704	0.0151819121441902\\
8705	0.0151820112425075\\
8706	0.0151820192097477\\
8707	0.0151825501939478\\
8708	0.0151832454684136\\
8709	0.0151836328829407\\
8710	0.0151837772900483\\
8711	0.0151847028326807\\
8712	0.0151850621845347\\
8713	0.0151852802713958\\
8714	0.0151855351612808\\
8715	0.0151868223046375\\
8716	0.0151870532782794\\
8717	0.015187055845233\\
8718	0.015187080192923\\
8719	0.0151877149439445\\
8720	0.0151877540533234\\
8721	0.0151877628403747\\
8722	0.0151878079477135\\
8723	0.0151880031692141\\
8724	0.0151880723593662\\
8725	0.0151882105523305\\
8726	0.0151884298960849\\
8727	0.0151886127231877\\
8728	0.0151887335141056\\
8729	0.015188800540304\\
8730	0.0151897676259627\\
8731	0.0151897805916782\\
8732	0.0151898907296486\\
8733	0.015189901103477\\
8734	0.01518997657791\\
8735	0.0151902017847968\\
8736	0.0151904165484532\\
8737	0.015190668435071\\
8738	0.0151908634432525\\
8739	0.0151909899494646\\
8740	0.0151913950741492\\
8741	0.0151915778617372\\
8742	0.0151918582978689\\
8743	0.0151922066125942\\
8744	0.015192234978625\\
8745	0.0151924375343966\\
8746	0.0151924787646397\\
8747	0.0151925354348086\\
8748	0.0151927477279238\\
8749	0.0151931888350473\\
8750	0.0151932818490865\\
8751	0.0151939278904717\\
8752	0.0151939958954596\\
8753	0.0151940497206712\\
8754	0.0151942575403152\\
8755	0.0151943513615822\\
8756	0.0151946345113124\\
8757	0.0151946498690843\\
8758	0.015194797283929\\
8759	0.0151948947387719\\
8760	0.0151949927616548\\
8761	0.0151953595049575\\
8762	0.015195566974242\\
8763	0.0151956947538568\\
8764	0.0151957923990122\\
8765	0.015196137926079\\
8766	0.0151961634449179\\
8767	0.0151963581800878\\
8768	0.0151965621343886\\
8769	0.0151966430516726\\
8770	0.0151968411916869\\
8771	0.0151971092037739\\
8772	0.015197323865987\\
8773	0.01519746390138\\
8774	0.0151976541317428\\
8775	0.0151977330516595\\
8776	0.0151981015926976\\
8777	0.0151982076501018\\
8778	0.015198500822499\\
8779	0.0151987176970832\\
8780	0.0151990641855989\\
8781	0.0151991652743013\\
8782	0.0151996065083857\\
8783	0.0151996321517839\\
8784	0.0152001137711865\\
8785	0.0152001710606686\\
8786	0.0152006540810756\\
8787	0.0152006576217079\\
8788	0.0152008458767715\\
8789	0.0152019345509965\\
8790	0.0152022187586656\\
8791	0.015202329346322\\
8792	0.0152037296403166\\
8793	0.0152040068893922\\
8794	0.0152042569529295\\
8795	0.0152043170282889\\
8796	0.0152045644589766\\
8797	0.0152048472362594\\
8798	0.0152053063465993\\
8799	0.0152073861898072\\
8800	0.0152083838323583\\
8801	0.015209357052063\\
8802	0.0152093597911939\\
8803	0.015209444901093\\
8804	0.0152095792104039\\
8805	0.0152097288906482\\
8806	0.0152097617190732\\
8807	0.0152098350180131\\
8808	0.0152100557766521\\
8809	0.0152102644132754\\
8810	0.0152104844993531\\
8811	0.0152109512492974\\
8812	0.0152122661016408\\
8813	0.0152135170513795\\
8814	0.0152137525211238\\
8815	0.0152147192364754\\
8816	0.015215066335383\\
8817	0.0152157818792222\\
8818	0.0152160333550655\\
8819	0.0152164674275123\\
8820	0.0152166653269047\\
8821	0.015217646970382\\
8822	0.0152177846867657\\
8823	0.0152185536275118\\
8824	0.0152186486697438\\
8825	0.0152191223894024\\
8826	0.0152195693110827\\
8827	0.0152196339238416\\
8828	0.0152201264688707\\
8829	0.0152205388982151\\
8830	0.0152207364504394\\
8831	0.0152215502808564\\
8832	0.0152223404698994\\
8833	0.0152224785544879\\
8834	0.0152228436231468\\
8835	0.0152234515570405\\
8836	0.0152234656619151\\
8837	0.0152245254117283\\
8838	0.0152248436006505\\
8839	0.0152254697394772\\
8840	0.0152262970350278\\
8841	0.0152266759967001\\
8842	0.0152266953515567\\
8843	0.0152269593812666\\
8844	0.0152272528262879\\
8845	0.0152272761455289\\
8846	0.0152273514282338\\
8847	0.0152274129555759\\
8848	0.0152276167167327\\
8849	0.0152279621533277\\
8850	0.0152285046987397\\
8851	0.0152288763090311\\
8852	0.0152290060534439\\
8853	0.0152291635844755\\
8854	0.0152293959550752\\
8855	0.0152298387039932\\
8856	0.0152299372442663\\
8857	0.0152302655284338\\
8858	0.0152303705952519\\
8859	0.0152303800940825\\
8860	0.0152305360656654\\
8861	0.0152305998770248\\
8862	0.0152313717593256\\
8863	0.0152316718545701\\
8864	0.0152316905426726\\
8865	0.0152318535554012\\
8866	0.0152319228946389\\
8867	0.0152323494430673\\
8868	0.0152323627688891\\
8869	0.015232384424751\\
8870	0.015232391791864\\
8871	0.0152324686848192\\
8872	0.0152325142395684\\
8873	0.0152328134513355\\
8874	0.0152328977480869\\
8875	0.015233253765086\\
8876	0.0152334922844023\\
8877	0.0152336120772214\\
8878	0.0152336858727328\\
8879	0.0152339723800607\\
8880	0.0152342182324328\\
8881	0.0152346482976469\\
8882	0.015234767504454\\
8883	0.015234972596242\\
8884	0.0152351955389508\\
8885	0.0152353078478523\\
8886	0.0152355571895733\\
8887	0.0152357029656353\\
8888	0.0152358231316959\\
8889	0.015236188383273\\
8890	0.0152362345966932\\
8891	0.0152366087619152\\
8892	0.0152367303929303\\
8893	0.0152368256077816\\
8894	0.0152368506069247\\
8895	0.0152369052919564\\
8896	0.0152369500964331\\
8897	0.0152375886063866\\
8898	0.0152378586244875\\
8899	0.0152378829135439\\
8900	0.0152390671363491\\
8901	0.0152392506481737\\
8902	0.0152392569224506\\
8903	0.0152392852888518\\
8904	0.0152393760624888\\
8905	0.0152399296237\\
8906	0.0152399654942032\\
8907	0.0152401247588462\\
8908	0.0152406803798506\\
8909	0.0152407059264489\\
8910	0.0152410337000281\\
8911	0.0152413366659552\\
8912	0.0152414241748418\\
8913	0.0152417623524487\\
8914	0.0152417898838729\\
8915	0.0152418529139149\\
8916	0.0152419178558064\\
8917	0.0152419809329983\\
8918	0.0152422846153218\\
8919	0.0152423745063855\\
8920	0.0152425938106087\\
8921	0.0152429368829829\\
8922	0.0152430902441676\\
8923	0.0152433402477958\\
8924	0.0152434085844414\\
8925	0.0152443681882213\\
8926	0.0152445059137451\\
8927	0.0152446564894518\\
8928	0.0152450013697179\\
8929	0.0152452389262036\\
8930	0.0152455389366741\\
8931	0.0152456569879855\\
8932	0.0152459984837391\\
8933	0.0152461222872305\\
8934	0.0152461869573832\\
8935	0.0152462816991833\\
8936	0.0152464426671029\\
8937	0.0152465749653552\\
8938	0.0152465892502139\\
8939	0.015246776736895\\
8940	0.0152468744228888\\
8941	0.0152475268387786\\
8942	0.0152482236778547\\
8943	0.0152482785937473\\
8944	0.0152485499553026\\
8945	0.0152485507868128\\
8946	0.0152485797324625\\
8947	0.0152487401654706\\
8948	0.0152487545754345\\
8949	0.0152489209149223\\
8950	0.0152490787554001\\
8951	0.0152495290828883\\
8952	0.0152496048534449\\
8953	0.0152497140706902\\
8954	0.0152498963583516\\
8955	0.015250502483158\\
8956	0.0152506300157754\\
8957	0.0152510759420264\\
8958	0.0152516401909175\\
8959	0.0152518926694807\\
8960	0.015252059589515\\
8961	0.0152521854564882\\
8962	0.0152524704677863\\
8963	0.0152527147587354\\
8964	0.0152528903174715\\
8965	0.0152539535529468\\
8966	0.0152540228030221\\
8967	0.0152540906529424\\
8968	0.0152541643203869\\
8969	0.0152548762053113\\
8970	0.0152550936393098\\
8971	0.0152553019274585\\
8972	0.0152560305700391\\
8973	0.0152585317344649\\
8974	0.0152588992056681\\
8975	0.0152595105762245\\
8976	0.015261505175466\\
8977	0.015262349724852\\
8978	0.0152625167645211\\
8979	0.0152636271348584\\
8980	0.0152637239993216\\
8981	0.015264380556647\\
8982	0.0152649257764966\\
8983	0.0152656253677464\\
8984	0.0152660388219929\\
8985	0.015267207510913\\
8986	0.015267452887997\\
8987	0.0152678074975718\\
8988	0.0152680327201895\\
8989	0.0152680530362375\\
8990	0.0152681019231127\\
8991	0.0152685428789226\\
8992	0.0152686240379298\\
8993	0.0152689407391486\\
8994	0.0152689575615848\\
8995	0.0152690829844886\\
8996	0.015269849572706\\
8997	0.0152707792574791\\
8998	0.0152709042130373\\
8999	0.0152712413921224\\
9000	0.015271476489251\\
9001	0.0152718168204464\\
9002	0.0152719537877566\\
9003	0.0152721401291547\\
9004	0.0152724337431126\\
9005	0.0152724393832103\\
9006	0.0152729512900358\\
9007	0.0152731884084501\\
9008	0.0152738934510487\\
9009	0.015273960435529\\
9010	0.015274468283378\\
9011	0.0152745693143787\\
9012	0.0152755428649214\\
9013	0.0152758113304421\\
9014	0.0152762197320711\\
9015	0.0152763276251804\\
9016	0.0152767831122955\\
9017	0.0152772918719631\\
9018	0.0152774929012926\\
9019	0.0152775188757781\\
9020	0.0152776719090378\\
9021	0.0152777157391819\\
9022	0.0152781359067122\\
9023	0.0152783048570604\\
9024	0.0152783161736675\\
9025	0.0152789213543504\\
9026	0.0152789608797453\\
9027	0.0152790738023455\\
9028	0.0152794720819116\\
9029	0.0152798903551716\\
9030	0.0152805399951584\\
9031	0.0152806310611967\\
9032	0.0152806389641789\\
9033	0.0152807877945904\\
9034	0.0152808553118224\\
9035	0.0152808555026228\\
9036	0.0152810326335026\\
9037	0.0152815972662112\\
9038	0.0152817603693363\\
9039	0.0152818366635533\\
9040	0.0152818568702891\\
9041	0.0152819219610229\\
9042	0.0152820791211842\\
9043	0.0152821586392857\\
9044	0.0152826668322167\\
9045	0.0152828775391216\\
9046	0.0152829709914275\\
9047	0.0152830046263552\\
9048	0.015283450325698\\
9049	0.0152836450543179\\
9050	0.0152837191098161\\
9051	0.0152838989727435\\
9052	0.0152839054215139\\
9053	0.0152841287855301\\
9054	0.0152842016752891\\
9055	0.0152843074421398\\
9056	0.0152843555969729\\
9057	0.0152845293335601\\
9058	0.0152845699323205\\
9059	0.0152846506659771\\
9060	0.0152848555428046\\
9061	0.0152848715278171\\
9062	0.0152849583296457\\
9063	0.0152851635149312\\
9064	0.0152852072634249\\
9065	0.0152855905167725\\
9066	0.0152859043166622\\
9067	0.0152859821226146\\
9068	0.0152863183538586\\
9069	0.015287091318039\\
9070	0.0152870950865219\\
9071	0.0152872123255665\\
9072	0.0152873166364364\\
9073	0.0152876384635311\\
9074	0.0152878138812267\\
9075	0.0152881881001905\\
9076	0.0152882936625274\\
9077	0.0152883837962034\\
9078	0.0152886286571991\\
9079	0.0152887022803655\\
9080	0.0152887699044143\\
9081	0.0152889080946\\
9082	0.0152889601505325\\
9083	0.0152891562026642\\
9084	0.0152892748004482\\
9085	0.0152897752240478\\
9086	0.0152900967734276\\
9087	0.0152902896913408\\
9088	0.0152903353211339\\
9089	0.0152904483336888\\
9090	0.0152904946395407\\
9091	0.0152906515575485\\
9092	0.0152907566599339\\
9093	0.0152907737491616\\
9094	0.0152907867336654\\
9095	0.0152909926978953\\
9096	0.0152910753771426\\
9097	0.0152914352716305\\
9098	0.0152923581532294\\
9099	0.0152923862706887\\
9100	0.0152924086916125\\
9101	0.0152929247356585\\
9102	0.0152929978507301\\
9103	0.0152930417593673\\
9104	0.0152930752059218\\
9105	0.015293375895317\\
9106	0.0152936163660363\\
9107	0.0152939257721135\\
9108	0.0152942111996997\\
9109	0.0152946255146966\\
9110	0.0152946847959625\\
9111	0.0152951780446163\\
9112	0.0152955475056084\\
9113	0.0152956977491163\\
9114	0.0152959243743886\\
9115	0.0152959988419616\\
9116	0.0152961010470534\\
9117	0.0152963985568624\\
9118	0.0152968536295206\\
9119	0.0152974006221946\\
9120	0.0152975291405614\\
9121	0.0152978418045241\\
9122	0.0152979285605448\\
9123	0.0152979751268682\\
9124	0.0152987964756917\\
9125	0.0152990685810674\\
9126	0.0152991176176741\\
9127	0.015299300122347\\
9128	0.0152999101079474\\
9129	0.015299957141055\\
9130	0.0153002964231815\\
9131	0.0153007341551909\\
9132	0.0153010832421866\\
9133	0.0153013007577877\\
9134	0.0153013043254593\\
9135	0.0153014094950849\\
9136	0.0153014381622987\\
9137	0.0153015780827045\\
9138	0.0153029735628881\\
9139	0.0153032393833851\\
9140	0.0153036924402914\\
9141	0.0153045859913124\\
9142	0.0153063624330065\\
9143	0.0153064552806056\\
9144	0.015307094383188\\
9145	0.0153085641720114\\
9146	0.0153088507500079\\
9147	0.0153102926564579\\
9148	0.0153113721944588\\
9149	0.0153113974036804\\
9150	0.0153117615952721\\
9151	0.015313234985061\\
9152	0.0153134030559708\\
9153	0.0153138516787387\\
9154	0.015313996084569\\
9155	0.0153143274738853\\
9156	0.0153145639790459\\
9157	0.0153149653462916\\
9158	0.0153149675770181\\
9159	0.015315258674144\\
9160	0.0153160028777862\\
9161	0.015316091906185\\
9162	0.0153161968389071\\
9163	0.0153165217696759\\
9164	0.0153165648728164\\
9165	0.0153171010407781\\
9166	0.0153171929503639\\
9167	0.0153174539539674\\
9168	0.015317837787131\\
9169	0.0153185337833897\\
9170	0.0153189076890619\\
9171	0.0153194454185381\\
9172	0.01531970678897\\
9173	0.0153201541896457\\
9174	0.0153204932136332\\
9175	0.015320847595463\\
9176	0.0153209039215792\\
9177	0.0153211986896043\\
9178	0.0153213613570547\\
9179	0.0153216989093053\\
9180	0.0153218590056486\\
9181	0.015321897886535\\
9182	0.0153220984285994\\
9183	0.0153222902169919\\
9184	0.0153223114240837\\
9185	0.0153228218339985\\
9186	0.0153229905317816\\
9187	0.0153232938284282\\
9188	0.0153238017280115\\
9189	0.0153238123965602\\
9190	0.0153247824529699\\
9191	0.0153251211612509\\
9192	0.0153253404602468\\
9193	0.0153255912815688\\
9194	0.015325633107591\\
9195	0.0153260029351185\\
9196	0.0153262568253945\\
9197	0.0153266044086023\\
9198	0.0153269704474469\\
9199	0.0153272044709058\\
9200	0.0153272603588962\\
9201	0.0153274752782432\\
9202	0.0153283884486024\\
9203	0.0153288184688644\\
9204	0.0153288724017906\\
9205	0.0153292889454923\\
9206	0.015329311424859\\
9207	0.0153294825154244\\
9208	0.0153294993853104\\
9209	0.0153296704426536\\
9210	0.0153296775070911\\
9211	0.0153302165102432\\
9212	0.0153305858300747\\
9213	0.0153308970913056\\
9214	0.0153309876067863\\
9215	0.0153314443161637\\
9216	0.0153319330727355\\
9217	0.015332394543469\\
9218	0.0153324239377883\\
9219	0.0153325721230854\\
9220	0.0153327134803324\\
9221	0.0153331487053199\\
9222	0.0153333193948034\\
9223	0.0153334303016385\\
9224	0.0153336219848351\\
9225	0.0153336454350042\\
9226	0.0153339891253027\\
9227	0.0153341028875792\\
9228	0.0153344612349672\\
9229	0.0153353529311717\\
9230	0.0153354042766171\\
9231	0.0153354274277058\\
9232	0.0153354303795917\\
9233	0.015335564422634\\
9234	0.0153357931959003\\
9235	0.0153360637448589\\
9236	0.0153362966821319\\
9237	0.0153363886722049\\
9238	0.0153368026140443\\
9239	0.0153369320276459\\
9240	0.0153370183179921\\
9241	0.0153370645380397\\
9242	0.0153373110944331\\
9243	0.0153377285306968\\
9244	0.0153382403521691\\
9245	0.0153383755746006\\
9246	0.0153384121418374\\
9247	0.0153385726384864\\
9248	0.0153387472249879\\
9249	0.0153388295136477\\
9250	0.0153388345160118\\
9251	0.015339361244107\\
9252	0.0153393821564219\\
9253	0.0153395129663309\\
9254	0.0153395688379181\\
9255	0.0153396853765846\\
9256	0.0153399841821001\\
9257	0.0153402678001387\\
9258	0.0153412650664156\\
9259	0.0153415174328442\\
9260	0.0153417074202453\\
9261	0.0153419366277559\\
9262	0.0153422578565522\\
9263	0.015342635419619\\
9264	0.0153426865153017\\
9265	0.0153427089075355\\
9266	0.0153428826584546\\
9267	0.0153433115420404\\
9268	0.0153434381548079\\
9269	0.0153438079504162\\
9270	0.0153441437516735\\
9271	0.0153443939261156\\
9272	0.0153444129899456\\
9273	0.0153444522741647\\
9274	0.0153444563270589\\
9275	0.0153447252423436\\
9276	0.0153450925380913\\
9277	0.015345260673766\\
9278	0.0153455391831021\\
9279	0.0153456040912777\\
9280	0.0153456235416874\\
9281	0.0153456681325437\\
9282	0.0153474432440315\\
9283	0.0153476032511228\\
9284	0.0153476438606064\\
9285	0.0153476614159247\\
9286	0.0153482149430428\\
9287	0.0153491981228007\\
9288	0.0153496844370053\\
9289	0.0153497230344841\\
9290	0.0153499054518563\\
9291	0.0153503742181494\\
9292	0.0153506626844255\\
9293	0.0153507650023955\\
9294	0.0153514813971558\\
9295	0.0153521611204707\\
9296	0.0153539926057691\\
9297	0.015354667734742\\
9298	0.0153568058264449\\
9299	0.0153568166795298\\
9300	0.0153574245900166\\
9301	0.0153582384273093\\
9302	0.0153582994158794\\
9303	0.0153590119823\\
9304	0.0153595931174402\\
9305	0.0153597537136794\\
9306	0.0153598165389208\\
9307	0.0153598374509917\\
9308	0.0153598563608705\\
9309	0.0153611192333785\\
9310	0.015361434566316\\
9311	0.0153615911728081\\
9312	0.0153621334933014\\
9313	0.0153624336415532\\
9314	0.0153625617927436\\
9315	0.0153627267966385\\
9316	0.0153628215959837\\
9317	0.0153632436182779\\
9318	0.0153636068628618\\
9319	0.0153643140886989\\
9320	0.0153644514187589\\
9321	0.0153644620311317\\
9322	0.0153648907709518\\
9323	0.015365161833016\\
9324	0.0153661747236753\\
9325	0.0153662502084119\\
9326	0.0153665319073696\\
9327	0.0153670403273667\\
9328	0.0153672204554679\\
9329	0.0153676683126321\\
9330	0.0153686102496035\\
9331	0.0153687646307607\\
9332	0.0153699159995211\\
9333	0.0153700837256398\\
9334	0.015370177977694\\
9335	0.0153704294768473\\
9336	0.0153707758878843\\
9337	0.015370793351362\\
9338	0.0153709356663183\\
9339	0.0153709535739315\\
9340	0.0153711508555938\\
9341	0.0153714806294791\\
9342	0.0153716111960711\\
9343	0.0153717453928806\\
9344	0.0153718466492886\\
9345	0.0153722280533115\\
9346	0.0153724649508805\\
9347	0.0153724782064378\\
9348	0.0153725425919011\\
9349	0.0153726765489296\\
9350	0.0153729999952695\\
9351	0.0153732701084847\\
9352	0.0153741761596789\\
9353	0.015374385182023\\
9354	0.015374582822802\\
9355	0.0153746416002406\\
9356	0.0153746565275474\\
9357	0.0153752612691781\\
9358	0.0153754130245503\\
9359	0.0153754486328757\\
9360	0.0153759663289036\\
9361	0.0153760214612278\\
9362	0.0153765230657687\\
9363	0.0153769078209425\\
9364	0.0153773095911533\\
9365	0.0153773234476206\\
9366	0.0153774319180351\\
9367	0.0153778549065916\\
9368	0.0153779996774519\\
9369	0.0153782545826534\\
9370	0.0153783777634447\\
9371	0.0153786251501349\\
9372	0.0153786878429706\\
9373	0.0153786969808459\\
9374	0.0153789641313749\\
9375	0.0153790598251751\\
9376	0.0153797304247522\\
9377	0.0153798737598639\\
9378	0.0153800444192785\\
9379	0.0153800941632877\\
9380	0.0153802916717183\\
9381	0.0153803648940307\\
9382	0.0153804506466113\\
9383	0.0153810723309105\\
9384	0.0153817288169388\\
9385	0.0153819399738949\\
9386	0.0153824905965368\\
9387	0.015382792785995\\
9388	0.0153831274979762\\
9389	0.0153831737468807\\
9390	0.0153832456989176\\
9391	0.0153835063393459\\
9392	0.0153835080018155\\
9393	0.0153838356928477\\
9394	0.0153838673622653\\
9395	0.0153839591114902\\
9396	0.0153841736220314\\
9397	0.0153847224265388\\
9398	0.0153847584194666\\
9399	0.0153848438767749\\
9400	0.0153853064919697\\
9401	0.0153856979461113\\
9402	0.0153861441107981\\
9403	0.0153861935686092\\
9404	0.0153863673634513\\
9405	0.0153866055845316\\
9406	0.0153866945722413\\
9407	0.0153867289918671\\
9408	0.0153869477924836\\
9409	0.0153870307024703\\
9410	0.0153873461451058\\
9411	0.0153878134105412\\
9412	0.0153879675801065\\
9413	0.0153880997222402\\
9414	0.015388146889691\\
9415	0.0153882416933192\\
9416	0.0153884634722496\\
9417	0.0153888965237761\\
9418	0.0153891801174903\\
9419	0.0153893159932709\\
9420	0.015389857518825\\
9421	0.0153899148456109\\
9422	0.0153901423741525\\
9423	0.0153901740170225\\
9424	0.0153903820199406\\
9425	0.0153909649372755\\
9426	0.0153910743366778\\
9427	0.0153917843857597\\
9428	0.0153919237847577\\
9429	0.0153920022736997\\
9430	0.015392195522407\\
9431	0.0153922780235431\\
9432	0.0153925232359603\\
9433	0.0153927222837099\\
9434	0.0153927356858405\\
9435	0.0153928575535147\\
9436	0.015393112890432\\
9437	0.0153938294590557\\
9438	0.0153939859549689\\
9439	0.0153947998918005\\
9440	0.0153950942042715\\
9441	0.0153951896788445\\
9442	0.0153962744981854\\
9443	0.0153966266785617\\
9444	0.0153970149606671\\
9445	0.0153976610221918\\
9446	0.0153984457427096\\
9447	0.0153990129962295\\
9448	0.0154006234434159\\
9449	0.0154013609222611\\
9450	0.0154015842832661\\
9451	0.0154020747985815\\
9452	0.0154022444554547\\
9453	0.0154023340696405\\
9454	0.0154027964641001\\
9455	0.015402945589542\\
9456	0.0154051928531465\\
9457	0.0154053120442621\\
9458	0.0154055779591087\\
9459	0.0154062841374892\\
9460	0.0154066963649138\\
9461	0.0154080839761995\\
9462	0.0154081727499129\\
9463	0.0154082174868411\\
9464	0.0154105052221785\\
9465	0.0154110743724679\\
9466	0.0154113589475359\\
9467	0.0154113964545434\\
9468	0.0154114464756159\\
9469	0.0154121119922604\\
9470	0.0154123330517938\\
9471	0.0154125801889308\\
9472	0.0154132127673725\\
9473	0.0154142252757935\\
9474	0.0154155573906662\\
9475	0.0154155819961996\\
9476	0.0154166529093438\\
9477	0.0154170475245068\\
9478	0.0154170643885549\\
9479	0.0154178506627626\\
9480	0.0154181078715743\\
9481	0.0154181651719912\\
9482	0.0154183759954507\\
9483	0.0154190279435956\\
9484	0.0154190367806614\\
9485	0.0154191477266136\\
9486	0.0154191545322893\\
9487	0.0154192886041199\\
9488	0.0154193176250726\\
9489	0.0154195560604578\\
9490	0.0154195618589761\\
9491	0.0154195902538375\\
9492	0.0154199892818304\\
9493	0.0154200837132972\\
9494	0.0154202298049104\\
9495	0.0154206055317681\\
9496	0.0154207109864041\\
9497	0.0154210247776437\\
9498	0.0154212915166974\\
9499	0.0154212997021752\\
9500	0.0154214692614125\\
9501	0.0154216427622647\\
9502	0.0154216935309868\\
9503	0.0154220397799058\\
9504	0.0154222791956694\\
9505	0.0154224631119025\\
9506	0.0154226375180493\\
9507	0.0154229848259332\\
9508	0.0154237906121591\\
9509	0.0154239076963928\\
9510	0.0154240197082981\\
9511	0.0154241039358349\\
9512	0.0154244375194231\\
9513	0.0154244467174414\\
9514	0.0154245090804673\\
9515	0.0154247625634576\\
9516	0.0154248061598486\\
9517	0.0154248668461375\\
9518	0.0154250030650927\\
9519	0.0154253447528353\\
9520	0.0154254548627759\\
9521	0.0154255753565571\\
9522	0.0154256584779687\\
9523	0.0154267558829317\\
9524	0.0154268295199622\\
9525	0.0154274058103004\\
9526	0.0154277171471194\\
9527	0.015428329439307\\
9528	0.0154285891160226\\
9529	0.0154288749240318\\
9530	0.0154290566900617\\
9531	0.015429419630586\\
9532	0.0154295158243413\\
9533	0.0154297321642953\\
9534	0.0154297635720138\\
9535	0.0154297860002902\\
9536	0.0154302496817776\\
9537	0.0154303734558442\\
9538	0.0154309095929916\\
9539	0.0154312844470684\\
9540	0.0154313033051292\\
9541	0.0154316364842638\\
9542	0.0154319385296321\\
9543	0.0154319972440503\\
9544	0.0154320233079675\\
9545	0.0154325626020421\\
9546	0.015432630063176\\
9547	0.0154328756139041\\
9548	0.0154328773224413\\
9549	0.0154336954264789\\
9550	0.0154341484465412\\
9551	0.0154343066206167\\
9552	0.0154346555807342\\
9553	0.015434677101412\\
9554	0.0154347640361515\\
9555	0.0154353200831425\\
9556	0.0154353460354782\\
9557	0.0154356972214944\\
9558	0.0154359294528181\\
9559	0.015436457373599\\
9560	0.0154370213027934\\
9561	0.0154372303261876\\
9562	0.0154373548503172\\
9563	0.0154381472574992\\
9564	0.015438210450889\\
9565	0.0154382265012841\\
9566	0.0154384184463856\\
9567	0.0154385573944771\\
9568	0.015438779494443\\
9569	0.0154391810017983\\
9570	0.0154391932783976\\
9571	0.0154392696763899\\
9572	0.0154393546453784\\
9573	0.015439468785047\\
9574	0.0154395327680317\\
9575	0.0154398371759097\\
9576	0.015440325574696\\
9577	0.0154407391750483\\
9578	0.0154412838466804\\
9579	0.0154413968095656\\
9580	0.0154415234695562\\
9581	0.0154415286310957\\
9582	0.0154417701308565\\
9583	0.0154417767987309\\
9584	0.015441792440335\\
9585	0.0154418137981366\\
9586	0.0154420196117113\\
9587	0.0154433593641917\\
9588	0.0154440048639179\\
9589	0.0154444822709044\\
9590	0.0154445353273578\\
9591	0.0154449080313276\\
9592	0.0154451479981579\\
9593	0.0154456931548482\\
9594	0.0154462558119618\\
9595	0.0154467079704287\\
9596	0.0154467573122915\\
9597	0.0154468895431654\\
9598	0.0154470953358006\\
9599	0.01544774450687\\
9600	0.0154484460850099\\
9601	0.0154494472522714\\
9602	0.0154499592639633\\
9603	0.0154506036865019\\
9604	0.0154522557385625\\
9605	0.0154522697709787\\
9606	0.0154530745118924\\
9607	0.0154536727611915\\
9608	0.0154548826071084\\
9609	0.0154551601946596\\
9610	0.0154563086642993\\
9611	0.0154565410194346\\
9612	0.0154583233947872\\
9613	0.0154590693092347\\
9614	0.0154596995729097\\
9615	0.0154608622473412\\
9616	0.0154615979552497\\
9617	0.0154617627838504\\
9618	0.0154620269812865\\
9619	0.0154620297028354\\
9620	0.0154621414499444\\
9621	0.0154628282982591\\
9622	0.0154629211137716\\
9623	0.0154630054886904\\
9624	0.0154640852954119\\
9625	0.0154645280642821\\
9626	0.0154649027375414\\
9627	0.0154650152269063\\
9628	0.0154650300628328\\
9629	0.015465055486814\\
9630	0.015465069518569\\
9631	0.0154659441965661\\
9632	0.0154661079428597\\
9633	0.0154665125637355\\
9634	0.015466524340965\\
9635	0.0154670472553977\\
9636	0.0154671442525633\\
9637	0.015467149073823\\
9638	0.0154677765938052\\
9639	0.0154677955306173\\
9640	0.0154679607325509\\
9641	0.0154682715810276\\
9642	0.0154683841790901\\
9643	0.0154685261174955\\
9644	0.0154686962923951\\
9645	0.0154688605178358\\
9646	0.0154689226414744\\
9647	0.015469017660712\\
9648	0.0154699602201419\\
9649	0.015470004067435\\
9650	0.0154701137463649\\
9651	0.0154706170183799\\
9652	0.0154708266020101\\
9653	0.0154709501574934\\
9654	0.0154710009418915\\
9655	0.0154713391164218\\
9656	0.0154715128399437\\
9657	0.0154716695215674\\
9658	0.0154720549787992\\
9659	0.0154720666196257\\
9660	0.0154722458339673\\
9661	0.0154723341660232\\
9662	0.0154724024573372\\
9663	0.0154725646813829\\
9664	0.0154728914422735\\
9665	0.0154730043628669\\
9666	0.0154730082840469\\
9667	0.0154734603756176\\
9668	0.015473500605009\\
9669	0.0154736531523827\\
9670	0.0154738229519165\\
9671	0.0154739316428567\\
9672	0.0154739700199171\\
9673	0.0154740946252771\\
9674	0.0154741334720309\\
9675	0.0154744982461825\\
9676	0.0154746207985805\\
9677	0.0154749969288287\\
9678	0.0154751973725537\\
9679	0.0154752105007478\\
9680	0.0154763749560209\\
9681	0.0154763811470597\\
9682	0.0154765699371948\\
9683	0.0154767337818455\\
9684	0.0154767845490651\\
9685	0.0154768159426411\\
9686	0.0154768971552731\\
9687	0.0154769427194611\\
9688	0.0154771711726107\\
9689	0.0154776414058482\\
9690	0.0154777946653586\\
9691	0.0154783173086918\\
9692	0.0154783564984654\\
9693	0.0154783881915671\\
9694	0.015478530525673\\
9695	0.0154791708333112\\
9696	0.0154792029562045\\
9697	0.0154792031390197\\
9698	0.01547920547181\\
9699	0.0154792582224802\\
9700	0.0154796456564015\\
9701	0.0154800921192499\\
9702	0.0154808265929668\\
9703	0.0154808703764937\\
9704	0.0154811245394354\\
9705	0.0154812215715334\\
9706	0.01548123253374\\
9707	0.0154812762946746\\
9708	0.015481576490529\\
9709	0.0154815816064627\\
9710	0.0154818196773582\\
9711	0.0154824696215508\\
9712	0.0154825436958783\\
9713	0.015482660781247\\
9714	0.0154827966468678\\
9715	0.0154831242601793\\
9716	0.0154833765845171\\
9717	0.0154835044011832\\
9718	0.0154839025738159\\
9719	0.015484260993548\\
9720	0.0154843013086285\\
9721	0.0154843262181719\\
9722	0.015484665913951\\
9723	0.015485213746041\\
9724	0.0154857091757761\\
9725	0.0154863496360338\\
9726	0.015486863956102\\
9727	0.0154868959388751\\
9728	0.0154870244714173\\
9729	0.0154871043900495\\
9730	0.01548726332178\\
9731	0.0154873534175635\\
9732	0.0154879248638226\\
9733	0.01548891309058\\
9734	0.0154889551017396\\
9735	0.0154893356809389\\
9736	0.0154895421752738\\
9737	0.0154896763048399\\
9738	0.0154897768816508\\
9739	0.0154904194801851\\
9740	0.015490951305077\\
9741	0.0154909879627359\\
9742	0.0154911472375167\\
9743	0.01549161976292\\
9744	0.0154923908087322\\
9745	0.015492593603473\\
9746	0.0154930373404796\\
9747	0.015493091398207\\
9748	0.0154932084104577\\
9749	0.0154933954223312\\
9750	0.0154940135040362\\
9751	0.0154940803882679\\
9752	0.0154951801042257\\
9753	0.0154962830298897\\
9754	0.0154964331618453\\
9755	0.0154975143014605\\
9756	0.0154976848362598\\
9757	0.0154980905897938\\
9758	0.0154988053260579\\
9759	0.015498935743102\\
9760	0.015499859385621\\
9761	0.0154998685683392\\
9762	0.0155005822524794\\
9763	0.0155006493838413\\
9764	0.0155016098342891\\
9765	0.0155021815290701\\
9766	0.0155032332869059\\
9767	0.0155035911896948\\
9768	0.0155035989469371\\
9769	0.0155050066315478\\
9770	0.0155052523585291\\
9771	0.0155063568207906\\
9772	0.0155070596961192\\
9773	0.0155075245340181\\
9774	0.0155079997032307\\
9775	0.0155090220510755\\
9776	0.0155093113918167\\
9777	0.0155099981855389\\
9778	0.0155101622278056\\
9779	0.0155105180071314\\
9780	0.0155105347948802\\
9781	0.0155111222892596\\
9782	0.0155112053182517\\
9783	0.0155121579975919\\
9784	0.0155122762373773\\
9785	0.0155123736376493\\
9786	0.0155126108372104\\
9787	0.0155126721739709\\
9788	0.0155126915573808\\
9789	0.0155129987202895\\
9790	0.0155132415386624\\
9791	0.0155133028669414\\
9792	0.0155133296696459\\
9793	0.0155134150815792\\
9794	0.0155136895064406\\
9795	0.0155137895436258\\
9796	0.0155139186450389\\
9797	0.0155142229378622\\
9798	0.0155142799955143\\
9799	0.0155143808169272\\
9800	0.0155146797912808\\
9801	0.015514837379936\\
9802	0.0155150023475058\\
9803	0.0155152044777015\\
9804	0.0155153516735809\\
9805	0.0155156099136797\\
9806	0.0155158538277032\\
9807	0.0155162806574038\\
9808	0.0155164931060089\\
9809	0.0155165424782899\\
9810	0.0155166336903024\\
9811	0.0155168539472537\\
9812	0.0155173869275242\\
9813	0.0155174042095981\\
9814	0.0155176894422185\\
9815	0.0155177884590656\\
9816	0.0155180755391079\\
9817	0.0155182751282969\\
9818	0.0155185532009747\\
9819	0.0155186403112391\\
9820	0.0155188888385321\\
9821	0.0155192856338985\\
9822	0.0155195821063822\\
9823	0.0155200526350702\\
9824	0.0155200946338142\\
9825	0.0155200985429208\\
9826	0.0155202602483374\\
9827	0.0155205274573196\\
9828	0.0155205473575618\\
9829	0.0155207428565075\\
9830	0.0155211654494999\\
9831	0.0155214712846647\\
9832	0.0155217334501699\\
9833	0.0155217996896591\\
9834	0.0155219892763386\\
9835	0.0155221056778411\\
9836	0.0155221434925585\\
9837	0.0155222704558897\\
9838	0.0155224778668874\\
9839	0.0155226337655406\\
9840	0.0155231705001972\\
9841	0.0155231854915895\\
9842	0.0155232536551672\\
9843	0.015523305464176\\
9844	0.0155233888087759\\
9845	0.0155234619621662\\
9846	0.015523858267658\\
9847	0.0155240253898411\\
9848	0.0155248677594366\\
9849	0.0155251273053732\\
9850	0.0155251669050091\\
9851	0.0155255901595271\\
9852	0.0155259258440902\\
9853	0.0155260749011888\\
9854	0.0155261282992246\\
9855	0.0155264184624745\\
9856	0.0155264487862455\\
9857	0.0155265263613202\\
9858	0.0155265606177628\\
9859	0.0155267847369848\\
9860	0.0155268255467151\\
9861	0.0155270597366663\\
9862	0.0155271389399823\\
9863	0.015527396100824\\
9864	0.0155277179445627\\
9865	0.0155279001140073\\
9866	0.0155280419677407\\
9867	0.0155283190342249\\
9868	0.0155283775345099\\
9869	0.0155284165130659\\
9870	0.0155285463678324\\
9871	0.0155287242413613\\
9872	0.0155287272770603\\
9873	0.0155289851198955\\
9874	0.0155297667685405\\
9875	0.0155297927080612\\
9876	0.0155302090768497\\
9877	0.015530430279521\\
9878	0.01553054628374\\
9879	0.0155307502757147\\
9880	0.0155308253483949\\
9881	0.0155308450140103\\
9882	0.0155308576409713\\
9883	0.0155310915294273\\
9884	0.0155316710100188\\
9885	0.015532068165582\\
9886	0.0155321478505569\\
9887	0.0155323759223437\\
9888	0.0155324470560413\\
9889	0.0155325111244079\\
9890	0.0155327632186604\\
9891	0.0155328549183043\\
9892	0.0155332506199597\\
9893	0.0155333846040096\\
9894	0.015533748337197\\
9895	0.0155345088790899\\
9896	0.0155347567261269\\
9897	0.0155349578781777\\
9898	0.0155350279329068\\
9899	0.0155350409133739\\
9900	0.0155350752135931\\
9901	0.0155351318162732\\
9902	0.0155352765434298\\
9903	0.0155352873872307\\
9904	0.0155353922787637\\
9905	0.0155358809472399\\
9906	0.0155359709333901\\
9907	0.0155361532146462\\
9908	0.0155363047624168\\
9909	0.0155366676336538\\
9910	0.0155377690303287\\
9911	0.0155380825588742\\
9912	0.0155382717422838\\
9913	0.015538701065073\\
9914	0.0155394809365994\\
9915	0.0155408414517935\\
9916	0.0155409301032485\\
9917	0.0155410003301667\\
9918	0.0155413220088126\\
9919	0.0155418183698278\\
9920	0.0155424425698427\\
9921	0.0155441923149625\\
9922	0.0155448015935278\\
9923	0.0155449019955964\\
9924	0.0155449151058014\\
9925	0.0155450607268056\\
9926	0.0155451463817294\\
9927	0.0155461829241544\\
9928	0.0155462310603906\\
9929	0.0155468847777052\\
9930	0.0155484486379539\\
9931	0.0155488417467529\\
9932	0.0155489192870693\\
9933	0.0155490821253513\\
9934	0.0155493801185814\\
9935	0.0155493890420627\\
9936	0.0155498264022228\\
9937	0.0155503128455123\\
9938	0.0155518987440507\\
9939	0.0155530811842665\\
9940	0.0155534153372828\\
9941	0.0155541549947131\\
9942	0.0155550053915289\\
9943	0.0155551767093378\\
9944	0.0155557323663536\\
9945	0.0155560122768108\\
9946	0.0155560875569186\\
9947	0.0155581840050965\\
9948	0.0155581971368803\\
9949	0.0155586513829256\\
9950	0.0155588765387374\\
9951	0.015559140782757\\
9952	0.0155593608731304\\
9953	0.0155595882332976\\
9954	0.0155599182202274\\
9955	0.0155605853643679\\
9956	0.0155612214106778\\
9957	0.0155613144517793\\
9958	0.0155617976264131\\
9959	0.0155618723149177\\
9960	0.0155620578902152\\
9961	0.0155620695140555\\
9962	0.015562107601844\\
9963	0.0155621683961118\\
9964	0.0155624710413575\\
9965	0.0155633479142251\\
9966	0.0155635593142127\\
9967	0.0155638949625922\\
9968	0.0155639645581633\\
9969	0.0155641521227636\\
9970	0.015564179671533\\
9971	0.015564342495841\\
9972	0.0155650325194735\\
9973	0.0155651146194506\\
9974	0.0155653414397848\\
9975	0.0155655428276425\\
9976	0.0155656060252126\\
9977	0.0155661068494303\\
9978	0.0155665321520146\\
9979	0.0155666463374713\\
9980	0.0155668913306787\\
9981	0.0155676190629451\\
9982	0.0155678650642839\\
9983	0.0155680606260885\\
9984	0.015568204032649\\
9985	0.0155684027347131\\
9986	0.0155686924649754\\
9987	0.015568833719547\\
9988	0.0155691758078653\\
9989	0.0155693812988084\\
9990	0.0155695337350665\\
9991	0.015569616746506\\
9992	0.0155696550829963\\
9993	0.0155699124499512\\
9994	0.0155699750978544\\
9995	0.0155700166612254\\
9996	0.0155702433997402\\
9997	0.0155703125812086\\
9998	0.0155705224164506\\
9999	0.0155711987080316\\
10000	0.0155713359890782\\
10001	0.0155717040712274\\
10002	0.0155718311163313\\
10003	0.0155721167354078\\
10004	0.0155721777519536\\
10005	0.0155722963542267\\
10006	0.0155724574179827\\
10007	0.0155726349681281\\
10008	0.0155729987888169\\
10009	0.015573076062022\\
10010	0.0155734765219611\\
10011	0.0155742992309924\\
10012	0.0155745038460302\\
10013	0.0155746998728498\\
10014	0.0155750476411711\\
10015	0.0155752934016694\\
10016	0.0155756075931471\\
10017	0.0155757320378137\\
10018	0.0155758879099631\\
10019	0.0155761644263115\\
10020	0.015576372138195\\
10021	0.0155773047168251\\
10022	0.0155776708727336\\
10023	0.015577843555639\\
10024	0.0155781757973417\\
10025	0.0155784269372404\\
10026	0.0155785176143875\\
10027	0.0155787443350897\\
10028	0.0155789151245655\\
10029	0.0155800474435904\\
10030	0.015580193702145\\
10031	0.0155803056339997\\
10032	0.0155804874465362\\
10033	0.0155820757400083\\
10034	0.0155822869678252\\
10035	0.0155825074966828\\
10036	0.015582942039007\\
10037	0.0155834813501469\\
10038	0.015583509865662\\
10039	0.0155835694911956\\
10040	0.0155842786671256\\
10041	0.0155851208467889\\
10042	0.0155864327803289\\
10043	0.0155867224108355\\
10044	0.0155872156742734\\
10045	0.015587679036877\\
10046	0.0155877386211693\\
10047	0.0155880216852229\\
10048	0.0155889510290691\\
10049	0.0155898840780737\\
10050	0.0155901835703052\\
10051	0.0155901919722136\\
10052	0.0155920391817658\\
10053	0.015592044646197\\
10054	0.0155922613799535\\
10055	0.0155925906999423\\
10056	0.0155927681827178\\
10057	0.0155930300816312\\
10058	0.0155936395963084\\
10059	0.0155940819857993\\
10060	0.0155944936453932\\
10061	0.0155946439345801\\
10062	0.0155947614670086\\
10063	0.0155953926291367\\
10064	0.0155957388630208\\
10065	0.015595803236632\\
10066	0.0155964560383559\\
10067	0.0155974845170828\\
10068	0.0155977985686822\\
10069	0.0155988596426439\\
10070	0.0156004451506612\\
10071	0.015600598715194\\
10072	0.0156015946579378\\
10073	0.0156016494638477\\
10074	0.0156018381754813\\
10075	0.0156029551768987\\
10076	0.015603139835958\\
10077	0.0156035642953658\\
10078	0.0156035648100051\\
10079	0.0156036439682949\\
10080	0.0156039692719535\\
10081	0.015604492445771\\
10082	0.0156045427563757\\
10083	0.0156047265609263\\
10084	0.0156048296696017\\
10085	0.0156049484014\\
10086	0.0156051928106853\\
10087	0.0156054457842788\\
10088	0.015607063910084\\
10089	0.0156073971614144\\
10090	0.0156076333796068\\
10091	0.0156076889622837\\
10092	0.0156078260207152\\
10093	0.0156080566928882\\
10094	0.015608938373331\\
10095	0.0156094407309328\\
10096	0.0156094448121051\\
10097	0.0156096752986118\\
10098	0.0156102536075073\\
10099	0.0156105197201101\\
10100	0.0156106015592741\\
10101	0.0156106361639872\\
10102	0.0156110854973515\\
10103	0.0156114545272123\\
10104	0.0156117069649909\\
10105	0.0156125760745868\\
10106	0.0156127724004272\\
10107	0.0156129289418166\\
10108	0.0156131700578755\\
10109	0.0156137984842857\\
10110	0.0156139252963598\\
10111	0.015614368798373\\
10112	0.0156146771566521\\
10113	0.0156146925165323\\
10114	0.0156147440321199\\
10115	0.0156147627457444\\
10116	0.0156148464360842\\
10117	0.015615099212666\\
10118	0.0156151470041858\\
10119	0.0156154274058343\\
10120	0.0156156289917671\\
10121	0.015616746542834\\
10122	0.015616764610633\\
10123	0.0156169824386284\\
10124	0.0156171654969539\\
10125	0.015617319665272\\
10126	0.0156173695051352\\
10127	0.0156175807909704\\
10128	0.0156176731681974\\
10129	0.015617735043884\\
10130	0.015618990021247\\
10131	0.0156190474366617\\
10132	0.0156190822206468\\
10133	0.0156191024187348\\
10134	0.0156195086867707\\
10135	0.0156196758704548\\
10136	0.0156197303913398\\
10137	0.0156199125060909\\
10138	0.0156202506238062\\
10139	0.015620254073195\\
10140	0.0156203333586258\\
10141	0.0156203553914765\\
10142	0.0156212201810626\\
10143	0.0156215011913205\\
10144	0.0156217524981113\\
10145	0.0156219295007316\\
10146	0.015621988283979\\
10147	0.0156223609192131\\
10148	0.0156225193803443\\
10149	0.0156225831830582\\
10150	0.0156227433182664\\
10151	0.0156227635756058\\
10152	0.0156229256642526\\
10153	0.0156231587021159\\
10154	0.0156233615825867\\
10155	0.015623777973445\\
10156	0.015623790072835\\
10157	0.0156240704406479\\
10158	0.0156243331136866\\
10159	0.0156250054164716\\
10160	0.0156250281567733\\
10161	0.0156251241510438\\
10162	0.0156252610405572\\
10163	0.0156254423926338\\
10164	0.0156254956670868\\
10165	0.0156259301280609\\
10166	0.0156259649824191\\
10167	0.0156261847907629\\
10168	0.0156267427643243\\
10169	0.0156275217728637\\
10170	0.0156280031188398\\
10171	0.0156281195599564\\
10172	0.0156285068491513\\
10173	0.0156289695249923\\
10174	0.0156297972790951\\
10175	0.015629856632717\\
10176	0.0156300488044871\\
10177	0.0156300632755439\\
10178	0.015630848877248\\
10179	0.0156314356907658\\
10180	0.0156314899658077\\
10181	0.0156316260539942\\
10182	0.0156317762277076\\
10183	0.0156320868759774\\
10184	0.0156330964301858\\
10185	0.0156334070160463\\
10186	0.015634736135714\\
10187	0.015635369083017\\
10188	0.0156359659892139\\
10189	0.0156363356420872\\
10190	0.0156367642446907\\
10191	0.0156372400849678\\
10192	0.0156374081044489\\
10193	0.0156382405183735\\
10194	0.0156383119219557\\
10195	0.0156385137498154\\
10196	0.0156391541735792\\
10197	0.0156401965525475\\
10198	0.0156405297122273\\
10199	0.0156406948946029\\
10200	0.0156411087002362\\
10201	0.0156421397384968\\
10202	0.0156423578370232\\
10203	0.0156431382101991\\
10204	0.0156440282760789\\
10205	0.0156446940180157\\
10206	0.0156448941654222\\
10207	0.0156449490508239\\
10208	0.0156450762876749\\
10209	0.0156451801427843\\
10210	0.0156460452215469\\
10211	0.015646247107509\\
10212	0.0156483253599981\\
10213	0.0156490207773187\\
10214	0.0156491249493258\\
10215	0.0156503643490425\\
10216	0.0156505244911057\\
10217	0.0156514996544437\\
10218	0.0156518155319751\\
10219	0.0156523912417827\\
10220	0.0156525680412988\\
10221	0.0156529852856103\\
10222	0.015653006743924\\
10223	0.0156535521039453\\
10224	0.0156542534310631\\
10225	0.0156545025937226\\
10226	0.0156550200324144\\
10227	0.0156551088669586\\
10228	0.0156563147614229\\
10229	0.015656392255947\\
10230	0.0156567183894095\\
10231	0.0156570072885653\\
10232	0.0156571411194508\\
10233	0.0156572808863745\\
10234	0.0156574520734341\\
10235	0.0156576784821717\\
10236	0.0156588785386025\\
10237	0.0156591376479881\\
10238	0.0156595614284584\\
10239	0.0156601130041297\\
10240	0.0156605854499295\\
10241	0.0156607114063711\\
10242	0.0156608555218791\\
10243	0.015661570620954\\
10244	0.0156618203387081\\
10245	0.0156619693003215\\
10246	0.0156622764670458\\
10247	0.0156624048110282\\
10248	0.015662447346866\\
10249	0.015662657420324\\
10250	0.015662912820666\\
10251	0.0156630401273712\\
10252	0.0156633018713124\\
10253	0.0156640442299978\\
10254	0.0156642938434807\\
10255	0.0156644759508741\\
10256	0.0156645909868577\\
10257	0.0156646134118326\\
10258	0.0156646412984112\\
10259	0.015664646634339\\
10260	0.015664672318859\\
10261	0.0156650968801448\\
10262	0.0156653126961475\\
10263	0.0156654059170393\\
10264	0.0156660087503627\\
10265	0.0156661884230195\\
10266	0.0156662543945774\\
10267	0.0156662982024056\\
10268	0.0156664287653258\\
10269	0.0156664550780685\\
10270	0.0156664878618384\\
10271	0.0156666017920661\\
10272	0.0156667735306104\\
10273	0.015666870520563\\
10274	0.0156669991882751\\
10275	0.0156672571138237\\
10276	0.0156675118441673\\
10277	0.0156686782073922\\
10278	0.0156687413137448\\
10279	0.015668954710297\\
10280	0.0156691225569622\\
10281	0.0156691486725551\\
10282	0.0156693871490727\\
10283	0.0156694378202514\\
10284	0.0156696649917442\\
10285	0.015669764833698\\
10286	0.0156700902659581\\
10287	0.0156705520536109\\
10288	0.0156708277752734\\
10289	0.015670887490132\\
10290	0.0156711561290906\\
10291	0.0156713369087652\\
10292	0.0156714968491904\\
10293	0.015671581673005\\
10294	0.015671785370502\\
10295	0.0156718230069908\\
10296	0.0156718372322688\\
10297	0.0156718398721661\\
10298	0.0156720420003\\
10299	0.0156721199638872\\
10300	0.0156722705942672\\
10301	0.0156723980217121\\
10302	0.015672421964661\\
10303	0.0156727775809829\\
10304	0.015672941455397\\
10305	0.015673153782311\\
10306	0.0156732901724883\\
10307	0.0156732960862783\\
10308	0.0156736573993178\\
10309	0.0156740315982594\\
10310	0.0156740850516208\\
10311	0.0156743341315854\\
10312	0.0156743467225232\\
10313	0.0156743824622386\\
10314	0.015674672544898\\
10315	0.0156747331775809\\
10316	0.015674742242454\\
10317	0.0156748434910582\\
10318	0.0156750227248506\\
10319	0.015675259283646\\
10320	0.0156754682495359\\
10321	0.0156756173703344\\
10322	0.0156756296382691\\
10323	0.0156756908666557\\
10324	0.0156764804823858\\
10325	0.0156766995144813\\
10326	0.0156770159989825\\
10327	0.0156771056167152\\
10328	0.015677138654709\\
10329	0.0156772925039916\\
10330	0.0156779363779016\\
10331	0.0156779441992325\\
10332	0.0156784569869544\\
10333	0.015678596005226\\
10334	0.0156786817645994\\
10335	0.0156790075829062\\
10336	0.0156797421327814\\
10337	0.0156798654716618\\
10338	0.0156801393474891\\
10339	0.0156806542695325\\
10340	0.015680664343756\\
10341	0.0156809820361374\\
10342	0.0156810997316655\\
10343	0.0156814907700064\\
10344	0.0156816165721785\\
10345	0.0156830933377807\\
10346	0.0156832098134787\\
10347	0.0156833490230355\\
10348	0.0156835172159248\\
10349	0.0156844311400846\\
10350	0.015684885738835\\
10351	0.0156852081052017\\
10352	0.0156854705488825\\
10353	0.0156855907912996\\
10354	0.0156856009599904\\
10355	0.0156865345366008\\
10356	0.0156867582310724\\
10357	0.0156868312144616\\
10358	0.0156868963413578\\
10359	0.0156877379372442\\
10360	0.0156900924840998\\
10361	0.0156902349096074\\
10362	0.0156903512893615\\
10363	0.0156903548129073\\
10364	0.0156917067707146\\
10365	0.0156918252297946\\
10366	0.0156923164716751\\
10367	0.0156923316712967\\
10368	0.0156926575453564\\
10369	0.0156937890972535\\
10370	0.0156938339072883\\
10371	0.0156943492457047\\
10372	0.0156943663113051\\
10373	0.015694790229593\\
10374	0.0156959347633034\\
10375	0.0156960198505314\\
10376	0.0156971866019005\\
10377	0.0156972090827733\\
10378	0.0156974790806735\\
10379	0.0156979704362543\\
10380	0.0156979902215252\\
10381	0.0156985784529434\\
10382	0.0157002415327841\\
10383	0.0157009702692844\\
10384	0.015701124448847\\
10385	0.0157011335229947\\
10386	0.0157020662643444\\
10387	0.0157022790927858\\
10388	0.0157024529698008\\
10389	0.0157028588920592\\
10390	0.0157028994957926\\
10391	0.0157029238202465\\
10392	0.0157029389134763\\
10393	0.0157037584921723\\
10394	0.0157044910885984\\
10395	0.0157045055082436\\
10396	0.0157049953933607\\
10397	0.0157051946712027\\
10398	0.0157061240902203\\
10399	0.0157061993114288\\
10400	0.0157062399043284\\
10401	0.0157062495604296\\
10402	0.0157065179248907\\
10403	0.01570669370307\\
10404	0.0157074241003815\\
10405	0.0157080836099367\\
10406	0.0157081015549542\\
10407	0.0157087258608938\\
10408	0.0157103247446983\\
10409	0.0157104132249647\\
10410	0.0157104375700736\\
10411	0.0157107460135122\\
10412	0.0157110717119973\\
10413	0.0157115644920958\\
10414	0.015711686359094\\
10415	0.0157120896760357\\
10416	0.0157122716130978\\
10417	0.0157126268465359\\
10418	0.0157126516683883\\
10419	0.0157127440180627\\
10420	0.0157131972811717\\
10421	0.0157134069108225\\
10422	0.0157134912493172\\
10423	0.0157137630739894\\
10424	0.0157138395069608\\
10425	0.0157140006924113\\
10426	0.0157142510161586\\
10427	0.0157143694572627\\
10428	0.0157144444437508\\
10429	0.0157147768778441\\
10430	0.0157163424257974\\
10431	0.015716368999269\\
10432	0.0157166373218268\\
10433	0.0157169456387249\\
10434	0.0157174861263769\\
10435	0.0157175320335932\\
10436	0.0157176942164355\\
10437	0.0157177518779384\\
10438	0.0157181859642464\\
10439	0.0157183185274365\\
10440	0.0157184563477812\\
10441	0.0157185972766333\\
10442	0.0157187443954323\\
10443	0.0157187893215512\\
10444	0.0157188538670639\\
10445	0.0157188828006295\\
10446	0.0157192506120999\\
10447	0.0157193367655997\\
10448	0.0157196881037086\\
10449	0.015719780412923\\
10450	0.015720068196154\\
10451	0.0157203746972788\\
10452	0.0157203835858756\\
10453	0.0157208802500736\\
10454	0.0157213789753759\\
10455	0.0157215482586002\\
10456	0.0157215800137049\\
10457	0.0157215872197185\\
10458	0.0157216938189512\\
10459	0.0157218268961799\\
10460	0.0157222859227584\\
10461	0.015722366860777\\
10462	0.0157224224264555\\
10463	0.0157225280184974\\
10464	0.015722766924739\\
10465	0.0157231476914709\\
10466	0.0157233808874625\\
10467	0.0157235801342421\\
10468	0.0157236383992287\\
10469	0.0157237837275038\\
10470	0.0157239852364578\\
10471	0.0157240894262592\\
10472	0.0157243338893826\\
10473	0.0157248975362864\\
10474	0.0157250047550215\\
10475	0.0157251076474256\\
10476	0.0157255398379381\\
10477	0.015725857040172\\
10478	0.0157260405848764\\
10479	0.0157262088785555\\
10480	0.0157265849432419\\
10481	0.015726809856149\\
10482	0.0157268742116308\\
10483	0.0157273646576189\\
10484	0.0157279900321715\\
10485	0.0157282123625401\\
10486	0.0157284635448805\\
10487	0.0157289725843115\\
10488	0.0157294359510639\\
10489	0.0157311222298506\\
10490	0.0157311421029692\\
10491	0.0157317741403894\\
10492	0.0157336023301293\\
10493	0.0157343107691323\\
10494	0.0157348725066667\\
10495	0.015735241585177\\
10496	0.0157362832631907\\
10497	0.0157364562160637\\
10498	0.0157392730849245\\
10499	0.0157394209265683\\
10500	0.0157395062827815\\
10501	0.0157417387472594\\
10502	0.0157427861169611\\
10503	0.015743188828431\\
10504	0.0157435124678761\\
10505	0.0157436681155265\\
10506	0.0157439323526246\\
10507	0.0157447440410193\\
10508	0.0157448702384405\\
10509	0.0157450836665359\\
10510	0.0157454107495166\\
10511	0.0157454254951224\\
10512	0.0157457465936247\\
10513	0.0157458066112259\\
10514	0.0157459457232553\\
10515	0.0157463228455934\\
10516	0.0157466195343691\\
10517	0.0157466704828862\\
10518	0.0157468212456264\\
10519	0.0157472145499941\\
10520	0.0157472919036758\\
10521	0.0157473430668947\\
10522	0.0157475901603407\\
10523	0.0157485649738369\\
10524	0.0157486568861324\\
10525	0.0157488500114136\\
10526	0.0157488714669368\\
10527	0.0157491007769376\\
10528	0.0157498847591297\\
10529	0.015750301299777\\
10530	0.0157504703054622\\
10531	0.0157507509582924\\
10532	0.0157508667368899\\
10533	0.0157515452502354\\
10534	0.0157516446187213\\
10535	0.0157519213071528\\
10536	0.0157523703897675\\
10537	0.0157524667167863\\
10538	0.0157525120707321\\
10539	0.0157526562153544\\
10540	0.015752809617636\\
10541	0.015753102670498\\
10542	0.0157531250586377\\
10543	0.0157535689247874\\
10544	0.0157549980370562\\
10545	0.0157551817865483\\
10546	0.0157552451120889\\
10547	0.0157553365222115\\
10548	0.0157556196418586\\
10549	0.0157558098415005\\
10550	0.0157558527214633\\
10551	0.0157558639131293\\
10552	0.0157558933038534\\
10553	0.0157560735131123\\
10554	0.0157561442428454\\
10555	0.0157561932285798\\
10556	0.0157576188268479\\
10557	0.0157576868400709\\
10558	0.0157577761340787\\
10559	0.015757962029319\\
10560	0.0157579910169905\\
10561	0.0157582456593526\\
10562	0.0157583106219736\\
10563	0.0157583474208949\\
10564	0.0157590798579652\\
10565	0.0157591893095741\\
10566	0.0157592455239594\\
10567	0.0157594424371141\\
10568	0.0157596984891401\\
10569	0.0157599784320503\\
10570	0.0157600528713719\\
10571	0.0157604922163293\\
10572	0.0157607723819874\\
10573	0.0157610433386807\\
10574	0.0157613034034242\\
10575	0.0157615394167587\\
10576	0.0157616028599242\\
10577	0.0157618653306635\\
10578	0.0157620369102221\\
10579	0.0157620502204521\\
10580	0.0157621500301949\\
10581	0.0157622287792677\\
10582	0.0157623133415868\\
10583	0.0157625716694913\\
10584	0.0157626517058419\\
10585	0.0157626764797875\\
10586	0.0157630991735609\\
10587	0.0157634009402432\\
10588	0.0157637206602277\\
10589	0.0157639116172666\\
10590	0.0157642201244018\\
10591	0.0157643261581274\\
10592	0.0157646798608443\\
10593	0.0157649834825121\\
10594	0.015765004422749\\
10595	0.0157654006771162\\
10596	0.0157657045825776\\
10597	0.015765895649088\\
10598	0.0157660048024244\\
10599	0.0157661042210762\\
10600	0.0157671209260705\\
10601	0.015767257890459\\
10602	0.0157673151730898\\
10603	0.0157679829227092\\
10604	0.0157680385874946\\
10605	0.0157681999840373\\
10606	0.0157684750414206\\
10607	0.0157686561992311\\
10608	0.0157688492735847\\
10609	0.0157689993717857\\
10610	0.0157692707613458\\
10611	0.0157693631670326\\
10612	0.0157694633120573\\
10613	0.0157697513391442\\
10614	0.0157708511059356\\
10615	0.0157711569074562\\
10616	0.0157713696065672\\
10617	0.0157715048434059\\
10618	0.0157715234646641\\
10619	0.0157715596912686\\
10620	0.0157719133700047\\
10621	0.0157724463400369\\
10622	0.0157724841205186\\
10623	0.0157726171450021\\
10624	0.015772814056701\\
10625	0.0157734246071816\\
10626	0.0157734720527793\\
10627	0.0157738480297691\\
10628	0.0157744310809704\\
10629	0.0157746474241827\\
10630	0.0157751108469195\\
10631	0.0157751446555977\\
10632	0.0157752491930505\\
10633	0.0157763936228722\\
10634	0.0157769284299303\\
10635	0.015777069332847\\
10636	0.0157773968881242\\
10637	0.0157778450607918\\
10638	0.0157780028001792\\
10639	0.0157781198741589\\
10640	0.0157793623347942\\
10641	0.0157806958773485\\
10642	0.0157810021942919\\
10643	0.015782819714252\\
10644	0.0157833845943087\\
10645	0.0157840099789695\\
10646	0.0157851253874685\\
10647	0.0157872975913743\\
10648	0.0157879551013476\\
10649	0.0157889222808021\\
10650	0.0157889839561723\\
10651	0.0157897651610584\\
10652	0.0157916923092445\\
10653	0.0157917859470954\\
10654	0.0157925657972656\\
10655	0.0157940801364077\\
10656	0.0157943593283936\\
10657	0.0157947293922753\\
10658	0.0157949006652659\\
10659	0.0157949289313336\\
10660	0.0157949436939928\\
10661	0.0157953182495794\\
10662	0.0157953194432943\\
10663	0.0157953476854702\\
10664	0.0157959237986716\\
10665	0.0157961515149818\\
10666	0.0157969972637378\\
10667	0.015797298735931\\
10668	0.0157974082942329\\
10669	0.0157975906365688\\
10670	0.0157977895758335\\
10671	0.0157978495215926\\
10672	0.0157981413694995\\
10673	0.0157982646886251\\
10674	0.0157987761525888\\
10675	0.0157998296823116\\
10676	0.0158000390381109\\
10677	0.0158004524504797\\
10678	0.0158006523139359\\
10679	0.0158007706526066\\
10680	0.0158009922678268\\
10681	0.0158010501198107\\
10682	0.0158017040163704\\
10683	0.0158019801264394\\
10684	0.0158029434202769\\
10685	0.0158031174717718\\
10686	0.0158035031589257\\
10687	0.0158036492233715\\
10688	0.0158038465490214\\
10689	0.0158038752643459\\
10690	0.0158047678348624\\
10691	0.0158048610458333\\
10692	0.0158049576600269\\
10693	0.0158052785557641\\
10694	0.0158053252331528\\
10695	0.0158056631023542\\
10696	0.0158058803466756\\
10697	0.0158059138474426\\
10698	0.0158061411490284\\
10699	0.0158071863911054\\
10700	0.0158074333107677\\
10701	0.0158076733759367\\
10702	0.0158077312556572\\
10703	0.0158079141788215\\
10704	0.0158079161954813\\
10705	0.0158079983620019\\
10706	0.0158080515363686\\
10707	0.0158083252234921\\
10708	0.0158088721406905\\
10709	0.0158091559140088\\
10710	0.0158093226291318\\
10711	0.015809969214015\\
10712	0.0158106365245304\\
10713	0.0158109917198746\\
10714	0.0158111270437156\\
10715	0.0158115348233688\\
10716	0.0158115525079294\\
10717	0.0158117672605097\\
10718	0.0158132348146377\\
10719	0.0158133116146516\\
10720	0.0158134166214922\\
10721	0.0158136833014165\\
10722	0.0158137489301257\\
10723	0.0158140359665168\\
10724	0.0158142445253943\\
10725	0.0158146106138839\\
10726	0.0158147013053835\\
10727	0.015815018808822\\
10728	0.0158151987500924\\
10729	0.0158152381615362\\
10730	0.0158153390346431\\
10731	0.0158154708254254\\
10732	0.0158155052860992\\
10733	0.0158155613532385\\
10734	0.0158159142276058\\
10735	0.0158161831202757\\
10736	0.0158162763768703\\
10737	0.0158170230338549\\
10738	0.015817114478691\\
10739	0.0158173017017961\\
10740	0.0158174277197408\\
10741	0.0158175028524329\\
10742	0.0158177012102448\\
10743	0.0158178471933868\\
10744	0.0158181143748052\\
10745	0.0158191861049521\\
10746	0.015819197872872\\
10747	0.0158192240146125\\
10748	0.0158194434258532\\
10749	0.0158199149142019\\
10750	0.0158201030582464\\
10751	0.0158204132653782\\
10752	0.0158204692012683\\
10753	0.0158209896360448\\
10754	0.0158210097562208\\
10755	0.0158211454338817\\
10756	0.0158213194409413\\
10757	0.015821365191811\\
10758	0.0158216816145815\\
10759	0.0158220398779225\\
10760	0.0158221747277715\\
10761	0.015822711041917\\
10762	0.0158230941502807\\
10763	0.0158233331963987\\
10764	0.0158242005630866\\
10765	0.0158244293370748\\
10766	0.015824515869292\\
10767	0.0158245380915242\\
10768	0.0158249468720224\\
10769	0.0158250914541451\\
10770	0.0158251138643055\\
10771	0.0158259427851499\\
10772	0.0158266997188506\\
10773	0.0158276697896111\\
10774	0.0158281018700255\\
10775	0.0158283232045116\\
10776	0.0158289379573335\\
10777	0.0158291255539844\\
10778	0.0158292888672254\\
10779	0.0158297802831061\\
10780	0.0158299131603797\\
10781	0.0158308270056639\\
10782	0.0158309923817405\\
10783	0.01583129117309\\
10784	0.0158320044754996\\
10785	0.0158329974060134\\
10786	0.0158338163662337\\
10787	0.0158355153786314\\
10788	0.0158358775119811\\
10789	0.0158359410996143\\
10790	0.015836801277546\\
10791	0.0158368910744558\\
10792	0.0158374664856677\\
10793	0.0158383089124931\\
10794	0.0158383325827292\\
10795	0.0158389429865554\\
10796	0.015839297053049\\
10797	0.0158397893119123\\
10798	0.0158401778529557\\
10799	0.0158404293450334\\
10800	0.0158404907425373\\
10801	0.0158414180880925\\
10802	0.0158433228557957\\
10803	0.0158434187708102\\
10804	0.0158435822019058\\
10805	0.0158436260450189\\
10806	0.0158439317059989\\
10807	0.0158439761579638\\
10808	0.015845767589165\\
10809	0.0158459034469853\\
10810	0.0158461220131386\\
10811	0.0158463973721263\\
10812	0.0158469718092908\\
10813	0.0158470491941128\\
10814	0.0158471865906108\\
10815	0.0158472394884437\\
10816	0.015847787822123\\
10817	0.0158479801994459\\
10818	0.0158484695174089\\
10819	0.015848696957003\\
10820	0.0158491494010964\\
10821	0.01584940095458\\
10822	0.0158495736908018\\
10823	0.0158496031244781\\
10824	0.015849627630958\\
10825	0.0158500910448995\\
10826	0.0158504667995055\\
10827	0.0158505969802908\\
10828	0.0158506440406136\\
10829	0.0158507529393206\\
10830	0.015852024617747\\
10831	0.015852200121361\\
10832	0.0158522968024479\\
10833	0.0158525222901014\\
10834	0.0158525542105548\\
10835	0.0158526225040457\\
10836	0.0158530843563501\\
10837	0.0158536285263384\\
10838	0.0158537974825649\\
10839	0.0158540645084341\\
10840	0.0158543060319597\\
10841	0.0158547782541954\\
10842	0.0158549326414013\\
10843	0.0158552821027125\\
10844	0.0158553295564678\\
10845	0.0158555320200957\\
10846	0.0158555609949557\\
10847	0.0158559153983126\\
10848	0.0158561468021397\\
10849	0.015856274540758\\
10850	0.0158562954922824\\
10851	0.0158566708695063\\
10852	0.0158572665299325\\
10853	0.0158573919135791\\
10854	0.0158582155114268\\
10855	0.0158589352531492\\
10856	0.0158592336942339\\
10857	0.0158597783945106\\
10858	0.0158601071675549\\
10859	0.0158607793906362\\
10860	0.0158610335798579\\
10861	0.0158610986428179\\
10862	0.0158611514009197\\
10863	0.0158619635858533\\
10864	0.0158620175379939\\
10865	0.0158625331665201\\
10866	0.0158627765275316\\
10867	0.0158629082042982\\
10868	0.0158632364397927\\
10869	0.0158632723251687\\
10870	0.0158641013923867\\
10871	0.0158641060884623\\
10872	0.0158642993093375\\
10873	0.015864879631185\\
10874	0.0158650489184271\\
10875	0.0158651134557685\\
10876	0.0158652439620969\\
10877	0.0158653953608207\\
10878	0.0158656740909313\\
10879	0.0158660160089176\\
10880	0.0158664335685276\\
10881	0.0158665088366583\\
10882	0.015866789063341\\
10883	0.0158671449681627\\
10884	0.0158672210550947\\
10885	0.0158679846513855\\
10886	0.0158680306641512\\
10887	0.0158681851495296\\
10888	0.0158683229139188\\
10889	0.0158688670126922\\
10890	0.0158695017972767\\
10891	0.0158703077755794\\
10892	0.0158708488648431\\
10893	0.015870903195243\\
10894	0.0158709887497384\\
10895	0.0158715176375809\\
10896	0.0158718891219327\\
10897	0.0158719149977898\\
10898	0.0158721638271845\\
10899	0.0158722017788415\\
10900	0.0158722333616997\\
10901	0.015872239575083\\
10902	0.0158723449411786\\
10903	0.0158725984589233\\
10904	0.0158727765375148\\
10905	0.0158743838514249\\
10906	0.0158747257516843\\
10907	0.0158752295880871\\
10908	0.0158752629160335\\
10909	0.0158758559609656\\
10910	0.015876092735183\\
10911	0.0158764659785015\\
10912	0.0158764724720352\\
10913	0.0158765465791613\\
10914	0.0158766080166051\\
10915	0.0158770820567019\\
10916	0.0158770840831537\\
10917	0.0158776504397637\\
10918	0.0158777582614422\\
10919	0.0158779858499468\\
10920	0.0158782027859028\\
10921	0.0158790483354099\\
10922	0.0158805121284946\\
10923	0.0158807693945434\\
10924	0.0158825285175469\\
10925	0.0158835028615682\\
10926	0.0158841337851843\\
10927	0.015886084617098\\
10928	0.015886495026915\\
10929	0.015887224806257\\
10930	0.0158874371518192\\
10931	0.0158880003310476\\
10932	0.0158886681174319\\
10933	0.0158892219623705\\
10934	0.0158893684139606\\
10935	0.015889769738896\\
10936	0.0158901692900011\\
10937	0.0158907597719783\\
10938	0.015890811112246\\
10939	0.0158911487968601\\
10940	0.0158920951556788\\
10941	0.0158923306739331\\
10942	0.0158928739775776\\
10943	0.0158929696275114\\
10944	0.0158947152049504\\
10945	0.0158953650910473\\
10946	0.0158954501323518\\
10947	0.0158954944439346\\
10948	0.015895574790537\\
10949	0.0158962337229566\\
10950	0.0158963654152418\\
10951	0.0158969234901271\\
10952	0.0158969717720601\\
10953	0.0158971039784901\\
10954	0.0158975260226786\\
10955	0.0158976548643466\\
10956	0.0158977281395737\\
10957	0.0158981991094182\\
10958	0.0158982752941136\\
10959	0.0158983688329161\\
10960	0.0158984524320909\\
10961	0.0158985963920466\\
10962	0.0158987460367115\\
10963	0.0158994887858949\\
10964	0.0158998027652332\\
10965	0.01590053074817\\
10966	0.0159009066307879\\
10967	0.0159017764664109\\
10968	0.0159018430772051\\
10969	0.0159021084929807\\
10970	0.0159021432491605\\
10971	0.0159026994824019\\
10972	0.0159030219991644\\
10973	0.015903240369149\\
10974	0.0159032641595583\\
10975	0.0159035942625003\\
10976	0.015903619042515\\
10977	0.0159036310857502\\
10978	0.0159039616139626\\
10979	0.0159039800220658\\
10980	0.0159040126863885\\
10981	0.0159043535137979\\
10982	0.0159044904012969\\
10983	0.0159047601040344\\
10984	0.0159047905263341\\
10985	0.01590485322083\\
10986	0.0159048561346268\\
10987	0.0159050594357656\\
10988	0.015905478178173\\
10989	0.0159059676474666\\
10990	0.0159060101395769\\
10991	0.0159064738031821\\
10992	0.0159066820761835\\
10993	0.0159068187035301\\
10994	0.0159070253074942\\
10995	0.0159071661842198\\
10996	0.0159076407493916\\
10997	0.0159077069152846\\
10998	0.0159078032654229\\
10999	0.0159079594645368\\
11000	0.015907977241516\\
11001	0.0159086392447013\\
11002	0.0159086905938851\\
11003	0.0159091215851653\\
11004	0.0159093208256619\\
11005	0.0159094041095916\\
11006	0.0159101875470929\\
11007	0.0159108123550613\\
11008	0.0159108407531411\\
11009	0.015910874770337\\
11010	0.0159110209464668\\
11011	0.015911087687859\\
11012	0.0159113758690763\\
11013	0.015911481940262\\
11014	0.0159116183566262\\
11015	0.0159117864126975\\
11016	0.0159118430985824\\
11017	0.0159120700209182\\
11018	0.0159121875287511\\
11019	0.0159122954362685\\
11020	0.0159125858742889\\
11021	0.0159131500739701\\
11022	0.0159134728935814\\
11023	0.015913676718871\\
11024	0.0159137446241042\\
11025	0.0159138169590424\\
11026	0.0159138248118505\\
11027	0.0159144569087301\\
11028	0.0159149898149803\\
11029	0.0159152159844211\\
11030	0.0159158982634942\\
11031	0.0159161783225863\\
11032	0.0159162207061554\\
11033	0.0159162363534016\\
11034	0.0159165249361735\\
11035	0.0159170490953236\\
11036	0.0159171180397859\\
11037	0.0159180187391829\\
11038	0.0159180898543625\\
11039	0.0159183552194303\\
11040	0.0159183635273904\\
11041	0.0159183939634333\\
11042	0.0159184046498668\\
11043	0.0159187199724317\\
11044	0.015919287181854\\
11045	0.0159200091137633\\
11046	0.015920498415962\\
11047	0.0159205486750712\\
11048	0.0159205739114422\\
11049	0.0159206494279995\\
11050	0.0159207585401644\\
11051	0.0159210788591746\\
11052	0.0159210887827128\\
11053	0.0159216900327466\\
11054	0.0159217201813074\\
11055	0.0159221111078546\\
11056	0.0159225297347867\\
11057	0.0159226582058299\\
11058	0.0159241020120085\\
11059	0.0159248083823476\\
11060	0.0159248229668282\\
11061	0.0159248821172056\\
11062	0.0159257665235795\\
11063	0.0159261732927301\\
11064	0.0159263433654774\\
11065	0.0159298206172749\\
11066	0.0159298438674545\\
11067	0.015931670328829\\
11068	0.015935030779476\\
11069	0.0159353054818512\\
11070	0.0159359015542206\\
11071	0.015936565381165\\
11072	0.0159368974551295\\
11073	0.0159385750952659\\
11074	0.015938799731776\\
11075	0.0159397367163303\\
11076	0.0159398666453265\\
11077	0.015940389129459\\
11078	0.015942090197529\\
11079	0.0159433254813805\\
11080	0.0159434680155651\\
11081	0.0159440970552848\\
11082	0.0159444106533978\\
11083	0.0159455962430751\\
11084	0.0159456706826851\\
11085	0.0159459744558467\\
11086	0.0159460031450646\\
11087	0.0159462625175966\\
11088	0.0159462867145406\\
11089	0.0159465096591348\\
11090	0.01594659312247\\
11091	0.0159467918090479\\
11092	0.0159470483136442\\
11093	0.0159470573593137\\
11094	0.0159472484780606\\
11095	0.0159474560482204\\
11096	0.0159475852617022\\
11097	0.0159477988532147\\
11098	0.0159481411832374\\
11099	0.0159483051537715\\
11100	0.0159484084146825\\
11101	0.0159486230078467\\
11102	0.0159486577766133\\
11103	0.0159489207469416\\
11104	0.0159490122612506\\
11105	0.01594927146121\\
11106	0.0159493397077172\\
11107	0.0159494028489481\\
11108	0.0159496387315759\\
11109	0.0159498620646833\\
11110	0.0159504739938751\\
11111	0.015950754625165\\
11112	0.0159508643348521\\
11113	0.0159509237534986\\
11114	0.0159510588829817\\
11115	0.0159514136511795\\
11116	0.0159514662860382\\
11117	0.0159515926465259\\
11118	0.0159517546387715\\
11119	0.0159518791432346\\
11120	0.0159523224533502\\
11121	0.0159523568653059\\
11122	0.0159526618333767\\
11123	0.0159527858101335\\
11124	0.0159528137604366\\
11125	0.0159530786342233\\
11126	0.0159531553104511\\
11127	0.0159535323243779\\
11128	0.0159540394027023\\
11129	0.0159540744569269\\
11130	0.0159549989025628\\
11131	0.0159552483274168\\
11132	0.0159555818746281\\
11133	0.0159556939367119\\
11134	0.0159557699411139\\
11135	0.0159558997072129\\
11136	0.0159564012859162\\
11137	0.0159564106211886\\
11138	0.0159567286999177\\
11139	0.0159568713959666\\
11140	0.0159570754268884\\
11141	0.0159572427741092\\
11142	0.0159574926449552\\
11143	0.015957937855862\\
11144	0.0159587250395098\\
11145	0.015958759965675\\
11146	0.0159589098731975\\
11147	0.0159589274283848\\
11148	0.015959013477502\\
11149	0.0159590949385345\\
11150	0.0159594619481413\\
11151	0.0159597208436208\\
11152	0.0159598254560964\\
11153	0.0159610520233203\\
11154	0.0159610956647139\\
11155	0.0159619550219812\\
11156	0.0159621152332439\\
11157	0.0159623539633838\\
11158	0.0159624140699165\\
11159	0.0159625560663157\\
11160	0.0159629005330712\\
11161	0.0159635548856224\\
11162	0.0159636237200226\\
11163	0.0159645014502416\\
11164	0.015964908712009\\
11165	0.0159651776492274\\
11166	0.0159657053829017\\
11167	0.0159657244599258\\
11168	0.0159665070433724\\
11169	0.0159665401926797\\
11170	0.0159671569780205\\
11171	0.015967413204177\\
11172	0.0159678887781666\\
11173	0.0159679254885771\\
11174	0.0159680034156244\\
11175	0.0159681274098411\\
11176	0.0159682302775586\\
11177	0.0159683671378062\\
11178	0.0159684136635506\\
11179	0.015969093957159\\
11180	0.0159695701946243\\
11181	0.015969820587529\\
11182	0.0159704754894649\\
11183	0.0159705013646684\\
11184	0.0159709598223098\\
11185	0.0159716667332127\\
11186	0.015972323002167\\
11187	0.015973281368324\\
11188	0.015973559249604\\
11189	0.0159742064349902\\
11190	0.0159755173619733\\
11191	0.0159757531753571\\
11192	0.0159772645887926\\
11193	0.0159776681950124\\
11194	0.0159784014139778\\
11195	0.0159784163744182\\
11196	0.0159785468603822\\
11197	0.0159788487578355\\
11198	0.0159792161604906\\
11199	0.0159796277572997\\
11200	0.0159805831346848\\
11201	0.0159815198303427\\
11202	0.0159817286269572\\
11203	0.0159824468885619\\
11204	0.0159826089833006\\
11205	0.0159837527310758\\
11206	0.0159846951563947\\
11207	0.0159849569302868\\
11208	0.015985099990248\\
11209	0.0159853733260452\\
11210	0.0159860853520669\\
11211	0.0159885471305369\\
11212	0.0159887297148011\\
11213	0.0159887712623263\\
11214	0.0159893832386096\\
11215	0.0159896027826788\\
11216	0.0159899201308431\\
11217	0.0159903113868033\\
11218	0.0159905536032157\\
11219	0.0159906359761966\\
11220	0.0159912265038164\\
11221	0.0159915372389918\\
11222	0.0159918947129813\\
11223	0.0159920837874502\\
11224	0.0159921441589113\\
11225	0.0159924782861971\\
11226	0.0159937016995\\
11227	0.0159940275704756\\
11228	0.0159947294169697\\
11229	0.0159949949388195\\
11230	0.0159950741722204\\
11231	0.0159952526902999\\
11232	0.0159955043006647\\
11233	0.0159956901994766\\
11234	0.0159957294383858\\
11235	0.0159957990167027\\
11236	0.0159958344661537\\
11237	0.0159961342699513\\
11238	0.0159962964761599\\
11239	0.0159968097756017\\
11240	0.0159968197629286\\
11241	0.0159969078519008\\
11242	0.0159974009755179\\
11243	0.0159975296925239\\
11244	0.0159975439879209\\
11245	0.0159977621843936\\
11246	0.0159981532417245\\
11247	0.0159982021140313\\
11248	0.0159984300154447\\
11249	0.0159984859182087\\
11250	0.015998505958536\\
11251	0.0159985085377641\\
11252	0.015998909299154\\
11253	0.0159989154693166\\
11254	0.0159990733469406\\
11255	0.0159991780579113\\
11256	0.015999205936139\\
11257	0.0159996016072321\\
11258	0.0159997575104193\\
11259	0.016000897875135\\
11260	0.0160011421600102\\
11261	0.0160014657699452\\
11262	0.0160015015898981\\
11263	0.0160015582670264\\
11264	0.0160019041982449\\
11265	0.0160019313545793\\
11266	0.0160027059821184\\
11267	0.0160027181309661\\
11268	0.0160029126258164\\
11269	0.0160029900714159\\
11270	0.0160030861935565\\
11271	0.0160031904354928\\
11272	0.0160040027770651\\
11273	0.0160045803210814\\
11274	0.0160046343407011\\
11275	0.0160049451633052\\
11276	0.0160050670598273\\
11277	0.0160053618015022\\
11278	0.0160055873104143\\
11279	0.0160057143843459\\
11280	0.016006046460314\\
11281	0.0160064476758637\\
11282	0.0160067480944993\\
11283	0.0160069691364292\\
11284	0.0160070570250241\\
11285	0.0160071273992171\\
11286	0.0160071653654562\\
11287	0.0160074240390097\\
11288	0.0160074776809272\\
11289	0.0160075768300016\\
11290	0.0160079299793587\\
11291	0.016008204685012\\
11292	0.0160082728714196\\
11293	0.016008524585255\\
11294	0.0160087407801539\\
11295	0.0160087493364388\\
11296	0.0160087732812957\\
11297	0.0160089837222956\\
11298	0.0160092769953696\\
11299	0.0160105614883379\\
11300	0.0160106023966606\\
11301	0.0160108023984323\\
11302	0.0160110184309595\\
11303	0.0160116605259167\\
11304	0.0160122192321366\\
11305	0.0160124007316154\\
11306	0.016012704143785\\
11307	0.0160130874654002\\
11308	0.0160132742641641\\
11309	0.0160140128890884\\
11310	0.0160140172589053\\
11311	0.0160143486586386\\
11312	0.016014447096568\\
11313	0.0160146959055138\\
11314	0.0160149108590253\\
11315	0.0160153846895623\\
11316	0.0160158140060633\\
11317	0.0160168649834763\\
11318	0.0160179602302897\\
11319	0.0160183056469263\\
11320	0.0160185537961934\\
11321	0.0160192943522504\\
11322	0.0160201780766836\\
11323	0.01602048437434\\
11324	0.0160208831507476\\
11325	0.016020901337597\\
11326	0.0160212378364991\\
11327	0.0160224055729689\\
11328	0.0160228937709595\\
11329	0.0160229180404018\\
11330	0.016023330273064\\
11331	0.0160234753587463\\
11332	0.0160242509583902\\
11333	0.0160254761146985\\
11334	0.0160270777477417\\
11335	0.0160270971519973\\
11336	0.0160271355854865\\
11337	0.0160272383283009\\
11338	0.0160282822408412\\
11339	0.0160283077896708\\
11340	0.0160292079870341\\
11341	0.0160292444161212\\
11342	0.0160293522233746\\
11343	0.0160301468443409\\
11344	0.0160310231114166\\
11345	0.0160313558659264\\
11346	0.0160320003834797\\
11347	0.0160324552535395\\
11348	0.0160327327852936\\
11349	0.0160331731592585\\
11350	0.0160334918336454\\
11351	0.016034156180516\\
11352	0.0160345052392653\\
11353	0.0160348490311449\\
11354	0.0160356315966484\\
11355	0.0160356754215535\\
11356	0.0160364779704921\\
11357	0.0160366851787722\\
11358	0.0160369582207123\\
11359	0.0160377026949556\\
11360	0.0160380516766662\\
11361	0.0160382367600937\\
11362	0.016038243677724\\
11363	0.0160386205825326\\
11364	0.0160387700738142\\
11365	0.0160398295544659\\
11366	0.0160399545812224\\
11367	0.0160403247910669\\
11368	0.016040342200038\\
11369	0.0160403620758785\\
11370	0.0160409512810964\\
11371	0.0160414206291729\\
11372	0.016041683139358\\
11373	0.0160419846128297\\
11374	0.0160420299512262\\
11375	0.0160420637223603\\
11376	0.0160421251800412\\
11377	0.016042410226968\\
11378	0.0160431373952031\\
11379	0.0160434672872216\\
11380	0.0160436505592982\\
11381	0.0160436825638822\\
11382	0.0160437480303939\\
11383	0.0160444375881938\\
11384	0.0160446877768737\\
11385	0.0160454909966478\\
11386	0.0160465586435226\\
11387	0.0160466322999599\\
11388	0.0160466332790834\\
11389	0.0160466727337443\\
11390	0.0160468329952462\\
11391	0.0160472433680458\\
11392	0.0160473957121714\\
11393	0.0160475020202096\\
11394	0.0160477600655111\\
11395	0.0160477618978764\\
11396	0.0160478173612712\\
11397	0.0160483745605321\\
11398	0.0160485697976676\\
11399	0.0160486431392622\\
11400	0.0160488656165677\\
11401	0.0160490580787109\\
11402	0.0160493127012535\\
11403	0.0160493211463014\\
11404	0.0160494055786781\\
11405	0.016050024359454\\
11406	0.0160502264069551\\
11407	0.0160504087941411\\
11408	0.0160511407606951\\
11409	0.0160511532508872\\
11410	0.0160513093823233\\
11411	0.0160514892333837\\
11412	0.0160517055121958\\
11413	0.016052394564383\\
11414	0.0160524238436114\\
11415	0.0160525077307376\\
11416	0.0160530288091275\\
11417	0.0160530996758965\\
11418	0.0160534680313452\\
11419	0.0160536459511406\\
11420	0.0160542188904298\\
11421	0.01605443338356\\
11422	0.0160545674478859\\
11423	0.016054624379004\\
11424	0.0160549282325266\\
11425	0.0160552094890394\\
11426	0.0160554499125699\\
11427	0.0160555374132367\\
11428	0.0160556310823141\\
11429	0.0160557518539256\\
11430	0.016056241709716\\
11431	0.0160565870805122\\
11432	0.0160568442836825\\
11433	0.0160569644272379\\
11434	0.0160570637509127\\
11435	0.0160571141190714\\
11436	0.0160571418025889\\
11437	0.0160571928691558\\
11438	0.0160572867173215\\
11439	0.0160576269176311\\
11440	0.0160577314018264\\
11441	0.0160581762985366\\
11442	0.0160586262151681\\
11443	0.0160587812079665\\
11444	0.016060059704889\\
11445	0.0160604407378388\\
11446	0.0160604626284097\\
11447	0.0160604659293096\\
11448	0.0160606242392806\\
11449	0.0160607346469027\\
11450	0.0160608872472066\\
11451	0.0160612897872485\\
11452	0.016062013063234\\
11453	0.0160623505521346\\
11454	0.0160623939566141\\
11455	0.0160624446499888\\
11456	0.0160625766837898\\
11457	0.0160629588679698\\
11458	0.0160630862524475\\
11459	0.0160638343967933\\
11460	0.0160639880965932\\
11461	0.0160642272885429\\
11462	0.0160650344778689\\
11463	0.0160652561040735\\
11464	0.0160652884154712\\
11465	0.0160656216494999\\
11466	0.0160657195149206\\
11467	0.0160661451816622\\
11468	0.0160661768635297\\
11469	0.0160665703421438\\
11470	0.0160674996273935\\
11471	0.0160676083299971\\
11472	0.0160682565186801\\
11473	0.0160688277164368\\
11474	0.0160698460712606\\
11475	0.0160702442391686\\
11476	0.0160706160440088\\
11477	0.0160707374093137\\
11478	0.0160711468591734\\
11479	0.0160713297054984\\
11480	0.0160727828544782\\
11481	0.0160743796494686\\
11482	0.0160752956663281\\
11483	0.0160757146147694\\
11484	0.016078160984632\\
11485	0.0160791166952112\\
11486	0.0160800613211241\\
11487	0.0160801331268814\\
11488	0.0160813727190963\\
11489	0.0160815946235119\\
11490	0.0160816069992754\\
11491	0.0160826075167415\\
11492	0.0160828126971756\\
11493	0.0160835919896955\\
11494	0.0160854182451746\\
11495	0.016085488213331\\
11496	0.0160859113841517\\
11497	0.0160859796411285\\
11498	0.0160873565574636\\
11499	0.0160879245457133\\
11500	0.0160879584174727\\
11501	0.0160893687001462\\
11502	0.0160894257497978\\
11503	0.0160896449956075\\
11504	0.0160896571502376\\
11505	0.0160899304936614\\
11506	0.016090207746008\\
11507	0.0160923952680582\\
11508	0.016092802403443\\
11509	0.0160930556813643\\
11510	0.0160934569316057\\
11511	0.01609394641014\\
11512	0.0160947719046985\\
11513	0.0160951092416583\\
11514	0.0160960979203094\\
11515	0.0160962165410057\\
11516	0.016097179385539\\
11517	0.0160977562002809\\
11518	0.0160978681087593\\
11519	0.0160983817432334\\
11520	0.0160984394847217\\
11521	0.01609859686622\\
11522	0.0160986627380829\\
11523	0.0160986800432217\\
11524	0.0160990170129695\\
11525	0.016099041219106\\
11526	0.0160992081398007\\
11527	0.016099240409327\\
11528	0.0160993308840448\\
11529	0.0160995521755743\\
11530	0.0161000394987948\\
11531	0.0161002532092687\\
11532	0.0161003958440868\\
11533	0.0161009503875416\\
11534	0.0161011960491929\\
11535	0.0161019229982244\\
11536	0.0161029891850666\\
11537	0.016103006169423\\
11538	0.0161032029770821\\
11539	0.0161032265532937\\
11540	0.0161032855871759\\
11541	0.0161033672169725\\
11542	0.0161036961829385\\
11543	0.0161039181981996\\
11544	0.0161040434131606\\
11545	0.0161041536050287\\
11546	0.0161046432455697\\
11547	0.0161048022185136\\
11548	0.0161049910094414\\
11549	0.01610509795299\\
11550	0.0161051925489897\\
11551	0.0161052888210498\\
11552	0.016105944409802\\
11553	0.0161060812238723\\
11554	0.0161062410161779\\
11555	0.0161064234762168\\
11556	0.0161068649429167\\
11557	0.0161068676820689\\
11558	0.0161072832861405\\
11559	0.0161074652466361\\
11560	0.0161075012942322\\
11561	0.0161086582704935\\
11562	0.0161089460906187\\
11563	0.01610916443071\\
11564	0.0161100093908388\\
11565	0.0161101314274264\\
11566	0.0161102387227399\\
11567	0.0161105869843985\\
11568	0.0161109234061569\\
11569	0.0161112706335002\\
11570	0.0161118558314713\\
11571	0.0161118817102164\\
11572	0.0161120720528072\\
11573	0.0161120750670871\\
11574	0.0161123071420906\\
11575	0.0161123839377681\\
11576	0.0161124432777663\\
11577	0.0161128652250472\\
11578	0.0161146578123543\\
11579	0.0161151615634105\\
11580	0.0161154915205678\\
11581	0.0161158189208905\\
11582	0.01611618886374\\
11583	0.0161175311908619\\
11584	0.0161181221925683\\
11585	0.0161196058017589\\
11586	0.0161213944213464\\
11587	0.0161217096238142\\
11588	0.0161218474694261\\
11589	0.0161228251074927\\
11590	0.0161235919486184\\
11591	0.016123736100885\\
11592	0.0161245171639688\\
11593	0.0161250945638279\\
11594	0.0161263795673655\\
11595	0.016126504311866\\
11596	0.0161271986750282\\
11597	0.0161274310058966\\
11598	0.0161298864264312\\
11599	0.016129967134784\\
11600	0.0161300907973707\\
11601	0.0161305785777292\\
11602	0.0161314159221695\\
11603	0.0161317132853462\\
11604	0.0161317332585527\\
11605	0.0161322308869205\\
11606	0.016132756732562\\
11607	0.0161327830257795\\
11608	0.0161329155872192\\
11609	0.0161336048725342\\
11610	0.0161338280731796\\
11611	0.0161342737504607\\
11612	0.0161354080645993\\
11613	0.016135565587155\\
11614	0.0161356358809184\\
11615	0.0161361231446626\\
11616	0.0161361371756524\\
11617	0.0161362132072908\\
11618	0.0161371647215161\\
11619	0.0161374002640849\\
11620	0.0161376443899342\\
11621	0.0161377517365546\\
11622	0.0161378817143608\\
11623	0.0161380325784005\\
11624	0.0161385772282142\\
11625	0.0161388898051888\\
11626	0.0161389517897422\\
11627	0.0161390180418807\\
11628	0.0161391327970807\\
11629	0.0161396523007502\\
11630	0.0161399323785494\\
11631	0.0161401270239716\\
11632	0.016140182434889\\
11633	0.0161409981250051\\
11634	0.01614120342231\\
11635	0.016141527433748\\
11636	0.0161415886260389\\
11637	0.0161431247849244\\
11638	0.0161433875745549\\
11639	0.0161437183839028\\
11640	0.0161438915382481\\
11641	0.0161441632864207\\
11642	0.0161444573018078\\
11643	0.0161445492337397\\
11644	0.0161446237577688\\
11645	0.0161446785102718\\
11646	0.0161448117876528\\
11647	0.0161452226275111\\
11648	0.0161453367657034\\
11649	0.0161461530998487\\
11650	0.0161471033079701\\
11651	0.0161471365414997\\
11652	0.016147212372847\\
11653	0.0161476089907429\\
11654	0.0161480556440834\\
11655	0.0161487107848161\\
11656	0.0161488537486962\\
11657	0.0161489699746338\\
11658	0.0161491352096019\\
11659	0.0161493824408735\\
11660	0.0161499782717653\\
11661	0.016150136463239\\
11662	0.0161502604922051\\
11663	0.0161502920790578\\
11664	0.0161504719382048\\
11665	0.0161505772756072\\
11666	0.0161509874073251\\
11667	0.0161510091429356\\
11668	0.0161520293380156\\
11669	0.0161522375693664\\
11670	0.0161523568884029\\
11671	0.0161528218450911\\
11672	0.0161528956296018\\
11673	0.0161529611401425\\
11674	0.0161532445789462\\
11675	0.0161534905173726\\
11676	0.0161536469897984\\
11677	0.0161538944642796\\
11678	0.0161542054087063\\
11679	0.016154298507447\\
11680	0.0161544513651799\\
11681	0.0161546443460984\\
11682	0.0161548310188069\\
11683	0.016155152072361\\
11684	0.016155979072724\\
11685	0.0161564707039401\\
11686	0.0161565841128049\\
11687	0.0161569284908934\\
11688	0.0161571635922225\\
11689	0.0161572770749869\\
11690	0.0161573121904188\\
11691	0.0161574590718563\\
11692	0.0161577444963622\\
11693	0.0161578836005445\\
11694	0.0161580752664659\\
11695	0.0161586013783943\\
11696	0.0161589058366247\\
11697	0.0161592061330187\\
11698	0.0161598596604625\\
11699	0.0161602768691703\\
11700	0.0161606536970153\\
11701	0.0161608903353877\\
11702	0.0161611677109621\\
11703	0.0161613663342859\\
11704	0.016161484594419\\
11705	0.0161615309372823\\
11706	0.0161615433831148\\
11707	0.0161622914647341\\
11708	0.0161627038880127\\
11709	0.0161627940692247\\
11710	0.0161633989773713\\
11711	0.0161637796258884\\
11712	0.0161652664324655\\
11713	0.0161661618964056\\
11714	0.0161667394358649\\
11715	0.0161673745428879\\
11716	0.0161694775814992\\
11717	0.0161695442593791\\
11718	0.0161709173237026\\
11719	0.0161715984523868\\
11720	0.0161726914784582\\
11721	0.0161729658558821\\
11722	0.0161730432797682\\
11723	0.0161734588085447\\
11724	0.0161734946716885\\
11725	0.0161743861473592\\
11726	0.016175386362167\\
11727	0.0161771388228045\\
11728	0.0161774814031629\\
11729	0.0161789602886204\\
11730	0.0161796489612504\\
11731	0.0161797933747105\\
11732	0.016180389033739\\
11733	0.0161804729860308\\
11734	0.0161810967025311\\
11735	0.016181105917534\\
11736	0.0161813785084538\\
11737	0.0161816829512058\\
11738	0.0161818980555154\\
11739	0.0161820779852709\\
11740	0.016182249658725\\
11741	0.0161823984703185\\
11742	0.0161825993737872\\
11743	0.0161826542283766\\
11744	0.0161828577987691\\
11745	0.0161831361877368\\
11746	0.0161832271362547\\
11747	0.0161833305525546\\
11748	0.0161834251890908\\
11749	0.0161838533110728\\
11750	0.0161846274496454\\
11751	0.0161854895258162\\
11752	0.0161859797305919\\
11753	0.0161860417873254\\
11754	0.0161860834484238\\
11755	0.0161861079764464\\
11756	0.0161861677920228\\
11757	0.0161861799225984\\
11758	0.0161865207037175\\
11759	0.0161866513444652\\
11760	0.0161866609365891\\
11761	0.016186705011557\\
11762	0.0161872810515796\\
11763	0.0161873223153206\\
11764	0.0161877188403762\\
11765	0.0161880113928369\\
11766	0.0161882179357144\\
11767	0.0161887611709036\\
11768	0.0161889979424631\\
11769	0.0161890320061861\\
11770	0.0161892395881534\\
11771	0.0161896651099407\\
11772	0.0161900306385623\\
11773	0.0161903665091317\\
11774	0.0161908988343707\\
11775	0.0161913258835581\\
11776	0.016191460113984\\
11777	0.0161916226761186\\
11778	0.0161917692117707\\
11779	0.0161925189855903\\
11780	0.0161925525780224\\
11781	0.0161927780165438\\
11782	0.0161930054761895\\
11783	0.0161930271870796\\
11784	0.0161931554208657\\
11785	0.0161933336530201\\
11786	0.016193791299894\\
11787	0.0161939739817267\\
11788	0.0161939959037688\\
11789	0.016194963909903\\
11790	0.0161950350791518\\
11791	0.0161951013626284\\
11792	0.0161952034608627\\
11793	0.0161960324559297\\
11794	0.0161963072327871\\
11795	0.0161964388353898\\
11796	0.0161965091659922\\
11797	0.0161967306354634\\
11798	0.016196889614362\\
11799	0.0161969270741892\\
11800	0.0161972242458596\\
11801	0.0161973353493451\\
11802	0.0161973582802779\\
11803	0.0161978265534491\\
11804	0.0161980545387075\\
11805	0.0161986183164267\\
11806	0.0161988144183423\\
11807	0.0161988386380403\\
11808	0.016198898105656\\
11809	0.0161989853536455\\
11810	0.0161990468245922\\
11811	0.0161991135183639\\
11812	0.0161993211730506\\
11813	0.0161996120652163\\
11814	0.01619992418821\\
11815	0.0161999324056051\\
11816	0.0162002149002904\\
11817	0.0162006437168007\\
11818	0.0162006642761262\\
11819	0.0162007476336975\\
11820	0.0162011865672333\\
11821	0.0162020095328883\\
11822	0.0162020388787078\\
11823	0.0162022072125308\\
11824	0.0162022779620763\\
11825	0.0162027891867612\\
11826	0.0162029501103217\\
11827	0.0162029952687299\\
11828	0.0162032235130083\\
11829	0.0162033370550895\\
11830	0.016203590171971\\
11831	0.0162038078289793\\
11832	0.0162040882734714\\
11833	0.0162043509559659\\
11834	0.0162045585505433\\
11835	0.0162052178994579\\
11836	0.0162052419265352\\
11837	0.0162056501453862\\
11838	0.0162056842353243\\
11839	0.0162059487235593\\
11840	0.0162062665487996\\
11841	0.0162062769632666\\
11842	0.0162063099461185\\
11843	0.0162066968274203\\
11844	0.0162067216910756\\
11845	0.0162072781330809\\
11846	0.0162073238962421\\
11847	0.0162074441723267\\
11848	0.016207578728911\\
11849	0.0162076115026163\\
11850	0.0162080705694551\\
11851	0.0162086155066249\\
11852	0.0162087794163182\\
11853	0.0162090149279345\\
11854	0.0162093435568781\\
11855	0.0162097979025989\\
11856	0.0162098487622902\\
11857	0.0162100393032014\\
11858	0.0162102132435644\\
11859	0.0162108207137507\\
11860	0.0162110811704637\\
11861	0.0162113217668837\\
11862	0.0162121679447207\\
11863	0.016212176124651\\
11864	0.0162137738142879\\
11865	0.016214082186433\\
11866	0.0162148792866971\\
11867	0.0162150380019837\\
11868	0.0162153117377489\\
11869	0.0162154641145407\\
11870	0.0162160058883825\\
11871	0.0162165721552928\\
11872	0.0162167491392289\\
11873	0.0162185747124092\\
11874	0.0162191105508607\\
11875	0.0162207844650158\\
11876	0.0162215705010038\\
11877	0.0162225625846932\\
11878	0.0162233032530479\\
11879	0.0162242555150467\\
11880	0.0162247667896961\\
11881	0.0162249648422927\\
11882	0.0162252938355548\\
11883	0.016225583814855\\
11884	0.0162271250134572\\
11885	0.0162275171718922\\
11886	0.0162281527037812\\
11887	0.0162283257977158\\
11888	0.0162285814541231\\
11889	0.0162286468316641\\
11890	0.0162296061092353\\
11891	0.0162298583271086\\
11892	0.016230249575879\\
11893	0.0162312850641669\\
11894	0.0162316325247457\\
11895	0.0162318489105686\\
11896	0.0162319911537886\\
11897	0.0162320622650366\\
11898	0.0162322314917652\\
11899	0.0162322407879254\\
11900	0.0162327035238352\\
11901	0.0162329304768698\\
11902	0.016232951637166\\
11903	0.016233048377565\\
11904	0.016233755254782\\
11905	0.0162339611141835\\
11906	0.0162342684496222\\
11907	0.0162343110523063\\
11908	0.0162348210953079\\
11909	0.0162349084668898\\
11910	0.0162355018586483\\
11911	0.0162356593182935\\
11912	0.0162357368203969\\
11913	0.0162361988759929\\
11914	0.016236336945608\\
11915	0.0162365752584816\\
11916	0.0162372784223346\\
11917	0.016237287431968\\
11918	0.0162373412188563\\
11919	0.0162381566369683\\
11920	0.0162386132874949\\
11921	0.0162391911219806\\
11922	0.0162392033379372\\
11923	0.0162393665132845\\
11924	0.0162400035669125\\
11925	0.0162403874633549\\
11926	0.0162410896300543\\
11927	0.0162411943496227\\
11928	0.0162413599789571\\
11929	0.0162419249126978\\
11930	0.0162422112814741\\
11931	0.0162422633949351\\
11932	0.0162423435715112\\
11933	0.0162424152848281\\
11934	0.0162432582074159\\
11935	0.0162437630877371\\
11936	0.0162438808535175\\
11937	0.0162446607306353\\
11938	0.0162446791175587\\
11939	0.0162447650463857\\
11940	0.0162451487583081\\
11941	0.0162472008515866\\
11942	0.0162472448526196\\
11943	0.0162473292555276\\
11944	0.0162475785824712\\
11945	0.0162483834785244\\
11946	0.0162485902207295\\
11947	0.0162489132539624\\
11948	0.0162491834552383\\
11949	0.0162495801364694\\
11950	0.0162497035960073\\
11951	0.0162505012729739\\
11952	0.0162507399770163\\
11953	0.0162512502214974\\
11954	0.0162525261594638\\
11955	0.0162528831431582\\
11956	0.0162528946944004\\
11957	0.0162531553444554\\
11958	0.0162534013508931\\
11959	0.0162537590684506\\
11960	0.0162539272018059\\
11961	0.016254584419211\\
11962	0.0162546788380996\\
11963	0.0162550995347698\\
11964	0.0162554565881793\\
11965	0.0162559294337136\\
11966	0.016255943423618\\
11967	0.0162566593748515\\
11968	0.0162571563865558\\
11969	0.0162574193885721\\
11970	0.0162574329312908\\
11971	0.0162578487872604\\
11972	0.0162580710624459\\
11973	0.0162582257428527\\
11974	0.016259126174462\\
11975	0.0162596128881417\\
11976	0.0162599967931704\\
11977	0.0162609717039816\\
11978	0.0162615981830371\\
11979	0.0162619596689006\\
11980	0.016262085776389\\
11981	0.0162628686156302\\
11982	0.0162632501908224\\
11983	0.0162643275280847\\
11984	0.0162645860262207\\
11985	0.0162645944897157\\
11986	0.0162652016804548\\
11987	0.0162653269493984\\
11988	0.0162660706393786\\
11989	0.0162664898173193\\
11990	0.0162690236503547\\
11991	0.0162690575553555\\
11992	0.0162702301894187\\
11993	0.0162710613582167\\
11994	0.0162741423822181\\
11995	0.0162742568900918\\
11996	0.0162746517260803\\
11997	0.0162746800673482\\
11998	0.0162755889963997\\
11999	0.0162756460610103\\
12000	0.0162766101698998\\
12001	0.0162777451736198\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
12001	0.0162777451736198\\
12002	0.0162781008720737\\
12003	0.0162783523309204\\
12004	0.0162797557855203\\
12005	0.016280006394549\\
12006	0.0162803743933533\\
12007	0.0162805426755316\\
12008	0.016280686794913\\
12009	0.0162808276304669\\
12010	0.016280945266494\\
12011	0.0162812209406624\\
12012	0.0162816029193085\\
12013	0.0162817443102641\\
12014	0.0162817968199689\\
12015	0.0162822738116623\\
12016	0.0162824620658028\\
12017	0.0162827006700499\\
12018	0.0162828993309365\\
12019	0.0162832333593774\\
12020	0.0162833523788484\\
12021	0.0162834143319766\\
12022	0.0162837890511716\\
12023	0.0162841048801574\\
12024	0.0162842849748159\\
12025	0.0162844322550845\\
12026	0.0162846413919518\\
12027	0.0162847529556072\\
12028	0.0162849587610592\\
12029	0.0162858140422291\\
12030	0.0162858236720475\\
12031	0.0162859463148523\\
12032	0.0162865888761383\\
12033	0.016287312922423\\
12034	0.0162879488452077\\
12035	0.0162880297096743\\
12036	0.0162883367970479\\
12037	0.0162883385931139\\
12038	0.0162885725339148\\
12039	0.016289148309363\\
12040	0.0162891829357132\\
12041	0.0162894496762839\\
12042	0.0162896983561561\\
12043	0.0162899445948772\\
12044	0.016290277889488\\
12045	0.0162902918874906\\
12046	0.0162903396342929\\
12047	0.0162906161432908\\
12048	0.0162907560723282\\
12049	0.0162908247664992\\
12050	0.0162910572780397\\
12051	0.0162911145013559\\
12052	0.0162914838711582\\
12053	0.0162926385388757\\
12054	0.0162929097531908\\
12055	0.0162930689053108\\
12056	0.0162937167728229\\
12057	0.0162941329609756\\
12058	0.0162943246579418\\
12059	0.0162943272179804\\
12060	0.0162946853000035\\
12061	0.0162949913125208\\
12062	0.0162952402518841\\
12063	0.0162953215838774\\
12064	0.0162970793001374\\
12065	0.0162973831722873\\
12066	0.0162976228007189\\
12067	0.0162979447952448\\
12068	0.0162984649679479\\
12069	0.0162989678277449\\
12070	0.0162999088807714\\
12071	0.0162999355346148\\
12072	0.0163007215480089\\
12073	0.0163007570686774\\
12074	0.0163008762262166\\
12075	0.0163012241940771\\
12076	0.0163019798209475\\
12077	0.0163020887029702\\
12078	0.0163028468808358\\
12079	0.0163033065849286\\
12080	0.0163041200090072\\
12081	0.0163046151301001\\
12082	0.0163048511030222\\
12083	0.0163052309093437\\
12084	0.0163052781584708\\
12085	0.0163059471353103\\
12086	0.0163065725954324\\
12087	0.0163074748034474\\
12088	0.0163076834170238\\
12089	0.0163079264416026\\
12090	0.0163089391577857\\
12091	0.0163093657551758\\
12092	0.0163101664606103\\
12093	0.0163105077021422\\
12094	0.0163110838831866\\
12095	0.0163122710882822\\
12096	0.0163129692961276\\
12097	0.0163130724862603\\
12098	0.0163136005546277\\
12099	0.0163151282723694\\
12100	0.0163162895769802\\
12101	0.0163171931841761\\
12102	0.0163188424119439\\
12103	0.0163204024491225\\
12104	0.0163208243200221\\
12105	0.0163242413487932\\
12106	0.0163261135926769\\
12107	0.0163262680765201\\
12108	0.0163263783073589\\
12109	0.0163267072970874\\
12110	0.0163270220457909\\
12111	0.0163275390820926\\
12112	0.0163288396385825\\
12113	0.0163295003267709\\
12114	0.0163302451074775\\
12115	0.0163303083606951\\
12116	0.0163305527734456\\
12117	0.0163309664645273\\
12118	0.0163312267007547\\
12119	0.0163314342890834\\
12120	0.0163317243584722\\
12121	0.0163320163746698\\
12122	0.0163321015633806\\
12123	0.016332206442618\\
12124	0.0163326736772797\\
12125	0.016333020418803\\
12126	0.0163332256354493\\
12127	0.0163332374705055\\
12128	0.0163332927599245\\
12129	0.0163334514260835\\
12130	0.016333614244953\\
12131	0.0163345666466655\\
12132	0.0163345912602564\\
12133	0.0163354599322229\\
12134	0.0163355028572897\\
12135	0.0163355549647792\\
12136	0.0163355768205694\\
12137	0.0163360110603929\\
12138	0.0163360164176049\\
12139	0.0163360177551739\\
12140	0.0163365699391607\\
12141	0.0163369136086235\\
12142	0.0163376039235496\\
12143	0.0163378120509907\\
12144	0.016337898456958\\
12145	0.0163379957072265\\
12146	0.0163380348151462\\
12147	0.0163385764273585\\
12148	0.0163386728450617\\
12149	0.0163388123929279\\
12150	0.0163392366019219\\
12151	0.0163393836584704\\
12152	0.0163394629691415\\
12153	0.0163395704840163\\
12154	0.0163397231922592\\
12155	0.0163397580027902\\
12156	0.0163398971166123\\
12157	0.0163399034736784\\
12158	0.0163402497304195\\
12159	0.016340731703874\\
12160	0.0163410347794756\\
12161	0.0163411507774627\\
12162	0.0163413366687795\\
12163	0.0163414500004599\\
12164	0.0163416414436417\\
12165	0.0163422442071177\\
12166	0.016342354256257\\
12167	0.016342416922468\\
12168	0.0163435775091481\\
12169	0.0163443531876931\\
12170	0.0163445777002202\\
12171	0.0163447157994439\\
12172	0.0163449868643813\\
12173	0.0163452978000206\\
12174	0.0163457462375548\\
12175	0.0163459636622618\\
12176	0.0163460665314928\\
12177	0.0163462018142345\\
12178	0.0163468298811782\\
12179	0.0163469986228687\\
12180	0.0163473922226859\\
12181	0.0163476070799748\\
12182	0.016347710272808\\
12183	0.0163485485122067\\
12184	0.0163485762395275\\
12185	0.0163488426813898\\
12186	0.0163491967380498\\
12187	0.0163493271757825\\
12188	0.0163493276134616\\
12189	0.0163501719111196\\
12190	0.0163504519121536\\
12191	0.0163514700654447\\
12192	0.0163515594135539\\
12193	0.0163518642737355\\
12194	0.0163521276882062\\
12195	0.0163523880708949\\
12196	0.0163525978022815\\
12197	0.0163527268532305\\
12198	0.016353065436136\\
12199	0.0163532681181788\\
12200	0.0163537855268255\\
12201	0.0163540891144016\\
12202	0.016355121989241\\
12203	0.0163552240622814\\
12204	0.0163552843372576\\
12205	0.0163555571818006\\
12206	0.0163564071448145\\
12207	0.0163566099303819\\
12208	0.0163566258410649\\
12209	0.0163574762036003\\
12210	0.0163574895205934\\
12211	0.016357725928583\\
12212	0.0163577715153867\\
12213	0.0163583596702414\\
12214	0.0163589278894659\\
12215	0.0163591436390311\\
12216	0.0163592003991412\\
12217	0.016359271996662\\
12218	0.0163594578362624\\
12219	0.0163599008683756\\
12220	0.0163609365985547\\
12221	0.0163610458371153\\
12222	0.0163614562894359\\
12223	0.0163617757856619\\
12224	0.0163629494918132\\
12225	0.0163631712497486\\
12226	0.0163633606134641\\
12227	0.0163636095491382\\
12228	0.0163646003872819\\
12229	0.0163649461726123\\
12230	0.0163653059000851\\
12231	0.0163666210270018\\
12232	0.0163667398759363\\
12233	0.0163668405334059\\
12234	0.0163670451474664\\
12235	0.0163679037293748\\
12236	0.0163702453739495\\
12237	0.0163704220028556\\
12238	0.0163710083627479\\
12239	0.0163724431323185\\
12240	0.0163726176832854\\
12241	0.0163727572779273\\
12242	0.0163730536263721\\
12243	0.0163747131342355\\
12244	0.0163760991693079\\
12245	0.0163767527148017\\
12246	0.0163769977999947\\
12247	0.0163771656252061\\
12248	0.0163775284211399\\
12249	0.0163781090013018\\
12250	0.0163788686758254\\
12251	0.0163794830401525\\
12252	0.0163799323151307\\
12253	0.016380118884511\\
12254	0.0163807667275357\\
12255	0.0163810244530452\\
12256	0.016381615956166\\
12257	0.016381679661786\\
12258	0.016381971108504\\
12259	0.0163821183723299\\
12260	0.0163825085107602\\
12261	0.0163825269309639\\
12262	0.0163828576628988\\
12263	0.0163828695717782\\
12264	0.01638368447903\\
12265	0.0163837079866704\\
12266	0.016383797789451\\
12267	0.0163838036230456\\
12268	0.0163844929341198\\
12269	0.0163847721049022\\
12270	0.0163848388835453\\
12271	0.0163848810779421\\
12272	0.0163850065869249\\
12273	0.016385104103074\\
12274	0.0163851596718338\\
12275	0.0163852813628182\\
12276	0.016385334280025\\
12277	0.0163853465069586\\
12278	0.016385748599082\\
12279	0.0163864599693948\\
12280	0.016386496553581\\
12281	0.0163866423986419\\
12282	0.0163871073080556\\
12283	0.0163871467507118\\
12284	0.0163872038945471\\
12285	0.0163877747236878\\
12286	0.0163878423626688\\
12287	0.0163879491170058\\
12288	0.0163885520159479\\
12289	0.0163886443014592\\
12290	0.0163893221917969\\
12291	0.0163893252147676\\
12292	0.0163893528604095\\
12293	0.0163895498518957\\
12294	0.0163897761843619\\
12295	0.0163899019672787\\
12296	0.0163899079798583\\
12297	0.0163906586058535\\
12298	0.0163909512002887\\
12299	0.0163910774236606\\
12300	0.0163913045745386\\
12301	0.016391798960296\\
12302	0.0163920548068661\\
12303	0.0163921149766228\\
12304	0.0163923310585362\\
12305	0.0163923482656304\\
12306	0.0163932073623597\\
12307	0.0163932760990843\\
12308	0.0163936351953113\\
12309	0.0163940532268888\\
12310	0.0163947239878949\\
12311	0.0163947648552844\\
12312	0.0163952121873199\\
12313	0.0163959376507548\\
12314	0.0163966419538438\\
12315	0.0163967871146372\\
12316	0.0163970038540049\\
12317	0.0163974121813702\\
12318	0.016397412349532\\
12319	0.0163985683922392\\
12320	0.0163987643535343\\
12321	0.0163987762288181\\
12322	0.0164001567286512\\
12323	0.0164011097132203\\
12324	0.0164012466729182\\
12325	0.0164014693831534\\
12326	0.0164022616343804\\
12327	0.0164023079465871\\
12328	0.0164023570892068\\
12329	0.0164024922831645\\
12330	0.0164035301393413\\
12331	0.0164050931489989\\
12332	0.0164051754309088\\
12333	0.0164073892692932\\
12334	0.0164074133284402\\
12335	0.0164083305040789\\
12336	0.0164085902407408\\
12337	0.0164090950945885\\
12338	0.0164091276976051\\
12339	0.0164093427281111\\
12340	0.0164099843298568\\
12341	0.0164100926926234\\
12342	0.0164104488161638\\
12343	0.0164108786718471\\
12344	0.0164119012817433\\
12345	0.0164125842786011\\
12346	0.0164126515182631\\
12347	0.0164131660414589\\
12348	0.0164133981932468\\
12349	0.0164134016043885\\
12350	0.016413555395853\\
12351	0.0164135986686999\\
12352	0.0164136147201171\\
12353	0.0164141210526275\\
12354	0.0164143303097054\\
12355	0.0164154172333519\\
12356	0.0164168079605646\\
12357	0.0164169444930531\\
12358	0.0164171873769672\\
12359	0.0164181016437819\\
12360	0.0164195695407324\\
12361	0.0164203312871885\\
12362	0.0164209543650418\\
12363	0.0164210974908379\\
12364	0.0164211344387368\\
12365	0.0164223081926179\\
12366	0.0164226172580242\\
12367	0.0164242066928927\\
12368	0.0164243800297797\\
12369	0.0164254100356362\\
12370	0.0164254640501956\\
12371	0.0164262792898996\\
12372	0.0164265480093286\\
12373	0.0164275420881233\\
12374	0.0164278900873782\\
12375	0.0164281731020801\\
12376	0.0164287561243456\\
12377	0.0164293050973485\\
12378	0.0164298398627863\\
12379	0.0164298849658612\\
12380	0.0164299154409639\\
12381	0.0164299643897137\\
12382	0.0164301892256086\\
12383	0.0164303610597987\\
12384	0.0164304370477275\\
12385	0.0164310825027059\\
12386	0.0164311220038898\\
12387	0.0164313495556642\\
12388	0.0164313966052348\\
12389	0.0164315008694573\\
12390	0.0164316802803123\\
12391	0.0164318268422495\\
12392	0.01643191085122\\
12393	0.0164321869327299\\
12394	0.0164326776019715\\
12395	0.0164328175021942\\
12396	0.0164334120295084\\
12397	0.0164334424194257\\
12398	0.0164336551742567\\
12399	0.0164339988817682\\
12400	0.0164341265079297\\
12401	0.0164345830138911\\
12402	0.016434683635631\\
12403	0.0164347145680102\\
12404	0.0164347717645596\\
12405	0.0164347752671958\\
12406	0.0164355347658328\\
12407	0.0164355800486921\\
12408	0.0164357917194267\\
12409	0.0164358276603957\\
12410	0.0164359616233878\\
12411	0.0164365329307571\\
12412	0.0164365406493665\\
12413	0.0164366941146766\\
12414	0.016436911306028\\
12415	0.0164371544695706\\
12416	0.0164373232177861\\
12417	0.0164373329178629\\
12418	0.0164378076252818\\
12419	0.0164381851198506\\
12420	0.0164385809852276\\
12421	0.0164392989906077\\
12422	0.016439334470379\\
12423	0.0164395512715643\\
12424	0.0164397747179877\\
12425	0.0164399620456501\\
12426	0.016440305551396\\
12427	0.0164403926067136\\
12428	0.0164411173422508\\
12429	0.0164412949926878\\
12430	0.0164414595223171\\
12431	0.0164418740136119\\
12432	0.0164419936568232\\
12433	0.0164420013900166\\
12434	0.0164420758965015\\
12435	0.0164421455992764\\
12436	0.0164422132832823\\
12437	0.016443593095438\\
12438	0.0164436685998421\\
12439	0.0164438355803964\\
12440	0.016443962784287\\
12441	0.0164439747717916\\
12442	0.0164443442029909\\
12443	0.0164445455993179\\
12444	0.016444701289189\\
12445	0.0164448014303746\\
12446	0.0164448199182488\\
12447	0.0164450289071509\\
12448	0.0164455327171118\\
12449	0.0164475893778071\\
12450	0.0164484364156039\\
12451	0.0164484895823501\\
12452	0.0164489135071098\\
12453	0.0164490245029427\\
12454	0.0164490881347294\\
12455	0.016449996136114\\
12456	0.0164506944950562\\
12457	0.0164509245763905\\
12458	0.0164510489051737\\
12459	0.016452498492863\\
12460	0.0164525068266361\\
12461	0.0164539368288108\\
12462	0.0164541265047698\\
12463	0.0164553938165713\\
12464	0.0164563594512716\\
12465	0.0164572434169982\\
12466	0.0164585678971432\\
12467	0.0164588971234974\\
12468	0.0164595587091027\\
12469	0.0164603638440923\\
12470	0.0164617424723843\\
12471	0.0164627972244116\\
12472	0.0164632649200559\\
12473	0.0164641056943103\\
12474	0.0164650433550708\\
12475	0.0164670995493287\\
12476	0.0164693545282552\\
12477	0.0164696312958007\\
12478	0.0164701158088234\\
12479	0.0164707796111028\\
12480	0.0164717475516478\\
12481	0.0164735555157951\\
12482	0.0164754987611302\\
12483	0.0164758326095624\\
12484	0.0164761684273585\\
12485	0.0164761825304109\\
12486	0.0164763642417478\\
12487	0.01647711979106\\
12488	0.0164773563226567\\
12489	0.016477442989435\\
12490	0.0164777517140384\\
12491	0.0164782966045943\\
12492	0.0164791690696789\\
12493	0.0164796522056612\\
12494	0.0164799149045224\\
12495	0.0164800975042328\\
12496	0.0164803457641318\\
12497	0.0164810441539837\\
12498	0.0164817810555041\\
12499	0.0164820268270881\\
12500	0.0164820700940364\\
12501	0.0164823007520594\\
12502	0.0164827483074332\\
12503	0.0164830662905564\\
12504	0.0164832995715475\\
12505	0.016483398137018\\
12506	0.0164834752976827\\
12507	0.0164835993276987\\
12508	0.0164836789435635\\
12509	0.0164838114851603\\
12510	0.0164845155476251\\
12511	0.0164848405008571\\
12512	0.0164849802520306\\
12513	0.0164853129371732\\
12514	0.0164861954770231\\
12515	0.0164866248717546\\
12516	0.01648674147732\\
12517	0.0164868538648189\\
12518	0.0164872296485951\\
12519	0.0164874054835823\\
12520	0.0164877208847186\\
12521	0.0164877374586278\\
12522	0.0164879832701864\\
12523	0.016489225800226\\
12524	0.0164892498850794\\
12525	0.0164893575631918\\
12526	0.0164895107090685\\
12527	0.0164896476531235\\
12528	0.0164900587860447\\
12529	0.0164900825754824\\
12530	0.0164904841074763\\
12531	0.0164906329494965\\
12532	0.0164907407337448\\
12533	0.0164912085515025\\
12534	0.0164913496867722\\
12535	0.0164915716065238\\
12536	0.0164919933645294\\
12537	0.0164921064271128\\
12538	0.016492162954695\\
12539	0.0164924777114407\\
12540	0.0164924901382774\\
12541	0.0164933181469454\\
12542	0.0164933770000744\\
12543	0.0164936507453442\\
12544	0.0164947725474427\\
12545	0.0164948419625162\\
12546	0.0164953893083945\\
12547	0.0164961019105642\\
12548	0.0164970784767321\\
12549	0.0164977144169079\\
12550	0.0164981902063912\\
12551	0.0164985087563658\\
12552	0.0164988606165364\\
12553	0.0164993397946572\\
12554	0.0164997698631142\\
12555	0.0164999366868884\\
12556	0.0165002397885607\\
12557	0.0165026619576737\\
12558	0.0165028331375038\\
12559	0.0165028745439678\\
12560	0.0165029885210096\\
12561	0.0165043231410107\\
12562	0.0165045012545766\\
12563	0.016506048904796\\
12564	0.0165062003258916\\
12565	0.0165063589069551\\
12566	0.0165066523496911\\
12567	0.01650796474496\\
12568	0.0165083588675305\\
12569	0.0165095157420697\\
12570	0.0165099707374442\\
12571	0.0165116520023491\\
12572	0.0165123909397405\\
12573	0.0165127682515081\\
12574	0.016513377119453\\
12575	0.0165135768588134\\
12576	0.016513707492282\\
12577	0.0165149713585877\\
12578	0.016515650100776\\
12579	0.0165161190100905\\
12580	0.0165162586212711\\
12581	0.0165164041003684\\
12582	0.0165168213227614\\
12583	0.0165170569284329\\
12584	0.0165170672349826\\
12585	0.0165175944769093\\
12586	0.0165179885159026\\
12587	0.0165184817312488\\
12588	0.0165186123627448\\
12589	0.0165194891148678\\
12590	0.0165198533704351\\
12591	0.0165203548616627\\
12592	0.0165217223436521\\
12593	0.0165221480785558\\
12594	0.0165224201475772\\
12595	0.0165226520772376\\
12596	0.0165231614210783\\
12597	0.0165237583748706\\
12598	0.0165240424207778\\
12599	0.0165240654571017\\
12600	0.016524532346933\\
12601	0.0165251833222666\\
12602	0.0165253957257071\\
12603	0.0165259934357241\\
12604	0.0165261748974223\\
12605	0.0165268245527405\\
12606	0.016527436084625\\
12607	0.0165283486226239\\
12608	0.0165283973266291\\
12609	0.0165285578831839\\
12610	0.0165286696160767\\
12611	0.0165293034640165\\
12612	0.0165296530415887\\
12613	0.0165296725601942\\
12614	0.0165305715913218\\
12615	0.0165307714162726\\
12616	0.0165309513659088\\
12617	0.0165311444423707\\
12618	0.0165315803106178\\
12619	0.0165316724386376\\
12620	0.0165318067410811\\
12621	0.0165325645533714\\
12622	0.0165326664308803\\
12623	0.0165327451641157\\
12624	0.0165331522315363\\
12625	0.016533279465038\\
12626	0.0165334020969386\\
12627	0.0165344318715107\\
12628	0.016534573790528\\
12629	0.0165351564898209\\
12630	0.0165363870794256\\
12631	0.0165367637043603\\
12632	0.0165369833074807\\
12633	0.0165374819242544\\
12634	0.0165375319738882\\
12635	0.0165376142969645\\
12636	0.0165380438354815\\
12637	0.0165387722379305\\
12638	0.0165389029040737\\
12639	0.0165396366554291\\
12640	0.0165398200528576\\
12641	0.0165399753665261\\
12642	0.0165405982750152\\
12643	0.0165406300563629\\
12644	0.0165407785698816\\
12645	0.0165407869530161\\
12646	0.0165414836575037\\
12647	0.0165415035075966\\
12648	0.0165415158368394\\
12649	0.016541594079678\\
12650	0.0165421905103247\\
12651	0.016542379357824\\
12652	0.0165424771337197\\
12653	0.0165432504773936\\
12654	0.0165441336217224\\
12655	0.0165443540967462\\
12656	0.0165443981051888\\
12657	0.0165448360702644\\
12658	0.0165450344441232\\
12659	0.0165451628830617\\
12660	0.0165452562847927\\
12661	0.016545344374754\\
12662	0.016545450045075\\
12663	0.0165455852109003\\
12664	0.0165456065647141\\
12665	0.0165456914042368\\
12666	0.0165460455810529\\
12667	0.0165468166097656\\
12668	0.0165471090890239\\
12669	0.0165471147862838\\
12670	0.0165485636091897\\
12671	0.0165486197590875\\
12672	0.0165502085303001\\
12673	0.0165505414713965\\
12674	0.0165527834652067\\
12675	0.0165533950481397\\
12676	0.0165544618780234\\
12677	0.0165547253217669\\
12678	0.0165564964783704\\
12679	0.0165579074790332\\
12680	0.0165582324385714\\
12681	0.0165587085651261\\
12682	0.0165601824906035\\
12683	0.016561472524336\\
12684	0.016561612395574\\
12685	0.0165623147962258\\
12686	0.0165628807048\\
12687	0.0165631317043678\\
12688	0.0165637468062713\\
12689	0.016564535625155\\
12690	0.0165647030051561\\
12691	0.0165657801068945\\
12692	0.016565819994026\\
12693	0.016565998280429\\
12694	0.0165668581797899\\
12695	0.0165670985349549\\
12696	0.0165675373849441\\
12697	0.016567795934657\\
12698	0.0165683089544391\\
12699	0.0165685378277664\\
12700	0.0165686904253998\\
12701	0.0165690057990906\\
12702	0.016569360467181\\
12703	0.0165712512565683\\
12704	0.0165714132043927\\
12705	0.0165715692271273\\
12706	0.0165716194480627\\
12707	0.0165723444406229\\
12708	0.0165726301861621\\
12709	0.0165732343796447\\
12710	0.0165734609496845\\
12711	0.0165735419376995\\
12712	0.0165742371602404\\
12713	0.0165742895419687\\
12714	0.0165746134663175\\
12715	0.0165750105548462\\
12716	0.0165753804493078\\
12717	0.0165758702605272\\
12718	0.0165759267345385\\
12719	0.0165759987760329\\
12720	0.0165763275157566\\
12721	0.0165768691399462\\
12722	0.0165770673633885\\
12723	0.0165777425646516\\
12724	0.0165778074658863\\
12725	0.0165793041193966\\
12726	0.0165797030314385\\
12727	0.0165801209567841\\
12728	0.0165802530057175\\
12729	0.0165803365781964\\
12730	0.0165807903045341\\
12731	0.0165808590431719\\
12732	0.016581163565375\\
12733	0.0165814569613209\\
12734	0.0165817215668461\\
12735	0.0165818939984195\\
12736	0.0165819314354838\\
12737	0.0165823636759821\\
12738	0.0165830670896909\\
12739	0.0165830959881368\\
12740	0.0165832184517487\\
12741	0.0165847720554434\\
12742	0.0165848918696938\\
12743	0.0165851888232626\\
12744	0.0165854195358653\\
12745	0.0165860136906203\\
12746	0.0165861925105416\\
12747	0.016586303674126\\
12748	0.0165863370665573\\
12749	0.0165864352794563\\
12750	0.0165864669484185\\
12751	0.016587052419953\\
12752	0.016587545809707\\
12753	0.0165876308662918\\
12754	0.0165878938864499\\
12755	0.0165885640002324\\
12756	0.0165886794263737\\
12757	0.016588836955175\\
12758	0.0165890476959825\\
12759	0.0165894468202275\\
12760	0.016589449131733\\
12761	0.0165896031317444\\
12762	0.0165899356176861\\
12763	0.0165904723990936\\
12764	0.0165907290809048\\
12765	0.0165908877762148\\
12766	0.0165910505023073\\
12767	0.016591166199805\\
12768	0.0165913409503852\\
12769	0.0165916325119429\\
12770	0.0165919869205894\\
12771	0.0165920321650305\\
12772	0.0165920588485025\\
12773	0.0165924458880436\\
12774	0.0165924747118773\\
12775	0.0165926238496887\\
12776	0.0165939819630514\\
12777	0.016594374957544\\
12778	0.0165952142967287\\
12779	0.016595515483223\\
12780	0.0165955325170489\\
12781	0.0165958279197092\\
12782	0.0165965872984011\\
12783	0.0165966547642414\\
12784	0.0165970800809952\\
12785	0.0165972312671501\\
12786	0.0165976153367162\\
12787	0.016598472200558\\
12788	0.016599041206904\\
12789	0.0166003789477243\\
12790	0.0166031243660514\\
12791	0.0166040220487065\\
12792	0.0166040247414958\\
12793	0.01660419479978\\
12794	0.0166053201601317\\
12795	0.016608305297375\\
12796	0.0166084297578348\\
12797	0.016609078440935\\
12798	0.0166091910096567\\
12799	0.0166096028736448\\
12800	0.0166121103815465\\
12801	0.0166125511597314\\
12802	0.0166140274711749\\
12803	0.0166144352702052\\
12804	0.016615765114875\\
12805	0.0166166309375602\\
12806	0.0166175444601207\\
12807	0.0166181911479445\\
12808	0.0166183104257919\\
12809	0.0166186070485627\\
12810	0.0166194950869951\\
12811	0.0166195275418346\\
12812	0.0166195572776827\\
12813	0.0166207059922232\\
12814	0.0166211079910871\\
12815	0.0166213729262378\\
12816	0.0166225117056775\\
12817	0.0166231946024037\\
12818	0.0166234954862849\\
12819	0.0166237566294254\\
12820	0.0166238638475094\\
12821	0.016624028652638\\
12822	0.0166241817941652\\
12823	0.0166251027417412\\
12824	0.0166255194340674\\
12825	0.0166258068581975\\
12826	0.0166267709187818\\
12827	0.0166272562130052\\
12828	0.0166274181251283\\
12829	0.0166275610426642\\
12830	0.0166285944916828\\
12831	0.0166289221759268\\
12832	0.016630362242708\\
12833	0.0166303893121465\\
12834	0.0166321490685503\\
12835	0.0166324830837749\\
12836	0.0166325745522083\\
12837	0.0166327836378806\\
12838	0.0166330225800464\\
12839	0.0166332513771435\\
12840	0.0166338788729164\\
12841	0.0166340018625139\\
12842	0.0166342664689525\\
12843	0.0166353141066952\\
12844	0.0166353899341153\\
12845	0.0166366750136\\
12846	0.0166367336776574\\
12847	0.0166369261850843\\
12848	0.0166369351569241\\
12849	0.01663702830927\\
12850	0.0166377960489805\\
12851	0.0166378701793453\\
12852	0.0166378973947406\\
12853	0.0166382115858544\\
12854	0.0166383480074546\\
12855	0.0166383858741426\\
12856	0.0166385404898979\\
12857	0.0166388051274047\\
12858	0.0166388552642199\\
12859	0.0166388684148312\\
12860	0.0166393656446851\\
12861	0.0166394744205172\\
12862	0.0166397460971363\\
12863	0.0166410374206775\\
12864	0.0166413352991848\\
12865	0.0166415758990844\\
12866	0.0166423483594292\\
12867	0.0166432002686365\\
12868	0.0166432763186038\\
12869	0.0166439184141906\\
12870	0.0166440425652533\\
12871	0.0166442412698198\\
12872	0.0166443297024316\\
12873	0.0166452640831747\\
12874	0.0166458565869139\\
12875	0.0166460311267398\\
12876	0.0166463087099005\\
12877	0.0166466343085217\\
12878	0.0166468660204372\\
12879	0.0166472953718417\\
12880	0.0166473176706224\\
12881	0.0166476250646547\\
12882	0.016648366043567\\
12883	0.0166487040044867\\
12884	0.0166490699033513\\
12885	0.0166493920797634\\
12886	0.0166495209977756\\
12887	0.0166503315049184\\
12888	0.0166507645774139\\
12889	0.0166510010417184\\
12890	0.0166583332432983\\
12891	0.0166583621118373\\
12892	0.016660413171382\\
12893	0.0166610585504016\\
12894	0.016661782387883\\
12895	0.0166618961651839\\
12896	0.0166638693528078\\
12897	0.0166639190753874\\
12898	0.0166647301106343\\
12899	0.0166647668029451\\
12900	0.0166651579561516\\
12901	0.0166653415677279\\
12902	0.0166659384096896\\
12903	0.0166662341942637\\
12904	0.0166668469695741\\
12905	0.0166669737688888\\
12906	0.0166675185293934\\
12907	0.0166677853358849\\
12908	0.01666835867563\\
12909	0.0166684085951082\\
12910	0.0166685740231925\\
12911	0.0166688575321449\\
12912	0.0166691405460314\\
12913	0.0166704540483743\\
12914	0.0166706228379154\\
12915	0.0166712878392727\\
12916	0.0166716979571854\\
12917	0.016671934910396\\
12918	0.0166721953150183\\
12919	0.0166724999293927\\
12920	0.0166728703599337\\
12921	0.0166729631140978\\
12922	0.0166730604585417\\
12923	0.01667334691511\\
12924	0.0166734656701533\\
12925	0.0166738477372817\\
12926	0.0166740409954645\\
12927	0.0166740429078293\\
12928	0.0166749705254067\\
12929	0.0166753128858244\\
12930	0.016675813780751\\
12931	0.0166768088165855\\
12932	0.0166769993843245\\
12933	0.016677187222972\\
12934	0.0166776765408181\\
12935	0.0166778803652285\\
12936	0.0166779743633009\\
12937	0.0166780032385318\\
12938	0.0166781458466485\\
12939	0.0166789392510871\\
12940	0.0166790549373295\\
12941	0.016679217224242\\
12942	0.0166793311526518\\
12943	0.0166797466900608\\
12944	0.016680604520286\\
12945	0.0166811891853496\\
12946	0.0166814274053824\\
12947	0.0166821065466729\\
12948	0.0166826530356835\\
12949	0.0166832792006825\\
12950	0.0166833459304467\\
12951	0.0166833657865204\\
12952	0.0166837554533988\\
12953	0.0166837584613955\\
12954	0.0166846603560843\\
12955	0.016684935644131\\
12956	0.0166849799947356\\
12957	0.016685099171106\\
12958	0.0166853569701504\\
12959	0.0166857573022573\\
12960	0.0166871679709391\\
12961	0.0166882961085618\\
12962	0.016689019761917\\
12963	0.0166893381995951\\
12964	0.016689651736172\\
12965	0.0166904078400141\\
12966	0.0166904188810899\\
12967	0.0166904688131959\\
12968	0.0166906709138472\\
12969	0.016690786254343\\
12970	0.0166908194933184\\
12971	0.0166915064955352\\
12972	0.0166924494257014\\
12973	0.0166933451986837\\
12974	0.0166935522511438\\
12975	0.0166937501911613\\
12976	0.0166937514828796\\
12977	0.0166944496039324\\
12978	0.0166956334467894\\
12979	0.0166958146807205\\
12980	0.016695953428692\\
12981	0.0166963037092326\\
12982	0.016696903249391\\
12983	0.0166969708604254\\
12984	0.016697195490416\\
12985	0.0166977814440092\\
12986	0.0166985643902884\\
12987	0.0166986725811073\\
12988	0.0166988795000282\\
12989	0.0167003939262783\\
12990	0.0167010675729671\\
12991	0.0167020491457087\\
12992	0.0167045161531916\\
12993	0.0167054016683152\\
12994	0.0167061316176399\\
12995	0.0167078676465269\\
12996	0.0167084154488151\\
12997	0.0167093745153227\\
12998	0.0167100721028245\\
12999	0.0167104481717524\\
13000	0.0167104839773122\\
13001	0.0167112993161504\\
13002	0.0167115514357799\\
13003	0.0167123529912838\\
13004	0.0167139489604979\\
13005	0.0167145269921491\\
13006	0.0167148630550718\\
13007	0.0167158310083764\\
13008	0.0167165211755487\\
13009	0.016716915873927\\
13010	0.0167175449173137\\
13011	0.0167180860687529\\
13012	0.0167183692471173\\
13013	0.0167183965557992\\
13014	0.0167184244146266\\
13015	0.0167188081068113\\
13016	0.0167188789067709\\
13017	0.0167190807112865\\
13018	0.0167198137831136\\
13019	0.0167199071773665\\
13020	0.0167204102570788\\
13021	0.0167205007021975\\
13022	0.0167207542601066\\
13023	0.0167209324553233\\
13024	0.0167212342475444\\
13025	0.0167212525594703\\
13026	0.0167213496576269\\
13027	0.0167214853335052\\
13028	0.0167217753435954\\
13029	0.0167225691499556\\
13030	0.0167226431827665\\
13031	0.0167227640849423\\
13032	0.0167228088165881\\
13033	0.0167232563007249\\
13034	0.0167232768264028\\
13035	0.0167233489920243\\
13036	0.0167241451387055\\
13037	0.0167244117069381\\
13038	0.0167244215474977\\
13039	0.0167246253160854\\
13040	0.016724838063354\\
13041	0.0167251528144449\\
13042	0.0167252725943083\\
13043	0.0167254801007719\\
13044	0.016725821499943\\
13045	0.0167268253233746\\
13046	0.0167268906488788\\
13047	0.0167269122640442\\
13048	0.0167270592901659\\
13049	0.0167271705242064\\
13050	0.016727225459764\\
13051	0.0167275594135146\\
13052	0.0167277584884065\\
13053	0.0167278744727041\\
13054	0.0167279528052197\\
13055	0.0167280560608454\\
13056	0.0167282498814009\\
13057	0.0167285546341424\\
13058	0.0167299046190216\\
13059	0.0167304168129568\\
13060	0.0167315633254398\\
13061	0.016731615422715\\
13062	0.0167318989285025\\
13063	0.0167320935626297\\
13064	0.0167321212259471\\
13065	0.0167328775662095\\
13066	0.016733328488511\\
13067	0.0167334674769779\\
13068	0.0167336430686767\\
13069	0.0167337849957469\\
13070	0.0167338121164001\\
13071	0.0167348535750396\\
13072	0.0167354585770589\\
13073	0.0167366164986881\\
13074	0.0167369743475194\\
13075	0.0167371511270194\\
13076	0.016737289335046\\
13077	0.0167373120021863\\
13078	0.0167379913999507\\
13079	0.0167386918801492\\
13080	0.0167396410502512\\
13081	0.0167397736744862\\
13082	0.0167397988621749\\
13083	0.0167405483522955\\
13084	0.0167406484614202\\
13085	0.0167407208311998\\
13086	0.0167408313041675\\
13087	0.0167412407089693\\
13088	0.0167413801907244\\
13089	0.0167414320374603\\
13090	0.0167414926642147\\
13091	0.0167415465684483\\
13092	0.0167421161104537\\
13093	0.0167423767198947\\
13094	0.0167427572748831\\
13095	0.016742833882507\\
13096	0.0167430970350266\\
13097	0.0167442743121718\\
13098	0.0167475339525598\\
13099	0.0167478445218456\\
13100	0.0167479620660798\\
13101	0.016748183551217\\
13102	0.0167494548162211\\
13103	0.0167505447249782\\
13104	0.0167506866358055\\
13105	0.0167519340584712\\
13106	0.0167542724895868\\
13107	0.0167553652089142\\
13108	0.0167565021314122\\
13109	0.016757507259737\\
13110	0.0167588056903473\\
13111	0.0167603699235573\\
13112	0.0167604311325507\\
13113	0.0167623106271556\\
13114	0.0167631445764638\\
13115	0.0167642589340422\\
13116	0.0167647249589883\\
13117	0.0167648563663475\\
13118	0.0167660330134952\\
13119	0.0167669121871018\\
13120	0.0167679335431328\\
13121	0.0167679457542712\\
13122	0.0167685491722853\\
13123	0.0167695513532363\\
13124	0.0167695936813115\\
13125	0.016769606710375\\
13126	0.0167696217342056\\
13127	0.0167705136573603\\
13128	0.0167706475814809\\
13129	0.016771612027846\\
13130	0.0167716303861958\\
13131	0.0167726177940603\\
13132	0.0167729858435391\\
13133	0.0167740753142196\\
13134	0.0167744336736596\\
13135	0.0167754204750559\\
13136	0.0167761047320288\\
13137	0.0167763241560323\\
13138	0.0167768115230731\\
13139	0.0167768889119211\\
13140	0.0167769514574546\\
13141	0.0167779648327145\\
13142	0.016777982411327\\
13143	0.0167779882787569\\
13144	0.016778102592828\\
13145	0.0167785793932973\\
13146	0.0167786447730196\\
13147	0.016778983759228\\
13148	0.016779431366905\\
13149	0.0167797625925763\\
13150	0.0167805212477239\\
13151	0.0167808623321126\\
13152	0.0167820520790388\\
13153	0.0167824174853946\\
13154	0.0167825085727258\\
13155	0.0167828530400825\\
13156	0.0167830318786326\\
13157	0.0167835394795336\\
13158	0.0167839112867269\\
13159	0.0167843192252154\\
13160	0.01678444095366\\
13161	0.016785148802453\\
13162	0.0167881994744355\\
13163	0.0167888716009613\\
13164	0.016789698456053\\
13165	0.0167900505756339\\
13166	0.0167909663230726\\
13167	0.0167918148252546\\
13168	0.0167920598225129\\
13169	0.0167920624902591\\
13170	0.0167930936566967\\
13171	0.0167934181529448\\
13172	0.0167935817822127\\
13173	0.0167946464121496\\
13174	0.0167953652984703\\
13175	0.0167954462554556\\
13176	0.0167969588650164\\
13177	0.0167971836213421\\
13178	0.0167976831151912\\
13179	0.0167977993678633\\
13180	0.0167979429367378\\
13181	0.0167984652322289\\
13182	0.0167991878988301\\
13183	0.0167991967590428\\
13184	0.0168003490488009\\
13185	0.0168007457379884\\
13186	0.0168007907768133\\
13187	0.0168008971849401\\
13188	0.0168025032132907\\
13189	0.0168027409993483\\
13190	0.0168032968219476\\
13191	0.0168033997018179\\
13192	0.0168041391692972\\
13193	0.0168048694309092\\
13194	0.0168057483803632\\
13195	0.0168058628620058\\
13196	0.0168066311352829\\
13197	0.0168076678326015\\
13198	0.016809291005579\\
13199	0.0168107381009166\\
13200	0.0168114748403279\\
13201	0.0168123144765614\\
13202	0.0168125439619661\\
13203	0.0168151670210871\\
13204	0.0168153356339258\\
13205	0.0168158110952084\\
13206	0.0168168983387681\\
13207	0.0168170299331464\\
13208	0.0168171259866439\\
13209	0.0168176540220859\\
13210	0.0168177589456147\\
13211	0.0168181065776855\\
13212	0.0168185537504381\\
13213	0.016819149400017\\
13214	0.0168193778130395\\
13215	0.016819649792327\\
13216	0.0168205930195925\\
13217	0.0168210402467838\\
13218	0.0168215974926486\\
13219	0.0168216925854277\\
13220	0.0168220337942054\\
13221	0.0168223089804671\\
13222	0.016822984645081\\
13223	0.0168242095995257\\
13224	0.0168246178210842\\
13225	0.0168251163978858\\
13226	0.0168251167729318\\
13227	0.0168252264085247\\
13228	0.0168259817784867\\
13229	0.0168260477335793\\
13230	0.0168262228471903\\
13231	0.0168263067892964\\
13232	0.016826425718063\\
13233	0.0168265098428858\\
13234	0.0168267652682599\\
13235	0.0168273676108973\\
13236	0.0168275077921204\\
13237	0.0168277890963247\\
13238	0.0168288048572828\\
13239	0.016828830796748\\
13240	0.0168291532907448\\
13241	0.016829315808428\\
13242	0.0168295728111795\\
13243	0.0168298729666109\\
13244	0.0168299223252627\\
13245	0.0168299390410139\\
13246	0.016830687646392\\
13247	0.0168326163349253\\
13248	0.0168330845426693\\
13249	0.0168332240952972\\
13250	0.0168332523088204\\
13251	0.0168345801390905\\
13252	0.0168345824977226\\
13253	0.0168347666656548\\
13254	0.0168348457862357\\
13255	0.0168349655232119\\
13256	0.0168376561507683\\
13257	0.0168389547807806\\
13258	0.0168390522930648\\
13259	0.0168397993559373\\
13260	0.0168407261758239\\
13261	0.0168411424014916\\
13262	0.0168411702109929\\
13263	0.0168423016573894\\
13264	0.0168425894578013\\
13265	0.0168435825473519\\
13266	0.0168440691762129\\
13267	0.0168451230094222\\
13268	0.0168468878426437\\
13269	0.0168470707003321\\
13270	0.0168471953646165\\
13271	0.0168485436087038\\
13272	0.0168493422755549\\
13273	0.0168511594951855\\
13274	0.0168536937474599\\
13275	0.0168537750854047\\
13276	0.0168543659542108\\
13277	0.0168551610655136\\
13278	0.0168551612459667\\
13279	0.0168593982779829\\
13280	0.0168601264310507\\
13281	0.0168626253208236\\
13282	0.0168632202076518\\
13283	0.0168634704482963\\
13284	0.0168639249723849\\
13285	0.0168647462661236\\
13286	0.0168660592645935\\
13287	0.0168670288636405\\
13288	0.0168680214474951\\
13289	0.0168680954882823\\
13290	0.0168686220667582\\
13291	0.0168688666752547\\
13292	0.0168690090434117\\
13293	0.0168690970445743\\
13294	0.0168696594407715\\
13295	0.0168696933078323\\
13296	0.0168697816186315\\
13297	0.0168702425001373\\
13298	0.0168707052694171\\
13299	0.0168709691604394\\
13300	0.0168710871326687\\
13301	0.016871757824508\\
13302	0.0168717625970046\\
13303	0.0168717952518475\\
13304	0.0168718421076964\\
13305	0.0168726410357835\\
13306	0.0168730276711727\\
13307	0.0168730862992034\\
13308	0.0168737715080091\\
13309	0.0168739022191938\\
13310	0.0168743852915134\\
13311	0.0168751973506337\\
13312	0.0168752360964002\\
13313	0.0168753098436553\\
13314	0.0168753931678156\\
13315	0.0168755569339605\\
13316	0.0168757387491138\\
13317	0.016875863035477\\
13318	0.016875955287275\\
13319	0.0168761204054124\\
13320	0.0168762519528863\\
13321	0.0168764595401063\\
13322	0.0168765045255659\\
13323	0.0168765179634627\\
13324	0.0168767967057541\\
13325	0.016877392943733\\
13326	0.0168773950259999\\
13327	0.01687754341689\\
13328	0.0168778397950664\\
13329	0.0168781565470057\\
13330	0.0168782862047025\\
13331	0.0168789390189251\\
13332	0.0168792552577396\\
13333	0.0168796077354756\\
13334	0.0168798150969289\\
13335	0.0168800453025072\\
13336	0.0168808174813338\\
13337	0.0168809734349608\\
13338	0.0168812012348335\\
13339	0.0168813681096436\\
13340	0.0168815571262449\\
13341	0.0168821640057139\\
13342	0.0168827918286913\\
13343	0.0168828439812156\\
13344	0.0168829509752532\\
13345	0.016883062159705\\
13346	0.0168835834313239\\
13347	0.0168845396091228\\
13348	0.0168845803991271\\
13349	0.0168849746587979\\
13350	0.0168850756067094\\
13351	0.0168855729696281\\
13352	0.016885604690423\\
13353	0.0168856931127909\\
13354	0.0168864036836888\\
13355	0.016886666474762\\
13356	0.0168869580401697\\
13357	0.0168878651796745\\
13358	0.0168885800418282\\
13359	0.0168886066412481\\
13360	0.0168893309254167\\
13361	0.0168893395384541\\
13362	0.0168895899941662\\
13363	0.0168910741981379\\
13364	0.0168911242313166\\
13365	0.0168923846211959\\
13366	0.0168932259699872\\
13367	0.0168933326568621\\
13368	0.0168936264851399\\
13369	0.0168936456072943\\
13370	0.0168940069426121\\
13371	0.0168943748072731\\
13372	0.0168957667564675\\
13373	0.0168958203077995\\
13374	0.0168959595085138\\
13375	0.016897751515917\\
13376	0.0168989988123786\\
13377	0.0168994073303155\\
13378	0.0169000269572503\\
13379	0.0169001422552487\\
13380	0.016900924287164\\
13381	0.0169014833687301\\
13382	0.0169017554073005\\
13383	0.0169019609282307\\
13384	0.0169034874942514\\
13385	0.0169045627552472\\
13386	0.0169052581060136\\
13387	0.0169054419730789\\
13388	0.0169057521705775\\
13389	0.0169060832078645\\
13390	0.0169079633735979\\
13391	0.016908754724029\\
13392	0.0169090874484055\\
13393	0.0169104577745447\\
13394	0.0169130611713274\\
13395	0.0169137901770141\\
13396	0.0169139174235209\\
13397	0.0169144212281883\\
13398	0.0169148810372997\\
13399	0.016914897639262\\
13400	0.0169163013335156\\
13401	0.0169171184715305\\
13402	0.0169181084211748\\
13403	0.0169190797949261\\
13404	0.0169192639343647\\
13405	0.016919556850943\\
13406	0.0169202856576048\\
13407	0.0169204793561179\\
13408	0.0169207595358636\\
13409	0.0169210989917162\\
13410	0.0169213406333898\\
13411	0.0169217934104516\\
13412	0.0169220899590283\\
13413	0.0169221839373605\\
13414	0.0169225818431923\\
13415	0.0169228425036862\\
13416	0.0169231558798961\\
13417	0.0169234749368529\\
13418	0.0169237741697804\\
13419	0.0169244173561091\\
13420	0.0169251601225634\\
13421	0.0169257973266223\\
13422	0.0169258671420541\\
13423	0.0169261492378786\\
13424	0.0169269598127606\\
13425	0.0169271514965597\\
13426	0.0169277810279578\\
13427	0.0169277930331959\\
13428	0.0169279949363441\\
13429	0.0169284163037621\\
13430	0.0169285845907267\\
13431	0.016928659651781\\
13432	0.0169296470521111\\
13433	0.0169302484160775\\
13434	0.0169307051714986\\
13435	0.0169309703053087\\
13436	0.0169312520687533\\
13437	0.0169317095280585\\
13438	0.0169322963151975\\
13439	0.016932313659046\\
13440	0.0169332676034314\\
13441	0.0169340216130481\\
13442	0.0169342176814896\\
13443	0.0169347948093584\\
13444	0.0169351274512117\\
13445	0.0169357207547253\\
13446	0.016935751875831\\
13447	0.0169361955359718\\
13448	0.0169364069243411\\
13449	0.0169371803055788\\
13450	0.0169371846082382\\
13451	0.0169380535398988\\
13452	0.0169380896910976\\
13453	0.0169390643220177\\
13454	0.0169397316917267\\
13455	0.0169398188754023\\
13456	0.0169398627710755\\
13457	0.0169433456490319\\
13458	0.0169437613585762\\
13459	0.0169438975455872\\
13460	0.0169447870085868\\
13461	0.0169460847433626\\
13462	0.0169482163291407\\
13463	0.0169483614458476\\
13464	0.0169485189764477\\
13465	0.0169511023221997\\
13466	0.0169512167572914\\
13467	0.016951248877929\\
13468	0.0169518793932925\\
13469	0.016952059762518\\
13470	0.0169520711597379\\
13471	0.0169543967563524\\
13472	0.0169549081869846\\
13473	0.0169553590289123\\
13474	0.0169564095950318\\
13475	0.0169570916383253\\
13476	0.0169573429807027\\
13477	0.0169574507089771\\
13478	0.0169579163968812\\
13479	0.0169580068557393\\
13480	0.0169588761511946\\
13481	0.0169590241088552\\
13482	0.0169594523279804\\
13483	0.0169599327952093\\
13484	0.0169604838440559\\
13485	0.0169615364657125\\
13486	0.0169619438984317\\
13487	0.0169628153190369\\
13488	0.0169631508904733\\
13489	0.0169637729527651\\
13490	0.0169638010751845\\
13491	0.0169638292604537\\
13492	0.0169644042483039\\
13493	0.0169645676696056\\
13494	0.0169650135945335\\
13495	0.0169657151417001\\
13496	0.0169683306808605\\
13497	0.0169684970141494\\
13498	0.0169688228554676\\
13499	0.0169693541119107\\
13500	0.0169698150437921\\
13501	0.0169706190251573\\
13502	0.0169706688481031\\
13503	0.0169709651341647\\
13504	0.0169711324151767\\
13505	0.0169712644213037\\
13506	0.0169718142000838\\
13507	0.0169721393976245\\
13508	0.0169724707061967\\
13509	0.0169727822573171\\
13510	0.0169733544709656\\
13511	0.0169744652837423\\
13512	0.0169752429428225\\
13513	0.016975501607925\\
13514	0.0169758178912244\\
13515	0.0169760951621339\\
13516	0.0169772738517193\\
13517	0.0169776075730059\\
13518	0.0169776163160416\\
13519	0.016977787237665\\
13520	0.0169779609347541\\
13521	0.0169784690096243\\
13522	0.0169787255184475\\
13523	0.0169788731728459\\
13524	0.0169788994284741\\
13525	0.0169789803847317\\
13526	0.0169798865725511\\
13527	0.0169799485620087\\
13528	0.0169805387732957\\
13529	0.0169809465367373\\
13530	0.0169815682068986\\
13531	0.0169824228433982\\
13532	0.0169838598821797\\
13533	0.0169840607737897\\
13534	0.0169857117123819\\
13535	0.0169861336750944\\
13536	0.0169864587262004\\
13537	0.0169864794841889\\
13538	0.0169869705245696\\
13539	0.0169879025858129\\
13540	0.0169881346296214\\
13541	0.0169926762864973\\
13542	0.0169937559517475\\
13543	0.0169945328453475\\
13544	0.0169950276636591\\
13545	0.0169984832996166\\
13546	0.0169987135395122\\
13547	0.0170006729180978\\
13548	0.0170018721479517\\
13549	0.0170018961914803\\
13550	0.0170067493058557\\
13551	0.0170079102446727\\
13552	0.0170081002591959\\
13553	0.0170084126704774\\
13554	0.017009190784718\\
13555	0.0170110698240711\\
13556	0.0170112312612686\\
13557	0.0170123281802666\\
13558	0.017012671107671\\
13559	0.0170136388458416\\
13560	0.0170146195218647\\
13561	0.0170147914937111\\
13562	0.01701540155011\\
13563	0.0170154754750568\\
13564	0.0170161720411424\\
13565	0.0170161773226161\\
13566	0.0170172331065628\\
13567	0.0170185127291434\\
13568	0.0170187732041183\\
13569	0.0170198520579819\\
13570	0.0170203932547195\\
13571	0.017020926279768\\
13572	0.017021256541916\\
13573	0.017022030621028\\
13574	0.0170221668520624\\
13575	0.0170221907905044\\
13576	0.0170226259117614\\
13577	0.0170245010475221\\
13578	0.0170251756994685\\
13579	0.0170266152238278\\
13580	0.0170273479559813\\
13581	0.0170278185813801\\
13582	0.0170281048823925\\
13583	0.0170281134944179\\
13584	0.0170282045102763\\
13585	0.0170291875678345\\
13586	0.0170292201628705\\
13587	0.0170295703609907\\
13588	0.0170300527606814\\
13589	0.0170300627131827\\
13590	0.0170301987307514\\
13591	0.0170307527440862\\
13592	0.0170307743296886\\
13593	0.0170309952248581\\
13594	0.0170311441563595\\
13595	0.0170311961263922\\
13596	0.0170314132674642\\
13597	0.0170320530580832\\
13598	0.0170329171538531\\
13599	0.0170332093846112\\
13600	0.0170332312671409\\
13601	0.0170336230085364\\
13602	0.017033665937018\\
13603	0.0170337195131431\\
13604	0.017035497092529\\
13605	0.0170355740814252\\
13606	0.0170360543636127\\
13607	0.0170365846202038\\
13608	0.0170369192676011\\
13609	0.0170372379589506\\
13610	0.0170373180729535\\
13611	0.0170373790864437\\
13612	0.0170374909764585\\
13613	0.0170381854432121\\
13614	0.0170383025158189\\
13615	0.0170387408738669\\
13616	0.017040479741646\\
13617	0.0170412262167162\\
13618	0.0170415720567414\\
13619	0.0170422561837019\\
13620	0.0170423369539366\\
13621	0.0170433342074922\\
13622	0.017044100060302\\
13623	0.017044197495533\\
13624	0.0170448394751821\\
13625	0.0170454148772298\\
13626	0.0170456158972104\\
13627	0.0170473687386295\\
13628	0.0170480121159988\\
13629	0.0170508610472964\\
13630	0.0170508731041401\\
13631	0.0170523032880496\\
13632	0.0170532806201068\\
13633	0.0170533763511105\\
13634	0.0170545626505411\\
13635	0.0170546193425189\\
13636	0.0170548504325451\\
13637	0.0170566187808503\\
13638	0.0170567109075605\\
13639	0.0170567929596469\\
13640	0.0170576143871499\\
13641	0.0170579423621133\\
13642	0.0170579495024705\\
13643	0.0170594377494076\\
13644	0.0170603616323266\\
13645	0.0170603968405746\\
13646	0.0170613494127014\\
13647	0.017061399449127\\
13648	0.017061931342972\\
13649	0.0170621865566987\\
13650	0.017062435723221\\
13651	0.0170628251950806\\
13652	0.0170630690371517\\
13653	0.0170634774452804\\
13654	0.0170639524082567\\
13655	0.0170657845362661\\
13656	0.0170664437018978\\
13657	0.0170664471210431\\
13658	0.0170668197977003\\
13659	0.0170674081765825\\
13660	0.0170675919102808\\
13661	0.0170687618337829\\
13662	0.0170688208364941\\
13663	0.0170692947848925\\
13664	0.0170698340590737\\
13665	0.0170706243098107\\
13666	0.0170708248728915\\
13667	0.0170709453133749\\
13668	0.0170719826007673\\
13669	0.0170728155081461\\
13670	0.0170732834542668\\
13671	0.017074865766975\\
13672	0.0170759640081952\\
13673	0.0170768176787382\\
13674	0.0170771495709708\\
13675	0.017077934889932\\
13676	0.017078309015592\\
13677	0.017079843385952\\
13678	0.0170801216497368\\
13679	0.0170802256508999\\
13680	0.0170806197556211\\
13681	0.0170811788934404\\
13682	0.0170817652835465\\
13683	0.017082388111307\\
13684	0.0170825579580554\\
13685	0.0170836325653489\\
13686	0.0170836587561412\\
13687	0.0170840735886028\\
13688	0.0170841397267884\\
13689	0.0170842684554335\\
13690	0.0170843055776841\\
13691	0.0170856866065583\\
13692	0.0170858483617156\\
13693	0.0170870721111146\\
13694	0.017087960166765\\
13695	0.0170881824560621\\
13696	0.0170881974747747\\
13697	0.0170883131950264\\
13698	0.0170886219816362\\
13699	0.0170891763605931\\
13700	0.0170892678439132\\
13701	0.017090115014079\\
13702	0.0170909117952101\\
13703	0.0170910557982147\\
13704	0.0170930575712981\\
13705	0.0170931703200433\\
13706	0.0170962233098694\\
13707	0.01709726051679\\
13708	0.0170975908177296\\
13709	0.0170999919824081\\
13710	0.0171008927714192\\
13711	0.0171020322802754\\
13712	0.017103808155361\\
13713	0.0171038743729474\\
13714	0.0171040005648126\\
13715	0.0171051832759216\\
13716	0.0171057570910713\\
13717	0.0171069540631775\\
13718	0.0171071280169415\\
13719	0.0171071556804332\\
13720	0.0171072830087873\\
13721	0.0171076113306007\\
13722	0.0171080888529277\\
13723	0.0171082001534403\\
13724	0.0171085585665109\\
13725	0.0171087594182723\\
13726	0.0171091908862803\\
13727	0.017110000766311\\
13728	0.0171106793872293\\
13729	0.0171127394720084\\
13730	0.017112757949866\\
13731	0.0171130215499276\\
13732	0.0171130219960633\\
13733	0.0171131975876868\\
13734	0.0171132185971529\\
13735	0.0171135695100444\\
13736	0.0171135804840411\\
13737	0.0171138754133908\\
13738	0.0171138869495289\\
13739	0.0171143461868849\\
13740	0.0171156801440845\\
13741	0.0171159645550281\\
13742	0.017116061050888\\
13743	0.0171164184543094\\
13744	0.0171164237838798\\
13745	0.0171165583285561\\
13746	0.0171166099399438\\
13747	0.0171175542288392\\
13748	0.0171179974596611\\
13749	0.0171180297945735\\
13750	0.0171182083090219\\
13751	0.0171196777939299\\
13752	0.0171197155083524\\
13753	0.0171198368011856\\
13754	0.0171200635257404\\
13755	0.0171200784749043\\
13756	0.0171205035730749\\
13757	0.0171205922726295\\
13758	0.0171211655228631\\
13759	0.0171224215803516\\
13760	0.0171229791124885\\
13761	0.0171236942771353\\
13762	0.0171240740701733\\
13763	0.0171241364517301\\
13764	0.0171245272411944\\
13765	0.0171246070232234\\
13766	0.0171246817167388\\
13767	0.0171247882851243\\
13768	0.0171250322631667\\
13769	0.0171253510161709\\
13770	0.0171265358072777\\
13771	0.0171272513065664\\
13772	0.0171277154827345\\
13773	0.0171285400380041\\
13774	0.0171289510810703\\
13775	0.0171293105186983\\
13776	0.0171296610691302\\
13777	0.0171306714828512\\
13778	0.0171307701204243\\
13779	0.0171308957271981\\
13780	0.0171311556638848\\
13781	0.0171315317590031\\
13782	0.0171327868821987\\
13783	0.0171332907407487\\
13784	0.0171344677516045\\
13785	0.0171349514635367\\
13786	0.0171350714937425\\
13787	0.0171354206577368\\
13788	0.0171360019188348\\
13789	0.0171364336030921\\
13790	0.0171369129004963\\
13791	0.0171376077782853\\
13792	0.017138113861452\\
13793	0.0171383368949181\\
13794	0.0171399417353351\\
13795	0.017140185474573\\
13796	0.0171427584392976\\
13797	0.0171456381985405\\
13798	0.0171469390360443\\
13799	0.0171485096378229\\
13800	0.0171497487646581\\
13801	0.0171521450677488\\
13802	0.0171539994068746\\
13803	0.0171546884437512\\
13804	0.0171560223778052\\
13805	0.0171574710386886\\
13806	0.0171578220900938\\
13807	0.0171590146383626\\
13808	0.0171594613394629\\
13809	0.0171601176591227\\
13810	0.0171603450009508\\
13811	0.0171603964500064\\
13812	0.0171607255184316\\
13813	0.0171610134843333\\
13814	0.0171611094701489\\
13815	0.0171630559230732\\
13816	0.0171631970852399\\
13817	0.0171633335382728\\
13818	0.0171639599370429\\
13819	0.0171639699424219\\
13820	0.0171643991902833\\
13821	0.0171655358250332\\
13822	0.0171656547403369\\
13823	0.0171656831005905\\
13824	0.0171662548988178\\
13825	0.0171664826513572\\
13826	0.0171666693948229\\
13827	0.0171669665799495\\
13828	0.0171672384325699\\
13829	0.0171673159456201\\
13830	0.0171680571688503\\
13831	0.0171681204241813\\
13832	0.0171684736280428\\
13833	0.0171686041381747\\
13834	0.0171703340077294\\
13835	0.0171706116205425\\
13836	0.0171706431103204\\
13837	0.0171709960475421\\
13838	0.0171734248398907\\
13839	0.0171741869767855\\
13840	0.0171746552651843\\
13841	0.0171751432565289\\
13842	0.0171751707454702\\
13843	0.0171757994178386\\
13844	0.0171759882946136\\
13845	0.0171760324639139\\
13846	0.0171768401871909\\
13847	0.0171771044673975\\
13848	0.0171791612402269\\
13849	0.0171812828213325\\
13850	0.0171820389873091\\
13851	0.0171824485692682\\
13852	0.0171829495435947\\
13853	0.0171831637096752\\
13854	0.0171834052570376\\
13855	0.0171834912909193\\
13856	0.0171870842256735\\
13857	0.0171878056225237\\
13858	0.0171882634423416\\
13859	0.0171886538662859\\
13860	0.017188666680403\\
13861	0.0171889596291112\\
13862	0.0171900430660978\\
13863	0.017190196908921\\
13864	0.0171904061831371\\
13865	0.0171921540637777\\
13866	0.0171924569907601\\
13867	0.0171935268685614\\
13868	0.0171935886387072\\
13869	0.0171953243943376\\
13870	0.0171955211093671\\
13871	0.0171961405562527\\
13872	0.0171963290490854\\
13873	0.0171982483916271\\
13874	0.0171985360514394\\
13875	0.0171992413807631\\
13876	0.0171996498590101\\
13877	0.0172008388065536\\
13878	0.0172029570400809\\
13879	0.0172059331088375\\
13880	0.0172065174914653\\
13881	0.0172065273198192\\
13882	0.0172071781171876\\
13883	0.0172074927973366\\
13884	0.0172079361905842\\
13885	0.0172092018164332\\
13886	0.0172098771541477\\
13887	0.0172100440908634\\
13888	0.0172100664170044\\
13889	0.0172107593339518\\
13890	0.0172113192491085\\
13891	0.0172128660208261\\
13892	0.0172129443283959\\
13893	0.0172133198864533\\
13894	0.0172134989525736\\
13895	0.0172135206696095\\
13896	0.0172138197831812\\
13897	0.0172138534548531\\
13898	0.0172140267203568\\
13899	0.017214516371778\\
13900	0.0172145824807626\\
13901	0.0172149804618819\\
13902	0.0172150439818873\\
13903	0.0172152784642794\\
13904	0.0172153289260588\\
13905	0.0172159744442263\\
13906	0.0172164905568585\\
13907	0.0172171685227359\\
13908	0.0172174321910518\\
13909	0.0172177827308937\\
13910	0.0172178573902421\\
13911	0.0172180663254293\\
13912	0.0172184076208233\\
13913	0.0172186427211463\\
13914	0.0172188106179663\\
13915	0.0172197031901621\\
13916	0.0172197478099532\\
13917	0.0172212804969278\\
13918	0.0172218366727634\\
13919	0.0172225992584688\\
13920	0.0172228926251459\\
13921	0.0172230209032403\\
13922	0.017223275056789\\
13923	0.0172239599848172\\
13924	0.0172243588757136\\
13925	0.0172256465662993\\
13926	0.0172258953641065\\
13927	0.0172269418947011\\
13928	0.017229320939155\\
13929	0.0172301141021699\\
13930	0.0172304732160325\\
13931	0.0172328105600344\\
13932	0.0172354233367926\\
13933	0.0172354384866185\\
13934	0.0172369286192046\\
13935	0.0172386812392231\\
13936	0.0172403167918489\\
13937	0.0172407350598084\\
13938	0.0172408490121299\\
13939	0.0172427853157535\\
13940	0.0172429946785892\\
13941	0.0172457658649865\\
13942	0.0172459375166555\\
13943	0.017246957027904\\
13944	0.0172469955290341\\
13945	0.0172488188108013\\
13946	0.0172495764890415\\
13947	0.0172509940307262\\
13948	0.0172533873678943\\
13949	0.0172535063878659\\
13950	0.0172581215360424\\
13951	0.0172588320231346\\
13952	0.0172590566694085\\
13953	0.0172593267509745\\
13954	0.0172594512262286\\
13955	0.0172598082244492\\
13956	0.0172599469293162\\
13957	0.0172601750059099\\
13958	0.0172604289222368\\
13959	0.0172604939471136\\
13960	0.0172607366251773\\
13961	0.0172624855427039\\
13962	0.0172625764599293\\
13963	0.0172646809208048\\
13964	0.017264991282083\\
13965	0.0172652830406364\\
13966	0.0172657070257808\\
13967	0.0172657227568333\\
13968	0.0172657314114997\\
13969	0.017265927944699\\
13970	0.0172659502566572\\
13971	0.0172659785105344\\
13972	0.0172664841297832\\
13973	0.0172665880930572\\
13974	0.0172665983816014\\
13975	0.0172669502809563\\
13976	0.0172684201971093\\
13977	0.0172685723312604\\
13978	0.0172686657990019\\
13979	0.0172688663520336\\
13980	0.0172688736163513\\
13981	0.0172688797738618\\
13982	0.0172692801789566\\
13983	0.0172695488465589\\
13984	0.0172699132341651\\
13985	0.0172699440553566\\
13986	0.0172704494589205\\
13987	0.0172708897338976\\
13988	0.0172723836188647\\
13989	0.0172724585538106\\
13990	0.0172725942365283\\
13991	0.0172736821835973\\
13992	0.0172737560336379\\
13993	0.0172738055581801\\
13994	0.017273839449377\\
13995	0.0172746717957933\\
13996	0.0172757258785563\\
13997	0.0172760366924268\\
13998	0.017276339331793\\
13999	0.0172763999828786\\
14000	0.0172786823791574\\
14001	0.0172804272352024\\
14002	0.0172808380162954\\
14003	0.0172812313985065\\
14004	0.0172814748070209\\
14005	0.0172815399239827\\
14006	0.0172821608051375\\
14007	0.0172822928816234\\
14008	0.0172823286477598\\
14009	0.0172826031908382\\
14010	0.0172856668319251\\
14011	0.0172872987164349\\
14012	0.0172873463594839\\
14013	0.0172880374782842\\
14014	0.0172893889770501\\
14015	0.0172912987485915\\
14016	0.0172916246610965\\
14017	0.0172923919461428\\
14018	0.0172937853123332\\
14019	0.0172965495480413\\
14020	0.017297406963153\\
14021	0.0172974183159771\\
14022	0.0172989407933416\\
14023	0.017300355961042\\
14024	0.0173015765589504\\
14025	0.0173043856942996\\
14026	0.0173060519878272\\
14027	0.0173074185271013\\
14028	0.0173084811671092\\
14029	0.0173093711134552\\
14030	0.0173102068176645\\
14031	0.0173116014863198\\
14032	0.0173117835768595\\
14033	0.0173119534541885\\
14034	0.0173120398370616\\
14035	0.017313216168864\\
14036	0.0173133226581903\\
14037	0.0173151915192763\\
14038	0.0173152866663906\\
14039	0.0173166516589369\\
14040	0.0173169077382734\\
14041	0.017316981081164\\
14042	0.0173184025749485\\
14043	0.017318761185935\\
14044	0.0173190357022767\\
14045	0.0173194040447426\\
14046	0.0173196786453378\\
14047	0.0173197000090184\\
14048	0.0173198080052638\\
14049	0.0173202311105159\\
14050	0.017320257569331\\
14051	0.0173203615616257\\
14052	0.0173210631819609\\
14053	0.0173211055124305\\
14054	0.0173215735061127\\
14055	0.0173216667318938\\
14056	0.0173224095136009\\
14057	0.0173226808239459\\
14058	0.0173232929842031\\
14059	0.0173241174290623\\
14060	0.0173244545758917\\
14061	0.0173245822301532\\
14062	0.0173251636317513\\
14063	0.0173252682621947\\
14064	0.0173260313626042\\
14065	0.0173261329176309\\
14066	0.0173265328984015\\
14067	0.0173275708371479\\
14068	0.0173276429371334\\
14069	0.0173283825414972\\
14070	0.0173288228810302\\
14071	0.0173291823216124\\
14072	0.0173296271276037\\
14073	0.01733109236641\\
14074	0.0173325339152207\\
14075	0.0173338053522854\\
14076	0.0173341128043017\\
14077	0.0173351665951467\\
14078	0.0173361912473518\\
14079	0.017336894534328\\
14080	0.0173395926016665\\
14081	0.0173398131767475\\
14082	0.0173410874805265\\
14083	0.0173418767972161\\
14084	0.0173420831910118\\
14085	0.0173421477020295\\
14086	0.0173421578726718\\
14087	0.0173424142596322\\
14088	0.0173427457625062\\
14089	0.017344712337286\\
14090	0.0173448331198595\\
14091	0.0173458758675418\\
14092	0.0173467726044543\\
14093	0.0173473158435312\\
14094	0.0173480120035147\\
14095	0.0173480640227\\
14096	0.0173511399850742\\
14097	0.0173521025730468\\
14098	0.017352347575928\\
14099	0.0173553814081949\\
14100	0.0173554260111875\\
14101	0.0173560266232831\\
14102	0.0173582683192777\\
14103	0.0173590003736372\\
14104	0.017359061315091\\
14105	0.0173591458764906\\
14106	0.0173596251351315\\
14107	0.0173601721282832\\
14108	0.0173616090249691\\
14109	0.0173621505212905\\
14110	0.0173623180332126\\
14111	0.017362537160011\\
14112	0.0173629790690108\\
14113	0.0173638733856204\\
14114	0.0173650545754265\\
14115	0.0173651197528872\\
14116	0.0173661460552992\\
14117	0.0173663917711929\\
14118	0.0173667461336131\\
14119	0.0173672244982388\\
14120	0.0173675140081916\\
14121	0.0173677050571543\\
14122	0.017368034395604\\
14123	0.017368482423051\\
14124	0.0173694772574961\\
14125	0.0173694924648485\\
14126	0.017369890089167\\
14127	0.017370116347171\\
14128	0.017371061832575\\
14129	0.0173710894921478\\
14130	0.0173716015050225\\
14131	0.017371862650743\\
14132	0.0173722172389623\\
14133	0.0173730148174246\\
14134	0.0173731062038808\\
14135	0.0173745196380453\\
14136	0.017374758334432\\
14137	0.0173751509730281\\
14138	0.017375455046253\\
14139	0.0173765135202572\\
14140	0.0173766047086382\\
14141	0.0173768691499928\\
14142	0.0173768962249686\\
14143	0.0173780788126248\\
14144	0.0173808180420328\\
14145	0.0173811508282204\\
14146	0.0173818628538935\\
14147	0.0173843432075036\\
14148	0.0173870586993238\\
14149	0.0173888602204345\\
14150	0.0173928127319159\\
14151	0.0173929932639074\\
14152	0.017394797825352\\
14153	0.0173950129882167\\
14154	0.0173953457275705\\
14155	0.0173953672317286\\
14156	0.0173971980588543\\
14157	0.0173989303143772\\
14158	0.0173990960651012\\
14159	0.0174000650536738\\
14160	0.0174003505673457\\
14161	0.0174016344154681\\
14162	0.0174020783868408\\
14163	0.0174031071786579\\
14164	0.0174045332133819\\
14165	0.0174059437928971\\
14166	0.0174059625582194\\
14167	0.0174060414372991\\
14168	0.0174082375585598\\
14169	0.0174087867655931\\
14170	0.0174089490183136\\
14171	0.0174098245830362\\
14172	0.0174103699426129\\
14173	0.0174117144171404\\
14174	0.0174122134091554\\
14175	0.017412223114061\\
14176	0.0174123716556317\\
14177	0.0174125612233355\\
14178	0.0174133490820057\\
14179	0.0174135255805911\\
14180	0.0174136880491178\\
14181	0.0174141185089887\\
14182	0.0174149744781585\\
14183	0.0174150849873611\\
14184	0.017415221781396\\
14185	0.0174164372037071\\
14186	0.0174164885707698\\
14187	0.0174171623360341\\
14188	0.0174174342987579\\
14189	0.0174180930267138\\
14190	0.0174185512567063\\
14191	0.0174185567314098\\
14192	0.0174189406689695\\
14193	0.0174191049166424\\
14194	0.0174192379857896\\
14195	0.0174192705746852\\
14196	0.0174196781813879\\
14197	0.017420029082268\\
14198	0.0174205495435123\\
14199	0.0174215968480472\\
14200	0.017421738029393\\
14201	0.017421845154503\\
14202	0.0174221107203281\\
14203	0.0174226422330842\\
14204	0.0174228216745554\\
14205	0.0174237017120343\\
14206	0.0174238785566208\\
14207	0.0174239165057352\\
14208	0.0174259789306231\\
14209	0.0174263902215719\\
14210	0.0174265249814634\\
14211	0.0174278453176926\\
14212	0.0174280002609846\\
14213	0.0174283679042373\\
14214	0.017428885627599\\
14215	0.0174290082058017\\
14216	0.017429644574321\\
14217	0.0174298088475414\\
14218	0.0174308209133821\\
14219	0.0174318534569641\\
14220	0.017431884379618\\
14221	0.0174352024094726\\
14222	0.0174352841613431\\
14223	0.0174369380430583\\
14224	0.0174397399510124\\
14225	0.0174398206705939\\
14226	0.0174428713285103\\
14227	0.0174451867637649\\
14228	0.0174456985203935\\
14229	0.0174461170308315\\
14230	0.0174470512063618\\
14231	0.0174473070432271\\
14232	0.0174476797664938\\
14233	0.0174490941671515\\
14234	0.017449511281463\\
14235	0.0174505491820171\\
14236	0.0174526453001263\\
14237	0.0174529212909634\\
14238	0.0174533172865755\\
14239	0.0174538056747052\\
14240	0.017455986102202\\
14241	0.0174567788830009\\
14242	0.0174576146583765\\
14243	0.0174578995090488\\
14244	0.017458973678572\\
14245	0.0174595431144824\\
14246	0.0174619761957585\\
14247	0.0174621548255924\\
14248	0.0174628100800288\\
14249	0.0174634129987936\\
14250	0.0174647787171486\\
14251	0.0174658522137245\\
14252	0.0174674022446879\\
14253	0.0174686191979994\\
14254	0.0174697140471658\\
14255	0.0174707529016624\\
14256	0.0174712115143162\\
14257	0.0174724287919602\\
14258	0.0174724365065877\\
14259	0.01747268610661\\
14260	0.0174741540832944\\
14261	0.0174748888543776\\
14262	0.0174752974462393\\
14263	0.0174762515157516\\
14264	0.0174764926876992\\
14265	0.0174768937332276\\
14266	0.0174773822151809\\
14267	0.0174778509048783\\
14268	0.0174783977445091\\
14269	0.017479141141236\\
14270	0.0174792464478349\\
14271	0.0174793996959095\\
14272	0.0174794265581139\\
14273	0.0174797487341274\\
14274	0.0174801031493462\\
14275	0.0174805296952925\\
14276	0.017481692071025\\
14277	0.0174827023932175\\
14278	0.0174828015635417\\
14279	0.0174856282930907\\
14280	0.0174858138343681\\
14281	0.017486754915718\\
14282	0.0174877906356755\\
14283	0.0174879653686451\\
14284	0.0174898549275691\\
14285	0.0174906667279679\\
14286	0.0174909032731132\\
14287	0.0174922235432755\\
14288	0.0174960897381723\\
14289	0.0174964916164087\\
14290	0.0174965141564088\\
14291	0.0174965164172259\\
14292	0.0174975694429221\\
14293	0.0174982300731841\\
14294	0.0174985915511841\\
14295	0.0174986364177072\\
14296	0.017499053391498\\
14297	0.017499696019553\\
14298	0.0175008542716164\\
14299	0.0175009371139457\\
14300	0.0175009633530319\\
14301	0.0175012871437154\\
14302	0.0175032759378585\\
14303	0.0175042614384166\\
14304	0.0175044197418752\\
14305	0.0175049751902868\\
14306	0.0175055533760122\\
14307	0.0175058013441027\\
14308	0.0175060528560847\\
14309	0.0175066153755328\\
14310	0.0175075104507497\\
14311	0.0175078745204543\\
14312	0.0175080840508872\\
14313	0.0175093317139077\\
14314	0.0175093545592776\\
14315	0.0175129341970452\\
14316	0.017513051390001\\
14317	0.0175144320403207\\
14318	0.0175148541034495\\
14319	0.0175154965247667\\
14320	0.0175155407911284\\
14321	0.0175185695013503\\
14322	0.0175200554613255\\
14323	0.0175207440687432\\
14324	0.0175212054441182\\
14325	0.0175222139253375\\
14326	0.0175235752458243\\
14327	0.0175238842298847\\
14328	0.0175248239167768\\
14329	0.0175260048772406\\
14330	0.0175260880308414\\
14331	0.0175265326772716\\
14332	0.0175274722681835\\
14333	0.0175287582624429\\
14334	0.0175296374374758\\
14335	0.0175304075319121\\
14336	0.0175312120674659\\
14337	0.0175367133259\\
14338	0.0175409151606111\\
14339	0.017547057985034\\
14340	0.017547410218402\\
14341	0.0175486080673171\\
14342	0.0175510331863147\\
14343	0.0175516986378439\\
14344	0.0175519135849245\\
14345	0.0175519488097603\\
14346	0.0175519994203309\\
14347	0.0175520604765306\\
14348	0.0175553532980243\\
14349	0.017555972585185\\
14350	0.0175563629620132\\
14351	0.0175579092635924\\
14352	0.0175584890273992\\
14353	0.0175585193055047\\
14354	0.0175585207564071\\
14355	0.0175585466167786\\
14356	0.0175588165367947\\
14357	0.0175598172089533\\
14358	0.017560633299176\\
14359	0.0175612213837388\\
14360	0.0175613847372579\\
14361	0.0175617829967704\\
14362	0.0175626611610442\\
14363	0.0175634558548018\\
14364	0.0175638690414349\\
14365	0.0175648798303198\\
14366	0.0175649721868247\\
14367	0.0175655278814648\\
14368	0.0175659410634301\\
14369	0.0175664790152205\\
14370	0.0175665185438229\\
14371	0.0175665767841598\\
14372	0.0175680092824773\\
14373	0.0175685037845611\\
14374	0.0175685795596053\\
14375	0.0175692096444664\\
14376	0.0175694692088795\\
14377	0.0175710448344654\\
14378	0.0175716097004266\\
14379	0.0175728498524801\\
14380	0.0175732377378029\\
14381	0.017573671515477\\
14382	0.0175737926658755\\
14383	0.0175746770853732\\
14384	0.0175752578250703\\
14385	0.0175764023237669\\
14386	0.0175768964904684\\
14387	0.0175771108859954\\
14388	0.017577265882949\\
14389	0.0175775550516787\\
14390	0.0175787565080085\\
14391	0.0175790345888064\\
14392	0.0175797026397489\\
14393	0.017580096646522\\
14394	0.0175808364279581\\
14395	0.0175811085206391\\
14396	0.0175821383895289\\
14397	0.017582500781815\\
14398	0.0175832619623612\\
14399	0.0175839545969901\\
14400	0.0175841261411334\\
14401	0.0175863764251785\\
14402	0.0175876664046343\\
14403	0.0175892666170098\\
14404	0.0175915216045218\\
14405	0.0175919080325389\\
14406	0.0175942910953952\\
14407	0.0175942975964543\\
14408	0.0175944070699375\\
14409	0.0175980721759418\\
14410	0.0175988495112548\\
14411	0.017599864046635\\
14412	0.0176005232402023\\
14413	0.017601980089309\\
14414	0.0176023895754747\\
14415	0.0176028688533434\\
14416	0.0176036385166136\\
14417	0.0176047515989334\\
14418	0.0176062735678354\\
14419	0.0176069612501373\\
14420	0.0176072161191539\\
14421	0.0176072477181034\\
14422	0.0176088048851398\\
14423	0.0176091220606682\\
14424	0.0176094793555538\\
14425	0.0176095130630102\\
14426	0.0176095220490148\\
14427	0.0176105686088405\\
14428	0.0176108401184641\\
14429	0.0176111903542725\\
14430	0.017612188704733\\
14431	0.0176129775073164\\
14432	0.0176136430947193\\
14433	0.0176136691840991\\
14434	0.0176140026291213\\
14435	0.0176140157226317\\
14436	0.0176145320911382\\
14437	0.0176158018953415\\
14438	0.0176163840906734\\
14439	0.0176167965263374\\
14440	0.0176175344733872\\
14441	0.017617578978531\\
14442	0.0176193043280518\\
14443	0.0176204990701468\\
14444	0.0176216217968401\\
14445	0.0176227131146707\\
14446	0.0176236520449241\\
14447	0.0176236554497134\\
14448	0.0176242028684586\\
14449	0.0176245433131783\\
14450	0.0176256456401485\\
14451	0.0176270240319261\\
14452	0.017629464359349\\
14453	0.0176298671973203\\
14454	0.0176302441697665\\
14455	0.0176309756385782\\
14456	0.0176319148200293\\
14457	0.0176326927010115\\
14458	0.0176341637781314\\
14459	0.0176342684324265\\
14460	0.017634865952554\\
14461	0.01763632035884\\
14462	0.0176363336045689\\
14463	0.0176366551960021\\
14464	0.0176386838269291\\
14465	0.0176414273196581\\
14466	0.0176426805435304\\
14467	0.0176446611772438\\
14468	0.0176449040520023\\
14469	0.0176451615399749\\
14470	0.0176451881389152\\
14471	0.0176495802891788\\
14472	0.0176504957472954\\
14473	0.0176508242245026\\
14474	0.0176514115546784\\
14475	0.0176516705721891\\
14476	0.0176521809029649\\
14477	0.0176526979837885\\
14478	0.0176529993872349\\
14479	0.0176533838102941\\
14480	0.017653582524844\\
14481	0.0176540948228938\\
14482	0.0176543782963318\\
14483	0.0176545142503847\\
14484	0.0176566711963977\\
14485	0.0176567247423951\\
14486	0.0176576188250959\\
14487	0.0176580210380076\\
14488	0.0176588492318482\\
14489	0.0176590604842334\\
14490	0.0176592930469674\\
14491	0.0176593209904806\\
14492	0.0176598110203701\\
14493	0.0176598676214011\\
14494	0.0176601094961257\\
14495	0.0176608251610032\\
14496	0.0176609214894288\\
14497	0.0176611625211179\\
14498	0.0176611994788522\\
14499	0.0176617374881002\\
14500	0.0176617879895147\\
14501	0.0176620908932249\\
14502	0.0176633649223463\\
14503	0.0176647356673961\\
14504	0.0176666758176473\\
14505	0.0176669835790418\\
14506	0.0176673902230346\\
14507	0.0176675497038806\\
14508	0.0176676765759944\\
14509	0.0176677976760082\\
14510	0.0176690771783721\\
14511	0.0176694748503578\\
14512	0.0176699195352692\\
14513	0.0176711310822951\\
14514	0.0176744071371752\\
14515	0.0176744308886809\\
14516	0.0176765048763952\\
14517	0.0176768615294237\\
14518	0.0176771941717165\\
14519	0.0176820023911894\\
14520	0.0176835318952953\\
14521	0.0176836925346245\\
14522	0.0176900875141444\\
14523	0.0176952734541302\\
14524	0.0176976451042352\\
14525	0.0177013121865573\\
14526	0.0177022897741311\\
14527	0.0177026513316735\\
14528	0.0177050580047064\\
14529	0.0177051925589007\\
14530	0.0177069943679674\\
14531	0.0177081596155887\\
14532	0.017708479752276\\
14533	0.0177097609376646\\
14534	0.0177098498702136\\
14535	0.0177120519868513\\
14536	0.0177122211899872\\
14537	0.0177122930822439\\
14538	0.0177123557307659\\
14539	0.0177124020639475\\
14540	0.0177129229668438\\
14541	0.0177131747628941\\
14542	0.0177133956258601\\
14543	0.0177139671391023\\
14544	0.0177145896314171\\
14545	0.0177154232714226\\
14546	0.0177157206481908\\
14547	0.0177158364851498\\
14548	0.0177160330392977\\
14549	0.0177191036597092\\
14550	0.017719210719451\\
14551	0.0177197833839622\\
14552	0.0177198769335822\\
14553	0.0177201120705996\\
14554	0.0177202548138226\\
14555	0.0177208698067568\\
14556	0.0177213385009217\\
14557	0.0177229941531939\\
14558	0.0177252203314771\\
14559	0.0177254451174917\\
14560	0.0177267221156978\\
14561	0.0177272140865371\\
14562	0.0177289966434469\\
14563	0.0177298443657148\\
14564	0.0177306174424143\\
14565	0.0177313283015657\\
14566	0.0177325337516191\\
14567	0.0177345390584057\\
14568	0.0177358086568172\\
14569	0.0177359820605059\\
14570	0.0177373263249903\\
14571	0.0177390564364022\\
14572	0.0177403282766566\\
14573	0.0177405853397069\\
14574	0.0177426573001274\\
14575	0.0177436390427065\\
14576	0.0177453847705568\\
14577	0.017747027321863\\
14578	0.0177517733234492\\
14579	0.0177524469063019\\
14580	0.0177542430376516\\
14581	0.0177579020393803\\
14582	0.0177593273363658\\
14583	0.0177603387052584\\
14584	0.0177609548181151\\
14585	0.0177612375146689\\
14586	0.0177618388228823\\
14587	0.0177633211138153\\
14588	0.0177637857913024\\
14589	0.0177649041943131\\
14590	0.0177656331713705\\
14591	0.0177659523696443\\
14592	0.0177661915025425\\
14593	0.0177672753018953\\
14594	0.0177676308049775\\
14595	0.0177677441630268\\
14596	0.017768621530761\\
14597	0.0177687892750793\\
14598	0.0177703573703915\\
14599	0.0177709061974619\\
14600	0.0177712055134092\\
14601	0.0177724092289775\\
14602	0.0177736764955913\\
14603	0.017773938798312\\
14604	0.0177762671684767\\
14605	0.0177766259273931\\
14606	0.0177802382006209\\
14607	0.0177816995866017\\
14608	0.0177835037728768\\
14609	0.0177845353209198\\
14610	0.0177851386880919\\
14611	0.0177874623199236\\
14612	0.0177901964622474\\
14613	0.0177914147892909\\
14614	0.0177918385729432\\
14615	0.017791943634229\\
14616	0.0177920386800597\\
14617	0.0177935694520509\\
14618	0.0177963819607163\\
14619	0.0177965468397068\\
14620	0.0177990498502762\\
14621	0.0178005657669298\\
14622	0.0178012706825794\\
14623	0.0178021761983293\\
14624	0.017804358573319\\
14625	0.017805186480353\\
14626	0.0178054326713362\\
14627	0.0178066138244672\\
14628	0.0178079019013517\\
14629	0.0178085856908093\\
14630	0.0178086292299075\\
14631	0.0178102735623233\\
14632	0.0178105067736723\\
14633	0.0178115202244208\\
14634	0.017812210582641\\
14635	0.0178122484187119\\
14636	0.0178133112379967\\
14637	0.017813581109468\\
14638	0.0178137087673519\\
14639	0.0178141758935308\\
14640	0.0178144929814158\\
14641	0.0178148167786157\\
14642	0.0178149505385787\\
14643	0.0178150575035363\\
14644	0.017815579665442\\
14645	0.0178156645983139\\
14646	0.0178161591098989\\
14647	0.0178172208649056\\
14648	0.0178184899942976\\
14649	0.0178184951228772\\
14650	0.017819741152789\\
14651	0.0178198128484498\\
14652	0.0178203952663662\\
14653	0.017820666749602\\
14654	0.0178209734916503\\
14655	0.0178210069914213\\
14656	0.0178212762601799\\
14657	0.0178226007854427\\
14658	0.017822878235394\\
14659	0.0178235967020734\\
14660	0.0178238370138465\\
14661	0.0178238766471319\\
14662	0.0178244288000316\\
14663	0.0178266927488288\\
14664	0.0178277935853806\\
14665	0.017829658944189\\
14666	0.0178301505949865\\
14667	0.0178304641341695\\
14668	0.0178310785827008\\
14669	0.0178318662980298\\
14670	0.0178345170742015\\
14671	0.0178373588669773\\
14672	0.0178393673954704\\
14673	0.0178406461876662\\
14674	0.0178418741495727\\
14675	0.0178420346789774\\
14676	0.0178442908289126\\
14677	0.0178445774477462\\
14678	0.0178473309790595\\
14679	0.0178475140437869\\
14680	0.0178489827981184\\
14681	0.0178498287705168\\
14682	0.0178510811639522\\
14683	0.0178511499629894\\
14684	0.0178521392171569\\
14685	0.0178536733976599\\
14686	0.0178543389435792\\
14687	0.0178571399572763\\
14688	0.0178592645817311\\
14689	0.0178595260898374\\
14690	0.017860406890992\\
14691	0.0178607160275819\\
14692	0.0178623599908967\\
14693	0.0178630131283006\\
14694	0.0178634421120813\\
14695	0.0178643000443434\\
14696	0.0178645898169351\\
14697	0.0178652101878362\\
14698	0.0178663510281401\\
14699	0.0178667027747\\
14700	0.017866764416728\\
14701	0.0178672973201846\\
14702	0.0178676261692902\\
14703	0.0178681512804923\\
14704	0.017868483673389\\
14705	0.0178709757235953\\
14706	0.0178714138445628\\
14707	0.0178715709849631\\
14708	0.0178735635596142\\
14709	0.0178738693656432\\
14710	0.0178739939331918\\
14711	0.0178742410283656\\
14712	0.0178765641757155\\
14713	0.0178765759134264\\
14714	0.0178768222722745\\
14715	0.0178772680764236\\
14716	0.0178776703082613\\
14717	0.0178788838104143\\
14718	0.017880277728784\\
14719	0.0178816463734385\\
14720	0.017883632969588\\
14721	0.0178903073100261\\
14722	0.0178905314759162\\
14723	0.0178909255200257\\
14724	0.0178916548103245\\
14725	0.0178933862676868\\
14726	0.0178946612408098\\
14727	0.0178948942196006\\
14728	0.0178961164944063\\
14729	0.0178984657130979\\
14730	0.0178985382746099\\
14731	0.017899591145997\\
14732	0.0179006670791883\\
14733	0.0179010459885982\\
14734	0.0179017053161535\\
14735	0.0179039560087693\\
14736	0.0179049289798533\\
14737	0.0179073353155693\\
14738	0.0179076620603948\\
14739	0.0179078751004132\\
14740	0.0179081102915723\\
14741	0.0179097540401917\\
14742	0.0179099175627631\\
14743	0.0179120051143449\\
14744	0.0179144683199474\\
14745	0.0179147042492236\\
14746	0.0179151251202797\\
14747	0.0179154844767217\\
14748	0.017915669818353\\
14749	0.0179205990297594\\
14750	0.0179225447929632\\
14751	0.0179239903527585\\
14752	0.0179262608082961\\
14753	0.017927203933394\\
14754	0.017927818324818\\
14755	0.0179280438719779\\
14756	0.0179314966892843\\
14757	0.0179390019336772\\
14758	0.0179435137510973\\
14759	0.0179459546336309\\
14760	0.0179459608223546\\
14761	0.017945983307641\\
14762	0.0179471685217243\\
14763	0.0179497203023043\\
14764	0.0179508916371354\\
14765	0.0179523387867658\\
14766	0.0179537624643642\\
14767	0.0179538364003235\\
14768	0.0179541762520416\\
14769	0.0179551374272442\\
14770	0.0179552879917375\\
14771	0.0179564799248091\\
14772	0.0179589370902726\\
14773	0.0179594368388521\\
14774	0.0179602640334439\\
14775	0.0179609182169817\\
14776	0.0179620357589104\\
14777	0.0179629107484933\\
14778	0.0179635025366172\\
14779	0.0179662170550145\\
14780	0.017967419652478\\
14781	0.0179680391029833\\
14782	0.0179683693977488\\
14783	0.0179690009878931\\
14784	0.0179690522376267\\
14785	0.0179724278952637\\
14786	0.0179728468241628\\
14787	0.017974086674849\\
14788	0.0179752014160132\\
14789	0.0179754966157969\\
14790	0.0179755675877149\\
14791	0.0179758316223051\\
14792	0.0179817752834198\\
14793	0.0179820809545293\\
14794	0.01798338206171\\
14795	0.0179845354657844\\
14796	0.0179855539320645\\
14797	0.0179864397692856\\
14798	0.0179871981795394\\
14799	0.0179876663858405\\
14800	0.0179918867070606\\
14801	0.0179934199640168\\
14802	0.0179940097344429\\
14803	0.0179965586308214\\
14804	0.0179989933290681\\
14805	0.0179999421219493\\
14806	0.0180027548588104\\
14807	0.0180028743235125\\
14808	0.0180032548214433\\
14809	0.0180044352101501\\
14810	0.0180045792612032\\
14811	0.018005282409582\\
14812	0.0180063384869954\\
14813	0.0180065582462171\\
14814	0.0180079297404031\\
14815	0.0180090307961697\\
14816	0.018009441710185\\
14817	0.0180104101868715\\
14818	0.0180107900005243\\
14819	0.0180116039086543\\
14820	0.0180122921542038\\
14821	0.0180135174567816\\
14822	0.0180143566900895\\
14823	0.018014973333213\\
14824	0.0180158820352966\\
14825	0.0180159107034789\\
14826	0.0180187934598117\\
14827	0.018021846123306\\
14828	0.0180220984805492\\
14829	0.0180222510998093\\
14830	0.0180229242240651\\
14831	0.0180237865018445\\
14832	0.0180246426440199\\
14833	0.0180249908700122\\
14834	0.0180261985998885\\
14835	0.0180269351401673\\
14836	0.0180273900817867\\
14837	0.0180274640766324\\
14838	0.0180282031359983\\
14839	0.0180293886656276\\
14840	0.0180298201019888\\
14841	0.0180327830718977\\
14842	0.0180332158157372\\
14843	0.0180349365295199\\
14844	0.0180357775289814\\
14845	0.0180376684560512\\
14846	0.0180382387637155\\
14847	0.018039355104857\\
14848	0.0180411156212014\\
14849	0.0180452062286183\\
14850	0.018045738743449\\
14851	0.0180464839896572\\
14852	0.018047552579355\\
14853	0.0180477164142775\\
14854	0.0180477660254893\\
14855	0.0180485755793992\\
14856	0.018049098734006\\
14857	0.0180528101201918\\
14858	0.0180540510007305\\
14859	0.0180540622300477\\
14860	0.0180545031244016\\
14861	0.0180550637327549\\
14862	0.0180557118410239\\
14863	0.0180565230554269\\
14864	0.0180579623291898\\
14865	0.0180598007900697\\
14866	0.0180621544660468\\
14867	0.0180623888779463\\
14868	0.0180627871119488\\
14869	0.0180633932543106\\
14870	0.018063395071102\\
14871	0.0180650297633116\\
14872	0.0180651275907341\\
14873	0.0180653172734042\\
14874	0.018067917559142\\
14875	0.0180687746459917\\
14876	0.0180703914601259\\
14877	0.0180721937382707\\
14878	0.0180785039637569\\
14879	0.018080502573009\\
14880	0.0180887221504864\\
14881	0.0180911523664603\\
14882	0.0180984913069729\\
14883	0.0180986948812469\\
14884	0.018100278627125\\
14885	0.0181009341459162\\
14886	0.0181020863295617\\
14887	0.0181039939093458\\
14888	0.0181054145344035\\
14889	0.0181055874445118\\
14890	0.0181059153311732\\
14891	0.018106479465783\\
14892	0.0181080685711854\\
14893	0.0181081444352053\\
14894	0.0181083605823609\\
14895	0.0181088021433035\\
14896	0.0181096629502844\\
14897	0.0181103379578856\\
14898	0.018110804696732\\
14899	0.0181109380176584\\
14900	0.0181110159290694\\
14901	0.0181115300210683\\
14902	0.0181126483361084\\
14903	0.0181135086842086\\
14904	0.018113838786973\\
14905	0.0181152022948977\\
14906	0.0181154821080558\\
14907	0.0181156157409039\\
14908	0.0181160825565762\\
14909	0.018116182159672\\
14910	0.0181163139899786\\
14911	0.0181172676147339\\
14912	0.0181178538999999\\
14913	0.0181192419295024\\
14914	0.0181203711629962\\
14915	0.0181217086848255\\
14916	0.0181226409197771\\
14917	0.0181230836021415\\
14918	0.0181301359847213\\
14919	0.0181319860057514\\
14920	0.018133262266883\\
14921	0.0181362728426731\\
14922	0.0181395046668741\\
14923	0.0181396424504656\\
14924	0.0181415474673715\\
14925	0.0181466845754926\\
14926	0.0181487941602815\\
14927	0.0181515603259323\\
14928	0.0181530731058706\\
14929	0.0181569423751006\\
14930	0.0181572676325865\\
14931	0.0181583491871886\\
14932	0.0181586038681333\\
14933	0.0181593604516987\\
14934	0.0181604269185538\\
14935	0.0181620141009825\\
14936	0.0181625690275575\\
14937	0.0181628290314284\\
14938	0.0181637906092557\\
14939	0.0181641147738416\\
14940	0.0181654206311663\\
14941	0.0181668624197468\\
14942	0.0181679668610575\\
14943	0.0181690937173054\\
14944	0.0181696139429382\\
14945	0.0181698304571975\\
14946	0.0181704248356008\\
14947	0.018171720490131\\
14948	0.0181729916969408\\
14949	0.0181750609352153\\
14950	0.018176023605202\\
14951	0.0181805724318858\\
14952	0.0181834076521997\\
14953	0.0181845426255806\\
14954	0.0181870988561063\\
14955	0.0181872280398111\\
14956	0.0181872442919452\\
14957	0.0181888781787919\\
14958	0.0181899027431903\\
14959	0.0181914930764717\\
14960	0.0181926650939035\\
14961	0.0181936911456138\\
14962	0.0181937809032509\\
14963	0.0181943010000447\\
14964	0.0181957123923119\\
14965	0.0181999379456501\\
14966	0.0182010813293356\\
14967	0.0182041376566161\\
14968	0.0182043918189605\\
14969	0.0182045393283009\\
14970	0.018207991225844\\
14971	0.0182086973064858\\
14972	0.0182090612267769\\
14973	0.0182095945642899\\
14974	0.0182096748179659\\
14975	0.0182104666885836\\
14976	0.0182104736028607\\
14977	0.0182110177778875\\
14978	0.0182117342144307\\
14979	0.018214417692552\\
14980	0.0182166966669493\\
14981	0.0182169767809199\\
14982	0.0182177857036322\\
14983	0.0182181536878287\\
14984	0.0182193532569089\\
14985	0.0182249482924677\\
14986	0.0182275261723976\\
14987	0.018246590702959\\
14988	0.0182467119316752\\
14989	0.0182492068105256\\
14990	0.0182500249049167\\
14991	0.0182538862223148\\
14992	0.0182564735785043\\
14993	0.0182617010938127\\
14994	0.0182618886636249\\
14995	0.0182634930708808\\
14996	0.0182637382145433\\
14997	0.0182640375529288\\
14998	0.0182650870653754\\
14999	0.018265674234268\\
15000	0.0182674697886186\\
15001	0.0182675200284843\\
15002	0.0182677982028143\\
15003	0.0182682584249723\\
15004	0.0182690766738253\\
15005	0.0182691119439298\\
15006	0.0182691615472655\\
15007	0.0182701367299041\\
15008	0.0182704813209321\\
15009	0.0182706611908813\\
15010	0.0182709717792442\\
15011	0.0182713251994638\\
15012	0.0182724469127897\\
15013	0.0182733244526548\\
15014	0.0182750872324586\\
15015	0.0182755679278138\\
15016	0.0182762700810066\\
15017	0.0182789593595132\\
15018	0.0182797122430425\\
15019	0.0182806701909659\\
15020	0.0182812500878731\\
15021	0.0182814531237149\\
15022	0.0182862257884165\\
15023	0.0182877019538426\\
15024	0.0182883567747054\\
15025	0.018290865918883\\
15026	0.0182928165897455\\
15027	0.0182986588065844\\
15028	0.0183013602985358\\
15029	0.018305034535571\\
15030	0.0183068154490156\\
15031	0.0183122803852279\\
15032	0.018312938174276\\
15033	0.0183141339639576\\
15034	0.018315158210664\\
15035	0.0183183918867263\\
15036	0.0183185308031157\\
15037	0.0183202696835903\\
15038	0.0183206154290994\\
15039	0.0183206315021513\\
15040	0.0183228936198313\\
15041	0.0183233704436883\\
15042	0.0183239637441689\\
15043	0.0183257964071645\\
15044	0.0183284950645062\\
15045	0.0183315083369997\\
15046	0.0183401066717029\\
15047	0.0183404160679887\\
15048	0.0183418262814018\\
15049	0.0183419370585968\\
15050	0.0183436837357016\\
15051	0.0183463890921976\\
15052	0.0183477647769795\\
15053	0.018348761525145\\
15054	0.0183492951573475\\
15055	0.0183513920116282\\
15056	0.0183514160818055\\
15057	0.0183527579446401\\
15058	0.0183555369329691\\
15059	0.018356881502624\\
15060	0.018358009428883\\
15061	0.0183585786586335\\
15062	0.0183590187785573\\
15063	0.0183592857300078\\
15064	0.0183600262557507\\
15065	0.0183628474123954\\
15066	0.0183643026796584\\
15067	0.0183648763722427\\
15068	0.0183653544807135\\
15069	0.0183657027296654\\
15070	0.0183657983612418\\
15071	0.0183667453851293\\
15072	0.0183683556158565\\
15073	0.0183711344622342\\
15074	0.0183716652042573\\
15075	0.0183732681698653\\
15076	0.0183735346351012\\
15077	0.0183744021776562\\
15078	0.018376166326783\\
15079	0.0183762623217699\\
15080	0.0183810765979729\\
15081	0.0183876164321967\\
15082	0.0183916641112382\\
15083	0.0183945690847014\\
15084	0.0183948840647093\\
15085	0.0183974688362067\\
15086	0.0183990399307733\\
15087	0.0184025007183686\\
15088	0.0184046554485212\\
15089	0.0184047435412772\\
15090	0.0184061052648401\\
15091	0.0184074337466307\\
15092	0.0184101676428065\\
15093	0.0184120427719569\\
15094	0.0184124090324729\\
15095	0.0184158840711705\\
15096	0.0184161160941275\\
15097	0.0184169742982442\\
15098	0.0184191629796571\\
15099	0.018419771929189\\
15100	0.0184244715145118\\
15101	0.0184274066120281\\
15102	0.0184274702385003\\
15103	0.0184276251705656\\
15104	0.0184280675169956\\
15105	0.0184309435375712\\
15106	0.0184317987088524\\
15107	0.0184333325345463\\
15108	0.0184340512612042\\
15109	0.0184360937978064\\
15110	0.01844351905476\\
15111	0.0184452350876948\\
15112	0.0184460993898407\\
15113	0.0184470967454585\\
15114	0.0184485788684211\\
15115	0.0184524445079437\\
15116	0.018452544762698\\
15117	0.0184526250239817\\
15118	0.0184552525679519\\
15119	0.0184598666477773\\
15120	0.0184672958885675\\
15121	0.0184791046002476\\
15122	0.0184835373447626\\
15123	0.0184923986966816\\
15124	0.0184951727214069\\
15125	0.0185002614725623\\
15126	0.0185017193510773\\
15127	0.0185049455888023\\
15128	0.0185051312863014\\
15129	0.0185062305948969\\
15130	0.0185078194427467\\
15131	0.0185078977624334\\
15132	0.0185083828074224\\
15133	0.0185111746233764\\
15134	0.0185116761820848\\
15135	0.0185122482263112\\
15136	0.0185122916705052\\
15137	0.0185136519716359\\
15138	0.0185144589742339\\
15139	0.0185146384436352\\
15140	0.01851508891321\\
15141	0.0185154363195353\\
15142	0.0185168278053876\\
15143	0.0185172994060114\\
15144	0.0185197089601151\\
15145	0.0185208875651262\\
15146	0.0185220160951408\\
15147	0.0185228099061601\\
15148	0.0185236780705317\\
15149	0.0185247466928306\\
15150	0.0185267239432261\\
15151	0.018527595439118\\
15152	0.0185291060176423\\
15153	0.0185319171376841\\
15154	0.0185385118158049\\
15155	0.0185423662380432\\
15156	0.0185436203216458\\
15157	0.0185510547411024\\
15158	0.0185547505590267\\
15159	0.0185565834247233\\
15160	0.0185566270878146\\
15161	0.0185575544863505\\
15162	0.0185596698724023\\
15163	0.0185610175905846\\
15164	0.0185625646836865\\
15165	0.0185632070787113\\
15166	0.0185635578249048\\
15167	0.0185640833599369\\
15168	0.0185645979481374\\
15169	0.0185650033588561\\
15170	0.0185659783145123\\
15171	0.0185677616223902\\
15172	0.0185678544313643\\
15173	0.0185682542701237\\
15174	0.018568706618638\\
15175	0.018569348955945\\
15176	0.0185708119996022\\
15177	0.018572405365785\\
15178	0.0185735672020588\\
15179	0.0185764143686088\\
15180	0.0185767449896269\\
15181	0.018579136031685\\
15182	0.0185802910843539\\
15183	0.0185823442877364\\
15184	0.0185854458942642\\
15185	0.0185902407637905\\
15186	0.0185939762168897\\
15187	0.018596355485575\\
15188	0.0186005342152097\\
15189	0.0186014388772867\\
15190	0.018607932668476\\
15191	0.0186080096270045\\
15192	0.0186108979154273\\
15193	0.018611453867575\\
15194	0.0186120276378199\\
15195	0.0186155271562809\\
15196	0.0186157103633044\\
15197	0.0186158916596163\\
15198	0.0186173074104632\\
15199	0.0186174632804543\\
15200	0.0186187310787391\\
15201	0.0186211974416886\\
15202	0.018623510333717\\
15203	0.018641266259303\\
15204	0.018648672477884\\
15205	0.0186533663308308\\
15206	0.0186609816384711\\
15207	0.0186611053056368\\
15208	0.0186637550004688\\
15209	0.0186638740842881\\
15210	0.0186641456781996\\
15211	0.018668851720155\\
15212	0.0186689941164756\\
15213	0.0186691942653234\\
15214	0.0186713242838138\\
15215	0.0186716707947073\\
15216	0.0186720068870166\\
15217	0.0186748034603985\\
15218	0.0186773766413823\\
15219	0.018678272474534\\
15220	0.0186786959391983\\
15221	0.0186865565374921\\
15222	0.0186892541145092\\
15223	0.0186928702940382\\
15224	0.0186933387479277\\
15225	0.018696683317888\\
15226	0.0187003108296609\\
15227	0.0187041196630794\\
15228	0.0187117796717545\\
15229	0.0187160012287546\\
15230	0.0187174241794398\\
15231	0.018717488131965\\
15232	0.0187204786513915\\
15233	0.0187230624073996\\
15234	0.0187232421959188\\
15235	0.0187239014472265\\
15236	0.0187260638978344\\
15237	0.018726164611991\\
15238	0.0187293117871509\\
15239	0.0187293700454538\\
15240	0.0187298794037158\\
15241	0.0187307318867878\\
15242	0.0187316938996658\\
15243	0.0187346157584482\\
15244	0.0187358932752657\\
15245	0.0187381549616628\\
15246	0.0187408950259729\\
15247	0.0187439538598416\\
15248	0.0187449603614675\\
15249	0.0187483587991339\\
15250	0.0187492304323543\\
15251	0.018751443931134\\
15252	0.018756756976796\\
15253	0.0187654822012448\\
15254	0.0187671671106003\\
15255	0.0187680378108768\\
15256	0.0187718695219778\\
15257	0.0187735783969738\\
15258	0.0187747138761278\\
15259	0.01878419655324\\
15260	0.0187943198917714\\
15261	0.0188009180344511\\
15262	0.0188018876466985\\
15263	0.018802625109233\\
15264	0.0188029868634548\\
15265	0.018804519170732\\
15266	0.0188081608689583\\
15267	0.018808479328962\\
15268	0.0188105111816229\\
15269	0.0188106932108592\\
15270	0.0188136914677501\\
15271	0.0188156353264144\\
15272	0.0188183408805781\\
15273	0.0188200098267157\\
15274	0.0188200537374407\\
15275	0.018821655982702\\
15276	0.0188238600258311\\
15277	0.0188255912408089\\
15278	0.0188256154582782\\
15279	0.0188273833136483\\
15280	0.0188274859780477\\
15281	0.0188277431241162\\
15282	0.0188350604488284\\
15283	0.018835803723875\\
15284	0.0188452356467691\\
15285	0.0188529430897908\\
15286	0.0188533093235974\\
15287	0.0188562795613581\\
15288	0.0188586779896684\\
15289	0.0188598403732737\\
15290	0.0188637772382287\\
15291	0.0188668490775102\\
15292	0.0188673495604478\\
15293	0.0188679290629795\\
15294	0.0188734077097416\\
15295	0.0188791732185333\\
15296	0.0188831508117518\\
15297	0.0188876572067655\\
15298	0.0188969985158698\\
15299	0.0188970205438314\\
15300	0.0188985894852405\\
15301	0.0189014796105287\\
15302	0.0189022284281778\\
15303	0.0189047409435397\\
15304	0.0189064541043277\\
15305	0.0189068628820565\\
15306	0.018907995880329\\
15307	0.0189142607058352\\
15308	0.018915033808536\\
15309	0.0189155285415583\\
15310	0.0189164170485913\\
15311	0.0189198274664609\\
15312	0.018921897596804\\
15313	0.018924013319408\\
15314	0.0189501413257126\\
15315	0.0189580373404408\\
15316	0.018961043986112\\
15317	0.0189617391573047\\
15318	0.0189638770948807\\
15319	0.0189672144117612\\
15320	0.018967773466035\\
15321	0.0189681799870837\\
15322	0.0189701637255246\\
15323	0.0189713308707706\\
15324	0.0189718237963144\\
15325	0.0189745743176372\\
15326	0.0189753220949111\\
15327	0.0189758114226589\\
15328	0.0189770819369006\\
15329	0.0189779444027176\\
15330	0.0189815005431446\\
15331	0.0189896357266663\\
15332	0.0189948157047352\\
15333	0.0190048376076557\\
15334	0.0190126784276026\\
15335	0.0190204579817566\\
15336	0.0190208254089342\\
15337	0.0190234665026615\\
15338	0.0190262345858229\\
15339	0.0190292591460717\\
15340	0.0190485752617325\\
15341	0.0190485946213311\\
15342	0.0190565419148394\\
15343	0.0190582166599927\\
15344	0.0190638665249814\\
15345	0.0190645165239712\\
15346	0.0190660935966995\\
15347	0.0190691274128563\\
15348	0.0190693389414511\\
15349	0.0190708811471869\\
15350	0.0190718489684317\\
15351	0.0190723314767766\\
15352	0.0190733774706315\\
15353	0.0190739770142845\\
15354	0.0190740331044021\\
15355	0.0190745513401839\\
15356	0.0190786283324755\\
15357	0.0190787205893215\\
15358	0.0190818805237434\\
15359	0.0190981510387014\\
15360	0.019100516068097\\
15361	0.0191057711191822\\
15362	0.0191084991530879\\
15363	0.0191118015144247\\
15364	0.0191176405206577\\
15365	0.0191177180642989\\
15366	0.0191213762039033\\
15367	0.0191255274191034\\
15368	0.0191256893717226\\
15369	0.0191256989339898\\
15370	0.0191276298050983\\
15371	0.0191295500052018\\
15372	0.0191350670859142\\
15373	0.0191464954270988\\
15374	0.0191541393251471\\
15375	0.0191580870265827\\
15376	0.019175991918364\\
15377	0.019206911622723\\
15378	0.0192106249733359\\
15379	0.0192146562931252\\
15380	0.0192165856435011\\
15381	0.01922460808992\\
15382	0.0192262869674165\\
15383	0.0192319809225796\\
15384	0.0192325056605119\\
15385	0.0192362382085284\\
15386	0.0192365044418542\\
15387	0.0192382948147616\\
15388	0.0192415207376006\\
15389	0.0192481243273354\\
15390	0.0192623671412917\\
15391	0.0192624615985086\\
15392	0.0192683268904375\\
15393	0.019268582068985\\
15394	0.0192766407244131\\
15395	0.0192799348792141\\
15396	0.0192807837002389\\
15397	0.019284564418403\\
15398	0.0192858208488216\\
15399	0.0192885817148655\\
15400	0.0192903926944863\\
15401	0.019293748543163\\
15402	0.0193003826037942\\
15403	0.0193036165615266\\
15404	0.0193098698778\\
15405	0.0193115485656722\\
15406	0.0193178303699932\\
15407	0.0193211407249045\\
15408	0.0193261769182032\\
15409	0.0193333927870124\\
15410	0.0193569955302308\\
15411	0.0193604463197178\\
15412	0.0193617241091718\\
15413	0.0193650892556926\\
15414	0.0193697171746877\\
15415	0.0193731452754882\\
15416	0.0193748374534727\\
15417	0.0193869562624973\\
15418	0.0194234235204505\\
15419	0.0194272938870522\\
15420	0.0194310855072553\\
15421	0.0194369976095884\\
15422	0.0194476061886456\\
15423	0.0194590522644328\\
15424	0.0194759191397298\\
15425	0.0194784305918136\\
15426	0.0194842086241233\\
15427	0.019486467973801\\
15428	0.0195084717311318\\
15429	0.019516652229075\\
15430	0.019524473368795\\
15431	0.0195286615777438\\
15432	0.0195290975091888\\
15433	0.0195303572358091\\
15434	0.0195303768439192\\
15435	0.0195326581071425\\
15436	0.0195338827500299\\
15437	0.0195367536077872\\
15438	0.0195384276118495\\
15439	0.0195384817336459\\
15440	0.0195386129279828\\
15441	0.0195391169314439\\
15442	0.0195815258183853\\
15443	0.0195874646316122\\
15444	0.0196101505629255\\
15445	0.0196183924799563\\
15446	0.0196341502244207\\
15447	0.0196356989565907\\
15448	0.0196362281437444\\
15449	0.0196679076406265\\
15450	0.0196880807162796\\
15451	0.0196936705745098\\
15452	0.0196972994250806\\
15453	0.0196980428035369\\
15454	0.0196996222074532\\
15455	0.0197076208050359\\
15456	0.0197167245128971\\
15457	0.0197711567496059\\
15458	0.0197736555623193\\
15459	0.0197777959656317\\
15460	0.0197793524651627\\
15461	0.0197796108755786\\
15462	0.0197796853598592\\
15463	0.0197875388747341\\
15464	0.0197879310129721\\
15465	0.019795097449062\\
15466	0.0198261308461243\\
15467	0.0198322035483774\\
15468	0.0198376643647426\\
15469	0.0198403311941906\\
15470	0.0198495528279042\\
15471	0.0198755693418061\\
15472	0.0198866156565187\\
15473	0.019929695490005\\
15474	0.0199436839975451\\
15475	0.0199478535863367\\
15476	0.0199497622531122\\
15477	0.0199962331396095\\
15478	0.02000199492415\\
15479	0.0200023548138244\\
15480	0.020021513714336\\
15481	0.0200299595321327\\
15482	0.0200458918727292\\
15483	0.0200517265044771\\
15484	0.0200738321970808\\
15485	0.0200823151403018\\
15486	0.0200825545547433\\
15487	0.020100080639321\\
15488	0.0201044193335833\\
15489	0.0202390739029208\\
15490	0.0202452735838157\\
15491	0.0202534421437172\\
15492	0.0202669697528258\\
15493	0.0203475820379956\\
15494	0.0203563772122301\\
15495	0.0205190532707497\\
15496	0.0205195202868066\\
15497	0.0205729066867221\\
15498	0.0206006431249427\\
15499	0.0206537684954719\\
15500	0.0207729641914855\\
15501	0.0208180751718894\\
15502	0.020826162201468\\
15503	0.0209910265663714\\
15504	0.0210723117871999\\
};
\addlegendentry{Others}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
15	0.0105\\
};
\addlegendentry{$\Vert \Sigma_{16}^{*}-\Sigma \rVert_{\mathcal{H}_\infty}$}

\addplot [color=violet, line width=1.5pt, draw=none, mark=asterisk, mark options={violet}]
  table[row sep=crcr]{%
15504	0.0211\\
};
\addlegendentry{$\Vert \Sigma_{16}^{w}-\Sigma \rVert_{\mathcal{H}_\infty}$}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> asm1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=6000,
ymin=0,
ymax=40,
xlabel={Time (seconds)},
ylabel={Amplitude},
title={ASM1 Step Responses},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, ultra thick]
  table[row sep=crcr]{%
0	0\\
25.8412738038707	1.61279782195648\\
51.6825476077414	3.2608172927904\\
77.5238214116122	4.83466585816542\\
103.365095215483	6.33767956967299\\
129.206369019354	7.77304652085951\\
155.047642823224	9.1438113174707\\
180.888916627095	10.4528815354211\\
206.730190430966	11.7030338881523\\
232.571464234836	12.8969201164148\\
258.412738038707	14.037072612965\\
284.254011842578	15.1259097941106\\
310.095285646449	16.1657412294951\\
335.936559450319	17.158772541005\\
361.77783325419	18.1071100811896\\
387.619107058061	19.0127654011168\\
413.460380861932	19.8776595171432\\
439.301654665802	20.7036269856466\\
465.142928469673	21.4924197943669\\
490.984202273544	22.245711078606\\
516.825476077414	22.9650986701731\\
542.666749881285	23.6521084865995\\
568.508023685156	24.3081977678143\\
594.349297489027	24.9347581671463\\
620.190571292897	25.5331187032063\\
646.031845096768	26.1045485789148\\
671.873118900639	26.6502598736506\\
697.714392704509	27.1714101142345\\
723.55566650838	27.6691047301982\\
749.396940312251	28.1443993985491\\
775.238214116122	28.5983022830023\\
801.079487919992	29.0317761724314\\
826.920761723863	29.4457405230724\\
852.762035527734	29.841073408814\\
878.603309331604	30.2186133837099\\
904.444583135475	30.5791612606642\\
930.285856939346	30.9234818100633\\
956.127130743217	31.2523053819562\\
981.968404547087	31.5663294552248\\
1007.80967835096	31.8662201170303\\
1033.65095215483	32.1526134756732\\
1059.4922259587	32.4261170098646\\
1085.33349976257	32.6873108572695\\
1111.17477356644	32.936749045057\\
1137.01604737031	33.1749606650661\\
1162.85732117418	33.4024509960802\\
1188.69859497805	33.6197025755915\\
1214.53986878192	33.8271762233275\\
1240.38114258579	34.0253120187112\\
1266.22241638967	34.2145302343293\\
1292.06369019354	34.3952322273858\\
1317.90496399741	34.567801291035\\
1343.74623780128	34.7326034673976\\
1369.58751160515	34.889988323985\\
1395.42878540902	35.0402896951789\\
1421.27005921289	35.1838263903387\\
1447.11133301676	35.3209028700392\\
1472.95260682063	35.4518098918717\\
1498.7938806245	35.5768251271807\\
1524.63515442837	35.6962137500412\\
1550.47642823224	35.810228999729\\
1576.31770203611	35.9191127178748\\
1602.15897583998	36.0230958614431\\
1628.00024964386	36.1223989926225\\
1653.84152344773	36.2172327466682\\
1679.6827972516	36.3077982786869\\
1705.52407105547	36.3942876903143\\
1731.36534485934	36.4768844371884\\
1757.20661866321	36.555763718083\\
1783.04789246708	36.6310928465286\\
1808.88916627095	36.7030316057059\\
1834.73044007482	36.7717325873683\\
1860.57171387869	36.8373415155086\\
1886.41298768256	36.8999975554597\\
1912.25426148643	36.9598336090829\\
1938.0955352903	37.0169765966701\\
1963.93680909417	37.0715477261594\\
1989.77808289805	37.1236627502327\\
2015.61935670192	37.1734322118434\\
2041.46063050579	37.2209616786921\\
2067.30190430966	37.2663519671504\\
2093.14317811353	37.3096993561058\\
2118.9844519174	37.3510957911818\\
2144.82572572127	37.3906290797673\\
2170.66699952514	37.4283830772677\\
2196.50827332901	37.4644378649735\\
2222.34954713288	37.4988699199233\\
2248.19082093675	37.531752277122\\
2274.03209474062	37.5631546844578\\
2299.87336854449	37.593143750647\\
2325.71464234837	37.6217830865195\\
2351.55591615224	37.6491334399465\\
2377.39718995611	37.6752528246945\\
2403.23846375998	37.7001966434804\\
2429.07973756385	37.7240178054881\\
2454.92101136772	37.7467668385961\\
2480.76228517159	37.7684919965534\\
2506.60355897546	37.789239361333\\
2532.44483277933	37.809052940877\\
2558.2861065832	37.8279747624443\\
2584.12738038707	37.8460449617551\\
2609.96865419094	37.863301868125\\
2635.80992799481	37.879782085766\\
2661.65120179868	37.8955205714292\\
2687.49247560255	37.9105507085529\\
2713.33374940643	37.924904378073\\
2739.1750232103	37.938612026047\\
2765.01629701417	37.951702728234\\
2790.85757081804	37.9642042517685\\
2816.69884462191	37.976143114058\\
2842.54011842578	37.98754463903\\
2868.38139222965	37.9984330108477\\
2894.22266603352	38.0088313252075\\
2920.06393983739	38.0187616383283\\
2945.90521364126	38.0282450137356\\
2971.74648744513	38.0373015669401\\
2997.587761249	38.0459505081053\\
3023.42903505287	38.0542101827951\\
3049.27030885675	38.0620981108868\\
3075.11158266062	38.0696310237335\\
3100.95285646449	38.0768248996533\\
3126.79413026836	38.0836949978215\\
3152.63540407223	38.0902558906374\\
3178.4766778761	38.0965214946344\\
3204.31795167997	38.1025050999984\\
3230.15922548384	38.1082193987588\\
3256.00049928771	38.1136765117092\\
3281.84177309158	38.1188880141181\\
3307.68304689545	38.1238649602806\\
3333.52432069932	38.1286179069668\\
3359.36559450319	38.1331569358139\\
3385.20686830706	38.1374916747107\\
3411.04814211094	38.1416313182195\\
3436.88941591481	38.1455846470792\\
3462.73068971868	38.1493600468303\\
3488.57196352255	38.1529655256019\\
3514.41323732642	38.1564087310979\\
3540.25451113029	38.1596969668187\\
3566.09578493416	38.1628372075532\\
3591.93705873803	38.165836114173\\
3617.7783325419	38.168700047761\\
3643.61960634577	38.1714350831045\\
3669.46088014964	38.1740470215801\\
3695.30215395351	38.1765414034594\\
3721.14342775738	38.1789235196608\\
3746.98470156125	38.1811984229723\\
3772.82597536513	38.1833709387686\\
3798.667249169	38.1854456752472\\
3824.50852297287	38.1874270332022\\
3850.34979677674	38.1893192153594\\
3876.19107058061	38.191126235291\\
3902.03234438448	38.1928519259285\\
3927.87361818835	38.1944999476931\\
3953.71489199222	38.1960737962599\\
3979.55616579609	38.1975768099727\\
4005.39743959996	38.1990121769251\\
4031.23871340383	38.2003829417229\\
4057.0799872077	38.201692011942\\
4082.92126101157	38.2029421642958\\
4108.76253481544	38.2041360505251\\
4134.60380861931	38.2052762030226\\
4160.44508242319	38.2063650402047\\
4186.28635622706	38.2074048716409\\
4212.12763003093	38.2083979029533\\
4237.9689038348	38.2093462404943\\
4263.81017763867	38.210251895815\\
4289.65145144254	38.2111167899318\\
4315.49272524641	38.211942757401\\
4341.33399905028	38.2127315502104\\
4367.17527285415	38.2134848414953\\
4393.01654665802	38.2142042290875\\
4418.85782046189	38.2148912389045\\
4444.69909426576	38.2155473281863\\
4470.54036806963	38.2161738885861\\
4496.38164187351	38.2167722491227\\
4522.22291567738	38.2173436789989\\
4548.06418948125	38.2178893902941\\
4573.90546328512	38.2184105405352\\
4599.74673708899	38.2189082351515\\
4625.58801089286	38.2193835298203\\
4651.42928469673	38.2198374327051\\
4677.2705585006	38.220270906595\\
4703.11183230447	38.220684870946\\
4728.95310610834	38.221080203832\\
4754.79437991221	38.2214577438073\\
4780.63565371608	38.2218182916845\\
4806.47692751995	38.2221626122342\\
4832.31820132382	38.2224914358064\\
4858.1594751277	38.2228054598799\\
4884.00074893157	38.223105350542\\
4909.84202273544	38.2233917439009\\
4935.68329653931	38.2236652474353\\
4961.52457034318	38.2239264412829\\
4987.36584414705	38.2241758794709\\
5013.20711795092	38.2244140910911\\
5039.04839175479	38.2246415814224\\
5064.88966555866	38.2248588330021\\
5090.73093936253	38.22506630665\\
5116.5722131664	38.2252644424455\\
5142.41348697027	38.2254536606613\\
5168.25476077414	38.2256343626545\\
5194.09603457801	38.2258069317183\\
5219.93730838189	38.2259717338948\\
5245.77858218576	38.2261291187515\\
5271.61985598963	38.2262794201229\\
5297.4611297935	38.2264229568181\\
5323.30240359737	38.226560033298\\
5349.14367740124	38.2266909403199\\
5374.98495120511	38.2268159555553\\
5400.82622500898	38.2269353441783\\
5426.66749881285	38.2270493594281\\
5452.50877261672	38.2271582431463\\
5478.35004642059	38.22726222629\\
5504.19132022446	38.2273615294212\\
5530.03259402833	38.2274563631754\\
5555.87386783221	38.2275469287075\\
5581.71514163608	38.2276334181192\\
5607.55641543995	38.2277160148661\\
5633.39768924382	38.2277948941471\\
5659.23896304769	38.2278702232756\\
5685.08023685156	38.2279421620348\\
5710.92151065543	38.2280108630165\\
5736.7627844593	38.2280764719447\\
5762.60405826317	38.2281391279847\\
5788.44533206704	38.2281989640384\\
5814.28660587091	38.2282561070261\\
5840.12787967478	38.2283106781556\\
5865.96915347865	38.2283627931797\\
5891.81042728252	38.2284125626414\\
5917.6517010864	38.2284600921083\\
5943.49297489027	38.2294685990341\\
};
\addlegendentry{$\Sigma$}

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0\\
25.2492034921465	1.67005418917995\\
50.4984069842931	3.31549888535969\\
75.7476104764396	4.88688637371069\\
100.996813968586	6.38754977486116\\
126.246017460733	7.82067219708161\\
151.495220952879	9.18929348517091\\
176.744424445026	10.4963166683746\\
201.993627937172	11.7445141180993\\
227.242831429319	12.936533428484\\
252.492034921465	14.0749030323021\\
277.741238413612	15.1620375641066\\
302.990441905759	16.2002429819937\\
328.239645397905	17.1917214588487\\
353.488848890052	18.1385760534503\\
378.738052382198	19.0428151713403\\
403.987255874345	19.9063568249207\\
429.236459366491	20.7310327018152\\
454.485662858638	21.5185920501247\\
479.734866350784	22.2707053888163\\
504.984069842931	22.9889680511186\\
530.233273335077	23.6749035684372\\
555.482476827224	24.329966901969\\
580.731680319371	24.9555475288698\\
605.980883811517	25.552972389522\\
631.230087303664	26.123508702153\\
656.47929079581	26.6683666507747\\
681.728494287957	27.1887019521462\\
706.977697780103	27.6856183072039\\
732.22690127225	28.1601697421595\\
757.476104764396	28.6133628442305\\
782.725308256543	29.0461588967468\\
807.974511748689	29.4594759181616\\
833.223715240836	29.8541906092913\\
858.472918732983	30.231140212916\\
883.722122225129	30.5911242896834\\
908.971325717276	30.934906414084\\
934.220529209422	31.263215794095\\
959.469732701569	31.5767488179287\\
984.718936193715	31.8761705311643\\
1009.96813968586	32.1621160473998\\
1035.21734317801	32.4351918954123\\
1060.46654667015	32.6959773056873\\
1085.7157501623	32.9450254390438\\
1110.96495365445	33.1828645599631\\
1136.21415714659	33.4099991571081\\
1161.46336063874	33.6269110134118\\
1186.71256413089	33.8340602280032\\
1211.96176762303	34.0318861921392\\
1237.21097111518	34.2208085212127\\
1262.46017460733	34.4012279448128\\
1287.70937809947	34.5735271567261\\
1312.95858159162	34.7380716266816\\
1338.20778508377	34.8952103755608\\
1363.45698857591	35.0452767157179\\
1388.70619206806	35.1885889579802\\
1413.95539556021	35.3254510868275\\
1439.20459905235	35.4561534051846\\
1464.4538025445	35.5809731501921\\
1489.70300603665	35.700175081264\\
1514.95220952879	35.8140120416777\\
1540.20141302094	35.9227254948887\\
1565.45061651309	36.0265460367065\\
1590.69982000523	36.1256938844198\\
1615.94902349738	36.2203793439066\\
1641.19822698953	36.3108032557209\\
1666.44743048167	36.3971574211032\\
1691.69663397382	36.4796250088158\\
1716.94583746597	36.5583809436689\\
1742.19504095811	36.6335922775591\\
1767.44424445026	36.7054185438095\\
1792.6934479424	36.7740120955606\\
1817.94265143455	36.8395184289322\\
1843.1918549267	36.9020764916398\\
1868.44105841884	36.9618189777218\\
1893.69026191099	37.0188726090009\\
1918.93946540314	37.0733584038784\\
1944.18866889528	37.1253919340301\\
1969.43787238743	37.1750835695498\\
1994.68707587958	37.2225387130587\\
2019.93627937172	37.2678580232785\\
2045.18548286387	37.3111376285423\\
2070.43468635602	37.3524693306954\\
2095.68388984816	37.3919407998194\\
2120.93309334031	37.4296357601925\\
2146.18229683246	37.4656341678793\\
2171.4315003246	37.500012380329\\
2196.68070381675	37.5328433183393\\
2221.9299073089	37.5641966207315\\
2247.17911080104	37.5941387920635\\
2272.42831429319	37.622733343695\\
2297.67751778534	37.6500409285039\\
2322.92672127748	37.6761194695388\\
2348.17592476963	37.7010242828814\\
2373.42512826178	37.72480819498\\
2398.67433175392	37.7475216547009\\
2423.92353524607	37.7692128403373\\
2449.17273873821	37.7899277618023\\
2474.42194223036	37.8097103582214\\
2499.67114572251	37.8286025911341\\
2524.92034921465	37.8466445334992\\
2550.1695527068	37.8638744546953\\
2575.41875619895	37.8803289016955\\
2600.66795969109	37.8960427765878\\
2625.91716318324	37.9110494106077\\
2651.16636667539	37.925380634838\\
2676.41557016753	37.9390668477266\\
2701.66477365968	37.9521370795659\\
2726.91397715183	37.9646190540702\\
2752.16318064397	37.9765392471807\\
2777.41238413612	37.9879229432253\\
2802.66158762827	37.9987942885495\\
2827.91079112041	38.0091763427342\\
2853.15999461256	38.0190911275083\\
2878.40919810471	38.0285596734596\\
2903.65840159685	38.0376020646436\\
2928.907605089	38.0462374811842\\
2954.15680858115	38.0544842399578\\
2979.40601207329	38.0623598334453\\
3004.65521556544	38.0698809668364\\
3029.90441905759	38.0770635934635\\
3055.15362254973	38.0839229486405\\
3080.40282604188	38.0904735819795\\
3105.65202953403	38.0967293882521\\
3130.90123302617	38.1027036368619\\
3156.15043651832	38.1084089999914\\
3181.39964001046	38.1138575794807\\
3206.64884350261	38.1190609324973\\
3231.89804699476	38.1240300960507\\
3257.1472504869	38.1287756104029\\
3282.39645397905	38.1333075414262\\
3307.6456574712	38.1376355019538\\
3332.89486096334	38.1417686721702\\
3358.14406445549	38.1457158190838\\
3383.39326794764	38.1494853151221\\
3408.64247143978	38.1530851558918\\
3433.89167493193	38.1565229771378\\
3459.14087842408	38.1598060709397\\
3484.39008191622	38.1629414011798\\
3509.63928540837	38.1659356183138\\
3534.88848890052	38.1687950734778\\
3560.13769239266	38.1715258319595\\
3585.38689588481	38.1741336860637\\
3610.63609937696	38.1766241673986\\
3635.8853028691	38.1790025586092\\
3661.13450636125	38.1812739045819\\
3686.3837098534	38.1834430231461\\
3711.63291334554	38.1855145152932\\
3736.88211683769	38.1874927749357\\
3762.13132032984	38.1893819982275\\
3787.38052382198	38.1911861924645\\
3812.62972731413	38.1929091845846\\
3837.87893080628	38.1945546292851\\
3863.12813429842	38.1961260167747\\
3888.37733779057	38.1976266801772\\
3913.62654128271	38.1990598026006\\
3938.87574477486	38.2004284238898\\
3964.12494826701	38.2017354470741\\
3989.37415175915	38.2029836445249\\
4014.6233552513	38.2041756638363\\
4039.87255874345	38.2053140334411\\
4065.12176223559	38.2064011679738\\
4090.37096572774	38.2074393733925\\
4115.62016921989	38.2084308518702\\
4140.86937271203	38.2093777064656\\
4166.11857620418	38.2102819455843\\
4191.36777969633	38.2111454872386\\
4216.61698318847	38.2119701631162\\
4241.86618668062	38.2127577224651\\
4267.11539017277	38.2135098358045\\
4292.36459366491	38.2142280984674\\
4317.61379715706	38.2149140339853\\
4342.86300064921	38.2155690973194\\
4368.11220414135	38.2161946779468\\
4393.3614076335	38.2167921028079\\
4418.61061112565	38.217362639121\\
4443.85981461779	38.2179074970701\\
4469.10901810994	38.2184278323719\\
4494.35822160208	38.2189247487274\\
4519.60742509423	38.2193993001628\\
4544.85662858638	38.2198524932652\\
4570.10583207853	38.2202852893181\\
4595.35503557067	38.2206986063399\\
4620.60423906282	38.2210933210313\\
4645.85344255496	38.2214702706353\\
4671.10264604711	38.2218302547123\\
4696.35184953926	38.222174036837\\
4721.6010530314	38.2225023462173\\
4746.85025652355	38.2228158792414\\
4772.0994600157	38.2231153009549\\
4797.34866350784	38.2234012464714\\
4822.59786699999	38.2236743223196\\
4847.84707049214	38.2239351077301\\
4873.09627398428	38.2241841558637\\
4898.34547747643	38.2244219949848\\
4923.59468096858	38.2246491295822\\
4948.84388446072	38.2248660414386\\
4974.09308795287	38.2250731906534\\
4999.34229144502	38.2252710166177\\
5024.59149493716	38.2254599389469\\
5049.84069842931	38.2256403583707\\
5075.08990192146	38.2258126575827\\
5100.3391054136	38.2259772020528\\
5125.58830890575	38.2261343408018\\
5150.83751239789	38.2262844071421\\
5176.08671589004	38.2264277193845\\
5201.33591938219	38.2265645815135\\
5226.58512287433	38.226695283832\\
5251.83432636648	38.2268201035771\\
5277.08352985863	38.2269393055082\\
5302.33273335077	38.2270531424687\\
5327.58193684292	38.227161855922\\
5352.83114033507	38.227265676464\\
5378.08034382721	38.2273648243117\\
5403.32954731936	38.2274595097713\\
5428.57875081151	38.2275499336832\\
5453.82795430365	38.2276362878487\\
5479.0771577958	38.2277187554364\\
5504.32636128795	38.2277975113714\\
5529.57556478009	38.2278727227053\\
5554.82476827224	38.2279445489716\\
5580.07397176439	38.2280131425234\\
5605.32317525653	38.2280786488569\\
5630.57237874868	38.2281412069196\\
5655.82158224083	38.2282009494058\\
5681.07078573297	38.2282580030371\\
5706.31998922512	38.228312488832\\
5731.56919271727	38.2283645223622\\
5756.81839620941	38.2284142139978\\
5782.06759970156	38.2284616691413\\
5807.31680319371	38.2294685990341\\
};
\addlegendentry{$\mathcal{V}_2=\{1\}$}

\addplot [color=teal, ultra thick]
  table[row sep=crcr]{%
0	0\\
25.5743054859972	1.61656410441588\\
51.1486109719944	3.26441470604533\\
76.7229164579916	4.83810136117619\\
102.297221943989	6.34096044957915\\
127.871527429986	7.77617973684707\\
153.445832915983	9.1468035155107\\
179.02013840198	10.4557390623666\\
204.594443887978	11.705762805201\\
230.168749373975	12.8995262119654\\
255.743054859972	14.0395614148956\\
281.317360345969	15.1282865815035\\
306.891665831967	16.168011043835\\
332.465971317964	17.1609401968723\\
358.040276803961	18.1091801764729\\
383.614582289958	19.0147423267657\\
409.188887775955	19.8795474664818\\
434.763193261953	20.7054299632687\\
460.33749874795	21.4941416246295\\
485.911804233947	22.2473554137421\\
511.486109719944	22.9666689980377\\
537.060415205941	23.6536081380685\\
562.634720691939	24.3096299238495\\
588.209026177936	24.9361258655426\\
613.783331663933	25.5344248450353\\
639.35763714993	26.1057959346783\\
664.931942635927	26.6514510891575\\
690.506248121925	27.1725477162124\\
716.080553607922	27.6701911316535\\
741.654859093919	28.1454369038848\\
767.229164579916	28.5992930929063\\
792.803470065914	29.0327223885443\\
818.377775551911	29.4466441524454\\
843.952081037908	29.8419363681661\\
869.526386523905	30.2194375034935\\
895.100692009902	30.5799482889479\\
920.6749974959	30.9242334162396\\
946.249302981897	31.2530231602825\\
971.823608467894	31.5670149282051\\
997.397913953891	31.8668747386446\\
1022.97221943989	32.1532386344618\\
1048.54652492589	32.426714031873\\
1074.12083041188	32.6878810088615\\
1099.69513589788	32.9372935356005\\
1125.26944138388	33.1754806494985\\
1150.84374686987	33.4029475773582\\
1176.41805235587	33.6201768070305\\
1201.99235784187	33.8276291108359\\
1227.56666332787	34.0257445229243\\
1253.14096881386	34.2149432726463\\
1278.71527429986	34.3956266759164\\
1304.28957978586	34.5681779864575\\
1329.86388527185	34.7329632087334\\
1355.43819075785	34.8903318742937\\
1381.01249624385	35.0406177831767\\
1406.58680172985	35.1841397119443\\
1432.16110721584	35.3212020898496\\
1457.73541270184	35.4520956445724\\
1483.30971818784	35.5770980188914\\
1508.88402367384	35.6964743596017\\
1534.45832915983	35.8104778799272\\
1560.03263464583	35.9193503966189\\
1585.60694013183	36.0233228428816\\
1611.18124561782	36.1226157582136\\
1636.75555110382	36.2174397562006\\
1662.32985658982	36.3079959712556\\
1687.90416207582	36.3944764852518\\
1713.47846756181	36.477064734954\\
1739.05277304781	36.5559359011125\\
1764.62707853381	36.6312572800451\\
1790.2013840198	36.7031886384951\\
1815.7756895058	36.7718825525178\\
1841.3499949918	36.8374847311145\\
1866.9243004778	36.9001343253016\\
1892.49860596379	36.9599642232679\\
1918.07291144979	37.0171013322484\\
1943.64721693579	37.0716668477119\\
1969.22152242179	37.1237765104322\\
1994.79582790778	37.1735408519904\\
2020.37013339378	37.2210654292271\\
2045.94443887978	37.2664510481421\\
2071.51874436577	37.3097939777182\\
2097.09304985177	37.3511861541201\\
2122.66735533777	37.3907153757034\\
2148.24166082377	37.4284654892469\\
2173.81596630976	37.4645165678026\\
2199.39027179576	37.4989450805415\\
2224.96457728176	37.5318240549552\\
2250.53888276775	37.5632232317564\\
2276.11318825375	37.5932092128089\\
2301.68749373975	37.6218456023987\\
2327.26179922575	37.6491931421476\\
2352.83610471174	37.6753098398539\\
2378.41041019774	37.7002510925349\\
2403.98471568374	37.7240698039314\\
2429.55902116973	37.7468164967239\\
2455.13332665573	37.7685394196973\\
2480.70763214173	37.7892846500837\\
2506.28193762773	37.8090961912982\\
2531.85624311372	37.8280160662758\\
2557.43054859972	37.8460844066079\\
2583.00485408572	37.8633395376669\\
2608.57915957172	37.8798180598992\\
2634.15346505771	37.8955549264597\\
2659.72777054371	37.9105835173523\\
2685.30207602971	37.9249357102331\\
2710.8763815157	37.9386419480275\\
2736.4506870017	37.9517313035035\\
2762.0249924877	37.964231540939\\
2787.5992979737	37.9761691750134\\
2813.17360345969	37.9875695270492\\
2838.74790894569	37.9984567787215\\
2864.32221443169	38.0088540233507\\
2889.89651991769	38.0187833148867\\
2915.47082540368	38.0282657146881\\
2941.04513088968	38.0373213361962\\
2966.61943637568	38.0459693875983\\
2992.19374186167	38.0542282125708\\
3017.76804734767	38.0621153291889\\
3043.34235283367	38.0696474670843\\
3068.91665831967	38.0768406029314\\
3094.49096380566	38.0837099943356\\
3120.06526929166	38.0902702121971\\
3145.63957477766	38.0965351716176\\
3171.21388026365	38.102518161416\\
3196.78818574965	38.1082318723156\\
3222.36249123565	38.1136884238635\\
3247.93679672165	38.118899390137\\
3273.51110220764	38.1238758242943\\
3299.08540769364	38.1286282820193\\
3324.65971317964	38.1331668439121\\
3350.23401866563	38.1375011368709\\
3375.80832415163	38.1416403545123\\
3401.38262963763	38.1455932766717\\
3426.95693512363	38.1493682880272\\
3452.53124060962	38.1529733958838\\
3478.10554609562	38.1564162471586\\
3503.67985158162	38.1597041446009\\
3529.25415706762	38.162844062282\\
3554.82846255361	38.1658426603881\\
3580.40276803961	38.1687062993478\\
3605.97707352561	38.1714410533235\\
3631.5513790116	38.1740527230949\\
3657.1256844976	38.1765468483637\\
3682.6999899836	38.178928719504\\
3708.2742954696	38.1812033887839\\
3733.84860095559	38.1833756810819\\
3759.42290644159	38.1854502041211\\
3784.99721192759	38.1874313582431\\
3810.57151741358	38.1893233457414\\
3836.14582289958	38.1911301797752\\
3861.72012838558	38.1928556928816\\
3887.29443387158	38.1945035451052\\
3912.86873935757	38.1960772317617\\
3938.44304484357	38.1975800908514\\
3964.01735032957	38.1990153101399\\
3989.59165581556	38.2003859339198\\
4015.16596130156	38.2016948694677\\
4040.74026678756	38.2029448932116\\
4066.31457227356	38.2041386566194\\
4091.88887775955	38.2052786918233\\
4117.46318324555	38.2063674169908\\
4143.03748873155	38.2074071414541\\
4168.61179421755	38.208400070608\\
4194.18609970354	38.2093483105884\\
4219.76040518954	38.2102538727394\\
4245.33471067554	38.2111186778799\\
4270.90901616153	38.2119445603774\\
4296.48332164753	38.2127332720394\\
4322.05762713353	38.2134864858292\\
4347.63193261953	38.2142057994141\\
4373.20623810552	38.2148927385547\\
4398.78054359152	38.215548760341\\
4424.35484907752	38.2161752562832\\
4449.92915456352	38.2167735552632\\
4475.50346004951	38.2173449263534\\
4501.07776553551	38.2178905815083\\
4526.65207102151	38.2184116781358\\
4552.2263765075	38.2189093215517\\
4577.8006819935	38.2193845673243\\
4603.3749874795	38.2198384235137\\
4628.9492929655	38.2202718528097\\
4654.52359845149	38.220685774574\\
4680.09790393749	38.22108106679\\
4705.67220942349	38.2214585679257\\
4731.24651490948	38.2218190787115\\
4756.82082039548	38.222163363839\\
4782.39512588148	38.2224921535834\\
4807.96943136748	38.2228061453516\\
4833.54373685347	38.2231060051623\\
4859.11804233947	38.2233923690583\\
4884.69234782547	38.223665844456\\
4910.26665331146	38.2239270114332\\
4935.84095879746	38.2241764239601\\
4961.41526428346	38.2244146110742\\
4986.98956976946	38.2246420780023\\
5012.56387525545	38.2248593072321\\
5038.13818074145	38.2250667595361\\
5063.71248622745	38.2252648749484\\
5089.28679171345	38.2254540736983\\
5114.86109719944	38.2256347571017\\
5140.43540268544	38.2258073084124\\
5166.00970817144	38.2259720936348\\
5191.58401365743	38.2261294623005\\
5217.15831914343	38.2262797482095\\
5242.73262462943	38.2264232701384\\
5268.30693011543	38.2265603325164\\
5293.88123560142	38.2266912260712\\
5319.45554108742	38.2268162284457\\
5345.02984657342	38.2269356047865\\
5370.60415205941	38.2270496083069\\
5396.17845754541	38.2271584808237\\
5421.75276303141	38.22726245327\\
5447.32706851741	38.2273617461854\\
5472.9013740034	38.2274565701835\\
5498.4756794894	38.2275471263986\\
5524.0499849754	38.2276336069127\\
5549.62429046139	38.2277161951625\\
5575.19859594739	38.2277950663287\\
5600.77290143339	38.2278703877077\\
5626.34720691939	38.2279423190662\\
5651.92151240538	38.2280110129803\\
5677.49581789138	38.228076615159\\
5703.07012337738	38.2281392647532\\
5728.64442886338	38.2281990946512\\
5754.21873434937	38.2282562317602\\
5779.79303983537	38.2283107972757\\
5805.36734532137	38.2283629069385\\
5830.94165080736	38.2284126712801\\
5856.51595629336	38.2284601958574\\
5882.09026177936	38.2294685990341\\
};
\addlegendentry{$\mathcal{V}_2=\{2\}$}

\addplot [color=blue, dashed, ultra thick]
  table[row sep=crcr]{%
0	0\\
24.9790241815782	1.69980029280409\\
49.9580483631564	3.34390591610203\\
74.9370725447347	4.91401487746098\\
99.9160967263129	6.41345729481472\\
124.895120907891	7.84541368656157\\
149.874145089469	9.2129214241934\\
174.853169271048	10.518881174966\\
199.832193452626	11.7660630546032\\
224.811217634204	12.9571125030836\\
249.790241815782	14.0945558959736\\
274.76926599736	15.1808059032086\\
299.748290178939	16.2181666066896\\
324.727314360517	17.2088383875494\\
349.706338542095	18.1549225934565\\
374.685362723673	19.0584259958547\\
399.664386905252	19.9212650465949\\
424.64341108683	20.7452699429862\\
449.622435268408	21.5321885098896\\
474.601459449986	22.2836899070891\\
499.580483631564	23.0013681698034\\
524.559507813143	23.6867455898481\\
549.538531994721	24.3412759446209\\
574.517556176299	24.9663475807584\\
599.496580357877	25.5632863590053\\
624.475604539456	26.1333584665429\\
649.454628721034	26.6777731027421\\
674.433652902612	27.1976850440366\\
699.41267708419	27.6941970933597\\
724.391701265768	28.1683624193362\\
749.370725447347	28.6211867901948\\
774.349749628925	29.0536307071369\\
799.328773810503	29.4666114416889\\
824.307797992081	29.861004981358\\
849.28682217366	30.2376478877189\\
874.265846355238	30.5973390708731\\
899.244870536816	30.9408414840445\\
924.223894718394	31.2688837419055\\
949.202918899972	31.5821616660662\\
974.181943081551	31.8813397610055\\
999.160967263129	32.1670526235742\\
1024.13999144471	32.4399062890598\\
1049.11901562629	32.7004795166687\\
1074.09803980786	32.9493250171523\\
1099.07706398944	33.1869706251802\\
1124.05608817102	33.4139204189487\\
1149.0351123526	33.6306557893979\\
1174.01413653418	33.8376364613067\\
1198.99316071575	34.0353014684304\\
1223.97218489733	34.2240700847504\\
1248.95120907891	34.4043427138106\\
1273.93023326049	34.5765017380266\\
1298.90925744207	34.7409123297705\\
1323.88828162365	34.8979232259502\\
1348.86730580522	35.0478674677272\\
1373.8463299868	35.1910631069417\\
1398.82535416838	35.3278138807429\\
1423.80437834996	35.4584098558564\\
1448.78340253154	35.5831280438547\\
1473.76242671312	35.7022329887359\\
1498.74145089469	35.8159773280564\\
1523.72047507627	35.9246023288101\\
1548.69949925785	36.028338399187\\
1573.67852343943	36.1274055773005\\
1598.65754762101	36.2220139979175\\
1623.63657180258	36.3123643381824\\
1648.61559598416	36.3986482432804\\
1673.59462016574	36.4810487329424\\
1698.57364434732	36.5597405896546\\
1723.5526685289	36.6348907293954\\
1748.53169271048	36.7066585556868\\
1773.51071689205	36.7751962977103\\
1798.48974107363	36.8406493332057\\
1823.46876525521	36.9031564968369\\
1848.44778943679	36.9628503746781\\
1873.42681361837	37.0198575854477\\
1898.40583779994	37.0742990490827\\
1923.38486198152	37.1262902432266\\
1948.3638861631	37.1759414481728\\
1973.34291034468	37.2233579807836\\
1998.32193452626	37.268640417882\\
2023.30095870784	37.3118848095882\\
2048.27998288941	37.3531828830549\\
2073.25900707099	37.3926222370328\\
2098.23803125257	37.4302865276793\\
2123.21705543415	37.4662556460047\\
2148.19607961573	37.5006058873314\\
2173.17510379731	37.5334101131266\\
2198.15412797888	37.5647379055514\\
2223.13315216046	37.5946557150536\\
2248.11217634204	37.6232270013184\\
2273.09120052362	37.6505123678746\\
2298.0702247052	37.6765696906427\\
2323.04924888677	37.701454240698\\
2348.02827306835	37.7252188015073\\
2373.00729724993	37.7479137808905\\
2397.98632143151	37.7695873179414\\
2422.96534561309	37.7902853851381\\
2447.94436979467	37.8100518858559\\
2472.92339397624	37.8289287474932\\
2497.90241815782	37.8469560104042\\
2522.8814423394	37.8641719128306\\
2547.86046652098	37.8806129720095\\
2572.83949070256	37.8963140616319\\
2597.81851488413	37.9113084858137\\
2622.79753906571	37.9256280497392\\
2647.77656324729	37.9393031271231\\
2672.75558742887	37.952362724638\\
2697.73461161045	37.9648345434413\\
2722.71363579203	37.9767450379328\\
2747.6926599736	37.988119471868\\
2772.67168415518	37.9989819719464\\
2797.65070833676	38.0093555789869\\
2822.62973251834	38.019262296801\\
2847.60875669992	38.0287231388654\\
2872.5877808815	38.0377581728944\\
2897.56680506307	38.0463865634066\\
2922.54582924465	38.054626612375\\
2947.52485342623	38.0624957980485\\
2972.50387760781	38.0700108120246\\
2997.48290178939	38.0771875946557\\
3022.46192597096	38.08404136886\\
3047.44095015254	38.0905866724114\\
3072.41997433412	38.0968373887762\\
3097.3989985157	38.102806776562\\
3122.37802269728	38.1085074976405\\
3147.35704687886	38.1139516440056\\
3172.33607106043	38.1191507634214\\
3197.31509524201	38.1241158839174\\
3222.29411942359	38.1288575371798\\
3247.27314360517	38.1333857808909\\
3272.25216778675	38.1377102200627\\
3297.23119196833	38.1418400274105\\
3322.2102161499	38.1457839628094\\
3347.18924033148	38.1495503918751\\
3372.16826451306	38.1531473037086\\
3397.14728869464	38.1565823278423\\
3422.12631287622	38.1598627504227\\
3447.10533705779	38.162995529666\\
3472.08436123937	38.1659873106171\\
3497.06338542095	38.1688444392444\\
3522.04240960253	38.1715729759007\\
3547.02143378411	38.1741787081783\\
3572.00045796569	38.1766671631845\\
3596.97948214726	38.1790436192661\\
3621.95850632884	38.181313117205\\
3646.93753051042	38.1834804709107\\
3671.916554692	38.185550277631\\
3696.89557887358	38.1875269277033\\
3721.87460305516	38.1894146138676\\
3746.85362723673	38.1912173401592\\
3771.83265141831	38.1929389304023\\
3796.81167559989	38.1945830363206\\
3821.79069978147	38.1961531452833\\
3846.76972396305	38.1976525877019\\
3871.74874814462	38.1990845440949\\
3896.7277723262	38.2004520518336\\
3921.70679650778	38.2017580115855\\
3946.68582068936	38.2030051934662\\
3971.66484487094	38.2041962429156\\
3996.64386905252	38.2053336863095\\
4021.62289323409	38.2064199363176\\
4046.60191741567	38.207457297022\\
4071.58094159725	38.2084479688036\\
4096.55996577883	38.2093940530103\\
4121.53898996041	38.2102975564135\\
4146.51801414199	38.2111603954649\\
4171.49703832356	38.211984400362\\
4196.47606250514	38.2127713189296\\
4221.45508668672	38.2135228203274\\
4246.4341108683	38.2142404985907\\
4271.41313504988	38.2149258760113\\
4296.39215923145	38.2155804063666\\
4321.37118341303	38.2162054780033\\
4346.35020759461	38.2168024167821\\
4371.32923177619	38.2173724888901\\
4396.30825595777	38.2179169035267\\
4421.28728013935	38.2184368154684\\
4446.26630432092	38.2189333275182\\
4471.2453285025	38.2194074928446\\
4496.22435268408	38.2198603172158\\
4521.20337686566	38.2202927611331\\
4546.18240104724	38.220705741868\\
4571.16142522881	38.221100135408\\
4596.14044941039	38.2214767783147\\
4621.11947359197	38.2218364694981\\
4646.09849777355	38.2221799719116\\
4671.07752195513	38.2225080141697\\
4696.05654613671	38.2228212920941\\
4721.03557031828	38.2231204701893\\
4746.01459449986	38.2234061830521\\
4770.99361868144	38.2236790367178\\
4795.97264286302	38.2239396099457\\
4820.9516670446	38.2241884554464\\
4845.93069122618	38.2244261010546\\
4870.90971540775	38.2246530508485\\
4895.88873958933	38.2248697862192\\
4920.86776377091	38.2250767668912\\
4945.84678795249	38.2252744318985\\
4970.82581213407	38.225463200515\\
4995.80483631564	38.2256434731442\\
5020.78386049722	38.2258156321686\\
5045.7628846788	38.2259800427605\\
5070.74190886038	38.2261370536568\\
5095.72093304196	38.2262869978987\\
5120.69995722354	38.226430193538\\
5145.67898140511	38.2265669443119\\
5170.65800558669	38.2266975402871\\
5195.63702976827	38.2268222584753\\
5220.61605394985	38.2269413634202\\
5245.59507813143	38.2270551077596\\
5270.574102313	38.2271637327605\\
5295.55312649458	38.227267468831\\
5320.53215067616	38.2273665360091\\
5345.51117485774	38.2274611444298\\
5370.49019903932	38.2275514947702\\
5395.4692232209	38.2276377786754\\
5420.44824740247	38.2277201791651\\
5445.42727158405	38.2277988710219\\
5470.40629576563	38.2278740211617\\
5495.38531994721	38.227945788988\\
5520.36434412879	38.2280143267301\\
5545.34336831036	38.2280797797656\\
5570.32239249194	38.2281422869293\\
5595.30141667352	38.2282019808072\\
5620.2804408551	38.228258988018\\
5645.25946503668	38.2283134294817\\
5670.23848921826	38.2283654206759\\
5695.21751339983	38.2284150718809\\
5720.19653758141	38.2284624884135\\
5745.17556176299	38.2294685990341\\
};
\addlegendentry{$\mathcal{V}_2=\{3\}$}

\addplot [color=red, dashed, ultra thick]
  table[row sep=crcr]{%
0	0\\
22.6003898444412	1.60637970403727\\
45.2007796888823	3.25468144964288\\
67.8011695333235	4.82880617284753\\
90.4015593777646	6.33208361366114\\
113.001949222206	7.76770242437867\\
135.602339066647	9.1387077449737\\
158.202728911088	10.4480076615445\\
180.803118755529	11.6983793747543\\
203.40350859997	12.8924750906466\\
226.003898444412	14.0328276463295\\
248.604288288853	15.1218558824626\\
271.204678133294	16.1618697739431\\
293.805067977735	17.1550753296711\\
316.405457822176	18.1035792717915\\
339.005847666617	19.0093935043331\\
361.606237511059	19.8744393807274\\
384.2066273555	20.7005517792565\\
406.807017199941	21.4894829950761\\
429.407407044382	22.2429064570685\\
452.007796888823	22.9624202774094\\
474.608186733264	23.6495506413785\\
497.208576577706	24.3057550446024\\
519.808966422147	24.932425384599\\
542.409356266588	25.5308909131783\\
565.009746111029	26.1024210559638\\
587.61013595547	26.6482281050144\\
610.210525799911	27.1694697902587\\
632.810915644352	27.6672517351947\\
655.411305488794	28.1426298020664\\
678.011695333235	28.5966123314883\\
700.612085177676	29.0301622812717\\
723.212475022117	29.4441992689868\\
745.812864866558	29.8396015225954\\
768.413254710999	30.2172077432897\\
791.013644555441	30.5778188844901\\
813.614034399882	30.922199850775\\
836.214424244323	31.2510811203455\\
858.814814088764	31.5651602944684\\
881.415203933205	31.8651035771809\\
904.015593777646	32.1515471883997\\
926.615983622088	32.4250987134283\\
949.216373466529	32.6863383917267\\
971.81676331097	32.9358203476776\\
994.417153155411	33.174073765958\\
1017.01754299985	33.4016040140112\\
1039.61793284429	33.6188937139987\\
1062.21832268873	33.8264037665067\\
1084.81871253318	34.0245743281777\\
1107.41910237762	34.2138257453421\\
1130.01949222206	34.3945594456292\\
1152.6198820665	34.5671587894483\\
1175.22027191094	34.7319898831487\\
1197.82066175538	34.8894023555791\\
1220.42105159982	35.0397300996981\\
1243.02144144426	35.1832919808059\\
1265.6218312887	35.3203925128998\\
1288.22222113315	35.4513225045898\\
1310.82261097759	35.5763596759421\\
1333.42300082203	35.6957692475613\\
1356.02339066647	35.8098045031582\\
1378.62378051091	35.9187073267988\\
1401.22417035535	36.022708715973\\
1423.82456019979	36.1220292715707\\
1446.42495004423	36.2168796658065\\
1469.02533988868	36.3074610890834\\
1491.62572973312	36.3939656767446\\
1514.22611957756	36.4765769166182\\
1536.826509422	36.55547003822\\
1559.42689926644	36.6308123844381\\
1582.02728911088	36.7027637664902\\
1604.62767895532	36.7714768029044\\
1627.22806879976	36.8370972432433\\
1649.8284586442	36.8997642772586\\
1672.42884848865	36.9596108301316\\
1695.02923833309	37.0167638444245\\
1717.62962817753	37.0713445493432\\
1740.23001802197	37.1234687178807\\
1762.83040786641	37.1732469123868\\
1785.43079771085	37.2207847190859\\
1808.03118755529	37.2661829720395\\
1830.63157739973	37.3095379670287\\
1853.23196724418	37.3509416658106\\
1875.83235708862	37.3904818911814\\
1898.43274693306	37.4282425132603\\
1921.0331367775	37.4643036273894\\
1943.63352662194	37.4987417240265\\
1966.23391646638	37.5316298509918\\
1988.83430631082	37.563037768412\\
2011.43469615526	37.5930320966908\\
2034.0350859997	37.6216764578199\\
2056.63547584415	37.6490316103296\\
2079.23586568859	37.675155578166\\
2101.83625553303	37.7001037737673\\
2124.43664537747	37.7239291156013\\
2147.03703522191	37.7466821404124\\
2169.63742506635	37.7684111104166\\
2192.23781491079	37.7891621156726\\
2214.83820475523	37.8089791718446\\
2237.43859459968	37.8279043135658\\
2260.03898444412	37.8459776835991\\
2282.63937428856	37.8632376179853\\
2305.239764133	37.8797207273595\\
2327.84015397744	37.8954619746065\\
2350.44054382188	37.9104947490222\\
2373.04093366632	37.9248509371365\\
2395.64132351076	37.9385609903494\\
2418.2417133552	37.9516539895216\\
2440.84210319965	37.96415770666\\
2463.44249304409	37.9760986638249\\
2486.04288288853	37.9875021893875\\
2508.64327273297	37.9983924717543\\
2531.24366257741	38.0087926106743\\
2553.84405242185	38.0187246662366\\
2576.44444226629	38.0282097056625\\
2599.04483211073	38.0372678479925\\
2621.64522195517	38.0459183067608\\
2644.24561179962	38.0541794307502\\
2666.84600164406	38.0620687429124\\
2689.4463914885	38.0696029775361\\
2712.04678133294	38.0767981157431\\
2734.64717117738	38.0836694193862\\
2757.24756102182	38.0902314634218\\
2779.84795086626	38.0964981668249\\
2802.4483407107	38.1024828221137\\
2825.04873055515	38.1081981235444\\
2847.64912039959	38.1136561940377\\
2870.24951024403	38.1188686108927\\
2892.84990008847	38.1238464303446\\
2915.45028993291	38.1286002110157\\
2938.05067977735	38.1331400363122\\
2960.65106962179	38.1374755358122\\
2983.25145946623	38.1416159056914\\
3005.85184931067	38.1455699282295\\
3028.45223915512	38.1493459904383\\
3051.05262899956	38.1529521018521\\
3073.653018844	38.1563959115167\\
3096.25340868844	38.1596847242141\\
3118.85379853288	38.1628255159569\\
3141.45418837732	38.1658249487855\\
3164.05457822176	38.1686893848991\\
3186.6549680662	38.1714249001508\\
3209.25535791064	38.1740372969351\\
3231.85574775509	38.1765321164958\\
3254.45613759953	38.1789146506798\\
3277.05652744397	38.1811899531615\\
3299.65691728841	38.1833628501625\\
3322.25730713285	38.1854379506886\\
3344.85769697729	38.1874196563063\\
3367.45808682173	38.1893121704789\\
3390.05847666617	38.1911195074827\\
3412.65886651062	38.1928455009217\\
3435.25925635506	38.1944938118596\\
3457.8596461995	38.1960679365847\\
3480.46003604394	38.1975712140266\\
3503.06042588838	38.1990068328384\\
3525.66081573282	38.20037783816\\
3548.26120557726	38.2016871380776\\
3570.8615954217	38.2029375097917\\
3593.46198526614	38.2041316055085\\
3616.06237511059	38.2052719580651\\
3638.66276495503	38.206360986302\\
3661.26315479947	38.2074010001943\\
3683.86354464391	38.2083942057508\\
3706.46393448835	38.2093427096936\\
3729.06432433279	38.2102485239268\\
3751.66471417723	38.2111135698039\\
3774.26510402167	38.211939682203\\
3796.86549386611	38.2127286134194\\
3819.46588371056	38.213482036882\\
3842.066273555	38.2142015507029\\
3864.66666339944	38.2148886810674\\
3887.26705324388	38.2155448854711\\
3909.86744308832	38.2161715558115\\
3932.46783293276	38.2167700213406\\
3955.0682227772	38.2173415514838\\
3977.66861262164	38.2178873585332\\
4000.26900246609	38.2184086002189\\
4022.86939231053	38.2189063821642\\
4045.46978215497	38.2193817602314\\
4068.07017199941	38.2198357427612\\
4090.67056184385	38.2202692927113\\
4113.27095168829	38.2206833296993\\
4135.87134153273	38.2210787319532\\
4158.47173137717	38.2214563381742\\
4181.07212122161	38.2218169493157\\
4203.67251106606	38.2221613302822\\
4226.2729009105	38.222490211552\\
4248.87329075494	38.2228042907264\\
4271.47368059938	38.2231042340093\\
4294.07407044382	38.2233906776208\\
4316.67446028826	38.223664229146\\
4339.2748501327	38.2239254688245\\
4361.87523997714	38.2241749507806\\
4384.47562982159	38.2244132041991\\
4407.07601966603	38.2246407344473\\
4429.67640951047	38.2248580241475\\
4452.27679935491	38.2250655342001\\
4474.87718919935	38.225263704762\\
4497.47757904379	38.2254529561793\\
4520.07796888823	38.2256336898797\\
4542.67835873267	38.2258062892236\\
4565.27874857711	38.2259711203175\\
4587.87913842156	38.22612853279\\
4610.479528266	38.2262788605342\\
4633.07991811044	38.2264224224155\\
4655.68030795488	38.2265595229477\\
4678.28069779932	38.2266904529394\\
4700.88108764376	38.2268154901109\\
4723.4814774882	38.2269348996826\\
4746.08186733264	38.2270489349383\\
4768.68225717708	38.227157837762\\
4791.28264702153	38.2272618391513\\
4813.88303686597	38.2273611597069\\
4836.48342671041	38.2274560101012\\
4859.08381655485	38.2275465915246\\
4881.68420639929	38.2276330961123\\
4904.28459624373	38.2277157073522\\
4926.88498608817	38.2277946004739\\
4949.48537593261	38.2278699428202\\
4972.08576577706	38.2279418942023\\
4994.6861556215	38.2280106072388\\
5017.28654546594	38.2280762276791\\
5039.88693531038	38.2281388947132\\
5062.48732515482	38.2281987412661\\
5085.08771499926	38.2282558942805\\
5107.6881048437	38.2283104749854\\
5130.28849468814	38.228362599154\\
5152.88888453258	38.2284123773485\\
5175.48927437703	38.2284599151553\\
5198.08966422147	38.2294685990357\\
};
\addlegendentry{$\mathcal{V}_2=\{4\}$}

\addplot [color=teal, dashed, ultra thick]
  table[row sep=crcr]{%
0	0\\
5.00030381730834	1.19905264008115\\
10.0006076346167	2.84208373915706\\
15.000911451925	4.43370723673971\\
20.0012152692334	5.95471846411167\\
25.0015190865417	7.40731929991055\\
30.0018229038501	8.79454443308192\\
35.0021267211584	10.1193342458783\\
40.0024305384668	11.3844986994682\\
45.0027343557751	12.5927213729422\\
50.0030381730834	13.7465650683831\\
55.0033419903918	14.8484772429583\\
60.0036458077001	15.9007952001257\\
65.0039496250085	16.9057510473588\\
70.0042534423168	17.8654764307464\\
75.0045572596252	18.7820070564991\\
80.0048610769335	19.6572870089555\\
85.0051648942419	20.4931728742455\\
90.0054687115502	21.2914376783585\\
95.0057725288585	22.0537746479691\\
100.006076346167	22.781800801998\\
105.006380163475	23.4770603815262\\
110.006683980784	24.1410281253366\\
115.006987798092	24.7751123980337\\
120.0072916154	25.3806581773729\\
125.007595432709	25.9589499071391\\
130.007899250017	26.5112142216238\\
135.008203067325	27.0386225474816\\
140.008506884634	27.5422935884823\\
145.008810701942	28.0232956984322\\
150.00911451925	28.4826491472956\\
155.009418336559	28.9213282853239\\
160.009722153867	29.3402636097837\\
165.010025971175	29.7403437386658\\
170.010329788484	30.122417295563\\
175.010633605792	30.4872947097152\\
180.0109374231	30.8357499350376\\
185.011241240409	31.1685220917812\\
190.011545057717	31.4863170343061\\
195.011848875025	31.7898088482928\\
200.012152692334	32.0796412805687\\
205.012456509642	32.356429104581\\
210.01276032695	32.620759424414\\
215.013064144259	32.8731929201155\\
220.013367961567	33.1142650369742\\
225.013671778876	33.344487121271\\
230.013975596184	33.5643475049131\\
235.014279413492	33.7743125412514\\
240.014583230801	33.9748275942783\\
245.014887048109	34.166317983305\\
250.015190865417	34.34918988512\\
255.015494682726	34.5238311955452\\
260.015798500034	34.6906123522145\\
265.016102317342	34.849887120322\\
270.016406134651	35.001993343005\\
275.016709951959	35.1472536579553\\
280.017013769267	35.285976181776\\
285.017317586576	35.4184551635391\\
290.017621403884	35.5449716089268\\
295.017925221192	35.6657938762818\\
300.018229038501	35.7811782458324\\
305.018532855809	35.891369463296\\
310.018836673117	35.9966012590186\\
315.019140490426	36.0970968437475\\
320.019444307734	36.1930693820916\\
325.019748125042	36.2847224446719\\
330.020051942351	36.3722504399224\\
335.020355759659	36.4558390264561\\
340.020659576967	36.5356655068718\\
345.020963394276	36.6118992038371\\
350.021267211584	36.684701819244\\
355.021571028892	36.7542277772007\\
360.021874846201	36.8206245515854\\
365.022178663509	36.8840329788586\\
370.022482480817	36.9445875567959\\
375.022786298126	37.0024167297757\\
380.023090115434	37.0576431612273\\
385.023393932743	37.110383993816\\
390.023697750051	37.1607510979188\\
395.024001567359	37.2088513089165\\
400.024305384668	37.2547866538054\\
405.024609201976	37.2986545676107\\
410.024913019284	37.340548100059\\
415.025216836593	37.3805561129494\\
420.025520653901	37.4187634686412\\
425.025824471209	37.4552512100585\\
430.026128288518	37.4900967325926\\
435.026432105826	37.5233739482688\\
440.026735923134	37.5551534425231\\
445.027039740443	37.5855026239235\\
450.027343557751	37.6144858671527\\
455.027647375059	37.6421646495554\\
460.027951192368	37.6685976815402\\
465.028255009676	37.6938410311117\\
470.028558826984	37.7179482427989\\
475.028862644293	37.7409704512299\\
480.029166461601	37.7629564895953\\
485.029470278909	37.7839529932303\\
490.029774096218	37.8040044985341\\
495.030077913526	37.8231535374379\\
500.030381730834	37.8414407276204\\
505.030685548143	37.8589048586639\\
510.030989365451	37.8755829743317\\
515.031293182759	37.8915104511434\\
520.031597000068	37.9067210734125\\
525.031900817376	37.9212471049083\\
530.032204634684	37.9351193572912\\
535.032508451993	37.9483672554682\\
540.032812269301	37.9610189000077\\
545.03311608661	37.9731011267439\\
550.033419903918	37.9846395636996\\
555.033723721226	37.9956586854465\\
560.034027538535	38.0061818650194\\
565.034331355843	38.0162314234928\\
570.034635173151	38.0258286773278\\
575.03493899046	38.0349939835863\\
580.035242807768	38.0437467831118\\
585.035546625076	38.0521056417657\\
590.035850442385	38.0600882898077\\
595.036154259693	38.0677116595046\\
600.036458077001	38.0749919210457\\
605.03676189431	38.0819445168418\\
610.037065711618	38.0885841942806\\
615.037369528926	38.0949250370083\\
620.037673346235	38.1009804948024\\
625.037977163543	38.1067634121007\\
630.038280980851	38.1122860552461\\
635.03858479816	38.1175601385053\\
640.038888615468	38.1225968489159\\
645.039192432776	38.1274068700159\\
650.039496250085	38.132000404505\\
655.039800067393	38.1363871958858\\
660.040103884701	38.1405765491309\\
665.04040770201	38.1445773504201\\
670.040711519318	38.1483980859895\\
675.041015336627	38.1520468601315\\
680.041319153935	38.1555314123851\\
685.041622971243	38.1588591339529\\
690.041926788552	38.1620370833785\\
695.04223060586	38.1650720015187\\
700.042534423168	38.1679703258418\\
705.042838240476	38.1707382040822\\
710.043142057785	38.1733815072808\\
715.043445875093	38.1759058422381\\
720.043749692402	38.178316563407\\
725.04405350971	38.1806187842502\\
730.044357327018	38.1828173880869\\
735.044661144327	38.1849170384505\\
740.044964961635	38.186922188981\\
745.045268778943	38.1888370928714\\
750.045572596252	38.1906658118898\\
755.04587641356	38.1924122249942\\
760.046180230868	38.1940800365611\\
765.046484048177	38.1956727842424\\
770.046787865485	38.1971938464694\\
775.047091682793	38.198646449619\\
780.047395500102	38.2000336748574\\
785.04769931741	38.2013584646752\\
790.048003134718	38.2026236291292\\
795.048306952027	38.2038318518029\\
800.048610769335	38.2294685990335\\
6000	38.2294685990341\\
};
\addlegendentry{$\mathcal{V}_2=\{5\}$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
1	38.2294685990341\\
100	38.2294685990341\\
200	38.2294685990341\\
300	38.2294685990341\\
400	38.2294685990341\\
500	38.2294685990341\\
600	38.2294685990341\\
700	38.2294685990341\\
800	38.2294685990341\\
900	38.2294685990341\\
1000	38.2294685990341\\
1100	38.2294685990341\\
1200	38.2294685990341\\
1300	38.2294685990341\\
1400	38.2294685990341\\
1500	38.2294685990341\\
1600	38.2294685990341\\
1700	38.2294685990341\\
1800	38.2294685990341\\
1900	38.2294685990341\\
2000	38.2294685990341\\
3000	38.2294685990341\\
4000	38.2294685990341\\
5000	38.2294685990341\\
6000	38.2294685990341\\
};
% define coordinates at bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:1000,32);
  \coordinate (c2) at (axis cs:1000,34);
  % draw a rectangle
  \draw (c1) rectangle (axis cs:1200,34);
\end{axis}

\begin{axis}[%
name=ax2,
width=1in,
height=0.7in,
at={(0.4in,0.2in)},
scale only axis,
xmin=1000,
xmax=1200,
ymin=32,
ymax=34,
xticklabels={,,},
yticklabels={,,},
axis background/.style={fill=white}
]
\addplot [color=blue, ultra thick]
  table[row sep=crcr]{%
981.968404547087	31.5663294552248\\
1007.80967835096	31.8662201170303\\
1033.65095215483	32.1526134756732\\
1059.4922259587	32.4261170098646\\
1085.33349976257	32.6873108572695\\
1111.17477356644	32.936749045057\\
1137.01604737031	33.1749606650661\\
1162.85732117418	33.4024509960802\\
1188.69859497805	33.6197025755915\\
1214.53986878192	33.8271762233275\\
};

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
984.718936193715	31.8761705311643\\
1009.96813968586	32.1621160473998\\
1035.21734317801	32.4351918954123\\
1060.46654667015	32.6959773056873\\
1085.7157501623	32.9450254390438\\
1110.96495365445	33.1828645599631\\
1136.21415714659	33.4099991571081\\
1161.46336063874	33.6269110134118\\
1186.71256413089	33.8340602280032\\
1211.96176762303	34.0318861921392\\
};

\addplot [color=teal, ultra thick]
  table[row sep=crcr]{%
997.397913953891	31.8668747386446\\
1022.97221943989	32.1532386344618\\
1048.54652492589	32.426714031873\\
1074.12083041188	32.6878810088615\\
1099.69513589788	32.9372935356005\\
1125.26944138388	33.1754806494985\\
1150.84374686987	33.4029475773582\\
1176.41805235587	33.6201768070305\\
1201.99235784187	33.8276291108359\\
};

\addplot [color=blue, dashed, ultra thick]
  table[row sep=crcr]{%
999.160967263129	32.1670526235742\\
1024.13999144471	32.4399062890598\\
1049.11901562629	32.7004795166687\\
1074.09803980786	32.9493250171523\\
1099.07706398944	33.1869706251802\\
1124.05608817102	33.4139204189487\\
1149.0351123526	33.6306557893979\\
1174.01413653418	33.8376364613067\\
1198.99316071575	34.0353014684304\\
1223.97218489733	34.2240700847504\\
};

\addplot [color=red, dashed, ultra thick]
  table[row sep=crcr]{%
994.417153155411	33.174073765958\\
1017.01754299985	33.4016040140112\\
1039.61793284429	33.6188937139987\\
1062.21832268873	33.8264037665067\\
1084.81871253318	34.0245743281777\\
1107.41910237762	34.2138257453421\\
1130.01949222206	34.3945594456292\\
1152.6198820665	34.5671587894483\\
1175.22027191094	34.7319898831487\\
1197.82066175538	34.8894023555791\\
1220.42105159982	35.0397300996981\\
};

\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c1) -- (ax2.north west);
\draw [dashed] (c2) -- (ax2.north east);
\end{tikzpicture}%

==> bode16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymin=-1000,
ymax=0,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel={Magnitude (dB)},
legend style={at={(0.27,0.9)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.001	-20.000670664113\\
0.00160932920719845	-20.0017367669396\\
0.00187879968913911	-20.0023669070576\\
0.0021933910452381	-20.0032255920165\\
0.00256065843801322	-20.0043956397614\\
0.00298942208704811	-20.0059898167438\\
0.00348997909360566	-20.0081616145618\\
0.00407435073373384	-20.0111198588899\\
0.00475657115880509	-20.0151484745587\\
0.00555302443686343	-20.0206331546003\\
0.00648283802909591	-20.028097211837\\
0.00756834215108023	-20.038249529652\\
0.00883560605073547	-20.0520482449324\\
0.01	-20.0665589042707\\
0.0103150640821188	-20.0707845005616\\
0.0120422466107302	-20.0961910909977\\
0.0140586333036001	-20.1305806820099\\
0.0164126492966006	-20.1770167736826\\
0.0191608281627365	-20.2395164758413\\
0.0223691696110241	-20.3232756957141\\
0.0261147245221838	-20.4348923518173\\
0.0304874453870408	-20.5825401386626\\
0.0355923465873906	-20.7760154371021\\
0.0415520264001986	-21.026551285334\\
0.0485096112930773	-21.3462840144561\\
0.0566321932206466	-21.7472993901529\\
0.0661148424711937	-22.2403001068646\\
0.0771852924353483	-22.8331126101569\\
0.090109408805231	-23.5294116535558\\
0.1	-24.0556713689447\\
0.105197574551258	-24.3280679491743\\
0.12281214401692	-25.2233504866599\\
0.143376145147563	-26.2059097925365\\
0.167383438844149	-27.2642060402307\\
0.195410579426986	-28.3859655906908\\
0.228130661047924	-29.5593522508756\\
0.266329482583662	-30.7737207950149\\
0.310924419222984	-32.0199735022858\\
0.362986453964149	-33.2906197717404\\
0.423765898126431	-34.5796532417003\\
0.494722418574434	-35.8823398504336\\
0.577560092782916	-37.1949792649016\\
0.674268333617515	-38.5146747367036\\
0.787169666672629	-39.8391271194486\\
0.918975507577362	-41.1664571540239\\
1	-41.8915220851279\\
1.07285127880606	-42.4950543977135\\
1.25249242982561	-43.8234498149888\\
1.46221318626405	-45.1502116641474\\
1.70705015948253	-46.4738724291204\\
1.99288330481729	-47.7929132990925\\
2.32657713340036	-49.1058751720264\\
2.71614556887348	-50.4117635588576\\
3.17094440816098	-51.7111494886419\\
3.19139628775398	-51.7650154715675\\
3.67320132322723	-52.9435733056091\\
4.16590988933609	-54.0069828950128\\
4.66279891229159	-54.9818090460859\\
5.15769247423668	-55.8966722795485\\
5.64512430902979	-56.781119889918\\
6.12043006394128	-57.663226102255\\
6.57978010672445	-58.5661318341413\\
7.07360525331577	-59.6242495818105\\
7.66918563398076	-61.0578524756279\\
8.3939681299541	-63.0642511003221\\
9.28487525780297	-65.8983918573238\\
10	-68.397331599546\\
10.3923290236473	-69.8266875850396\\
11.7863145641061	-75.0908961337874\\
13.5656942445451	-81.9621230846736\\
14.9122952070163	-87.1685476586837\\
17.4092506828144	-96.7759785878504\\
20.3243032095069	-107.901752502823\\
23.7274601002638	-120.704361820641\\
27.7004508841546	-135.244608604317\\
32.3386901060233	-151.500013520597\\
37.7535687829409	-169.400874762601\\
44.0751295483911	-188.840691929403\\
51.4551897299107	-209.682205572533\\
60.0709873633884	-231.772721206928\\
70.1294377059647	-254.959904777821\\
81.8721024710883	-279.100299608258\\
95.5809911258744	-304.060771341564\\
100	-311.484144991806\\
111.585333573553	-329.716799020565\\
130.269486872379	-355.951400613346\\
152.082165877175	-382.656329612942\\
177.547219484723	-409.734757654607\\
207.27621128315	-437.103647321731\\
241.983106739634	-464.694624752327\\
282.501419650975	-492.453261194114\\
329.804229642716	-520.337323151781\\
385.02755145305	-548.314631198138\\
449.497617233501	-576.360970098531\\
524.762727072616	-604.458268922097\\
612.63043265842	-632.593116162079\\
715.21094707496	-660.755594569968\\
834.96782325384	-688.938388515336\\
974.777118164255	-717.136110280052\\
1000	-721.79021384718\\
};
\addlegendentry{$\Sigma$}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.001	-20.0004492180073\\
0.001966505679832	-20.001736933481\\
0.00229289334052785	-20.002361180953\\
0.00267345267545125	-20.0032096977778\\
0.00311717474229833	-20.0043629855166\\
0.0036345428753036	-20.0059303823005\\
0.00423778036347115	-20.0080603420625\\
0.00494113923680749	-20.010954335375\\
0.00576123698339107	-20.0148856118643\\
0.0067174491525235	-20.020224458202\\
0.0078323671195658	-20.0274720787127\\
0.00913233182756732	-20.0373058189596\\
0.01	-20.0446933898715\\
0.0106480561158148	-20.050639121592\\
0.0124153503383749	-20.0687002697633\\
0.0144759684160241	-20.0931344560434\\
0.0168785943103041	-20.1261336538745\\
0.0196799922260451	-20.1705975122932\\
0.0229463477169278	-20.2303249650954\\
0.0267548313789131	-20.3102288497383\\
0.0311954220752091	-20.4165525972813\\
0.0363730327681093	-20.5570473709247\\
0.0424099891823978	-20.7410405492634\\
0.0494489198609816	-20.9792985329549\\
0.0576561258929219	-21.283574572162\\
0.0672255099267293	-21.6657617392874\\
0.0783831572954085	-22.1366671361838\\
0.0913926774864657	-22.704582306722\\
0.1	-23.0845332771604\\
0.106561432153925	-23.3739862065349\\
0.124247796814764	-24.1447739077466\\
0.144869627793888	-25.0122773434532\\
0.168914134456876	-25.9680709750157\\
0.196949389970886	-27.0012859910682\\
0.229637752545849	-28.1000388403001\\
0.267751514244871	-29.2526441679079\\
0.312191147081131	-30.4484457923936\\
0.364006577481753	-31.6782561755094\\
0.42442199174708	-32.9344874510352\\
0.494864758556701	-34.2110839896359\\
0.576999151842529	-35.5033530859172\\
0.672765670762249	-36.8077623911435\\
0.784426885742987	-38.1217457279393\\
0.914620893749337	-39.4435388964574\\
1	-40.2148873601325\\
1.06642364570472	-40.7720544689304\\
1.24342161860762	-42.1067976658222\\
1.44979654928702	-43.4478221918241\\
1.69042423170852	-44.7957238162379\\
1.97098971200658	-46.1516697783402\\
2.29812160282947	-47.517464635814\\
2.67954869029467	-48.8956627418231\\
3.12428253353513	-50.2897698466801\\
3.64283037091567	-51.7046779509992\\
4.16211689668515	-52.9550743416921\\
4.77809405563805	-54.2809866839123\\
5.40396711008328	-55.5033756095856\\
6.0310001617262	-56.6452261377812\\
6.65135096099902	-57.7329638820481\\
7.25824947895118	-58.7957372219509\\
7.84608013183912	-59.8623734229591\\
8.41038622825947	-60.9562835518358\\
9.01527837084636	-62.2398862773453\\
9.74540716926662	-63.9778260400502\\
10	-64.6353890633967\\
10.6346209850085	-66.385515287439\\
11.7285018424292	-69.7091828534774\\
13.0893832378277	-74.1645737910987\\
14.8039355619279	-79.9278738773174\\
16.9948606116354	-87.2360503024488\\
19.7248666035981	-96.1518851475468\\
22.9986700481099	-106.581368824231\\
26.815837826013	-118.351682379068\\
31.2665539705904	-131.447560121613\\
36.4559706669883	-145.784904601621\\
42.5066925674769	-161.249311499583\\
49.5616734369964	-177.714142761707\\
57.7875935648522	-195.049032367216\\
67.3787977369577	-213.12716042628\\
78.5618868067758	-231.831395676873\\
91.6010713449591	-251.057839640381\\
100	-262.24123129875\\
106.804413852502	-270.716615847976\\
124.531107015314	-290.73083713018\\
145.199959955553	-311.034908097324\\
169.29929297506	-331.572956934872\\
197.39847456314	-352.2976725582\\
230.161373240908	-373.169460421688\\
268.362042054161	-394.155716073838\\
312.903006275073	-415.2300726227\\
364.836586376171	-436.371582689165\\
425.389760051087	-457.563868475855\\
495.993150669771	-478.794297748722\\
578.314827046571	-500.053234667208\\
674.299713071196	-521.333393371727\\
786.215538290672	-542.629302371487\\
916.706415066244	-563.936874146741\\
1000	-576.008597675862\\
};
\addlegendentry{$\hat{\Sigma}_{16}^*$}

\addplot [color=teal, line width=1pt]
  table[row sep=crcr]{%
0.001	-20.0004577633729\\
0.00194806286215919	-20.0017369328175\\
0.00227149920722334	-20.0023614080711\\
0.0026486356003406	-20.0032103164444\\
0.00308838784582585	-20.0043642476859\\
0.00360115203654979	-20.005932670222\\
0.00419905032584369	-20.0080642291317\\
0.0048962175048463	-20.0109606736272\\
0.00570913516020948	-20.014895657146\\
0.00665702131191644	-20.0202400482975\\
0.0077622847425605	-20.027495885355\\
0.00905105475878996	-20.0373417019702\\
0.01	-20.0455391842152\\
0.0105537989089011	-20.0506926224874\\
0.0123060432599142	-20.0687792927196\\
0.0143492122620563	-20.0932501948814\\
0.016731608055714	-20.1263018316526\\
0.0195095523724533	-20.1708399988919\\
0.0227487180255522	-20.2306718164453\\
0.0265256814675451	-20.3107207517647\\
0.0309297331184704	-20.4172435732547\\
0.0360649882624237	-20.558007397885\\
0.0420528484156893	-20.7423574234209\\
0.0490348713551499	-20.9810779821242\\
0.0571761176567305	-21.2859374022001\\
0.066669052858705	-21.668837006968\\
0.0777380975001121	-22.1405812440476\\
0.0906449326008069	-22.7094454917614\\
0.1	-23.1263427247183\\
0.105694686008916	-23.3798795210521\\
0.123243145865871	-24.1517403973138\\
0.143705171721075	-25.0203199935614\\
0.167564502141635	-25.9771575608892\\
0.195385190676867	-27.0113586304597\\
0.227824940532856	-28.1110250437584\\
0.265650653199401	-29.2644666623482\\
0.309756558611243	-30.4610296361009\\
0.361185355455007	-31.691532855433\\
0.421152861395539	-32.9483963294803\\
0.491076755972585	-34.2255716227741\\
0.572610095672763	-35.5183707142356\\
0.667680393499781	-36.8232614159662\\
0.77853518691502	-38.1376702310579\\
0.907795171410861	-39.4598130659043\\
1	-40.2959042451247\\
1.05851615583668	-40.7885607924322\\
1.23426130415067	-42.1233382680426\\
1.43918537145009	-43.4640495494061\\
1.67813292568643	-44.8110163010375\\
1.95675287710536	-46.1649087759166\\
2.2816320229781	-47.5266381082043\\
2.66045076472825	-48.8971668921941\\
3.10216467873052	-50.2771936325499\\
3.61721623325971	-51.6667159077232\\
4.21778165674685	-53.0647017770986\\
4.51317923351364	-53.6830753858812\\
5.16165119311333	-54.9138480197011\\
5.81474151184417	-56.0152758169399\\
6.46318960260157	-57.0137513360616\\
7.09894699318089	-57.943594735692\\
7.71531246374734	-58.8456992595087\\
8.30696013664015	-59.7619782391768\\
8.86988686166909	-60.7261038298517\\
9.47096069376721	-61.8988488327473\\
10	-63.0758519013429\\
10.1972400092008	-63.5504515782196\\
11.082614508093	-65.899010494318\\
12.1727657358437	-69.1504725302519\\
13.5302476951994	-73.4370826708311\\
15.242194792972	-78.8596738035312\\
17.4322553721314	-85.6331054028399\\
19.59658154641	-92.1794892218116\\
22.8501966294968	-101.857873889748\\
26.6440085363927	-112.895779955543\\
31.0677059982483	-125.29584148623\\
36.225868741756	-138.987537543627\\
42.2404398370749	-153.875442842516\\
49.2536085290043	-169.846042795528\\
57.4311717038313	-186.771379436685\\
66.9664534596006	-204.518951948075\\
78.0848754415659	-222.961865762217\\
91.0492859891887	-241.985236425618\\
100	-253.839954144348\\
106.166174079957	-261.488561873448\\
123.792914972602	-281.385433344791\\
144.346218842476	-301.602114045604\\
168.311982141558	-322.075998452717\\
196.256774577069	-342.754346779145\\
228.841233270013	-363.593276125578\\
266.835680742199	-384.556849358637\\
311.138335953387	-405.616143123064\\
362.796548911958	-426.748269093074\\
423.031560862193	-447.935387655216\\
493.267375398687	-469.163772438374\\
575.164423044009	-490.422972546515\\
670.658815146987	-511.705097140697\\
782.008115095019	-533.004226892155\\
911.844708908264	-554.315943435046\\
1000	-567.124660065463\\
};
\addlegendentry{$\hat{\Sigma}_{16}^{\mathrm{opt}}$}

% \addplot [color=yellow, dashed, line width=1pt]
%   table[row sep=crcr]{%
% 0.001	-20.0003778701039\\
% 0.00160932920719845	-20.000978593415\\
% 0.00187879968913911	-20.0013336925032\\
% 0.0021933910452381	-20.0018176183155\\
% 0.00256065843801322	-20.0024770849129\\
% 0.00298942208704811	-20.0033757256186\\
% 0.00348997909360566	-20.0046002040113\\
% 0.00407435073373384	-20.0062685176071\\
% 0.00475657115880509	-20.0085412685613\\
% 0.00555302443686343	-20.01163693853\\
% 0.00648283802909591	-20.0158525476349\\
% 0.00756834215108023	-20.0215915165248\\
% 0.00883560605073547	-20.0294010975505\\
% 0.01	-20.0376252339021\\
% 0.0103150640821188	-20.0400223935877\\
% 0.0120422466107302	-20.054456705509\\
% 0.0140586333036001	-20.0740526386149\\
% 0.0164126492966006	-20.1006188247315\\
% 0.0191608281627365	-20.1365668301925\\
% 0.0223691696110241	-20.1850870187948\\
% 0.0261147245221838	-20.2503555241054\\
% 0.0304874453870408	-20.3377611987086\\
% 0.0355923465873906	-20.4541253011733\\
% 0.0415520264001986	-20.6078624014813\\
% 0.0485096112930773	-20.8090005120334\\
% 0.0566321932206466	-21.0689512684939\\
% 0.0661148424711937	-21.3999179781938\\
% 0.0771852924353483	-21.8138803605009\\
% 0.090109408805231	-22.3212209224396\\
% 0.1	-22.7188739904764\\
% 0.105197574551258	-22.9292381543585\\
% 0.12281214401692	-23.6409400401039\\
% 0.143376145147563	-24.4545104937241\\
% 0.167383438844149	-25.3636403971351\\
% 0.195410579426986	-26.3586041154177\\
% 0.228130661047924	-27.4277208032036\\
% 0.266329482583662	-28.5587898416518\\
% 0.310924419222984	-29.7402118268684\\
% 0.362986453964149	-30.9616893918806\\
% 0.423765898126431	-32.2145459975189\\
% 0.494722418574434	-33.4917694910255\\
% 0.577560092782916	-34.787894899055\\
% 0.674268333617515	-36.0988176890311\\
% 0.787169666672629	-37.4215983768896\\
% 0.918975507577362	-38.7542939463538\\
% 1	-39.4854233265213\\
% 1.07285127880606	-40.0958345250875\\
% 1.25249242982561	-41.4459543981243\\
% 1.46221318626405	-42.8051828147853\\
% 1.70705015948253	-44.1749005815645\\
% 1.99288330481729	-45.5574726424399\\
% 2.32657713340036	-46.9564762265907\\
% 2.71614556887348	-48.3770643604795\\
% 3.17094440816098	-49.8265511431238\\
% 3.19139628775398	-49.8875092033826\\
% 3.67320132322723	-51.2394288350074\\
% 4.16590988933609	-52.4869153178488\\
% 4.66279891229159	-53.6436319666273\\
% 5.15769247423668	-54.7218564929334\\
% 5.64512430902979	-55.7326831040015\\
% 6.12043006394128	-56.6860549572521\\
% 6.57978010672445	-57.5906345820397\\
% 7.07360525331577	-58.5585060329759\\
% 7.66918563398076	-59.738859792677\\
% 8.3939681299541	-61.2252430590298\\
% 9.28487525780297	-63.1740917997043\\
% 10	-64.8611758055438\\
% 10.3923290236473	-65.836307490233\\
% 11.7863145641061	-69.562840438673\\
% 13.5656942445451	-74.7398623477167\\
% 14.9122952070163	-78.7995612918882\\
% 17.4092506828144	-86.3554785483426\\
% 20.3243032095069	-95.0131545744306\\
% 23.7274601002638	-104.810437128918\\
% 27.7004508841546	-115.802575110241\\
% 32.3386901060233	-128.013710804918\\
% 37.7535687829409	-141.423594979738\\
% 44.0751295483911	-155.971182184759\\
% 51.4551897299107	-171.566647227058\\
% 60.0709873633884	-188.107177978063\\
% 70.1294377059647	-205.489758056643\\
% 81.8721024710883	-223.617027158881\\
% 95.5809911258744	-242.39710760779\\
% 100	-247.989934974125\\
% 111.585333573553	-261.74102601742\\
% 130.269486872379	-281.561397657011\\
% 152.082165877175	-301.773920958471\\
% 177.547219484723	-322.300704992186\\
% 207.27621128315	-343.073426193068\\
% 241.983106739634	-364.034983026333\\
% 282.501419650975	-385.139486224663\\
% 329.804229642716	-406.35111526083\\
% 385.02755145305	-427.642475136691\\
% 449.497617233501	-448.992902938734\\
% 524.762727072616	-470.386956179498\\
% 612.63043265842	-491.813163463703\\
% 715.21094707496	-513.263037124546\\
% 834.96782325384	-534.730313651599\\
% 974.777118164255	-556.210378984848\\
% 1000	-559.755825355708\\
%   };
% \addlegendentry{$\hat{\Sigma}_{16}^{\mathrm{m}}$}

\addplot [color=violet, dotted, line width=1pt]
  table[row sep=crcr]{%
0.001	-20.0002932591622\\
0.00160932920719845	-20.0007594830247\\
0.00187879968913911	-20.0010350836958\\
0.0021933910452381	-20.0014106779099\\
0.00256065843801322	-20.0019225314451\\
0.00298942208704811	-20.0026200510669\\
0.00348997909360566	-20.0035705359762\\
0.00407435073373384	-20.0048656385078\\
0.00475657115880509	-20.0066301414597\\
0.00555302443686343	-20.0090338688396\\
0.00648283802909591	-20.0123078228863\\
0.00756834215108023	-20.0167659993289\\
0.00883560605073547	-20.0228347908512\\
0.01	-20.0292283600455\\
0.0103150640821188	-20.031092455726\\
0.0120422466107302	-20.0423217978524\\
0.0140586333036001	-20.0575799313368\\
0.0164126492966006	-20.0782896665284\\
0.0191608281627365	-20.1063573934987\\
0.0223691696110241	-20.1443218503909\\
0.0261147245221838	-20.1955359663492\\
0.0304874453870408	-20.2643786609775\\
0.0355923465873906	-20.3564831176717\\
0.0415520264001986	-20.4789505084301\\
0.0485096112930773	-20.6404924436629\\
0.0566321932206466	-20.8514145453189\\
0.0661148424711937	-21.1233288322674\\
0.0771852924353483	-21.468487081331\\
0.090109408805231	-21.8986911106762\\
0.1	-22.2410426775911\\
0.105197574551258	-22.4238752111409\\
0.12281214401692	-23.0506386115781\\
0.143376145147563	-23.781135427793\\
0.167383438844149	-24.6126925359418\\
0.195410579426986	-25.538294138702\\
0.228130661047924	-26.5477598937146\\
0.266329482583662	-27.6292313839619\\
0.310924419222984	-28.7705684008932\\
0.362986453964149	-29.9603988409456\\
0.423765898126431	-31.1887476631764\\
0.494722418574434	-32.4473014821593\\
0.577560092782916	-33.7294212090512\\
0.674268333617515	-35.0300152737274\\
0.787169666672629	-36.3453604663242\\
0.918975507577362	-37.6729281243004\\
1	-38.402082351493\\
1.07285127880606	-39.0112506318716\\
1.25249242982561	-40.3598497326198\\
1.46221318626405	-41.7192434658407\\
1.70705015948253	-43.0910517189796\\
1.99288330481729	-44.4782316945366\\
2.32657713340036	-45.8854963606625\\
2.71614556887348	-47.3200064644954\\
3.17094440816098	-48.7924888060734\\
3.19139628775398	-48.8546707565457\\
3.67320132322723	-50.2406774637554\\
4.16590988933609	-51.5344222300325\\
4.66279891229159	-52.7505689213214\\
5.15769247423668	-53.9011136220407\\
5.64512430902979	-54.9953238048225\\
6.12043006394128	-56.0398096671082\\
6.57978010672445	-57.0387585315091\\
7.07360525331577	-58.1104268689364\\
7.66918563398076	-59.4103822779019\\
8.3939681299541	-61.0163971607827\\
9.28487525780297	-63.0413239190256\\
10	-64.7129927895709\\
10.3923290236473	-65.6480186552212\\
11.7863145641061	-69.0682706484452\\
13.5656942445451	-73.628814959268\\
14.9122952070163	-77.1971474128664\\
17.4092506828144	-84.0058902364529\\
20.3243032095069	-92.1286662359157\\
23.7274601002638	-101.624146122244\\
27.7004508841546	-112.487770116654\\
32.3386901060233	-124.688228960328\\
37.7535687829409	-138.181625331903\\
44.0751295483911	-152.902145811073\\
51.4551897299107	-168.753833138513\\
60.0709873633884	-185.614797698137\\
70.1294377059647	-203.350651343398\\
81.8721024710883	-221.82849385195\\
95.5809911258744	-240.925863211953\\
100	-246.601907225023\\
111.585333573553	-260.534358394073\\
130.269486872379	-280.560026060266\\
152.082165877175	-300.922428029875\\
177.547219484723	-321.553430504371\\
207.27621128315	-342.396059373897\\
241.983106739634	-363.403413793836\\
282.501419650975	-384.53754959873\\
329.804229642716	-405.768297486597\\
385.02755145305	-427.07205141088\\
449.497617233501	-448.430596080206\\
524.762727072616	-469.830037369512\\
612.63043265842	-491.259875104827\\
715.21094707496	-512.712231526711\\
834.96782325384	-534.181229362246\\
974.777118164255	-555.66250245604\\
1000	-559.208110894315\\
};
\addlegendentry{$\hat{\Sigma}_{16}^{\mathrm{w}}$}
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0in,-1.3in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymin=-2000,
ymax=0,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel={Frequency (rad/s)},
ylabel={Phase (deg)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.001	-0.749053535660203\\
0.001966505679832	-1.47281144448285\\
0.00229289334052785	-1.71714223820898\\
0.00267345267545125	-2.0019571899985\\
0.00311717474229833	-2.33393571862412\\
0.0036345428753036	-2.72084259122681\\
0.00423778036347115	-3.17169453951951\\
0.00494113923680749	-3.69694671601708\\
0.00576123698339107	-4.30869782410898\\
0.0067174491525235	-5.02091008158961\\
0.0078323671195658	-5.84963575226605\\
0.00913233182756732	-6.81323490881882\\
0.01	-7.45458096180217\\
0.0106480561158148	-7.93255814466159\\
0.0124153503383749	-9.23105158392201\\
0.0144759684160241	-10.7347180815297\\
0.0168785943103041	-12.4718368313281\\
0.0196799922260451	-14.4723046510755\\
0.0229463477169278	-16.7664220107905\\
0.0267548313789131	-19.3829214433434\\
0.0311954220752091	-22.3460574348771\\
0.0363730327681093	-25.6716963863989\\
0.0424099891823978	-29.3626220495907\\
0.0494489198609816	-33.4037322671483\\
0.0576561258929219	-37.7583622181089\\
0.0672255099267293	-42.3673575044627\\
0.0783831572954085	-47.1523256937883\\
0.0913926774864657	-52.0234399573765\\
0.1	-54.8821349402528\\
0.106561432153925	-56.8905056409914\\
0.124247796814764	-61.6745921041868\\
0.144869627793888	-66.3172888831867\\
0.168914134456876	-70.7857365409138\\
0.196949389970886	-75.0732776033836\\
0.229637752545849	-79.1969013075183\\
0.267751514244871	-83.1931350840844\\
0.312191147081131	-87.1138021049802\\
0.364006577481753	-91.0225267383716\\
0.42442199174708	-94.9923624794882\\
0.494864758556701	-99.1045828987821\\
0.576999151842529	-103.448517561588\\
0.672765670762249	-108.122278246946\\
0.784426885742987	-113.234251617\\
0.914620893749337	-118.905297001535\\
1	-122.511271932864\\
1.06642364570472	-125.271666105642\\
1.24342161860762	-132.488754436662\\
1.44979654928702	-140.735913399428\\
1.69042423170852	-150.222721280775\\
1.97098971200658	-161.197372626312\\
2.29812160282947	-173.95826953769\\
2.67954869029467	-188.870599286205\\
3.12428253353513	-206.390814831268\\
3.64283037091567	-227.103556070075\\
4.16211689668515	-248.25541233698\\
4.77809405563805	-274.003871272727\\
5.40396711008328	-301.012716565973\\
6.0310001617262	-328.981463398572\\
6.65135096099902	-357.481171120928\\
7.25824947895118	-385.940790281752\\
7.84608013183912	-413.70891484649\\
8.41038622825947	-440.181392449788\\
9.01527837084636	-467.981259695506\\
9.74540716926662	-500.353216831759\\
10	-511.291813033503\\
10.6346209850085	-537.746517964352\\
11.7285018424292	-580.752017213328\\
13.0893832378277	-630.287645464828\\
14.8039355619279	-687.693157019943\\
16.9948606116354	-754.63379169592\\
19.7248666035981	-829.747181450015\\
22.9986700481099	-909.328440945258\\
26.815837826013	-989.651654071853\\
31.2665539705904	-1069.28472942967\\
36.4559706669883	-1146.97995329228\\
42.5066925674769	-1221.65598726677\\
49.5616734369964	-1292.43990520814\\
57.7875935648522	-1358.71972746821\\
67.3787977369577	-1420.13303267724\\
78.5618868067758	-1476.50853570928\\
91.6010713449591	-1527.8053367557\\
100	-1554.84856020453\\
106.804413852502	-1574.07569790659\\
124.531107015314	-1615.45302244816\\
145.199959955553	-1652.15113851865\\
169.29929297506	-1684.4590019492\\
197.39847456314	-1712.72410806397\\
230.161373240908	-1737.32814037336\\
268.362042054161	-1758.66218529596\\
312.903006275073	-1777.10684513205\\
364.836586376171	-1793.01902237853\\
425.389760051087	-1806.72471837521\\
495.993150669771	-1818.51627345766\\
578.314827046571	-1828.65248507981\\
674.299713071196	-1837.36039435052\\
786.215538290672	-1844.83791700456\\
916.706415066244	-1851.25680100351\\
1000	-1854.47986368552\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.001	-0.612937751342341\\
0.001966505679832	-1.20523232436059\\
0.00229289334052785	-1.40520484078686\\
0.00267345267545125	-1.63833004654726\\
0.00311717474229833	-1.91008852783636\\
0.0036345428753036	-2.22685772788177\\
0.00423778036347115	-2.59605335819873\\
0.00494113923680749	-3.02628996153624\\
0.00576123698339107	-3.52756131991457\\
0.0067174491525235	-4.11144010981518\\
0.0078323671195658	-4.79129393219824\\
0.00913233182756732	-5.58251103543361\\
0.01	-6.1096110028418\\
0.0106480561158148	-6.50272289977774\\
0.0124153503383749	-7.57200124023224\\
0.0144759684160241	-8.81299245023113\\
0.0168785943103041	-10.2509313798029\\
0.0196799922260451	-11.9134472148742\\
0.0229463477169278	-13.8300371703525\\
0.0267548313789131	-16.0310427676728\\
0.0311954220752091	-18.5459309794673\\
0.0363730327681093	-21.4006850922778\\
0.0424099891823978	-24.6141933243994\\
0.0494489198609816	-28.193746477962\\
0.0576561258929219	-32.1301623151639\\
0.0672255099267293	-36.3936027812124\\
0.0783831572954085	-40.9316308224727\\
0.0913926774864657	-45.6710802928255\\
0.1	-48.5079398124408\\
0.106561432153925	-50.5245243960564\\
0.124247796814764	-55.4005824747695\\
0.144869627793888	-60.2157075138935\\
0.168914134456876	-64.904433642323\\
0.196949389970886	-69.4257900016597\\
0.229637752545849	-73.7652074169946\\
0.267751514244871	-77.9327670439547\\
0.312191147081131	-81.9593880013658\\
0.364006577481753	-85.8924953275285\\
0.42442199174708	-89.7922208415904\\
0.494864758556701	-93.7286479863183\\
0.576999151842529	-97.7802181261819\\
0.672765670762249	-102.033205480503\\
0.784426885742987	-106.582096232236\\
0.914620893749337	-111.530715987815\\
1	-114.635394317769\\
1.06642364570472	-116.993995479007\\
1.24342161860762	-123.100324097417\\
1.44979654928702	-129.994507836885\\
1.69042423170852	-137.84142867278\\
1.97098971200658	-146.830615967255\\
2.29812160282947	-157.182127344445\\
2.67954869029467	-169.154474528146\\
3.12428253353513	-183.055967142539\\
3.64283037091567	-199.262053274425\\
4.16211689668515	-215.555693091683\\
4.77809405563805	-235.050783864413\\
5.40396711008328	-255.140253377722\\
6.0310001617262	-275.650679120886\\
6.65135096099902	-296.409248640536\\
7.25824947895118	-317.225827265867\\
7.84608013183912	-337.875242645695\\
8.41038622825947	-358.092058241359\\
9.01527837084636	-380.043594489253\\
9.74540716926662	-406.584217157257\\
10	-415.763360625619\\
10.6346209850085	-438.280548480349\\
11.7285018424292	-475.294916679276\\
13.0893832378277	-517.512251250451\\
14.8039355619279	-565.139969463085\\
16.9948606116354	-619.153089844395\\
19.7248666035981	-678.621963735253\\
22.9986700481099	-740.909797245363\\
26.815837826013	-803.119334906643\\
31.2665539705904	-863.969782689687\\
36.4559706669883	-922.404747184482\\
42.5066925674769	-977.6570079217\\
49.5616734369964	-1029.20256647768\\
57.7875935648522	-1076.72899459358\\
67.3787977369577	-1120.11101463289\\
78.5618868067758	-1159.37570289438\\
91.6010713449591	-1194.65994717447\\
100	-1213.10896023795\\
106.804413852502	-1226.17043367826\\
124.531107015314	-1254.15327289172\\
145.199959955553	-1278.87452820608\\
169.29929297506	-1300.60887113661\\
197.39847456314	-1319.63252566938\\
230.161373240908	-1336.21773729176\\
268.362042054161	-1350.62767346815\\
312.903006275073	-1363.11182558302\\
364.836586376171	-1373.90236209545\\
425.389760051087	-1383.21174806077\\
495.993150669771	-1391.23166021483\\
578.314827046571	-1398.13300616079\\
674.299713071196	-1404.06675828355\\
786.215538290672	-1409.16531128799\\
916.706415066244	-1413.54412087706\\
1000	-1415.74346630482\\
};
%\addlegendentry{data2}

\addplot [color=teal, line width=1pt]
  table[row sep=crcr]{%
0.001	-0.616237043333053\\
0.00194806286215919	-1.20035600481415\\
0.00227149920722334	-1.39958675127793\\
0.0026486356003406	-1.63185826210917\\
0.00308838784582585	-1.90263438132115\\
0.00360115203654979	-2.21827331855327\\
0.00419905032584369	-2.58616868241888\\
0.0048962175048463	-3.01490960051175\\
0.00570913516020948	-3.51446060289775\\
0.00665702131191644	-4.09636064745275\\
0.0077622847425605	-4.7739383799652\\
0.00905105475878996	-5.56253689516112\\
0.01	-6.14203957425167\\
0.0105537989089011	-6.47973508887898\\
0.0123060432599142	-7.54554303964345\\
0.0143492122620563	-8.78253426412585\\
0.016731608055714	-10.2158564781674\\
0.0195095523724533	-11.8730332573561\\
0.0227487180255522	-13.7834318089223\\
0.0265256814675451	-15.9772310146672\\
0.0309297331184704	-18.4836914105043\\
0.0360649882624237	-21.3285315956108\\
0.0420528484156893	-24.5302995074838\\
0.0490348713551499	-28.0958516975151\\
0.0571761176567305	-32.0154621884032\\
0.066669052858705	-36.2586326552896\\
0.0777380975001121	-40.772155869467\\
0.0906449326008069	-45.4820065943431\\
0.1	-48.5561144067347\\
0.105694686008916	-50.2998378789424\\
0.123243145865871	-55.1333076079572\\
0.143705171721075	-59.8978623527048\\
0.167564502141635	-64.5269511943126\\
0.195385190676867	-68.9783814157692\\
0.227824940532856	-73.2361551484138\\
0.265650653199401	-77.308647468915\\
0.309756558611243	-81.2247277277764\\
0.361185355455007	-85.0293636333242\\
0.421152861395539	-88.7797549912938\\
0.491076755972585	-92.5425011555599\\
0.572610095672763	-96.3919123747787\\
0.667680393499781	-100.409364400586\\
0.77853518691502	-104.683522507664\\
0.907795171410861	-109.311266668485\\
1	-112.454660222069\\
1.05851615583668	-114.399190588422\\
1.23426130415067	-120.065600455073\\
1.43918537145009	-126.442998262172\\
1.67813292568643	-133.681107280646\\
1.95675287710536	-141.950608028697\\
2.2816320229781	-151.447953427632\\
2.66045076472825	-162.402024340884\\
3.10216467873052	-175.084171997605\\
3.61721623325971	-189.824755889175\\
4.21778165674685	-207.042328376146\\
4.51317923351364	-215.553876744024\\
5.16165119311333	-234.418893998876\\
5.81474151184417	-253.793318189286\\
6.46318960260157	-273.56257493151\\
7.09894699318089	-293.609652487246\\
7.71531246374734	-313.77837880121\\
8.30696013664015	-333.839105699731\\
8.86988686166909	-353.479906703985\\
9.47096069376721	-374.824521148129\\
10	-393.654472552212\\
10.1972400092008	-400.626689138163\\
11.082614508093	-431.172078479816\\
12.1727657358437	-466.286881731783\\
13.5302476951994	-505.784929321689\\
15.242194792972	-550.236961931247\\
17.4322553721314	-601.214577422826\\
19.59658154641	-647.010252055311\\
22.8501966294968	-708.830388762773\\
26.6440085363927	-771.371073116867\\
31.0677059982483	-833.17412445017\\
36.225868741756	-893.111324208009\\
42.2404398370749	-950.320194662094\\
49.2536085290043	-1004.12469155065\\
57.4311717038313	-1054.0508588426\\
66.9664534596006	-1099.83983491922\\
78.0848754415659	-1141.42361303642\\
91.0492859891887	-1178.87878953599\\
100	-1199.78553336688\\
106.166174079957	-1212.37876037397\\
123.792914972602	-1242.15579715308\\
144.346218842476	-1268.4754214575\\
168.311982141558	-1291.62033637383\\
196.256774577069	-1311.87986857403\\
228.841233270013	-1329.54193462773\\
266.835680742199	-1344.88623240271\\
311.138335953387	-1358.17853983187\\
362.796548911958	-1369.66640739344\\
423.031560862193	-1379.57642570172\\
493.267375398687	-1388.11299415945\\
575.164423044009	-1395.45832355189\\
670.658815146987	-1401.77333024917\\
782.008115095019	-1407.19909536808\\
911.844708908264	-1411.85862351118\\
1000	-1414.33473822245\\
};
%\addlegendentry{data3}
% \addplot [color=yellow, dashed, line width=1pt]
%   table[row sep=crcr]{%
% 0.001	-0.563477506020422\\
% 0.00160932920719845	-0.906781158208596\\
% 0.00187879968913911	-1.05858771258427\\
% 0.0021933910452381	-1.23579700206303\\
% 0.00256065843801322	-1.44265297768938\\
% 0.00298942208704811	-1.68410456942648\\
% 0.00348997909360566	-1.96592040388097\\
% 0.00407435073373384	-2.29482077400644\\
% 0.00475657115880509	-2.67862860375659\\
% 0.00555302443686343	-3.12644077788323\\
% 0.00648283802909591	-3.64882039365471\\
% 0.00756834215108023	-4.25800895668404\\
% 0.00883560605073547	-4.96815485670461\\
% 0.01	-5.6195116864686\\
% 0.0103150640821188	-5.79554997558712\\
% 0.0120422466107302	-6.75885906264638\\
% 0.0140586333036001	-7.87931526686705\\
% 0.0164126492966006	-9.18083828974992\\
% 0.0191608281627365	-10.6900072058768\\
% 0.0223691696110241	-12.4357867903656\\
% 0.0261147245221838	-14.4488650040368\\
% 0.0304874453870408	-16.7604162343919\\
% 0.0355923465873906	-19.4000767011607\\
% 0.0415520264001986	-22.3929391201298\\
% 0.0485096112930773	-25.7554980671993\\
% 0.0566321932206466	-29.4907696927667\\
% 0.0661148424711937	-33.5832987443906\\
% 0.0771852924353483	-37.9953614219025\\
% 0.090109408805231	-42.6660818364201\\
% 0.1	-45.9138672972308\\
% 0.105197574551258	-47.5149579368892\\
% 0.12281214401692	-52.4501474521157\\
% 0.143376145147563	-57.3800869243514\\
% 0.167383438844149	-62.2255523382763\\
% 0.195410579426986	-66.9290829986041\\
% 0.228130661047924	-71.4599132791224\\
% 0.266329482583662	-75.8143636635532\\
% 0.310924419222984	-80.0130008392619\\
% 0.362986453964149	-84.0963158653128\\
% 0.423765898126431	-88.1203751109677\\
% 0.494722418574434	-92.153316606749\\
% 0.577560092782916	-96.2730378245314\\
% 0.674268333617515	-100.566084906925\\
% 0.787169666672629	-105.127599420062\\
% 0.918975507577362	-110.062146007565\\
% 1	-112.953552882276\\
% 1.07285127880606	-115.485274809364\\
% 1.25249242982561	-121.525728933782\\
% 1.46221318626405	-128.328272712527\\
% 1.70705015948253	-136.057189257627\\
% 1.99288330481729	-144.900586509972\\
% 2.32657713340036	-155.075783428116\\
% 2.71614556887348	-166.836265093108\\
% 3.17094440816098	-180.481066044876\\
% 3.19139628775398	-181.093469594553\\
% 3.67320132322723	-195.509613516177\\
% 4.16590988933609	-210.260133465274\\
% 4.66279891229159	-225.181011587476\\
% 5.15769247423668	-240.117426984946\\
% 5.64512430902979	-254.926887589033\\
% 6.12043006394128	-269.480255944893\\
% 6.57978010672445	-283.661826069162\\
% 7.07360525331577	-299.040091798676\\
% 7.66918563398076	-317.759210100175\\
% 8.3939681299541	-340.735227552964\\
% 9.28487525780297	-369.073783709323\\
% 10	-391.66149256247\\
% 10.3923290236473	-403.906341519091\\
% 11.7863145641061	-446.012188111148\\
% 13.5656942445451	-495.541834180098\\
% 14.9122952070163	-529.706675241213\\
% 17.4092506828144	-586.564640676543\\
% 20.3243032095069	-644.565167281725\\
% 23.7274601002638	-703.528042747397\\
% 27.7004508841546	-762.894829021514\\
% 32.3386901060233	-821.846295355243\\
% 37.7535687829409	-879.494185015568\\
% 44.0751295483911	-935.026961801107\\
% 51.4551897299107	-987.804931381938\\
% 60.0709873633884	-1037.39070162347\\
% 70.1294377059647	-1083.51978745374\\
% 81.8721024710883	-1126.04587859224\\
% 95.5809911258744	-1164.89626726142\\
% 100	-1175.54109824897\\
% 111.585333573553	-1200.05468259561\\
% 130.269486872379	-1231.56696325196\\
% 152.082165877175	-1259.55167043627\\
% 177.547219484723	-1284.19991983685\\
% 207.27621128315	-1305.76081486761\\
% 241.983106739634	-1324.51870616646\\
% 282.501419650975	-1340.77041494699\\
% 329.804229642716	-1354.8073805087\\
% 385.02755145305	-1366.90400468829\\
% 449.497617233501	-1377.3113355697\\
% 524.762727072616	-1386.25457655935\\
% 612.63043265842	-1393.93302378816\\
% 715.21094707496	-1400.52139271402\\
% 834.96782325384	-1406.17184324937\\
% 974.777118164255	-1411.01627646164\\
% 1000	-1411.7463353068\\
% };

\addplot [color=violet, dotted, line width=1pt]
  table[row sep=crcr]{%
0.001	-0.499907309571328\\
0.00160932920719845	-0.804488326714089\\
0.00187879968913911	-0.939175344452819\\
0.0021933910452381	-1.09640366900516\\
0.00256065843801322	-1.27994114617135\\
0.00298942208704811	-1.49418266237919\\
0.00348997909360566	-1.74425286188493\\
0.00407435073373384	-2.03612472265923\\
0.00475657115880509	-2.37675585972874\\
0.00555302443686343	-2.77424427937549\\
0.00648283802909591	-3.2380048748139\\
0.00756834215108023	-3.77896703912995\\
0.00883560605073547	-4.40979207087689\\
0.01	-4.98862614472543\\
0.0103150640821188	-5.14510609765871\\
0.0120422466107302	-6.00173935108888\\
0.0140586333036001	-6.99895479560614\\
0.0164126492966006	-8.1586369811861\\
0.0191608281627365	-9.50539385140896\\
0.0223691696110241	-11.0664983067821\\
0.0261147245221838	-12.8715615250193\\
0.0304874453870408	-14.9517878529635\\
0.0355923465873906	-17.3386190912486\\
0.0415520264001986	-20.0615535566925\\
0.0485096112930773	-23.1449601736969\\
0.0566321932206466	-26.6038580587144\\
0.0661148424711937	-30.4389600235199\\
0.0771852924353483	-34.6317988851852\\
0.090109408805231	-39.1413454242931\\
0.1	-42.3220162372919\\
0.105197574551258	-43.9038559927436\\
0.12281214401692	-48.837308596363\\
0.143376145147563	-53.8504829071917\\
0.167383438844149	-58.854936093731\\
0.195410579426986	-63.7768367108647\\
0.228130661047924	-68.565710462948\\
0.266329482583662	-73.1985609632846\\
0.310924419222984	-77.6796217422899\\
0.362986453964149	-82.0372007334974\\
0.423765898126431	-86.3193577132118\\
0.494722418574434	-90.5897760139319\\
0.577560092782916	-94.9245995278798\\
0.674268333617515	-99.4105108831245\\
0.787169666672629	-104.144028926625\\
0.918975507577362	-109.231879357485\\
1	-112.200007298537\\
1.07285127880606	-114.792278540626\\
1.25249242982561	-120.957012189767\\
1.46221318626405	-127.87425348825\\
1.70705015948253	-135.712132335506\\
1.99288330481729	-144.663130891002\\
2.32657713340036	-154.949432211302\\
2.71614556887348	-166.829366555196\\
3.17094440816098	-180.605022403572\\
3.19139628775398	-181.223095709157\\
3.67320132322723	-195.765376232867\\
4.16590988933609	-210.622000784589\\
4.66279891229159	-225.60909145544\\
5.15769247423668	-240.547691397706\\
5.64512430902979	-255.270826906221\\
6.12043006394128	-269.629070612999\\
6.57978010672445	-283.494669643169\\
7.07360525331577	-298.372044094202\\
7.66918563398076	-316.245004188473\\
8.3939681299541	-337.835347468009\\
9.28487525780297	-364.030314283918\\
10	-384.7039837732\\
10.3923290236473	-395.891281211991\\
11.7863145641061	-434.647377169715\\
13.5656942445451	-481.670712013287\\
14.9122952070163	-515.354782539517\\
17.4092506828144	-573.454586266706\\
20.3243032095069	-634.306651679263\\
23.7274601002638	-696.631822735917\\
27.7004508841546	-759.269740608344\\
32.3386901060233	-821.256698693686\\
37.7535687829409	-881.708933012518\\
44.0751295483911	-939.768783760488\\
51.4551897299107	-994.665441706333\\
60.0709873633884	-1045.80838433407\\
70.1294377059647	-1092.83761614719\\
81.8721024710883	-1135.61136142874\\
95.5809911258744	-1174.15768199775\\
100	-1184.63220795796\\
111.585333573553	-1208.62168925783\\
130.269486872379	-1239.22368379588\\
152.082165877175	-1266.23006853121\\
177.547219484723	-1289.9335544164\\
207.27621128315	-1310.63880030176\\
241.983106739634	-1328.65108859017\\
282.501419650975	-1344.26715426618\\
329.804229642716	-1357.76811257868\\
385.02755145305	-1369.41457838132\\
449.497617233501	-1379.44387934111\\
524.762727072616	-1388.06904298056\\
612.63043265842	-1395.47912177378\\
715.21094707496	-1401.84041844601\\
834.96782325384	-1407.29824074367\\
974.777118164255	-1411.97890620099\\
1000	-1412.684385745\\
};

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={1},
ymin=0.00965882067649035,
ymax=0.0216158113639003,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0161393925489154\\
1	0.0197879310129721\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0102023202531908\\
1	0.0137062639310946\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.0197879310129721\\
1.0375	0.0197879310129721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9625	0.0102023202531908\\
1.0375	0.0102023202531908\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	0.0137062639310946\\
0.925	0.0161393925489154\\
1.075	0.0161393925489154\\
1.075	0.0137062639310946\\
0.925	0.0137062639310946\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.925	0.0149012130123648\\
1.075	0.0149012130123648\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.019795097449062\\
1	0.0198261308461243\\
1	0.0198322035483774\\
1	0.0198376643647426\\
1	0.0198403311941906\\
1	0.0198495528279042\\
1	0.0198755693418061\\
1	0.0198866156565187\\
1	0.019929695490005\\
1	0.0199436839975451\\
1	0.0199478535863367\\
1	0.0199497622531122\\
1	0.0199962331396095\\
1	0.02000199492415\\
1	0.0200023548138244\\
1	0.020021513714336\\
1	0.0200299595321327\\
1	0.0200458918727292\\
1	0.0200517265044771\\
1	0.0200738321970808\\
1	0.0200823151403018\\
1	0.0200825545547433\\
1	0.020100080639321\\
1	0.0201044193335833\\
1	0.0202390739029208\\
1	0.0202452735838157\\
1	0.0202534421437172\\
1	0.0202669697528258\\
1	0.0203475820379956\\
1	0.0203563772122301\\
1	0.0205190532707497\\
1	0.0205195202868066\\
1	0.0205729066867221\\
1	0.0206006431249427\\
1	0.0206537684954719\\
1	0.0207729641914855\\
1	0.0208180751718894\\
1	0.020826162201468\\
1	0.0209910265663714\\
1	0.0210723117871999\\
};
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> net1.tikz <==
\begin{tikzpicture}[node distance={20mm}] 
\node (x1) {$x_1$}; 
\node (x2) [right of=x1] {$x_2$}; 
\node (x3) [right of=x2] {$x_3$}; 
\node (b) [above of=x1] {};
\node (a) [below of=x3] {};
\draw[->] (b) -- node[midway, right] {$\beta$} (x1);
\draw[->] (x1) to[out=20,in=160] node[midway, above] {a} (x2); 
\draw[->] (x2) to[out=200,in=340] node[midway, below] {b} (x1); 
\draw[->] (x2) to[out=20,in=160] node[midway, above] {c} (x3);
\draw[->] (x3) to[out=200,in=340] node[midway, below] {d} (x2); 
\draw[->] (x3) -- node[midway, right] {$\alpha$} (a);
\end{tikzpicture}

==> net3.tikz <==
\begin{tikzpicture}[node distance={20mm}] 
\node (x1) {$x_1$}; 
\node (x3) [right of=x1] {$x_3$}; 
\node (b) [above of=x1] {};
\node (a) [below of=x3] {};
\draw[->] (b) -- node[midway, right] {$k_{\textup{in}}$} (x1);
\draw[->] (x1) to[out=20,in=160] node[midway, above] {$k_{12}$} (x3); 
\draw[->] (x3) to[out=200,in=340] node[midway, below] {$k_{-12}$} (x1); 
\draw[->] (x3) -- node[midway, right] {$k_{\textup{out}}$} (a);
\end{tikzpicture}

==> net4.tikz <==
\begin{tikzpicture}[node distance={15mm}] 
\node (x0) {$x_0$}; 
\node (x1) [right of=x0] {$x_1$}; 
\node (x2) [right of=x1] {$x_2$};
\node (x3) [right of=x2] {$x_3$}; 
\node (dot) [right of=x3] {$\dots$};
\node (xn) [right of=dot] {$x_N$};
\node (b) [above of=x0] {};
\node (a) [below of=xn] {};
\draw[->] (b) -- node[midway, left] {$D_{\text{in}}$} (x0);
\draw[->] (x0) -- node[midway, below] {$k_1$} (x1); 
\draw[->] (x1) to[out=160,in=20] node[midway, above] {$k_{-1}$} (x0); 
\draw[->] (x1) -- node[midway, below] {$k_2$} (x2);
\draw[->] (x2) to[out=140,in=40] node[midway, above] {$k_{-2}$} (x0); 
\draw[->] (x2) -- node[midway, below] {$k_3$} (x3);
\draw[->] (x3) to[out=120,in=60] node[midway, above] {$k_{-3}$} (x0);
\draw[->] (x3) -- node[midway, below] {$k_4$} (dot);
\draw[->] (dot) -- node[midway, below] {$k_N$} (xn);
\draw[->] (xn) to[out=100,in=80] node[midway, above] {$k_{-N}$} (x0);
\draw[->] (xn) -- node[midway, right] {$k_{\text{out}}$} (a);
\end{tikzpicture}

==> net5.tikz <==
\begin{tikzpicture}[node distance={20mm}] 
\node (x1) {$x_1$}; 
\node (x2) [right of=x1] {$x_2$}; 
\node (x3) [right of=x2] {$x_3$}; 
\node (b) [above of=x1] {};
\node (a) [below of=x3] {};
\draw[->] (b) -- node[midway, right] {$k_{\textup{in}}$} (x1);
\draw[->] (x1) to[out=20,in=160] node[midway, above] {$k_1$} (x2); 
\draw[->] (x2) to[out=200,in=340] node[midway, below] {$k_{-1}$} (x1); 
\draw[->] (x2) to[out=20,in=160] node[midway, above] {$k_2$} (x3);
\draw[->] (x3) to[out=200,in=340] node[midway, below] {$k_{-2}$} (x2); 
\draw[->] (x3) -- node[midway, right] {$k_{\textup{out}}$} (a);
\end{tikzpicture}

==> net6.tikz <==
\begin{tikzpicture}[node distance={15mm}] 
\node (x1) {$x_1$}; 
\node (x2) [right of=x1] {$x_2$};
\node (x3) [right of=x2] {$x_3$}; 
\node (x4) [right of=x3] {$x_4$};
\node (x5) [right of=x4] {$S_{NH}$};
\node (x6) [below of=x3] {$X_P$};
\node (x7) [above of=x3] {$x_5$};
\draw[->] (x1) -- node[midway, above] {$k_1$} (x2); 
\draw[->] (x2) -- node[midway, above] {$k_2$} (x3);
\draw[->] (x4) -- node[midway, above] {$k_4$} (x3);
\draw[->] (x5) -- node[midway, above] {$D_{\text{in}}$} (x4);
\draw[->] (x3) to[out=130,in=50] node[midway, above] {$k_5$} (x1);
\draw[->] (x3) to[out=210,in=330] node[midway, below] {$k_3$} (x2);
\draw[->] (x2) -- node[midway, left] {$k_{\text{out},1}$} (x6); 
\draw[->] (x4) -- node[midway, right] {$k_{\text{out},2}$} (x6);
\draw[->] (x2) -- node[midway, right] {$k_6$} (x7); 
\draw[->] (x4) to[out=70,in=340] node[midway, right] {$k_{7}$} (x7);
\draw[->] (x7) -- node[midway, right] {$k_{8}$} (x4);
\end{tikzpicture}

==> net7.tikz <==
\begin{tikzpicture}[node distance={15mm}] 
\node (x1) {$x_1$}; 
\node (x2) [right of=x1] {$x_2$};
\node (x3) [right of=x2] {$x_3$}; 
\node (x4) [right of=x3] {$x_4$};
\node (x5) [right of=x4] {$S_{NH}$};
\node (x6) [below of=x3] {$X_P$};
%\node (x7) [above of=x3] {$x_5$};
\draw[->] (x1) -- node[midway, above] {$k_1$} (x2); 
\draw[->] (x2) -- node[midway, above] {$k_2$} (x3);
\draw[->] (x4) -- node[midway, above] {$k_4$} (x3);
\draw[->] (x5) -- node[midway, above] {$D_{\text{in}}$} (x4);
\draw[->] (x3) to[out=130,in=50] node[midway, above] {$k_5$} (x1);
\draw[->] (x3) to[out=210,in=330] node[midway, below] {$k_3$} (x2);
\draw[->] (x2) -- node[midway, left] {$k_{\text{out.1}}$} (x6); 
\draw[->] (x4) -- node[midway, right] {$k_{\text{out.2}}$} (x6);
\draw[->] (x2) to[out=50,in=130] node[midway, above] {$k_{678}$} (x4);
%\draw[->] (x2) -- node[midway, right] {$k_6$} (x7); 
%\draw[->] (x4) to[out=70,in=340] node[midway, right] {$k_{7}$} (x7);
%\draw[->] (x7) -- node[midway, right] {$k_{8}$} (x4);
\end{tikzpicture}

==> net8.tikz <==
\begin{tikzpicture}[node distance={20mm}] 
\node (x1) {$x_1$};
\node (c) [right of=x1] {};
\node (x2) [right of=c] {$x_2$};
\node (d) [right of=x2] {};
\node (x3) [right of=d] {$x_3$}; 
\node (x4) [below of=x2] {$x_4$};
\node (x5) [above of=x2] {$x_5$};
\node (x6) [above of=x5] {$x_6$};
\node (b) [below of=c] {};
\node (a) [below of=d] {};
\draw[->] (b) -- node[midway, left] {$v_{in}$} (x2);
\draw[->] (x1) to[out=20,in=160] node[midway, above] {$k_1$} (x2); 
\draw[->] (x2) to[out=200,in=340] node[midway, below] {$k_{-1}$} (x1); 
\draw[->] (x2) to[out=20,in=160] node[midway, above] {$k_2$} (x3);
\draw[->] (x3) to[out=200,in=340] node[midway, below] {$k_{-2}$} (x2); 
\draw[->] (x2) to[out=290,in=70] node[midway, right] {$k_3$} (x4);
\draw[->] (x4) to[out=110,in=250] node[midway, left] {$k_{-3}$} (x2); 
\draw[->] (x2) to[out=110,in=250] node[midway, left] {$k_{-1}+k_2$} (x5);
\draw[->] (x5) to[out=290,in=70] node[midway, right] {$k_1+k_{-2}$} (x2); 
\draw[->] (x5) to[out=110,in=250] node[midway, left] {$k_1+k_{-2}$} (x6);
\draw[->] (x6) to[out=290,in=70] node[midway, right] {$k_{-1}+k_2$} (x5); 
\draw[->] (x1) to[out=90,in=180] node[midway, left] {$k_1$} (x6);
\draw[->] (x6) to[out=200,in=70] node[midway, right] {$k_{-1}$} (x1); 
\draw[->] (x3) to[out=110,in=340] node[midway, left] {$k_{-2}$} (x6);
\draw[->] (x6) to[out=0,in=90] node[midway, right] {$k_2$} (x3);
\draw[->] (x4) -- node[midway, above] {$k_{out}$} (a);
\end{tikzpicture}

==> step16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=0.1,
xlabel={Time (seconds)},
ylabel={Amplitude},
title={Step responses},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	1.03387072978298e-15\\
3	1.5933890132985e-10\\
4	6.59277019159148e-08\\
5	2.56236831460447e-06\\
6	2.83742380451234e-05\\
7	0.000146568717051867\\
8	0.0004595590647381\\
9	0.00102448064044598\\
10	0.00180051204351568\\
11	0.00268073416079191\\
12	0.00356291668663368\\
13	0.00439391792353193\\
14	0.0051699739605556\\
15	0.00591271293374847\\
16	0.00664526852050897\\
17	0.00738033242812189\\
18	0.00811966742839948\\
19	0.00885916989533748\\
20	0.00959403541069842\\
21	0.0103214731107063\\
22	0.0110409832117035\\
23	0.0117533813462227\\
24	0.0124597171879371\\
25	0.013160664996832\\
26	0.0138564241221524\\
27	0.0145469015632977\\
28	0.0152319362553585\\
29	0.0159114346430932\\
30	0.0165854003082591\\
31	0.0172539006901378\\
32	0.0179170209209681\\
33	0.0185748339471971\\
34	0.0192273925017853\\
35	0.0198747349745931\\
36	0.0205168948440216\\
37	0.0211539072095709\\
38	0.0217858108524188\\
39	0.0224126472523372\\
40	0.023034458680763\\
41	0.0236512867879304\\
42	0.0242631720976771\\
43	0.0248701541633441\\
44	0.0254722719535638\\
45	0.0260695641593165\\
46	0.0266620693183629\\
47	0.0272498257971599\\
48	0.0278328717172087\\
49	0.0284112448924895\\
50	0.0289849828032504\\
51	0.029554122600266\\
52	0.0301187011221978\\
53	0.0306787549117681\\
54	0.0312343202247497\\
55	0.0317854330324584\\
56	0.0323321290211837\\
57	0.0328744435915957\\
58	0.0334124118595288\\
59	0.0339460686581123\\
60	0.0344754485405794\\
61	0.0350005857831109\\
62	0.0355215143873948\\
63	0.036038268082881\\
64	0.0365508803288618\\
65	0.0370593843165124\\
66	0.0375638129709643\\
67	0.0380641989534209\\
68	0.0385605746632914\\
69	0.0390529722403145\\
70	0.0395414235666561\\
71	0.040025960268978\\
72	0.0405066137204824\\
73	0.0409834150429379\\
74	0.0414563951086912\\
75	0.0419255845426644\\
76	0.0423910137243392\\
77	0.0428527127897242\\
78	0.0433107116333077\\
79	0.0437650399099932\\
80	0.0442157270370195\\
81	0.0446628021958653\\
82	0.0451062943341385\\
83	0.0455462321674502\\
84	0.0459826441812745\\
85	0.0464155586327925\\
86	0.0468450035527221\\
87	0.0472710067471331\\
88	0.0476935957992474\\
89	0.0481127980712253\\
90	0.0485286407059365\\
91	0.0489411506287186\\
92	0.0493503545491193\\
93	0.0497562789626269\\
94	0.0501589501523851\\
95	0.050558394190895\\
96	0.0509546369417035\\
97	0.0513477040610778\\
98	0.0517376209996663\\
99	0.0521244130041472\\
100	0.0525081051188624\\
101	0.0528887221874396\\
102	0.0532662888544008\\
103	0.053640829566758\\
104	0.0540123685755959\\
105	0.0543809299376425\\
106	0.0547465375168265\\
107	0.0551092149858224\\
108	0.0554689858275837\\
109	0.0558258733368629\\
110	0.0561799006217198\\
111	0.0565310906050184\\
112	0.0568794660259102\\
113	0.0572250494413073\\
114	0.0575678632273424\\
115	0.057907929580818\\
116	0.0582452705206435\\
117	0.0585799078892606\\
118	0.0589118633540582\\
119	0.0592411584087748\\
120	0.0595678143748904\\
121	0.0598918524030069\\
122	0.0602132934742178\\
123	0.0605321584014666\\
124	0.0608484678308946\\
125	0.0611622422431771\\
126	0.0614735019548502\\
127	0.061782267119626\\
128	0.0620885577296975\\
129	0.0623923936170331\\
130	0.0626937944546605\\
131	0.0629927797579411\\
132	0.0632893688858329\\
133	0.0635835810421443\\
134	0.0638754352767775\\
135	0.0641649504869622\\
136	0.0644521454184786\\
137	0.0647370386668716\\
138	0.0650196486786549\\
139	0.0652999937525049\\
140	0.0655780920404462\\
141	0.0658539615490264\\
142	0.0661276201404821\\
143	0.0663990855338956\\
144	0.0666683753063423\\
145	0.0669355068940283\\
146	0.0672004975934199\\
147	0.0674633645623633\\
148	0.0677241248211956\\
149	0.0679827952538466\\
150	0.0682393926089325\\
151	0.06849393350084\\
152	0.068746434410802\\
153	0.0689969116879652\\
154	0.069245381550448\\
155	0.0694918600863914\\
156	0.0697363632549999\\
157	0.0699789068875755\\
158	0.0702195066885422\\
159	0.0704581782364634\\
160	0.07069493698505\\
161	0.0709297982641617\\
162	0.0711627772807989\\
163	0.0713938891200877\\
164	0.0716231487462567\\
165	0.0718505710036057\\
166	0.0720761706174671\\
167	0.072299962195159\\
168	0.0725219602269315\\
169	0.0727421790869043\\
170	0.072960633033998\\
171	0.0731773362128571\\
172	0.0733923026547657\\
173	0.0736055462785562\\
174	0.0738170808915106\\
175	0.0740269201902543\\
176	0.0742350777616431\\
177	0.0744415670836427\\
178	0.0746464015262017\\
179	0.0748495943521173\\
180	0.0750511587178934\\
181	0.0752511076745935\\
182	0.0754494541686849\\
183	0.0756462110428772\\
184	0.0758413910369543\\
185	0.0760350067885985\\
186	0.0762270708342093\\
187	0.0764175956097152\\
188	0.0766065934513784\\
189	0.0767940765965942\\
190	0.0769800571846827\\
191	0.0771645472576754\\
192	0.0773475587610944\\
193	0.0775291035447264\\
194	0.0777091933633895\\
195	0.0778878398776943\\
196	0.0780650546547995\\
197	0.07824084916916\\
198	0.0784152348032707\\
199	0.0785882228484028\\
200	0.0787598245053353\\
201	0.0789300508850803\\
202	0.079098913009602\\
203	0.0792664218125309\\
204	0.0794325881398712\\
205	0.0795974227507035\\
206	0.0797609363178813\\
207	0.0799231394287219\\
208	0.0800840425856921\\
209	0.0802436562070883\\
210	0.0804019906277106\\
211	0.0805590560995327\\
212	0.080714862792365\\
213	0.0808694207945136\\
214	0.0810227401134331\\
215	0.0811748306763751\\
216	0.0813257023310303\\
217	0.0814753648461667\\
218	0.0816238279122616\\
219	0.0817711011421298\\
220	0.0819171940715452\\
221	0.0820621161598587\\
222	0.0822058767906105\\
223	0.082348485272138\\
224	0.0824899508381779\\
225	0.0826302826484646\\
226	0.0827694897893231\\
227	0.0829075812742573\\
228	0.0830445660445338\\
229	0.0831804529697604\\
230	0.0833152508484609\\
231	0.0834489684086446\\
232	0.0835816143083712\\
233	0.0837131971363118\\
234	0.0838437254123048\\
235	0.0839732075879073\\
236	0.0841016520469429\\
237	0.0842290671060442\\
238	0.0843554610151913\\
239	0.0844808419582457\\
240	0.084605218053481\\
241	0.0847285973541076\\
242	0.084850987848795\\
243	0.0849723974621882\\
244	0.0850928340554217\\
245	0.0852123054266276\\
246	0.0853308193114414\\
247	0.0854483833835022\\
248	0.0855650052549498\\
249	0.0856806924769176\\
250	0.0857954525400217\\
251	0.0859092928748455\\
252	0.086022220852421\\
253	0.0861342437847063\\
254	0.0862453689250588\\
255	0.0863556034687048\\
256	0.0864649545532055\\
257	0.0865734292589192\\
258	0.0866810346094597\\
259	0.0867877775721508\\
260	0.086893665058478\\
261	0.0869987039245354\\
262	0.0871029009714701\\
263	0.0872062629459222\\
264	0.0873087965404621\\
265	0.0874105083940231\\
266	0.0875114050923321\\
267	0.0876114931683354\\
268	0.0877107791026221\\
269	0.0878092693238433\\
270	0.0879069702091288\\
271	0.0880038880844997\\
272	0.0881000292252781\\
273	0.0881953998564935\\
274	0.0882900061532857\\
275	0.0883838542413046\\
276	0.0884769501971073\\
277	0.0885693000485509\\
278	0.0886609097751831\\
279	0.0887517853086295\\
280	0.0888419325329774\\
281	0.088931357285157\\
282	0.0890200653553192\\
283	0.0891080624872106\\
284	0.0891953543785453\\
285	0.0892819466813739\\
286	0.0893678450024495\\
287	0.0894530549035907\\
288	0.0895375819020414\\
289	0.0896214314708287\\
290	0.0897046090391166\\
291	0.0897871199925582\\
292	0.0898689696736436\\
293	0.0899501633820466\\
294	0.0900307063749674\\
295	0.090110603867473\\
296	0.0901898610328353\\
297	0.0902684830028654\\
298	0.0903464748682464\\
299	0.0904238416788628\\
300	0.0905005884441276\\
301	0.0905767201333064\\
302	0.0906522416758395\\
303	0.0907271579616608\\
304	0.0908014738415145\\
305	0.0908751941272693\\
306	0.0909483235922298\\
307	0.0910208669714455\\
308	0.0910928289620177\\
309	0.0911642142234034\\
310	0.091235027377717\\
311	0.0913052730100297\\
312	0.0913749556686662\\
313	0.0914440798654993\\
314	0.0915126500762421\\
315	0.0915806707407377\\
316	0.0916481462632467\\
317	0.0917150810127323\\
318	0.0917814793231435\\
319	0.0918473454936952\\
320	0.0919126837891471\\
321	0.0919774984400794\\
322	0.0920417936431668\\
323	0.0921055735614508\\
324	0.0921688423246084\\
325	0.09223160402922\\
326	0.0922938627390345\\
327	0.0923556224852325\\
328	0.0924168872666873\\
329	0.0924776610502238\\
330	0.0925379477708753\\
331	0.0925977513321383\\
332	0.0926570756062253\\
333	0.0927159244343156\\
334	0.0927743016268038\\
335	0.0928322109635467\\
336	0.0928896561941079\\
337	0.0929466410380007\\
338	0.0930031691849289\\
339	0.0930592442950256\\
340	0.0931148699990905\\
341	0.0931700498988245\\
342	0.0932247875670633\\
343	0.0932790865480087\\
344	0.0933329503574579\\
345	0.0933863824830312\\
346	0.0934393863843979\\
347	0.0934919654935004\\
348	0.0935441232147761\\
349	0.093595862925378\\
350	0.0936471879753936\\
351	0.0936981016880614\\
352	0.0937486073599864\\
353	0.0937987082613533\\
354	0.0938484076361385\\
355	0.0938977087023198\\
356	0.0939466146520854\\
357	0.0939951286520396\\
358	0.0940432538434089\\
359	0.0940909933422445\\
360	0.0941383502396248\\
361	0.0941853276018548\\
362	0.0942319284706653\\
363	0.0942781558634095\\
364	0.0943240127732586\\
365	0.0943695021693952\\
366	0.0944146269972059\\
367	0.0944593901784719\\
368	0.0945037946115584\\
369	0.0945478431716018\\
370	0.0945915387106963\\
371	0.0946348840580782\\
372	0.0946778820203095\\
373	0.0947205353814592\\
374	0.0947628469032841\\
375	0.0948048193254069\\
376	0.0948464553654942\\
377	0.0948877577194322\\
378	0.0949287290615013\\
379	0.0949693720445493\\
380	0.0950096893001631\\
381	0.0950496834388391\\
382	0.0950893570501522\\
383	0.0951287127029237\\
384	0.0951677529453872\\
385	0.095206480305354\\
386	0.0952448972903766\\
387	0.095283006387911\\
388	0.095320810065478\\
389	0.0953583107708225\\
390	0.0953955109320728\\
391	0.0954324129578967\\
392	0.0954690192376585\\
393	0.0955053321415731\\
394	0.0955413540208597\\
395	0.0955770872078941\\
396	0.0956125340163594\\
397	0.095647696741396\\
398	0.0956825776597505\\
399	0.0957171790299226\\
400	0.0957515030923116\\
401	0.0957855520693615\\
402	0.0958193281657048\\
403	0.0958528335683053\\
404	0.0958860704465996\\
405	0.0959190409526379\\
406	0.0959517472212229\\
407	0.0959841913700481\\
408	0.0960163754998354\\
409	0.0960483016944705\\
410	0.0960799720211382\\
411	0.0961113885304561\\
412	0.0961425532566073\\
413	0.0961734682174724\\
414	0.0962041354147601\\
415	0.0962345568341363\\
416	0.0962647344453534\\
417	0.0962946702023773\\
418	0.0963243660435142\\
419	0.0963538238915361\\
420	0.0963830456538051\\
421	0.096412033222397\\
422	0.0964407884742239\\
423	0.0964693132711556\\
424	0.0964976094601403\\
425	0.096525678873324\\
426	0.0965535233281692\\
427	0.0965811446275727\\
428	0.0966085445599822\\
429	0.0966357248995121\\
430	0.0966626874060585\\
431	0.0966894338254131\\
432	0.0967159658893759\\
433	0.096742285315868\\
434	0.0967683938090422\\
435	0.0967942930593938\\
436	0.0968199847438698\\
437	0.0968454705259774\\
438	0.0968707520558921\\
439	0.0968958309705641\\
440	0.0969207088938247\\
441	0.096945387436491\\
442	0.0969698681964706\\
443	0.0969941527588649\\
444	0.0970182426960715\\
445	0.0970421395678866\\
446	0.0970658449216054\\
447	0.0970893602921225\\
448	0.0971126872020314\\
449	0.097135827161723\\
450	0.0971587816694834\\
451	0.0971815522115907\\
452	0.0972041402624118\\
453	0.0972265472844971\\
454	0.0972487747286758\\
455	0.0972708240341496\\
456	0.0972926966285861\\
457	0.0973143939282107\\
458	0.0973359173378989\\
459	0.0973572682512671\\
460	0.0973784480507625\\
461	0.097399458107753\\
462	0.097420299782616\\
463	0.0974409744248261\\
464	0.097461483373043\\
465	0.0974818279551976\\
466	0.0975020094885785\\
467	0.097522029279917\\
468	0.0975418886254718\\
469	0.097561588811113\\
470	0.0975811311124051\\
471	0.0976005167946899\\
472	0.0976197471131682\\
473	0.0976388233129814\\
474	0.0976577466292916\\
475	0.097676518287362\\
476	0.0976951395026361\\
477	0.0977136114808164\\
478	0.0977319354179425\\
479	0.0977501125004684\\
480	0.0977681439053396\\
481	0.0977860308000689\\
482	0.0978037743428125\\
483	0.0978213756824445\\
484	0.0978388359586318\\
485	0.0978561563019072\\
486	0.0978733378337432\\
487	0.0978903816666246\\
488	0.0979072889041201\\
489	0.0979240606409541\\
490	0.0979406979630774\\
491	0.0979572019477377\\
492	0.0979735736635493\\
493	0.0979898141705621\\
494	0.0980059245203304\\
495	0.0980219057559811\\
496	0.098037758912281\\
497	0.0980534850157039\\
498	0.098069085084497\\
499	0.0980845601287472\\
500	0.0980999111504459\\
501	0.0981151391435543\\
502	0.0981302450940676\\
503	0.0981452299800788\\
504	0.0981600947718424\\
505	0.0981748404318367\\
506	0.0981894679148263\\
507	0.0982039781679243\\
508	0.0982183721306528\\
509	0.0982326507350046\\
510	0.0982468149055031\\
511	0.0982608655592623\\
512	0.0982748036060459\\
513	0.0982886299483266\\
514	0.0983023454813444\\
515	0.0983159510931643\\
516	0.0983294476647344\\
517	0.0983428360699422\\
518	0.0983561171756717\\
519	0.0983692918418594\\
520	0.0983823609215499\\
521	0.0983953252609513\\
522	0.0984081856994899\\
523	0.0984209430698642\\
524	0.0984335981980997\\
525	0.0984461519036013\\
526	0.0984586049992073\\
527	0.0984709582912415\\
528	0.0984832125795653\\
529	0.0984953686576301\\
530	0.0985074273125281\\
531	0.0985193893250434\\
532	0.0985312554697028\\
533	0.0985430265148255\\
534	0.0985547032225734\\
535	0.0985662863490001\\
536	0.0985777766440996\\
537	0.0985891748518557\\
538	0.0986004817102893\\
539	0.0986116979515065\\
540	0.0986228243017463\\
541	0.098633861481427\\
542	0.0986448102051937\\
543	0.0986556711819637\\
544	0.0986664451149728\\
545	0.0986771327018209\\
546	0.0986877346345172\\
547	0.0986982515995247\\
548	0.098708684277805\\
549	0.098719033344862\\
550	0.0987292994707861\\
551	0.0987394833202972\\
552	0.0987495855527881\\
553	0.0987596068223668\\
554	0.098769547777899\\
555	0.0987794090630503\\
556	0.0987891913163278\\
557	0.0987988951711211\\
558	0.0988085212557439\\
559	0.0988180701934741\\
560	0.0988275426025946\\
561	0.0988369390964332\\
562	0.098846260283402\\
563	0.0988555067670374\\
564	0.0988646791460387\\
565	0.0988737780143069\\
566	0.0988828039609833\\
567	0.0988917575704879\\
568	0.0989006394225565\\
569	0.0989094500922791\\
570	0.0989181901501364\\
571	0.0989268601620372\\
572	0.098935460689355\\
573	0.0989439922889641\\
574	0.0989524555132758\\
575	0.0989608509102744\\
576	0.0989691790235522\\
577	0.098977440392345\\
578	0.0989856355515671\\
579	0.0989937650318457\\
580	0.0990018293595555\\
581	0.0990098290568524\\
582	0.0990177646417078\\
583	0.0990256366279417\\
584	0.0990334455252563\\
585	0.0990411918392688\\
586	0.0990488760715442\\
587	0.0990564987196278\\
588	0.0990640602770774\\
589	0.0990715612334952\\
590	0.0990790020745597\\
591	0.0990863832820567\\
592	0.0990937053339112\\
593	0.0991009687042176\\
594	0.0991081738632709\\
595	0.0991153212775968\\
596	0.0991224114099825\\
597	0.0991294447195059\\
598	0.0991364216615657\\
599	0.099143342687911\\
600	0.0991502082466704\\
601	0.099157018782381\\
602	0.0991637747360173\\
603	0.0991704765450195\\
604	0.0991771246433222\\
605	0.0991837194613822\\
606	0.0991902614262063\\
607	0.0991967509613795\\
608	0.0992031884870917\\
609	0.0992095744201653\\
610	0.0992159091740823\\
611	0.0992221931590108\\
612	0.0992284267818317\\
613	0.0992346104461649\\
614	0.0992407445523956\\
615	0.0992468294977003\\
616	0.0992528656760723\\
617	0.0992588534783471\\
618	0.0992647932922283\\
619	0.099270685502312\\
620	0.099276530490112\\
621	0.0992823286340847\\
622	0.0992880803096534\\
623	0.0992937858892324\\
624	0.0992994457422515\\
625	0.0993050602351798\\
626	0.0993106297315494\\
627	0.0993161545919787\\
628	0.0993216351741962\\
629	0.0993270718330634\\
630	0.0993324649205976\\
631	0.0993378147859953\\
632	0.0993431217756541\\
633	0.0993483862331955\\
634	0.0993536084994872\\
635	0.0993587889126649\\
636	0.0993639278081546\\
637	0.0993690255186938\\
638	0.0993740823743536\\
639	0.0993790987025595\\
640	0.0993840748281131\\
641	0.0993890110732129\\
642	0.0993939077574751\\
643	0.0993987651979544\\
644	0.0994035837091647\\
645	0.0994083636030989\\
646	0.0994131051892499\\
647	0.0994178087746299\\
648	0.0994224746637907\\
649	0.0994271031588433\\
650	0.0994316945594775\\
651	0.0994362491629813\\
652	0.0994407672642601\\
653	0.0994452491558558\\
654	0.0994496951279657\\
655	0.0994541054684615\\
656	0.0994584804629078\\
657	0.0994628203945804\\
658	0.0994671255444849\\
659	0.099471396191375\\
660	0.0994756326117701\\
661	0.0994798350799737\\
662	0.0994840038680907\\
663	0.0994881392460456\\
664	0.0994922414815992\\
665	0.0994963108403667\\
666	0.0995003475858344\\
667	0.0995043519793769\\
668	0.0995083242802743\\
669	0.0995122647457285\\
670	0.0995161736308801\\
671	0.099520051188825\\
672	0.0995238976706307\\
673	0.0995277133253524\\
674	0.0995314984000495\\
675	0.0995352531398013\\
676	0.0995389777877228\\
677	0.0995426725849809\\
678	0.0995463377708093\\
679	0.0995499735825248\\
680	0.099553580255542\\
681	0.0995571580233888\\
682	0.0995607071177217\\
683	0.0995642277683405\\
684	0.0995677202032032\\
685	0.0995711846484412\\
686	0.0995746213283732\\
687	0.0995780304655204\\
688	0.0995814122806205\\
689	0.0995847669926422\\
690	0.0995880948187994\\
691	0.0995913959745648\\
692	0.0995946706736848\\
693	0.0995979191281921\\
694	0.0996011415484207\\
695	0.0996043381430185\\
696	0.0996075091189614\\
697	0.0996106546815666\\
698	0.0996137750345055\\
699	0.0996168703798175\\
700	0.0996199409179226\\
701	0.0996229868476348\\
702	0.0996260083661745\\
703	0.0996290056691816\\
704	0.099631978950728\\
705	0.0996349284033303\\
706	0.0996378542179624\\
707	0.0996407565840672\\
708	0.0996436356895697\\
709	0.0996464917208888\\
710	0.0996493248629491\\
711	0.0996521352991935\\
712	0.0996549232115944\\
713	0.099657688780666\\
714	0.0996604321854759\\
715	0.0996631536036562\\
716	0.0996658532114157\\
717	0.099668531183551\\
718	0.0996711876934578\\
719	0.0996738229131419\\
720	0.0996764370132309\\
721	0.0996790301629848\\
722	0.0996816025303071\\
723	0.0996841542817557\\
724	0.0996866855825535\\
725	0.0996891965965993\\
726	0.0996916874864786\\
727	0.0996941584134735\\
728	0.0996966095375738\\
729	0.099699041017487\\
730	0.0997014530106486\\
731	0.0997038456732325\\
732	0.0997062191601608\\
733	0.0997085736251141\\
734	0.0997109092205414\\
735	0.0997132260976697\\
736	0.0997155244065142\\
737	0.0997178042958879\\
738	0.0997200659134109\\
739	0.0997223094055204\\
740	0.09972453491748\\
741	0.0997267425933891\\
742	0.0997289325761921\\
743	0.0997311050076879\\
744	0.0997332600285391\\
745	0.0997353977782806\\
746	0.0997375183953296\\
747	0.0997396220169933\\
748	0.099741708779479\\
749	0.0997437788179022\\
750	0.0997458322662955\\
751	0.0997478692576173\\
752	0.0997498899237605\\
753	0.099751894395561\\
754	0.099753882802806\\
755	0.0997558552742426\\
756	0.099757811937586\\
757	0.0997597529195281\\
758	0.0997616783457452\\
759	0.0997635883409065\\
760	0.0997654830286819\\
761	0.0997673625317503\\
762	0.0997692269718075\\
763	0.0997710764695737\\
764	0.0997729111448019\\
765	0.0997747311162852\\
766	0.0997765365018647\\
767	0.099778327418437\\
768	0.099780103981962\\
769	0.0997818663074701\\
770	0.0997836145090699\\
771	0.0997853486999555\\
772	0.0997870689924137\\
773	0.0997887754978315\\
774	0.0997904683267032\\
775	0.0997921475886375\\
776	0.0997938133923648\\
777	0.099795465845744\\
778	0.0997971050557694\\
779	0.0997987311285781\\
780	0.0998003441694566\\
781	0.0998019442828472\\
782	0.0998035315723556\\
783	0.0998051061407569\\
784	0.0998066680900026\\
785	0.0998082175212273\\
786	0.0998097545347547\\
787	0.0998112792301048\\
788	0.0998127917059998\\
789	0.0998142920603709\\
790	0.0998157803903642\\
791	0.0998172567923475\\
792	0.0998187213619162\\
793	0.0998201741938993\\
794	0.0998216153823662\\
795	0.0998230450206321\\
796	0.0998244632012645\\
797	0.099825870016089\\
798	0.0998272655561952\\
799	0.0998286499119428\\
800	0.0998300231729673\\
801	0.0998313854281856\\
802	0.0998327367658023\\
803	0.0998340772733151\\
804	0.0998354070375201\\
805	0.0998367261445181\\
806	0.0998380346797198\\
807	0.0998393327278514\\
808	0.09984062037296\\
809	0.0998418976984192\\
810	0.0998431647869342\\
811	0.0998444217205478\\
812	0.0998456685806448\\
813	0.0998469054479581\\
814	0.0998481324025734\\
815	0.0998493495239346\\
816	0.099850556890849\\
817	0.0998517545814921\\
818	0.0998529426734131\\
819	0.0998541212435396\\
820	0.0998552903681827\\
821	0.0998564501230418\\
822	0.0998576005832098\\
823	0.0998587418231776\\
824	0.0998598739168392\\
825	0.0998609969374965\\
826	0.0998621109578637\\
827	0.0998632160500723\\
828	0.0998643122856759\\
829	0.0998653997356544\\
830	0.099866478470419\\
831	0.0998675485598165\\
832	0.0998686100731341\\
833	0.0998696630791034\\
834	0.0998707076459054\\
835	0.0998717438411747\\
836	0.0998727717320037\\
837	0.0998737913849471\\
838	0.0998748028660264\\
839	0.0998758062407337\\
840	0.0998768015740365\\
841	0.0998777889303814\\
842	0.0998787683736987\\
843	0.0998797399674061\\
844	0.0998807037744134\\
845	0.0998816598571258\\
846	0.0998826082774486\\
847	0.099883549096791\\
848	0.09988448237607\\
849	0.0998854081757143\\
850	0.0998863265556685\\
851	0.0998872375753965\\
852	0.0998881412938858\\
853	0.0998890377696513\\
854	0.0998899270607386\\
855	0.0998908092247284\\
856	0.0998916843187398\\
857	0.0998925523994341\\
858	0.0998934135230185\\
859	0.0998942677452499\\
860	0.0998951151214382\\
861	0.0998959557064499\\
862	0.0998967895547121\\
863	0.0998976167202154\\
864	0.0998984372565178\\
865	0.0998992512167483\\
866	0.0999000586536097\\
867	0.0999008596193826\\
868	0.0999016541659288\\
869	0.0999024423446941\\
870	0.0999032242067123\\
871	0.099903999802608\\
872	0.0999047691826003\\
873	0.0999055323965054\\
874	0.0999062894937408\\
875	0.0999070405233276\\
876	0.099907785533894\\
877	0.0999085245736788\\
878	0.0999092576905338\\
879	0.0999099849319275\\
880	0.0999107063449481\\
881	0.0999114219763061\\
882	0.0999121318723379\\
883	0.0999128360790084\\
884	0.0999135346419143\\
885	0.0999142276062867\\
886	0.0999149150169941\\
887	0.0999155969185458\\
888	0.099916273355094\\
889	0.0999169443704373\\
890	0.0999176100080231\\
891	0.0999182703109507\\
892	0.0999189253219739\\
893	0.099919575083504\\
894	0.0999202196376123\\
895	0.099920859026033\\
896	0.0999214932901657\\
897	0.0999221224710782\\
898	0.0999227466095094\\
899	0.0999233657458715\\
900	0.0999239799202529\\
901	0.0999245891724206\\
902	0.0999251935418231\\
903	0.0999257930675926\\
904	0.0999263877885476\\
905	0.0999269777431958\\
906	0.0999275629697359\\
907	0.0999281435060608\\
908	0.0999287193897595\\
909	0.0999292906581198\\
910	0.0999298573481307\\
911	0.0999304194964847\\
912	0.0999309771395803\\
913	0.0999315303135243\\
914	0.099932079054134\\
915	0.0999326233969397\\
916	0.0999331633771871\\
917	0.0999336990298393\\
918	0.0999342303895791\\
919	0.0999347574908114\\
920	0.0999352803676656\\
921	0.0999357990539973\\
922	0.0999363135833907\\
923	0.0999368239891612\\
924	0.0999373303043569\\
925	0.0999378325617611\\
926	0.0999383307938944\\
927	0.0999388250330169\\
928	0.0999393153111298\\
929	0.0999398016599782\\
930	0.0999402841110527\\
931	0.0999407626955913\\
932	0.0999412374445818\\
933	0.0999417083887638\\
934	0.0999421755586303\\
935	0.09994263898443\\
936	0.0999430986961693\\
937	0.0999435547236139\\
938	0.0999440070962911\\
939	0.0999444558434915\\
940	0.0999449009942711\\
941	0.0999453425774526\\
942	0.0999457806216284\\
943	0.099946215155161\\
944	0.0999466462061862\\
945	0.099947073802614\\
946	0.0999474979721307\\
947	0.0999479187422009\\
948	0.0999483361400689\\
949	0.0999487501927608\\
950	0.099949160927086\\
951	0.0999495683696391\\
952	0.0999499725468015\\
953	0.0999503734847433\\
954	0.0999507712094247\\
955	0.0999511657465979\\
956	0.0999515571218088\\
957	0.0999519453603985\\
958	0.099952330487505\\
959	0.0999527125280648\\
960	0.0999530915068146\\
961	0.0999534674482929\\
962	0.0999538403768414\\
963	0.0999542103166069\\
964	0.0999545772915424\\
965	0.0999549413254093\\
966	0.0999553024417783\\
967	0.0999556606640313\\
968	0.0999560160153628\\
969	0.0999563685187813\\
970	0.099956718197111\\
971	0.0999570650729933\\
972	0.0999574091688879\\
973	0.0999577505070747\\
974	0.0999580891096549\\
975	0.0999584249985527\\
976	0.0999587581955165\\
977	0.0999590887221203\\
978	0.0999594165997655\\
979	0.0999597418496817\\
980	0.0999600644929284\\
981	0.0999603845503966\\
982	0.0999607020428095\\
983	0.0999610169907244\\
984	0.0999613294145338\\
985	0.0999616393344668\\
986	0.0999619467705904\\
987	0.0999622517428107\\
988	0.0999625542708743\\
989	0.0999628543743696\\
990	0.0999631520727279\\
991	0.0999634473852248\\
992	0.0999637403309815\\
993	0.0999640309289659\\
994	0.099964319197994\\
995	0.0999646051567307\\
996	0.0999648888236915\\
997	0.0999651702172437\\
998	0.0999654493556071\\
999	0.0999657262568556\\
1000	0.0999660009389183\\
1001	0.0999662734195804\\
};
\addlegendentry{$\Sigma$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	6.9815061731721e-12\\
3	4.88424592159119e-08\\
4	3.84786713220123e-06\\
5	5.08605185355547e-05\\
6	0.000262480933037723\\
7	0.000771502458430191\\
8	0.00158372683907826\\
9	0.00257232772703355\\
10	0.00359216135159472\\
11	0.00456743418331883\\
12	0.00549453068895179\\
13	0.00639965862194228\\
14	0.00730305287166465\\
15	0.00820865574721921\\
16	0.0091108689204584\\
17	0.0100038050285609\\
18	0.0108853902594283\\
19	0.0117565684152523\\
20	0.0126189729100768\\
21	0.0134734970353146\\
22	0.0143201865018469\\
23	0.0151587560936847\\
24	0.0159890248602915\\
25	0.016811028668535\\
26	0.0176249230878245\\
27	0.0184308628899072\\
28	0.0192289516363565\\
29	0.0200192540195979\\
30	0.0208018262921522\\
31	0.0215767341006908\\
32	0.0223440532318914\\
33	0.0231038627167212\\
34	0.0238562393121205\\
35	0.0246012562217471\\
36	0.0253389844435331\\
37	0.0260694943280231\\
38	0.0267928561965489\\
39	0.0275091401606849\\
40	0.0282184157315774\\
41	0.0289207516047333\\
42	0.0296162156652986\\
43	0.0303048750864769\\
44	0.030986796406007\\
45	0.031662045547035\\
46	0.0323306878061098\\
47	0.0329927878395644\\
48	0.0336484096623966\\
49	0.0342976166572315\\
50	0.0349404715856286\\
51	0.0355770365969035\\
52	0.0362073732340492\\
53	0.0368315424384683\\
54	0.03744960455498\\
55	0.0380616193374961\\
56	0.0386676459550487\\
57	0.0392677429977659\\
58	0.0398619684826244\\
59	0.0404503798590184\\
60	0.0410330340142468\\
61	0.0416099872789783\\
62	0.0421812954327004\\
63	0.0427470137091279\\
64	0.0433071968015543\\
65	0.0438618988681409\\
66	0.0444111735371497\\
67	0.0449550739121247\\
68	0.0454936525770247\\
69	0.0460269616013081\\
70	0.0465550525449672\\
71	0.0470779764635141\\
72	0.0475957839129163\\
73	0.0481085249544841\\
74	0.0486162491597105\\
75	0.0491190056150639\\
76	0.0496168429267334\\
77	0.0501098092253284\\
78	0.0505979521705318\\
79	0.0510813189557075\\
80	0.0515599563124632\\
81	0.0520339105151683\\
82	0.0525032273854277\\
83	0.0529679522965119\\
84	0.0534281301777435\\
85	0.053883805518841\\
86	0.05433502237422\\
87	0.0547818243672525\\
88	0.0552242546944843\\
89	0.055662356129811\\
90	0.056096171028614\\
91	0.0565257413318544\\
92	0.0569511085701287\\
93	0.0573723138676837\\
94	0.057789397946392\\
95	0.0582024011296894\\
96	0.0586113633464734\\
97	0.0590163241349629\\
98	0.0594173226465216\\
99	0.0598143976494423\\
100	0.0602075875326955\\
101	0.0605969303096407\\
102	0.0609824636217015\\
103	0.0613642247420048\\
104	0.0617422505789842\\
105	0.0621165776799483\\
106	0.0624872422346142\\
107	0.0628542800786065\\
108	0.0632177266969211\\
109	0.063577617227357\\
110	0.0639339864639122\\
111	0.0642868688601484\\
112	0.0646362985325219\\
113	0.0649823092636813\\
114	0.0653249345057344\\
115	0.0656642073834819\\
116	0.0660001606976197\\
117	0.0663328269279106\\
118	0.0666622382363241\\
119	0.0669884264701457\\
120	0.0673114231650559\\
121	0.0676312595481795\\
122	0.067947966541104\\
123	0.0682615747628694\\
124	0.0685721145329285\\
125	0.0688796158740779\\
126	0.0691841085153608\\
127	0.0694856218949412\\
128	0.0697841851629497\\
129	0.070079827184302\\
130	0.0703725765414896\\
131	0.0706624615373427\\
132	0.0709495101977669\\
133	0.0712337502744527\\
134	0.0715152092475584\\
135	0.0717939143283667\\
136	0.072069892461916\\
137	0.0723431703296047\\
138	0.0726137743517715\\
139	0.0728817306902491\\
140	0.0731470652508939\\
141	0.0734098036860902\\
142	0.0736699713972307\\
143	0.0739275935371719\\
144	0.0741826950126661\\
145	0.0744353004867692\\
146	0.0746854343812253\\
147	0.0749331208788277\\
148	0.0751783839257567\\
149	0.075421247233895\\
150	0.07566173428312\\
151	0.0758998683235737\\
152	0.0761356723779109\\
153	0.0763691692435244\\
154	0.0766003814947496\\
155	0.0768293314850468\\
156	0.0770560413491623\\
157	0.0772805330052682\\
158	0.0775028281570817\\
159	0.0777229482959632\\
160	0.0779409147029944\\
161	0.0781567484510353\\
162	0.0783704704067618\\
163	0.0785821012326829\\
164	0.0787916613891387\\
165	0.0789991711362778\\
166	0.0792046505360169\\
167	0.0794081194539798\\
168	0.079609597561418\\
169	0.0798091043371127\\
170	0.0800066590692581\\
171	0.080202280857326\\
172	0.0803959886139121\\
173	0.0805878010665649\\
174	0.080777736759596\\
175	0.080965814055873\\
176	0.0811520511385949\\
177	0.0813364660130499\\
178	0.0815190765083564\\
179	0.0816999002791861\\
180	0.0818789548074716\\
181	0.0820562574040961\\
182	0.0822318252105673\\
183	0.082405675200674\\
184	0.0825778241821281\\
185	0.0827482887981885\\
186	0.0829170855292711\\
187	0.0830842306945414\\
188	0.0832497404534926\\
189	0.083413630807508\\
190	0.0835759176014074\\
191	0.0837366165249798\\
192	0.0838957431144996\\
193	0.0840533127542291\\
194	0.0842093406779054\\
195	0.0843638419702137\\
196	0.084516831568245\\
197	0.0846683242629411\\
198	0.0848183347005237\\
199	0.0849668773839111\\
200	0.0851139666741198\\
201	0.0852596167916531\\
202	0.0854038418178761\\
203	0.0855466556963769\\
204	0.0856880722343147\\
205	0.0858281051037546\\
206	0.0859667678429894\\
207	0.0861040738578488\\
208	0.086240036422995\\
209	0.0863746686832064\\
210	0.0865079836546482\\
211	0.086639994226131\\
212	0.0867707131603569\\
213	0.0869001530951531\\
214	0.087028326544694\\
215	0.0871552459007111\\
216	0.0872809234336906\\
217	0.0874053712940603\\
218	0.0875286015133639\\
219	0.0876506260054242\\
220	0.0877714565674952\\
221	0.0878911048814022\\
222	0.0880095825146717\\
223	0.0881269009216496\\
224	0.0882430714446082\\
225	0.0883581053148432\\
226	0.0884720136537595\\
227	0.0885848074739462\\
228	0.0886964976802414\\
229	0.0888070950707866\\
230	0.0889166103380704\\
231	0.0890250540699624\\
232	0.0891324367507369\\
233	0.0892387687620864\\
234	0.0893440603841252\\
235	0.0894483217963834\\
236	0.0895515630787913\\
237	0.0896537942126534\\
238	0.0897550250816137\\
239	0.0898552654726112\\
240	0.0899545250768262\\
241	0.0900528134906171\\
242	0.090150140216448\\
243	0.0902465146638077\\
244	0.0903419461501195\\
245	0.0904364439016416\\
246	0.0905300170543592\\
247	0.0906226746548681\\
248	0.0907144256612488\\
249	0.0908052789439331\\
250	0.0908952432865611\\
251	0.0909843273868311\\
252	0.0910725398573397\\
253	0.0911598892264152\\
254	0.0912463839389416\\
255	0.0913320323571752\\
256	0.0914168427615532\\
257	0.091500823351494\\
258	0.0915839822461903\\
259	0.0916663274853933\\
260	0.0917478670301911\\
261	0.0918286087637773\\
262	0.0919085604922137\\
263	0.091987729945185\\
264	0.0920661247767459\\
265	0.0921437525660612\\
266	0.0922206208181384\\
267	0.0922967369645536\\
268	0.0923721083641697\\
269	0.0924467423038478\\
270	0.092520645999152\\
271	0.0925938265950467\\
272	0.0926662911665876\\
273	0.0927380467196055\\
274	0.0928091001913838\\
275	0.092879458451329\\
276	0.092949128301635\\
277	0.0930181164779407\\
278	0.0930864296499813\\
279	0.0931540744222326\\
280	0.0932210573345503\\
281	0.0932873848628018\\
282	0.0933530634194922\\
283	0.0934180993543845\\
284	0.0934824989551136\\
285	0.0935462684477937\\
286	0.0936094139976208\\
287	0.0936719417094683\\
288	0.0937338576284775\\
289	0.0937951677406419\\
290	0.093855877973386\\
291	0.0939159941961382\\
292	0.0939755222208985\\
293	0.0940344678028002\\
294	0.0940928366406665\\
295	0.0941506343775612\\
296	0.0942078666013345\\
297	0.0942645388451631\\
298	0.094320656588085\\
299	0.0943762252555298\\
300	0.0944312502198424\\
301	0.094485736800803\\
302	0.0945396902661414\\
303	0.0945931158320456\\
304	0.0946460186636671\\
305	0.0946984038756196\\
306	0.0947502765324736\\
307	0.0948016416492461\\
308	0.0948525041918853\\
309	0.0949028690777512\\
310	0.0949527411760904\\
311	0.095002125308507\\
312	0.0950510262494291\\
313	0.0950994487265699\\
314	0.0951473974213852\\
315	0.0951948769695257\\
316	0.0952418919612853\\
317	0.095288446942045\\
318	0.0953345464127121\\
319	0.0953801948301554\\
320	0.0954253966076363\\
321	0.0954701561152351\\
322	0.0955144776802739\\
323	0.0955583655877349\\
324	0.0956018240806741\\
325	0.0956448573606324\\
326	0.0956874695880413\\
327	0.0957296648826249\\
328	0.0957714473237989\\
329	0.0958128209510642\\
330	0.0958537897643981\\
331	0.0958943577246406\\
332	0.0959345287538776\\
333	0.0959743067358197\\
334	0.096013695516178\\
335	0.0960526989030361\\
336	0.0960913206672178\\
337	0.0961295645426517\\
338	0.0961674342267325\\
339	0.0962049333806783\\
340	0.0962420656298847\\
341	0.0962788345642749\\
342	0.0963152437386472\\
343	0.0963512966730186\\
344	0.0963869968529647\\
345	0.0964223477299575\\
346	0.0964573527216983\\
347	0.0964920152124483\\
348	0.0965263385533563\\
349	0.096560326062782\\
350	0.0965939810266172\\
351	0.0966273066986034\\
352	0.0966603063006463\\
353	0.0966929830231275\\
354	0.0967253400252128\\
355	0.0967573804351573\\
356	0.0967891073506086\\
357	0.0968205238389055\\
358	0.0968516329373752\\
359	0.0968824376536264\\
360	0.0969129409658403\\
361	0.0969431458230588\\
362	0.096973055145469\\
363	0.0970026718246862\\
364	0.097031998724033\\
365	0.0970610386788161\\
366	0.0970897944966008\\
367	0.0971182689574821\\
368	0.0971464648143537\\
369	0.0971743847931738\\
370	0.0972020315932292\\
371	0.0972294078873956\\
372	0.0972565163223966\\
373	0.0972833595190593\\
374	0.0973099400725676\\
375	0.0973362605527133\\
376	0.0973623235041444\\
377	0.0973881314466114\\
378	0.0974136868752105\\
379	0.0974389922606249\\
380	0.097464050049364\\
381	0.0974888626639997\\
382	0.0975134325034004\\
383	0.0975377619429633\\
384	0.097561853334844\\
385	0.0975857090081835\\
386	0.0976093312693339\\
387	0.0976327224020811\\
388	0.0976558846678656\\
389	0.0976788203060011\\
390	0.0977015315338914\\
391	0.0977240205472442\\
392	0.0977462895202835\\
393	0.0977683406059603\\
394	0.0977901759361601\\
395	0.0978117976219094\\
396	0.0978332077535798\\
397	0.0978544084010895\\
398	0.0978754016141046\\
399	0.0978961894222361\\
400	0.0979167738352366\\
401	0.0979371568431947\\
402	0.0979573404167272\\
403	0.0979773265071699\\
404	0.0979971170467659\\
405	0.0980167139488524\\
406	0.0980361191080461\\
407	0.098055334400426\\
408	0.098074361683715\\
409	0.0980932027974593\\
410	0.0981118595632062\\
411	0.0981303337846806\\
412	0.0981486272479591\\
413	0.0981667417216426\\
414	0.0981846789570273\\
415	0.0982024406882744\\
416	0.0982200286325772\\
417	0.0982374444903276\\
418	0.0982546899452801\\
419	0.0982717666647148\\
420	0.0982886762995986\\
421	0.0983054204847448\\
422	0.098322000838971\\
423	0.0983384189652559\\
424	0.0983546764508938\\
425	0.0983707748676487\\
426	0.0983867157719057\\
427	0.0984025007048219\\
428	0.0984181311924749\\
429	0.0984336087460107\\
430	0.09844893486179\\
431	0.0984641110215323\\
432	0.0984791386924594\\
433	0.0984940193274375\\
434	0.0985087543651175\\
435	0.0985233452300737\\
436	0.0985377933329421\\
437	0.0985521000705567\\
438	0.098566266826084\\
439	0.0985802949691575\\
440	0.0985941858560095\\
441	0.0986079408296025\\
442	0.098621561219759\\
443	0.0986350483432901\\
444	0.0986484035041227\\
445	0.0986616279934257\\
446	0.0986747230897346\\
447	0.0986876900590755\\
448	0.0987005301550871\\
449	0.098713244619142\\
450	0.098725834680467\\
451	0.0987383015562615\\
452	0.0987506464518155\\
453	0.0987628705606261\\
454	0.0987749750645127\\
455	0.0987869611337313\\
456	0.0987988299270879\\
457	0.0988105825920502\\
458	0.0988222202648587\\
459	0.0988337440706367\\
460	0.0988451551234986\\
461	0.0988564545266581\\
462	0.0988676433725347\\
463	0.0988787227428591\\
464	0.0988896937087783\\
465	0.0989005573309585\\
466	0.0989113146596881\\
467	0.0989219667349792\\
468	0.0989325145866679\\
469	0.0989429592345142\\
470	0.0989533016883002\\
471	0.0989635429479282\\
472	0.0989736840035168\\
473	0.0989837258354973\\
474	0.0989936694147078\\
475	0.0990035157024875\\
476	0.0990132656507696\\
477	0.0990229202021731\\
478	0.0990324802900942\\
479	0.0990419468387965\\
480	0.0990513207635001\\
481	0.0990606029704704\\
482	0.0990697943571056\\
483	0.0990788958120231\\
484	0.0990879082151464\\
485	0.099096832437789\\
486	0.0991056693427393\\
487	0.099114419784344\\
488	0.0991230846085904\\
489	0.0991316646531885\\
490	0.0991401607476519\\
491	0.0991485737133777\\
492	0.0991569043637264\\
493	0.0991651535041003\\
494	0.0991733219320211\\
495	0.0991814104372076\\
496	0.0991894198016516\\
497	0.0991973507996935\\
498	0.0992052041980974\\
499	0.0992129807561252\\
500	0.0992206812256097\\
501	0.0992283063510276\\
502	0.0992358568695716\\
503	0.099243333511221\\
504	0.0992507369988131\\
505	0.0992580680481126\\
506	0.0992653273678809\\
507	0.0992725156599446\\
508	0.0992796336192634\\
509	0.0992866819339974\\
510	0.0992936612855733\\
511	0.0993005723487505\\
512	0.0993074157916866\\
513	0.0993141922760014\\
514	0.0993209024568413\\
515	0.0993275469829425\\
516	0.0993341264966938\\
517	0.0993406416341986\\
518	0.0993470930253364\\
519	0.0993534812938237\\
520	0.0993598070572746\\
521	0.0993660709272601\\
522	0.0993722735093671\\
523	0.0993784154032577\\
524	0.0993844972027264\\
525	0.0993905194957578\\
526	0.0993964828645838\\
527	0.099402387885739\\
528	0.0994082351301174\\
529	0.099414025163027\\
530	0.0994197585442446\\
531	0.0994254358280703\\
532	0.0994310575633801\\
533	0.0994366242936802\\
534	0.0994421365571586\\
535	0.0994475948867377\\
536	0.0994529998101253\\
537	0.0994583518498663\\
538	0.0994636515233925\\
539	0.0994688993430733\\
540	0.0994740958162647\\
541	0.0994792414453584\\
542	0.0994843367278309\\
543	0.0994893821562909\\
544	0.0994943782185274\\
545	0.0994993253975566\\
546	0.0995042241716689\\
547	0.0995090750144748\\
548	0.0995138783949507\\
549	0.0995186347774846\\
550	0.0995233446219207\\
551	0.0995280083836039\\
552	0.0995326265134238\\
553	0.0995371994578585\\
554	0.0995417276590174\\
555	0.0995462115546842\\
556	0.0995506515783593\\
557	0.0995550481593014\\
558	0.0995594017225695\\
559	0.0995637126890632\\
560	0.0995679814755643\\
561	0.0995722084947764\\
562	0.0995763941553651\\
563	0.0995805388619977\\
564	0.0995846430153818\\
565	0.0995887070123045\\
566	0.0995927312456706\\
567	0.0995967161045404\\
568	0.0996006619741678\\
569	0.099604569236037\\
570	0.0996084382678997\\
571	0.0996122694438116\\
572	0.0996160631341684\\
573	0.0996198197057419\\
574	0.099623539521715\\
575	0.0996272229417174\\
576	0.0996308703218598\\
577	0.0996344820147688\\
578	0.0996380583696206\\
579	0.0996415997321751\\
580	0.099645106444809\\
581	0.0996485788465491\\
582	0.0996520172731053\\
583	0.0996554220569025\\
584	0.099658793527113\\
585	0.0996621320096886\\
586	0.0996654378273918\\
587	0.0996687112998271\\
588	0.0996719527434717\\
589	0.0996751624717064\\
590	0.0996783407948459\\
591	0.0996814880201685\\
592	0.099684604451946\\
593	0.0996876903914732\\
594	0.0996907461370968\\
595	0.0996937719842445\\
596	0.0996967682254533\\
597	0.099699735150398\\
598	0.0997026730459191\\
599	0.0997055821960506\\
600	0.0997084628820473\\
601	0.0997113153824123\\
602	0.0997141399729235\\
603	0.0997169369266606\\
604	0.0997197065140314\\
605	0.099722449002798\\
606	0.0997251646581024\\
607	0.0997278537424927\\
608	0.0997305165159478\\
609	0.0997331532359031\\
610	0.099735764157275\\
611	0.0997383495324859\\
612	0.0997409096114882\\
613	0.0997434446417889\\
614	0.0997459548684732\\
615	0.0997484405342281\\
616	0.0997509018793665\\
617	0.0997533391418496\\
618	0.0997557525573105\\
619	0.0997581423590767\\
620	0.0997605087781929\\
621	0.099762852043443\\
622	0.0997651723813725\\
623	0.0997674700163101\\
624	0.09976974517039\\
625	0.0997719980635726\\
626	0.0997742289136662\\
627	0.099776437936348\\
628	0.0997786253451851\\
629	0.0997807913516549\\
630	0.0997829361651654\\
631	0.099785059993076\\
632	0.0997871630407171\\
633	0.09978924551141\\
634	0.0997913076064867\\
635	0.0997933495253094\\
636	0.0997953714652895\\
637	0.099797373621907\\
638	0.099799356188729\\
639	0.0998013193574291\\
640	0.0998032633178051\\
641	0.099805188257798\\
642	0.0998070943635098\\
643	0.0998089818192217\\
644	0.0998108508074116\\
645	0.0998127015087723\\
646	0.0998145341022284\\
647	0.0998163487649541\\
648	0.0998181456723896\\
649	0.0998199249982591\\
650	0.0998216869145865\\
651	0.099823431591713\\
652	0.0998251591983129\\
653	0.09982686990141\\
654	0.0998285638663942\\
655	0.099830241257037\\
656	0.0998319022355075\\
657	0.099833546962388\\
658	0.0998351755966897\\
659	0.0998367882958681\\
660	0.099838385215838\\
661	0.0998399665109884\\
662	0.0998415323341982\\
663	0.0998430828368502\\
664	0.099844618168846\\
665	0.0998461384786205\\
666	0.0998476439131565\\
667	0.0998491346179984\\
668	0.0998506107372667\\
669	0.0998520724136715\\
670	0.0998535197885271\\
671	0.0998549530017647\\
672	0.0998563721919464\\
673	0.0998577774962787\\
674	0.0998591690506256\\
675	0.0998605469895217\\
676	0.0998619114461853\\
677	0.0998632625525313\\
678	0.0998646004391837\\
679	0.0998659252354887\\
680	0.0998672370695269\\
681	0.0998685360681253\\
682	0.0998698223568706\\
683	0.0998710960601202\\
684	0.0998723573010152\\
685	0.0998736062014913\\
686	0.0998748428822917\\
687	0.0998760674629778\\
688	0.0998772800619415\\
689	0.0998784807964159\\
690	0.0998796697824874\\
691	0.0998808471351064\\
692	0.0998820129680988\\
693	0.0998831673941764\\
694	0.0998843105249485\\
695	0.0998854424709323\\
696	0.0998865633415637\\
697	0.0998876732452077\\
698	0.0998887722891692\\
699	0.099889860579703\\
700	0.0998909382220245\\
701	0.0998920053203195\\
702	0.0998930619777542\\
703	0.0998941082964859\\
704	0.0998951443776718\\
705	0.0998961703214798\\
706	0.0998971862270974\\
707	0.0998981921927418\\
708	0.0998991883156691\\
709	0.0999001746921839\\
710	0.0999011514176485\\
711	0.0999021185864921\\
712	0.09990307629222\\
713	0.0999040246274226\\
714	0.0999049636837843\\
715	0.0999058935520926\\
716	0.0999068143222466\\
717	0.0999077260832658\\
718	0.0999086289232987\\
719	0.0999095229296313\\
720	0.0999104081886956\\
721	0.0999112847860779\\
722	0.0999121528065271\\
723	0.0999130123339629\\
724	0.0999138634514839\\
725	0.0999147062413756\\
726	0.0999155407851185\\
727	0.0999163671633957\\
728	0.099917185456101\\
729	0.0999179957423463\\
730	0.0999187981004698\\
731	0.0999195926080429\\
732	0.099920379341878\\
733	0.0999211583780363\\
734	0.0999219297918343\\
735	0.0999226936578519\\
736	0.0999234500499393\\
737	0.0999241990412238\\
738	0.0999249407041177\\
739	0.0999256751103243\\
740	0.0999264023308458\\
741	0.0999271224359891\\
742	0.0999278354953738\\
743	0.0999285415779379\\
744	0.0999292407519451\\
745	0.0999299330849911\\
746	0.0999306186440103\\
747	0.099931297495282\\
748	0.0999319697044372\\
749	0.0999326353364648\\
750	0.0999332944557174\\
751	0.0999339471259185\\
752	0.0999345934101679\\
753	0.0999352333709477\\
754	0.0999358670701292\\
755	0.0999364945689778\\
756	0.0999371159281599\\
757	0.0999377312077481\\
758	0.0999383404672272\\
759	0.0999389437655\\
760	0.0999395411608932\\
761	0.0999401327111624\\
762	0.0999407184734984\\
763	0.0999412985045324\\
764	0.0999418728603414\\
765	0.0999424415964538\\
766	0.0999430047678547\\
767	0.0999435624289911\\
768	0.0999441146337773\\
769	0.0999446614356002\\
770	0.0999452028873243\\
771	0.0999457390412967\\
772	0.0999462699493525\\
773	0.0999467956628197\\
774	0.0999473162325237\\
775	0.0999478317087931\\
776	0.0999483421414638\\
777	0.0999488475798839\\
778	0.0999493480729192\\
779	0.0999498436689568\\
780	0.0999503344159108\\
781	0.0999508203612262\\
782	0.0999513015518839\\
783	0.0999517780344052\\
784	0.0999522498548562\\
785	0.099952717058852\\
786	0.0999531796915618\\
787	0.0999536377977125\\
788	0.0999540914215937\\
789	0.0999545406070613\\
790	0.0999549853975424\\
791	0.099955425836039\\
792	0.0999558619651324\\
793	0.0999562938269875\\
794	0.0999567214633562\\
795	0.0999571449155822\\
796	0.0999575642246047\\
797	0.099957979430962\\
798	0.0999583905747963\\
799	0.0999587976958567\\
800	0.0999592008335031\\
801	0.099959600026711\\
802	0.0999599953140739\\
803	0.0999603867338081\\
804	0.0999607743237556\\
805	0.0999611581213886\\
806	0.0999615381638123\\
807	0.099961914487769\\
808	0.0999622871296416\\
809	0.0999626561254566\\
810	0.0999630215108885\\
811	0.0999633833212625\\
812	0.0999637415915583\\
813	0.099964096356413\\
814	0.0999644476501252\\
815	0.0999647955066579\\
816	0.0999651399596415\\
817	0.0999654810423775\\
818	0.0999658187878416\\
819	0.0999661532286869\\
820	0.0999664843972468\\
821	0.0999668123255386\\
822	0.0999671370452661\\
823	0.0999674585878232\\
824	0.0999677769842961\\
825	0.0999680922654675\\
826	0.0999684044618185\\
827	0.099968713603532\\
828	0.0999690197204957\\
829	0.0999693228423047\\
830	0.0999696229982647\\
831	0.0999699202173946\\
832	0.0999702145284293\\
833	0.0999705059598227\\
834	0.0999707945397503\\
835	0.0999710802961116\\
836	0.0999713632565335\\
837	0.0999716434483724\\
838	0.0999719208987171\\
839	0.0999721956343912\\
840	0.0999724676819562\\
841	0.0999727370677134\\
842	0.0999730038177068\\
843	0.0999732679577257\\
844	0.0999735295133069\\
845	0.0999737885097376\\
846	0.0999740449720572\\
847	0.0999742989250605\\
848	0.0999745503932995\\
849	0.0999747994010859\\
850	0.0999750459724937\\
851	0.0999752901313612\\
852	0.0999755319012936\\
853	0.0999757713056651\\
854	0.0999760083676211\\
855	0.0999762431100806\\
856	0.0999764755557385\\
857	0.0999767057270672\\
858	0.0999769336463198\\
859	0.0999771593355314\\
860	0.0999773828165214\\
861	0.0999776041108957\\
862	0.0999778232400491\\
863	0.0999780402251668\\
864	0.0999782550872268\\
865	0.0999784678470018\\
866	0.0999786785250612\\
867	0.0999788871417735\\
868	0.0999790937173074\\
869	0.0999792982716346\\
870	0.0999795008245312\\
871	0.0999797013955799\\
872	0.099979900004172\\
873	0.0999800966695085\\
874	0.0999802914106032\\
875	0.0999804842462834\\
876	0.0999806751951924\\
877	0.0999808642757909\\
878	0.0999810515063592\\
879	0.0999812369049987\\
880	0.0999814204896335\\
881	0.0999816022780126\\
882	0.0999817822877109\\
883	0.099981960536132\\
884	0.0999821370405086\\
885	0.0999823118179051\\
886	0.0999824848852189\\
887	0.0999826562591821\\
888	0.0999828259563628\\
889	0.0999829939931675\\
890	0.0999831603858417\\
891	0.0999833251504722\\
892	0.0999834883029884\\
893	0.0999836498591638\\
894	0.0999838098346174\\
895	0.0999839682448157\\
896	0.0999841251050736\\
897	0.0999842804305563\\
898	0.0999844342362805\\
899	0.0999845865371162\\
900	0.0999847373477876\\
901	0.099984886682875\\
902	0.0999850345568161\\
903	0.0999851809839073\\
904	0.0999853259783049\\
905	0.099985469554027\\
906	0.0999856117249544\\
907	0.0999857525048322\\
908	0.0999858919072707\\
909	0.0999860299457474\\
910	0.0999861666336076\\
911	0.0999863019840665\\
912	0.0999864360102094\\
913	0.0999865687249941\\
914	0.0999867001412512\\
915	0.099986830271686\\
916	0.0999869591288795\\
917	0.0999870867252895\\
918	0.0999872130732519\\
919	0.099987338184982\\
920	0.0999874620725754\\
921	0.0999875847480097\\
922	0.0999877062231449\\
923	0.0999878265097253\\
924	0.09998794561938\\
925	0.0999880635636244\\
926	0.0999881803538615\\
927	0.0999882960013823\\
928	0.0999884105173676\\
929	0.0999885239128888\\
930	0.0999886361989089\\
931	0.0999887473862835\\
932	0.0999888574857623\\
933	0.0999889665079895\\
934	0.0999890744635055\\
935	0.0999891813627471\\
936	0.0999892872160495\\
937	0.0999893920336465\\
938	0.0999894958256717\\
939	0.0999895986021597\\
940	0.0999897003730468\\
941	0.0999898011481723\\
942	0.0999899009372789\\
943	0.0999899997500143\\
944	0.0999900975959316\\
945	0.0999901944844905\\
946	0.0999902904250581\\
947	0.0999903854269098\\
948	0.0999904794992304\\
949	0.0999905726511149\\
950	0.0999906648915689\\
951	0.0999907562295103\\
952	0.0999908466737696\\
953	0.0999909362330909\\
954	0.0999910249161327\\
955	0.0999911127314688\\
956	0.0999911996875892\\
957	0.0999912857929007\\
958	0.099991371055728\\
959	0.0999914554843141\\
960	0.0999915390868217\\
961	0.0999916218713333\\
962	0.0999917038458525\\
963	0.0999917850183045\\
964	0.0999918653965371\\
965	0.0999919449883212\\
966	0.0999920238013516\\
967	0.099992101843248\\
968	0.0999921791215554\\
969	0.099992255643745\\
970	0.0999923314172149\\
971	0.0999924064492909\\
972	0.099992480747227\\
973	0.0999925543182063\\
974	0.0999926271693416\\
975	0.0999926993076762\\
976	0.0999927707401842\\
977	0.0999928414737717\\
978	0.0999929115152773\\
979	0.0999929808714725\\
980	0.0999930495490626\\
981	0.0999931175546873\\
982	0.0999931848949213\\
983	0.0999932515762752\\
984	0.0999933176051955\\
985	0.099993382988066\\
986	0.0999934477312077\\
987	0.0999935118408801\\
988	0.0999935753232811\\
989	0.0999936381845484\\
990	0.0999937004307592\\
991	0.0999937620679314\\
992	0.0999938231020242\\
993	0.0999938835389382\\
994	0.0999939433845164\\
995	0.0999940026445447\\
996	0.0999940613247524\\
997	0.0999941194308125\\
998	0.0999941769683428\\
999	0.0999942339429059\\
1000	0.0999942903600101\\
1001	0.0999943462251098\\
};
\addlegendentry{$\hat{\Sigma}_{16}^*$}

\addplot [color=teal, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	1.68116642123572e-11\\
3	1.02227247936404e-07\\
4	7.05850594763591e-06\\
5	8.26752657207831e-05\\
6	0.000383056679873771\\
7	0.00102567459075536\\
8	0.00194828892154306\\
9	0.00297613453010494\\
10	0.00397266290522442\\
11	0.00490155598938563\\
12	0.00579185376834156\\
13	0.00667973569933212\\
14	0.00757844214118945\\
15	0.00848100143628318\\
16	0.00937575790560924\\
17	0.0102568938145334\\
18	0.0111252988341347\\
19	0.0119843629467711\\
20	0.0128363269700744\\
21	0.0136814048705232\\
22	0.0145187837831314\\
23	0.0153477944784111\\
24	0.0161683503353219\\
25	0.0169807461851537\\
26	0.0177853017342507\\
27	0.0185821799580314\\
28	0.0193714114614787\\
29	0.0201529966918763\\
30	0.0209269732866977\\
31	0.0216934208353122\\
32	0.022452433575446\\
33	0.023204097225044\\
34	0.0239484837359854\\
35	0.024685657919465\\
36	0.0254156849544125\\
37	0.0261386331159748\\
38	0.0268545724245579\\
39	0.0275635723575695\\
40	0.0282657007165151\\
41	0.0289610238129095\\
42	0.0296496071364342\\
43	0.0303315157872709\\
44	0.0310068145054301\\
45	0.0316755674987567\\
46	0.0323378383014779\\
47	0.0329936897487499\\
48	0.0336431840262665\\
49	0.0342863827241756\\
50	0.0349233468597563\\
51	0.0355541368740649\\
52	0.0361788126229046\\
53	0.0367974333753601\\
54	0.03741005782072\\
55	0.0380167440783278\\
56	0.03861754970579\\
57	0.0392125317045384\\
58	0.0398017465240769\\
59	0.040385250066398\\
60	0.0409630976910995\\
61	0.0415353442209237\\
62	0.0421020439472661\\
63	0.0426632506354298\\
64	0.0432190175296657\\
65	0.0437693973581283\\
66	0.0443144423378342\\
67	0.0448542041796249\\
68	0.045388734093101\\
69	0.0459180827914972\\
70	0.0464423004964947\\
71	0.0469614369429776\\
72	0.0474755413837463\\
73	0.0479846625941885\\
74	0.0484888488769091\\
75	0.0489881480663148\\
76	0.0494826075331529\\
77	0.0499722741890049\\
78	0.0504571944907374\\
79	0.0509374144449083\\
80	0.0514129796121327\\
81	0.0518839351114051\\
82	0.0523503256243802\\
83	0.0528121953996121\\
84	0.0532695882567524\\
85	0.0537225475907073\\
86	0.0541711163757549\\
87	0.0546153371696223\\
88	0.0550552521175232\\
89	0.0554909029561564\\
90	0.0559223310176655\\
91	0.0563495772335606\\
92	0.0567726821386013\\
93	0.0571916858746423\\
94	0.0576066281944423\\
95	0.0580175484654353\\
96	0.0584244856734653\\
97	0.0588274784264856\\
98	0.0592265649582211\\
99	0.0596217831317962\\
100	0.0600131704433268\\
101	0.0604007640254779\\
102	0.0607846006509862\\
103	0.0611647167361494\\
104	0.0615411483442805\\
105	0.0619139311891303\\
106	0.0622831006382744\\
107	0.0626486917164699\\
108	0.0630107391089775\\
109	0.063369277164853\\
110	0.0637243399002052\\
111	0.0640759610014242\\
112	0.0644241738283766\\
113	0.0647690114175708\\
114	0.0651105064852914\\
115	0.0654486914307029\\
116	0.0657835983389238\\
117	0.0661152589840705\\
118	0.0664437048322719\\
119	0.0667689670446547\\
120	0.0670910764802999\\
121	0.0674100636991705\\
122	0.0677259589650107\\
123	0.0680387922482175\\
124	0.0683485932286836\\
125	0.0686553912986138\\
126	0.0689592155653133\\
127	0.0692600948539492\\
128	0.0695580577102856\\
129	0.0698531324033914\\
130	0.0701453469283224\\
131	0.0704347290087779\\
132	0.0707213060997302\\
133	0.0710051053900297\\
134	0.0712861538049845\\
135	0.0715644780089149\\
136	0.071840104407683\\
137	0.0721130591511981\\
138	0.0723833681358978\\
139	0.0726510570072044\\
140	0.0729161511619585\\
141	0.0731786757508283\\
142	0.073438655680696\\
143	0.0736961156170201\\
144	0.0739510799861767\\
145	0.0742035729777757\\
146	0.0744536185469567\\
147	0.0747012404166613\\
148	0.0749464620798839\\
149	0.0751893068019005\\
150	0.0754297976224762\\
151	0.0756679573580507\\
152	0.0759038086039036\\
153	0.0761373737362973\\
154	0.0763686749146009\\
155	0.0765977340833915\\
156	0.0768245729745373\\
157	0.0770492131092584\\
158	0.0772716758001692\\
159	0.0774919821533002\\
160	0.0777101530701007\\
161	0.0779262092494213\\
162	0.0781401711894782\\
163	0.0783520591897977\\
164	0.0785618933531421\\
165	0.0787696935874171\\
166	0.0789754796075605\\
167	0.0791792709374123\\
168	0.0793810869115677\\
169	0.0795809466772108\\
170	0.0797788691959316\\
171	0.0799748732455246\\
172	0.0801689774217708\\
173	0.0803612001402017\\
174	0.0805515596378463\\
175	0.0807400739749616\\
176	0.080926761036746\\
177	0.0811116385350361\\
178	0.0812947240099872\\
179	0.0814760348317371\\
180	0.0816555882020545\\
181	0.0818334011559708\\
182	0.0820094905633963\\
183	0.0821838731307207\\
184	0.0823565654023982\\
185	0.082527583762517\\
186	0.082696944436354\\
187	0.0828646634919137\\
188	0.0830307568414532\\
189	0.0831952402429915\\
190	0.0833581293018047\\
191	0.0835194394719062\\
192	0.0836791860575136\\
193	0.0838373842144999\\
194	0.0839940489518318\\
195	0.0841491951329938\\
196	0.0843028374773981\\
197	0.0844549905617811\\
198	0.0846056688215864\\
199	0.0847548865523346\\
200	0.0849026579109792\\
201	0.08504899691725\\
202	0.0851939174549831\\
203	0.0853374332734381\\
204	0.0854795579886028\\
205	0.0856203050844844\\
206	0.0857596879143895\\
207	0.0858977197021908\\
208	0.0860344135435812\\
209	0.086169782407317\\
210	0.0863038391364478\\
211	0.0864365964495351\\
212	0.0865680669418589\\
213	0.086698263086613\\
214	0.0868271972360881\\
215	0.0869548816228434\\
216	0.087081328360868\\
217	0.0872065494467295\\
218	0.0873305567607124\\
219	0.0874533620679453\\
220	0.0875749770195169\\
221	0.0876954131535817\\
222	0.0878146818964545\\
223	0.0879327945636944\\
224	0.0880497623611783\\
225	0.0881655963861646\\
226	0.0882803076283452\\
227	0.0883939069708887\\
228	0.088506405191473\\
229	0.0886178129633073\\
230	0.0887281408561455\\
231	0.0888373993372881\\
232	0.0889455987725759\\
233	0.0890527494273734\\
234	0.0891588614675425\\
235	0.0892639449604069\\
236	0.0893680098757079\\
237	0.0894710660865492\\
238	0.0895731233703347\\
239	0.0896741914096953\\
240	0.089774279793408\\
241	0.0898733980173055\\
242	0.0899715554851769\\
243	0.0900687615096604\\
244	0.0901650253131263\\
245	0.0902603560285523\\
246	0.0903547627003895\\
247	0.0904482542854214\\
248	0.0905408396536128\\
249	0.0906325275889517\\
250	0.0907233267902825\\
251	0.0908132458721318\\
252	0.090902293365525\\
253	0.0909904777187961\\
254	0.0910778072983891\\
255	0.0911642903896519\\
256	0.0912499351976222\\
257	0.091334749847806\\
258	0.0914187423869485\\
259	0.0915019207837977\\
260	0.09158429292986\\
261	0.0916658666401495\\
262	0.0917466496539289\\
263	0.091826649635444\\
264	0.0919058741746509\\
265	0.0919843307879361\\
266	0.0920620269188294\\
267	0.0921389699387102\\
268	0.0922151671475071\\
269	0.0922906257743899\\
270	0.0923653529784563\\
271	0.0924393558494102\\
272	0.0925126414082351\\
273	0.0925852166078598\\
274	0.092657088333818\\
275	0.0927282634049018\\
276	0.0927987485738088\\
277	0.092868550527782\\
278	0.092937675889245\\
279	0.0930061312164302\\
280	0.0930739230040006\\
281	0.0931410576836663\\
282	0.0932075416247946\\
283	0.0932733811350146\\
284	0.0933385824608148\\
285	0.0934031517881369\\
286	0.0934670952429617\\
287	0.0935304188918908\\
288	0.093593128742722\\
289	0.0936552307450192\\
290	0.0937167307906774\\
291	0.0937776347144809\\
292	0.0938379482946573\\
293	0.0938976772534258\\
294	0.0939568272575399\\
295	0.0940154039188251\\
296	0.0940734127947111\\
297	0.0941308593887597\\
298	0.0941877491511859\\
299	0.0942440874793762\\
300	0.0942998797183997\\
301	0.0943551311615157\\
302	0.0944098470506756\\
303	0.0944640325770208\\
304	0.0945176928813743\\
305	0.0945708330547294\\
306	0.0946234581387319\\
307	0.094675573126159\\
308	0.0947271829613926\\
309	0.0947782925408887\\
310	0.0948289067136416\\
311	0.0948790302816443\\
312	0.094928668000344\\
313	0.0949778245790929\\
314	0.0950265046815957\\
315	0.0950747129263514\\
316	0.0951224538870918\\
317	0.0951697320932154\\
318	0.0952165520302171\\
319	0.0952629181401137\\
320	0.0953088348218655\\
321	0.0953543064317935\\
322	0.0953993372839926\\
323	0.0954439316507413\\
324	0.0954880937629066\\
325	0.0955318278103455\\
326	0.0955751379423029\\
327	0.0956180282678046\\
328	0.0956605028560477\\
329	0.0957025657367864\\
330	0.0957442209007142\\
331	0.095785472299843\\
332	0.0958263238478775\\
333	0.0958667794205866\\
334	0.0959068428561718\\
335	0.0959465179556301\\
336	0.0959858084831158\\
337	0.096024718166297\\
338	0.0960632506967093\\
339	0.0961014097301064\\
340	0.0961391988868062\\
341	0.0961766217520353\\
342	0.0962136818762681\\
343	0.0962503827755645\\
344	0.0962867279319029\\
345	0.0963227207935109\\
346	0.0963583647751923\\
347	0.096393663258651\\
348	0.096428619592812\\
349	0.0964632370941391\\
350	0.0964975190469497\\
351	0.0965314687037256\\
352	0.0965650892854229\\
353	0.0965983839817765\\
354	0.0966313559516032\\
355	0.0966640083231012\\
356	0.096696344194147\\
357	0.0967283666325894\\
358	0.0967600786765403\\
359	0.0967914833346633\\
360	0.0968225835864586\\
361	0.0968533823825464\\
362	0.096883882644946\\
363	0.0969140872673539\\
364	0.0969439991154178\\
365	0.0969736210270083\\
366	0.0970029558124887\\
367	0.0970320062549815\\
368	0.0970607751106319\\
369	0.0970892651088701\\
370	0.0971174789526695\\
371	0.0971454193188037\\
372	0.0971730888581004\\
373	0.0972004901956923\\
374	0.0972276259312669\\
375	0.097254498639313\\
376	0.0972811108693644\\
377	0.0973074651462426\\
378	0.0973335639702955\\
379	0.0973594098176355\\
380	0.0973850051403736\\
381	0.0974103523668526\\
382	0.0974354539018772\\
383	0.0974603121269424\\
384	0.0974849294004592\\
385	0.0975093080579783\\
386	0.0975334504124122\\
387	0.0975573587542539\\
388	0.0975810353517948\\
389	0.0976044824513396\\
390	0.0976277022774194\\
391	0.0976506970330032\\
392	0.0976734688997061\\
393	0.0976960200379971\\
394	0.0977183525874034\\
395	0.097740468666714\\
396	0.0977623703741802\\
397	0.097784059787715\\
398	0.0978055389650901\\
399	0.097826809944131\\
400	0.0978478747429107\\
401	0.0978687353599409\\
402	0.0978893937743616\\
403	0.0979098519461291\\
404	0.0979301118162015\\
405	0.0979501753067234\\
406	0.0979700443212078\\
407	0.0979897207447172\\
408	0.0980092064440417\\
409	0.0980285032678768\\
410	0.0980476130469984\\
411	0.0980665375944369\\
412	0.0980852787056486\\
413	0.0981038381586867\\
414	0.0981222177143695\\
415	0.0981404191164475\\
416	0.0981584440917694\\
417	0.0981762943504449\\
418	0.0981939715860082\\
419	0.0982114774755775\\
420	0.098228813680015\\
421	0.0982459818440838\\
422	0.0982629835966045\\
423	0.0982798205506094\\
424	0.0982964943034957\\
425	0.0983130064371768\\
426	0.0983293585182327\\
427	0.0983455520980586\\
428	0.0983615887130117\\
429	0.0983774698845575\\
430	0.0983931971194137\\
431	0.0984087719096934\\
432	0.0984241957330468\\
433	0.0984394700528008\\
434	0.0984545963180985\\
435	0.0984695759640365\\
436	0.0984844104118005\\
437	0.0984991010688012\\
438	0.0985136493288069\\
439	0.0985280565720759\\
440	0.098542324165488\\
441	0.0985564534626735\\
442	0.0985704458041422\\
443	0.0985843025174099\\
444	0.0985980249171251\\
445	0.0986116143051932\\
446	0.0986250719709002\\
447	0.0986383991910352\\
448	0.098651597230011\\
449	0.0986646673399846\\
450	0.0986776107609759\\
451	0.0986904287209851\\
452	0.0987031224361094\\
453	0.0987156931106584\\
454	0.098728141937268\\
455	0.0987404700970143\\
456	0.0987526787595249\\
457	0.0987647690830902\\
458	0.0987767422147732\\
459	0.0987885992905186\\
460	0.0988003414352601\\
461	0.0988119697630276\\
462	0.0988234853770524\\
463	0.0988348893698725\\
464	0.0988461828234356\\
465	0.0988573668092022\\
466	0.098868442388247\\
467	0.0988794106113598\\
468	0.098890272519145\\
469	0.0989010291421202\\
470	0.0989116815008145\\
471	0.0989222306058648\\
472	0.0989326774581118\\
473	0.0989430230486953\\
474	0.0989532683591475\\
475	0.098963414361487\\
476	0.0989734620183103\\
477	0.0989834122828836\\
478	0.0989932660992331\\
479	0.0990030244022343\\
480	0.0990126881177012\\
481	0.0990222581624735\\
482	0.0990317354445043\\
483	0.0990411208629457\\
484	0.0990504153082344\\
485	0.0990596196621759\\
486	0.0990687347980285\\
487	0.0990777615805858\\
488	0.0990867008662592\\
489	0.0990955535031585\\
490	0.0991043203311732\\
491	0.0991130021820514\\
492	0.099121599879479\\
493	0.0991301142391582\\
494	0.0991385460688843\\
495	0.0991468961686227\\
496	0.0991551653305847\\
497	0.0991633543393027\\
498	0.0991714639717046\\
499	0.0991794949971875\\
500	0.0991874481776906\\
501	0.0991953242677679\\
502	0.0992031240146592\\
503	0.0992108481583613\\
504	0.0992184974316984\\
505	0.0992260725603912\\
506	0.0992335742631261\\
507	0.0992410032516231\\
508	0.0992483602307036\\
509	0.0992556458983572\\
510	0.0992628609458076\\
511	0.0992700060575789\\
512	0.0992770819115595\\
513	0.0992840891790676\\
514	0.0992910285249138\\
515	0.0992979006074649\\
516	0.0993047060787062\\
517	0.0993114455843032\\
518	0.0993181197636629\\
519	0.0993247292499946\\
520	0.0993312746703697\\
521	0.0993377566457816\\
522	0.0993441757912043\\
523	0.0993505327156509\\
524	0.0993568280222312\\
525	0.099363062308209\\
526	0.099369236165059\\
527	0.0993753501785227\\
528	0.0993814049286636\\
529	0.0993874009899233\\
530	0.0993933389311747\\
531	0.099399219315777\\
532	0.0994050427016285\\
533	0.0994108096412199\\
534	0.0994165206816865\\
535	0.0994221763648602\\
536	0.0994277772273212\\
537	0.0994333238004482\\
538	0.0994388166104694\\
539	0.0994442561785122\\
540	0.099449643020653\\
541	0.0994549776479654\\
542	0.0994602605665693\\
543	0.099465492277679\\
544	0.0994706732776502\\
545	0.0994758040580276\\
546	0.0994808851055913\\
547	0.099485916902403\\
548	0.0994908999258518\\
549	0.0994958346486993\\
550	0.0995007215391249\\
551	0.0995055610607696\\
552	0.0995103536727805\\
553	0.0995150998298541\\
554	0.0995197999822798\\
555	0.0995244545759818\\
556	0.0995290640525623\\
557	0.0995336288493431\\
558	0.0995381493994067\\
559	0.0995426261316379\\
560	0.0995470594707645\\
561	0.0995514498373971\\
562	0.0995557976480694\\
563	0.0995601033152777\\
564	0.0995643672475199\\
565	0.0995685898493343\\
566	0.0995727715213379\\
567	0.0995769126602649\\
568	0.0995810136590035\\
569	0.0995850749066338\\
570	0.0995890967884645\\
571	0.0995930796860696\\
572	0.0995970239773244\\
573	0.0996009300364414\\
574	0.099604798234006\\
575	0.0996086289370113\\
576	0.0996124225088932\\
577	0.099616179309565\\
578	0.099619899695451\\
579	0.099623584019521\\
580	0.0996272326313232\\
581	0.0996308458770178\\
582	0.0996344240994095\\
583	0.0996379676379804\\
584	0.0996414768289216\\
585	0.099644952005166\\
586	0.0996483934964189\\
587	0.0996518016291902\\
588	0.0996551767268246\\
589	0.0996585191095327\\
590	0.0996618290944212\\
591	0.0996651069955233\\
592	0.0996683531238281\\
593	0.0996715677873103\\
594	0.0996747512909594\\
595	0.0996779039368087\\
596	0.0996810260239638\\
597	0.0996841178486309\\
598	0.0996871797041455\\
599	0.0996902118809993\\
600	0.0996932146668687\\
601	0.0996961883466412\\
602	0.0996991332024433\\
603	0.0997020495136664\\
604	0.0997049375569943\\
605	0.0997077976064284\\
606	0.0997106299333143\\
607	0.0997134348063677\\
608	0.0997162124916994\\
609	0.0997189632528409\\
610	0.099721687350769\\
611	0.0997243850439313\\
612	0.0997270565882698\\
613	0.099729702237246\\
614	0.0997323222418644\\
615	0.0997349168506966\\
616	0.0997374863099046\\
617	0.0997400308632647\\
618	0.0997425507521901\\
619	0.0997450462157536\\
620	0.0997475174907113\\
621	0.099749964811524\\
622	0.0997523884103799\\
623	0.0997547885172168\\
624	0.0997571653597434\\
625	0.0997595191634616\\
626	0.0997618501516871\\
627	0.0997641585455714\\
628	0.0997664445641218\\
629	0.0997687084242234\\
630	0.0997709503406587\\
631	0.0997731705261283\\
632	0.0997753691912711\\
633	0.0997775465446842\\
634	0.0997797027929431\\
635	0.0997818381406206\\
636	0.0997839527903065\\
637	0.0997860469426274\\
638	0.0997881207962647\\
639	0.0997901745479742\\
640	0.0997922083926045\\
641	0.0997942225231156\\
642	0.0997962171305971\\
643	0.0997981924042861\\
644	0.099800148531586\\
645	0.0998020856980831\\
646	0.099804004087565\\
647	0.0998059038820381\\
648	0.0998077852617443\\
649	0.0998096484051785\\
650	0.0998114934891055\\
651	0.0998133206885767\\
652	0.0998151301769464\\
653	0.0998169221258892\\
654	0.0998186967054152\\
655	0.0998204540838867\\
656	0.0998221944280339\\
657	0.0998239179029713\\
658	0.0998256246722126\\
659	0.0998273148976864\\
660	0.0998289887397522\\
661	0.0998306463572149\\
662	0.0998322879073399\\
663	0.0998339135458686\\
664	0.0998355234270324\\
665	0.099837117703568\\
666	0.0998386965267316\\
667	0.0998402600463132\\
668	0.0998418084106509\\
669	0.099843341766645\\
670	0.0998448602597717\\
671	0.0998463640340973\\
672	0.0998478532322916\\
673	0.0998493279956415\\
674	0.0998507884640644\\
675	0.0998522347761215\\
676	0.0998536670690309\\
677	0.0998550854786805\\
678	0.0998564901396413\\
679	0.0998578811851797\\
680	0.0998592587472706\\
681	0.0998606229566091\\
682	0.0998619739426242\\
683	0.0998633118334898\\
684	0.0998646367561378\\
685	0.0998659488362692\\
686	0.0998672481983671\\
687	0.0998685349657079\\
688	0.0998698092603727\\
689	0.0998710712032598\\
690	0.0998723209140953\\
691	0.0998735585114447\\
692	0.0998747841127246\\
693	0.0998759978342132\\
694	0.0998771997910616\\
695	0.0998783900973048\\
696	0.0998795688658728\\
697	0.0998807362086003\\
698	0.0998818922362385\\
699	0.0998830370584648\\
700	0.0998841707838937\\
701	0.0998852935200868\\
702	0.099886405373563\\
703	0.099887506449809\\
704	0.0998885968532886\\
705	0.0998896766874534\\
706	0.0998907460547521\\
707	0.0998918050566403\\
708	0.0998928537935903\\
709	0.0998938923651004\\
710	0.0998949208697045\\
711	0.0998959394049816\\
712	0.0998969480675646\\
713	0.0998979469531497\\
714	0.0998989361565058\\
715	0.0998999157714831\\
716	0.099900885891022\\
717	0.0999018466071619\\
718	0.0999027980110504\\
719	0.0999037401929515\\
720	0.0999046732422542\\
721	0.0999055972474809\\
722	0.0999065122962962\\
723	0.0999074184755149\\
724	0.0999083158711103\\
725	0.0999092045682222\\
726	0.0999100846511655\\
727	0.0999109562034374\\
728	0.099911819307726\\
729	0.0999126740459179\\
730	0.099913520499106\\
731	0.099914358747597\\
732	0.0999151888709193\\
733	0.0999160109478304\\
734	0.0999168250563244\\
735	0.0999176312736395\\
736	0.0999184296762652\\
737	0.0999192203399493\\
738	0.0999200033397058\\
739	0.0999207787498213\\
740	0.0999215466438624\\
741	0.0999223070946827\\
742	0.0999230601744296\\
743	0.0999238059545511\\
744	0.0999245445058026\\
745	0.0999252758982539\\
746	0.0999260002012955\\
747	0.0999267174836451\\
748	0.0999274278133546\\
749	0.0999281312578162\\
750	0.0999288278837687\\
751	0.0999295177573042\\
752	0.0999302009438741\\
753	0.0999308775082954\\
754	0.0999315475147566\\
755	0.0999322110268244\\
756	0.099932868107449\\
757	0.0999335188189708\\
758	0.0999341632231256\\
759	0.0999348013810508\\
760	0.0999354333532914\\
761	0.0999360591998055\\
762	0.0999366789799699\\
763	0.0999372927525858\\
764	0.0999379005758846\\
765	0.0999385025075334\\
766	0.0999390986046399\\
767	0.0999396889237587\\
768	0.0999402735208959\\
769	0.0999408524515149\\
770	0.0999414257705414\\
771	0.0999419935323687\\
772	0.099942555790863\\
773	0.0999431125993683\\
774	0.0999436640107113\\
775	0.0999442100772071\\
776	0.0999447508506634\\
777	0.0999452863823857\\
778	0.0999458167231824\\
779	0.0999463419233692\\
780	0.0999468620327744\\
781	0.0999473771007428\\
782	0.0999478871761415\\
783	0.0999483923073635\\
784	0.0999488925423328\\
785	0.099949387928509\\
786	0.0999498785128916\\
787	0.0999503643420245\\
788	0.0999508454620006\\
789	0.0999513219184657\\
790	0.0999517937566235\\
791	0.0999522610212394\\
792	0.0999527237566448\\
793	0.0999531820067416\\
794	0.0999536358150059\\
795	0.0999540852244926\\
796	0.0999545302778392\\
797	0.0999549710172699\\
798	0.0999554074845996\\
799	0.0999558397212378\\
800	0.0999562677681928\\
801	0.0999566916660755\\
802	0.0999571114551028\\
803	0.099957527175102\\
804	0.0999579388655143\\
805	0.0999583465653986\\
806	0.0999587503134353\\
807	0.0999591501479298\\
808	0.099959546106816\\
809	0.0999599382276603\\
810	0.0999603265476653\\
811	0.0999607111036723\\
812	0.099961091932166\\
813	0.0999614690692773\\
814	0.0999618425507868\\
815	0.0999622124121284\\
816	0.0999625786883925\\
817	0.0999629414143294\\
818	0.0999633006243526\\
819	0.0999636563525418\\
820	0.0999640086326466\\
821	0.0999643574980894\\
822	0.0999647029819686\\
823	0.0999650451170618\\
824	0.099965383935829\\
825	0.0999657194704153\\
826	0.0999660517526544\\
827	0.0999663808140715\\
828	0.099966706685886\\
829	0.0999670293990149\\
830	0.0999673489840754\\
831	0.099967665471388\\
832	0.0999679788909791\\
833	0.0999682892725845\\
834	0.0999685966456513\\
835	0.0999689010393414\\
836	0.099969202482534\\
837	0.0999695010038284\\
838	0.0999697966315465\\
839	0.099970089393736\\
840	0.0999703793181726\\
841	0.0999706664323625\\
842	0.0999709507635456\\
843	0.0999712323386979\\
844	0.0999715111845333\\
845	0.0999717873275074\\
846	0.0999720607938191\\
847	0.0999723316094132\\
848	0.0999725997999835\\
849	0.0999728653909742\\
850	0.0999731284075831\\
851	0.099973388874764\\
852	0.0999736468172283\\
853	0.0999739022594483\\
854	0.0999741552256589\\
855	0.0999744057398602\\
856	0.0999746538258195\\
857	0.0999748995070739\\
858	0.0999751428069322\\
859	0.0999753837484775\\
860	0.0999756223545689\\
861	0.0999758586478441\\
862	0.0999760926507211\\
863	0.099976324385401\\
864	0.0999765538738695\\
865	0.099976781137899\\
866	0.0999770061990513\\
867	0.0999772290786788\\
868	0.0999774497979272\\
869	0.0999776683777371\\
870	0.099977884838846\\
871	0.0999780992017907\\
872	0.0999783114869087\\
873	0.0999785217143405\\
874	0.0999787299040312\\
875	0.0999789360757327\\
876	0.0999791402490056\\
877	0.0999793424432206\\
878	0.0999795426775607\\
879	0.0999797409710232\\
880	0.099979937342421\\
881	0.0999801318103847\\
882	0.0999803243933644\\
883	0.0999805151096313\\
884	0.0999807039772795\\
885	0.0999808910142276\\
886	0.0999810762382209\\
887	0.0999812596668322\\
888	0.0999814413174643\\
889	0.0999816212073512\\
890	0.0999817993535598\\
891	0.0999819757729916\\
892	0.0999821504823844\\
893	0.0999823234983137\\
894	0.0999824948371941\\
895	0.0999826645152815\\
896	0.0999828325486739\\
897	0.0999829989533134\\
898	0.0999831637449875\\
899	0.0999833269393308\\
900	0.0999834885518263\\
901	0.0999836485978068\\
902	0.0999838070924567\\
903	0.099983964050813\\
904	0.0999841194877671\\
905	0.0999842734180659\\
906	0.0999844258563136\\
907	0.0999845768169726\\
908	0.0999847263143653\\
909	0.099984874362675\\
910	0.0999850209759479\\
911	0.0999851661680938\\
912	0.0999853099528877\\
913	0.0999854523439711\\
914	0.0999855933548534\\
915	0.0999857329989127\\
916	0.0999858712893978\\
917	0.099986008239429\\
918	0.0999861438619993\\
919	0.0999862781699758\\
920	0.0999864111761008\\
921	0.0999865428929934\\
922	0.09998667333315\\
923	0.0999868025089462\\
924	0.0999869304326373\\
925	0.0999870571163601\\
926	0.0999871825721337\\
927	0.0999873068118605\\
928	0.0999874298473279\\
929	0.0999875516902086\\
930	0.0999876723520624\\
931	0.0999877918443372\\
932	0.0999879101783696\\
933	0.0999880273653866\\
934	0.0999881434165062\\
935	0.0999882583427387\\
936	0.0999883721549875\\
937	0.0999884848640508\\
938	0.0999885964806216\\
939	0.0999887070152895\\
940	0.0999888164785415\\
941	0.0999889248807627\\
942	0.0999890322322378\\
943	0.0999891385431518\\
944	0.0999892438235908\\
945	0.0999893480835431\\
946	0.0999894513329006\\
947	0.0999895535814588\\
948	0.0999896548389185\\
949	0.0999897551148865\\
950	0.0999898544188765\\
951	0.0999899527603098\\
952	0.0999900501485165\\
953	0.0999901465927363\\
954	0.0999902421021193\\
955	0.0999903366857268\\
956	0.0999904303525326\\
957	0.099990523111423\\
958	0.0999906149711987\\
959	0.0999907059405747\\
960	0.0999907960281817\\
961	0.0999908852425667\\
962	0.0999909735921939\\
963	0.0999910610854454\\
964	0.0999911477306222\\
965	0.0999912335359445\\
966	0.0999913185095532\\
967	0.09999140265951\\
968	0.0999914859937987\\
969	0.0999915685203255\\
970	0.0999916502469202\\
971	0.0999917311813364\\
972	0.0999918113312528\\
973	0.0999918907042736\\
974	0.0999919693079293\\
975	0.0999920471496772\\
976	0.0999921242369027\\
977	0.0999922005769192\\
978	0.0999922761769697\\
979	0.0999923510442265\\
980	0.0999924251857927\\
981	0.0999924986087023\\
982	0.0999925713199214\\
983	0.0999926433263484\\
984	0.0999927146348148\\
985	0.0999927852520862\\
986	0.099992855184862\\
987	0.0999929244397773\\
988	0.0999929930234025\\
989	0.0999930609422446\\
990	0.0999931282027472\\
991	0.0999931948112916\\
992	0.0999932607741974\\
993	0.0999933260977227\\
994	0.0999933907880649\\
995	0.0999934548513618\\
996	0.099993518293691\\
997	0.0999935811210718\\
998	0.0999936433394648\\
999	0.0999937049547731\\
1000	0.0999937659728422\\
1001	0.0999938263994613\\
};
\addlegendentry{$\hat{\Sigma}_{16}^{\mathrm{opt}}$}

\addplot [color=violet, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	3.54799284280899e-11\\
3	1.85214698083491e-07\\
4	1.11694513307896e-05\\
5	0.000116636587823211\\
6	0.000493420145027426\\
7	0.00123925241574212\\
8	0.00227162699080445\\
9	0.00343630476518995\\
10	0.00462499153410495\\
11	0.00579537865541574\\
12	0.0069416314454067\\
13	0.00806832930819609\\
14	0.00917966213811127\\
15	0.0102775611928654\\
16	0.011362547808375\\
17	0.0124346574270807\\
18	0.0134938888384741\\
19	0.0145403169116673\\
20	0.0155740746854491\\
21	0.016595317544782\\
22	0.017604202826683\\
23	0.0186008835726771\\
24	0.0195855085721048\\
25	0.0205582236962446\\
26	0.0215191727975558\\
27	0.0224684980493086\\
28	0.0234063399987615\\
29	0.0243328375435231\\
30	0.0252481279155426\\
31	0.0261523466860497\\
32	0.027045627782875\\
33	0.0279281035116222\\
34	0.0287999045767363\\
35	0.0296611601015747\\
36	0.0305119976477056\\
37	0.0313525432337713\\
38	0.0321829213540956\\
39	0.0330032549970909\\
40	0.0338136656634653\\
41	0.0346142733842173\\
42	0.0354051967384168\\
43	0.0361865528707687\\
44	0.0369584575089642\\
45	0.0377210249808214\\
46	0.0384743682312183\\
47	0.0392185988388213\\
48	0.0399538270326112\\
49	0.0406801617082094\\
50	0.0413977104440066\\
51	0.0421065795170961\\
52	0.0428068739190151\\
53	0.0434986973712948\\
54	0.0441821523408227\\
55	0.0448573400550196\\
56	0.0455243605168317\\
57	0.0461833125195431\\
58	0.0468342936614073\\
59	0.0474774003601034\\
60	0.0481127278670161\\
61	0.0487403702813438\\
62	0.0493604205640355\\
63	0.0499729705515597\\
64	0.0505781109695063\\
65	0.0511759314460238\\
66	0.0517665205250946\\
67	0.0523499656796493\\
68	0.0529263533245224\\
69	0.0534957688292512\\
70	0.0540582965307202\\
71	0.054614019745652\\
72	0.0551630207829479\\
73	0.0557053809558787\\
74	0.0562411805941276\\
75	0.0567704990556886\\
76	0.05729341473862\\
77	0.0578100050926561\\
78	0.0583203466306782\\
79	0.0588245149400473\\
80	0.0593225846937993\\
81	0.0598146296617051\\
82	0.0603007227211964\\
83	0.0607809358681599\\
84	0.0612553402276007\\
85	0.0617240060641767\\
86	0.0621870027926055\\
87	0.0626443989879458\\
88	0.0630962623957537\\
89	0.0635426599421169\\
90	0.0639836577435671\\
91	0.0644193211168727\\
92	0.0648497145887127\\
93	0.0652749019052342\\
94	0.0656949460414938\\
95	0.0661099092107846\\
96	0.0665198528738511\\
97	0.0669248377479922\\
98	0.0673249238160539\\
99	0.0677201703353134\\
100	0.0681106358462561\\
101	0.0684963781812459\\
102	0.0688774544730908\\
103	0.0692539211635052\\
104	0.0696258340114689\\
105	0.0699932481014864\\
106	0.0703562178517451\\
107	0.0707147970221753\\
108	0.0710690387224129\\
109	0.0714189954196651\\
110	0.0717647189464817\\
111	0.0721062605084322\\
112	0.0724436706916896\\
113	0.0727769994705228\\
114	0.0731062962146988\\
115	0.0734316096967943\\
116	0.07375298809942\\
117	0.0740704790223566\\
118	0.0743841294896053\\
119	0.0746939859563519\\
120	0.0750000943158482\\
121	0.0753024999062086\\
122	0.0756012475171255\\
123	0.0758963813965032\\
124	0.0761879452570113\\
125	0.0764759822825595\\
126	0.0767605351346928\\
127	0.0770416459589112\\
128	0.0773193563909109\\
129	0.0775937075627518\\
130	0.0778647401089493\\
131	0.0781324941724928\\
132	0.078397009410791\\
133	0.0786583250015462\\
134	0.0789164796485566\\
135	0.0791715115874489\\
136	0.0794234585913412\\
137	0.0796723579764379\\
138	0.0799182466075564\\
139	0.0801611609035877\\
140	0.0804011368428897\\
141	0.0806382099686165\\
142	0.0808724153939828\\
143	0.0811037878074642\\
144	0.0813323614779354\\
145	0.0815581702597452\\
146	0.0817812475977314\\
147	0.082001626532174\\
148	0.0822193397036887\\
149	0.0824344193580616\\
150	0.0826468973510252\\
151	0.0828568051529764\\
152	0.0830641738536377\\
153	0.0832690341666619\\
154	0.0834714164341813\\
155	0.0836713506313015\\
156	0.0838688663705412\\
157	0.0840639929062181\\
158	0.0842567591387819\\
159	0.0844471936190943\\
160	0.0846353245526586\\
161	0.0848211798037964\\
162	0.085004786899775\\
163	0.0851861730348846\\
164	0.0853653650744659\\
165	0.085542389558889\\
166	0.0857172727074849\\
167	0.0858900404224282\\
168	0.086060718292574\\
169	0.0862293315972476\\
170	0.0863959053099889\\
171	0.086560464102251\\
172	0.0867230323470547\\
173	0.0868836341225977\\
174	0.087042293215822\\
175	0.0871990331259357\\
176	0.0873538770678946\\
177	0.08750684797584\\
178	0.0876579685064955\\
179	0.0878072610425232\\
180	0.0879547476958382\\
181	0.088100450310884\\
182	0.0882443904678679\\
183	0.0883865894859572\\
184	0.0885270684264366\\
185	0.0886658480958282\\
186	0.0888029490489725\\
187	0.0889383915920733\\
188	0.0890721957857049\\
189	0.0892043814477837\\
190	0.089334968156503\\
191	0.0894639752532334\\
192	0.0895914218453866\\
193	0.0897173268092463\\
194	0.0898417087927633\\
195	0.0899645862183179\\
196	0.0900859772854483\\
197	0.0902058999735463\\
198	0.09032437204452\\
199	0.0904414110454247\\
200	0.0905570343110618\\
201	0.0906712589665462\\
202	0.090784101929843\\
203	0.0908955799142729\\
204	0.0910057094309878\\
205	0.0911145067914162\\
206	0.0912219881096793\\
207	0.0913281693049773\\
208	0.0914330661039479\\
209	0.0915366940429947\\
210	0.0916390684705891\\
211	0.0917402045495431\\
212	0.0918401172592552\\
213	0.0919388213979292\\
214	0.0920363315847658\\
215	0.0921326622621279\\
216	0.0922278276976797\\
217	0.0923218419864998\\
218	0.0924147190531691\\
219	0.0925064726538329\\
220	0.0925971163782384\\
221	0.0926866636517478\\
222	0.0927751277373263\\
223	0.0928625217375068\\
224	0.0929488585963303\\
225	0.0930341511012633\\
226	0.0931184118850917\\
227	0.0932016534277918\\
228	0.0932838880583787\\
229	0.0933651279567324\\
230	0.0934453851554018\\
231	0.0935246715413869\\
232	0.0936029988578994\\
233	0.0936803787061017\\
234	0.0937568225468258\\
235	0.09383234170227\\
236	0.0939069473576764\\
237	0.0939806505629876\\
238	0.0940534622344827\\
239	0.094125393156395\\
240	0.0941964539825085\\
241	0.0942666552377363\\
242	0.0943360073196792\\
243	0.0944045205001659\\
244	0.0944722049267743\\
245	0.0945390706243345\\
246	0.0946051274964135\\
247	0.094670385326782\\
248	0.0947348537808638\\
249	0.0947985424071669\\
250	0.0948614606386982\\
251	0.0949236177943601\\
252	0.0949850230803315\\
253	0.0950456855914303\\
254	0.0951056143124616\\
255	0.0951648181195476\\
256	0.0952233057814424\\
257	0.0952810859608312\\
258	0.0953381672156129\\
259	0.0953945580001676\\
260	0.0954502666666092\\
261	0.095505301466022\\
262	0.095559670549683\\
263	0.0956133819702693\\
264	0.0956664436830503\\
265	0.0957188635470667\\
266	0.095770649326294\\
267	0.0958218086907925\\
268	0.0958723492178434\\
269	0.095922278393071\\
270	0.0959716036115518\\
271	0.096020332178909\\
272	0.0960684713123953\\
273	0.0961160281419616\\
274	0.0961630097113128\\
275	0.0962094229789513\\
276	0.0962552748192078\\
277	0.0963005720232589\\
278	0.0963453213001336\\
279	0.0963895292777066\\
280	0.0964332025036798\\
281	0.0964763474465527\\
282	0.0965189704965799\\
283	0.0965610779667177\\
284	0.0966026760935593\\
285	0.0966437710382584\\
286	0.0966843688874416\\
287	0.0967244756541101\\
288	0.0967640972785303\\
289	0.0968032396291135\\
290	0.0968419085032849\\
291	0.0968801096283429\\
292	0.0969178486623064\\
293	0.096955131194754\\
294	0.0969919627476507\\
295	0.0970283487761668\\
296	0.097064294669485\\
297	0.0970998057515993\\
298	0.0971348872821029\\
299	0.0971695444569679\\
300	0.0972037824093144\\
301	0.0972376062101707\\
302	0.0972710208692248\\
303	0.0973040313355661\\
304	0.0973366424984185\\
305	0.0973688591878645\\
306	0.0974006861755607\\
307	0.0974321281754443\\
308	0.0974631898444316\\
309	0.0974938757831075\\
310	0.0975241905364069\\
311	0.0975541385942883\\
312	0.097583724392398\\
313	0.0976129523127279\\
314	0.0976418266842638\\
315	0.0976703517836272\\
316	0.0976985318357084\\
317	0.0977263710142922\\
318	0.0977538734426761\\
319	0.0977810431942813\\
320	0.0978078842932556\\
321	0.0978344007150698\\
322	0.0978605963871062\\
323	0.0978864751892405\\
324	0.0979120409544163\\
325	0.097937297469213\\
326	0.0979622484744064\\
327	0.097986897665523\\
328	0.098011248693387\\
329	0.0980353051646616\\
330	0.0980590706423823\\
331	0.0980825486464858\\
332	0.0981057426543301\\
333	0.0981286561012106\\
334	0.0981512923808683\\
335	0.0981736548459923\\
336	0.0981957468087172\\
337	0.0982175715411127\\
338	0.0982391322756688\\
339	0.0982604322057746\\
340	0.0982814744861908\\
341	0.0983022622335174\\
342	0.0983227985266553\\
343	0.0983430864072621\\
344	0.0983631288802025\\
345	0.0983829289139938\\
346	0.0984024894412453\\
347	0.0984218133590924\\
348	0.0984409035296263\\
349	0.0984597627803175\\
350	0.0984783939044344\\
351	0.0984967996614576\\
352	0.0985149827774881\\
353	0.0985329459456513\\
354	0.0985506918264958\\
355	0.0985682230483876\\
356	0.0985855422078991\\
357	0.098602651870194\\
358	0.098619554569407\\
359	0.0986362528090193\\
360	0.0986527490622292\\
361	0.0986690457723188\\
362	0.0986851453530151\\
363	0.0987010501888486\\
364	0.0987167626355055\\
365	0.0987322850201771\\
366	0.0987476196419043\\
367	0.0987627687719182\\
368	0.0987777346539766\\
369	0.0987925195046961\\
370	0.0988071255138804\\
371	0.098821554844845\\
372	0.0988358096347372\\
373	0.0988498919948528\\
374	0.0988638040109487\\
375	0.0988775477435521\\
376	0.0988911252282655\\
377	0.098904538476068\\
378	0.0989177894736137\\
379	0.0989308801835252\\
380	0.0989438125446849\\
381	0.098956588472522\\
382	0.0989692098592961\\
383	0.0989816785743775\\
384	0.098993996464524\\
385	0.0990061653541548\\
386	0.0990181870456201\\
387	0.0990300633194687\\
388	0.099041795934711\\
389	0.0990533866290805\\
390	0.09906483711929\\
391	0.0990761491012869\\
392	0.0990873242505039\\
393	0.099098364222107\\
394	0.0991092706512411\\
395	0.0991200451532719\\
396	0.099130689324025\\
397	0.0991412047400228\\
398	0.0991515929587174\\
399	0.0991618555187217\\
400	0.099171993940037\\
401	0.0991820097242783\\
402	0.0991919043548966\\
403	0.0992016792973989\\
404	0.0992113359995648\\
405	0.0992208758916612\\
406	0.0992303003866542\\
407	0.0992396108804182\\
408	0.0992488087519428\\
409	0.099257895363537\\
410	0.0992668720610307\\
411	0.0992757401739746\\
412	0.0992845010158366\\
413	0.0992931558841965\\
414	0.0993017060609385\\
415	0.0993101528124405\\
416	0.099318497389762\\
417	0.0993267410288295\\
418	0.0993348849506192\\
419	0.0993429303613382\\
420	0.0993508784526029\\
421	0.0993587304016157\\
422	0.0993664873713391\\
423	0.0993741505106681\\
424	0.0993817209546005\\
425	0.0993891998244048\\
426	0.0993965882277863\\
427	0.0994038872590511\\
428	0.0994110979992685\\
429	0.0994182215164307\\
430	0.0994252588656114\\
431	0.0994322110891215\\
432	0.0994390792166642\\
433	0.0994458642654869\\
434	0.0994525672405322\\
435	0.0994591891345865\\
436	0.0994657309284275\\
437	0.0994721935909687\\
438	0.0994785780794038\\
439	0.0994848853393478\\
440	0.0994911163049772\\
441	0.0994972718991688\\
442	0.0995033530336355\\
443	0.0995093606090625\\
444	0.0995152955152395\\
445	0.0995211586311935\\
446	0.0995269508253182\\
447	0.0995326729555033\\
448	0.0995383258692609\\
449	0.0995439104038517\\
450	0.0995494273864085\\
451	0.0995548776340588\\
452	0.0995602619540461\\
453	0.099565581143849\\
454	0.0995708359913\\
455	0.0995760272747012\\
456	0.0995811557629408\\
457	0.0995862222156057\\
458	0.0995912273830951\\
459	0.0995961720067309\\
460	0.0996010568188678\\
461	0.0996058825430019\\
462	0.0996106498938776\\
463	0.0996153595775934\\
464	0.099620012291707\\
465	0.0996246087253378\\
466	0.0996291495592699\\
467	0.0996336354660522\\
468	0.0996380671100982\\
469	0.0996424451477846\\
470	0.0996467702275483\\
471	0.0996510429899827\\
472	0.0996552640679323\\
473	0.0996594340865864\\
474	0.0996635536635722\\
475	0.0996676234090455\\
476	0.0996716439257818\\
477	0.0996756158092652\\
478	0.0996795396477764\\
479	0.0996834160224806\\
480	0.0996872455075127\\
481	0.0996910286700627\\
482	0.0996947660704599\\
483	0.0996984582622556\\
484	0.0997021057923052\\
485	0.0997057092008493\\
486	0.0997092690215933\\
487	0.0997127857817872\\
488	0.0997162600023029\\
489	0.0997196921977118\\
490	0.0997230828763609\\
491	0.0997264325404482\\
492	0.0997297416860967\\
493	0.0997330108034285\\
494	0.0997362403766369\\
495	0.0997394308840582\\
496	0.0997425827982426\\
497	0.0997456965860244\\
498	0.0997487727085909\\
499	0.0997518116215505\\
500	0.0997548137750007\\
501	0.0997577796135945\\
502	0.0997607095766061\\
503	0.0997636040979962\\
504	0.0997664636064762\\
505	0.0997692885255718\\
506	0.0997720792736853\\
507	0.0997748362641583\\
508	0.0997775599053322\\
509	0.0997802506006091\\
510	0.0997829087485115\\
511	0.0997855347427411\\
512	0.0997881289722375\\
513	0.0997906918212354\\
514	0.0997932236693218\\
515	0.0997957248914921\\
516	0.0997981958582055\\
517	0.0998006369354402\\
518	0.0998030484847475\\
519	0.099805430863305\\
520	0.0998077844239701\\
521	0.0998101095153316\\
522	0.099812406481762\\
523	0.099814675663468\\
524	0.0998169173965411\\
525	0.0998191320130074\\
526	0.0998213198408766\\
527	0.0998234812041908\\
528	0.0998256164230725\\
529	0.0998277258137716\\
530	0.0998298096887129\\
531	0.0998318683565418\\
532	0.0998339021221704\\
533	0.0998359112868224\\
534	0.0998378961480777\\
535	0.0998398569999169\\
536	0.0998417941327642\\
537	0.0998437078335311\\
538	0.0998455983856582\\
539	0.0998474660691578\\
540	0.0998493111606549\\
541	0.0998511339334285\\
542	0.0998529346574518\\
543	0.0998547135994325\\
544	0.099856471022852\\
545	0.0998582071880046\\
546	0.0998599223520361\\
547	0.0998616167689817\\
548	0.0998632906898036\\
549	0.0998649443624286\\
550	0.0998665780317843\\
551	0.0998681919398356\\
552	0.0998697863256205\\
553	0.0998713614252858\\
554	0.0998729174721213\\
555	0.0998744546965954\\
556	0.0998759733263883\\
557	0.0998774735864264\\
558	0.0998789556989151\\
559	0.0998804198833721\\
560	0.0998818663566597\\
561	0.0998832953330169\\
562	0.0998847070240914\\
563	0.0998861016389705\\
564	0.0998874793842125\\
565	0.0998888404638772\\
566	0.0998901850795557\\
567	0.099891513430401\\
568	0.0998928257131568\\
569	0.099894122122187\\
570	0.0998954028495046\\
571	0.0998966680847996\\
572	0.0998979180154679\\
573	0.0998991528266383\\
574	0.0999003727012003\\
575	0.0999015778198312\\
576	0.0999027683610226\\
577	0.0999039445011072\\
578	0.0999051064142846\\
579	0.0999062542726475\\
580	0.0999073882462065\\
581	0.099908508502916\\
582	0.0999096152086987\\
583	0.0999107085274703\\
584	0.0999117886211637\\
585	0.0999128556497529\\
586	0.0999139097712771\\
587	0.0999149511418634\\
588	0.0999159799157508\\
589	0.0999169962453122\\
590	0.0999180002810775\\
591	0.099918992171756\\
592	0.0999199720642577\\
593	0.0999209401037159\\
594	0.0999218964335082\\
595	0.0999228411952778\\
596	0.0999237745289546\\
597	0.099924696572776\\
598	0.0999256074633071\\
599	0.099926507335461\\
600	0.0999273963225191\\
601	0.0999282745561504\\
602	0.0999291421664312\\
603	0.0999299992818645\\
604	0.0999308460293987\\
605	0.0999316825344467\\
606	0.0999325089209045\\
607	0.0999333253111691\\
608	0.0999341318261573\\
609	0.099934928585323\\
610	0.0999357157066754\\
611	0.0999364933067959\\
612	0.0999372615008561\\
613	0.099938020402634\\
614	0.0999387701245316\\
615	0.0999395107775914\\
616	0.0999402424715123\\
617	0.0999409653146666\\
618	0.0999416794141154\\
619	0.099942384875625\\
620	0.0999430818036823\\
621	0.0999437703015101\\
622	0.0999444504710828\\
623	0.0999451224131413\\
624	0.0999457862272076\\
625	0.0999464420116003\\
626	0.0999470898634485\\
627	0.0999477298787062\\
628	0.099948362152167\\
629	0.0999489867774778\\
630	0.0999496038471527\\
631	0.0999502134525867\\
632	0.0999508156840692\\
633	0.0999514106307975\\
634	0.09995199838089\\
635	0.0999525790213992\\
636	0.0999531526383244\\
637	0.0999537193166248\\
638	0.0999542791402319\\
639	0.099954832192062\\
640	0.0999553785540282\\
641	0.099955918307053\\
642	0.0999564515310798\\
643	0.0999569783050852\\
644	0.0999574987070905\\
645	0.0999580128141729\\
646	0.0999585207024777\\
647	0.0999590224472288\\
648	0.0999595181227403\\
649	0.0999600078024273\\
650	0.099960491558817\\
651	0.0999609694635592\\
652	0.0999614415874369\\
653	0.0999619080003771\\
654	0.0999623687714607\\
655	0.0999628239689333\\
656	0.0999632736602147\\
657	0.0999637179119093\\
658	0.0999641567898157\\
659	0.0999645903589369\\
660	0.0999650186834892\\
661	0.0999654418269123\\
662	0.0999658598518788\\
663	0.0999662728203026\\
664	0.0999666807933493\\
665	0.0999670838314441\\
666	0.0999674819942816\\
667	0.0999678753408342\\
668	0.099968263929361\\
669	0.0999686478174163\\
670	0.0999690270618584\\
671	0.0999694017188576\\
672	0.0999697718439048\\
673	0.0999701374918199\\
674	0.0999704987167593\\
675	0.0999708555722245\\
676	0.09997120811107\\
677	0.0999715563855107\\
678	0.09997190044713\\
679	0.0999722403468872\\
680	0.0999725761351256\\
681	0.0999729078615789\\
682	0.0999732355753798\\
683	0.0999735593250663\\
684	0.0999738791585894\\
685	0.0999741951233201\\
686	0.0999745072660564\\
687	0.09997481563303\\
688	0.0999751202699138\\
689	0.0999754212218277\\
690	0.0999757185333463\\
691	0.0999760122485047\\
692	0.0999763024108055\\
693	0.0999765890632249\\
694	0.0999768722482195\\
695	0.0999771520077322\\
696	0.0999774283831984\\
697	0.0999777014155526\\
698	0.099977971145234\\
699	0.0999782376121925\\
700	0.0999785008558949\\
701	0.0999787609153306\\
702	0.0999790178290173\\
703	0.099979271635007\\
704	0.099979522370891\\
705	0.0999797700738063\\
706	0.0999800147804404\\
707	0.0999802565270372\\
708	0.0999804953494021\\
709	0.0999807312829073\\
710	0.0999809643624973\\
711	0.0999811946226939\\
712	0.0999814220976011\\
713	0.0999816468209106\\
714	0.0999818688259064\\
715	0.09998208814547\\
716	0.0999823048120852\\
717	0.0999825188578426\\
718	0.0999827303144449\\
719	0.0999829392132112\\
720	0.0999831455850818\\
721	0.0999833494606227\\
722	0.0999835508700301\\
723	0.0999837498431352\\
724	0.0999839464094079\\
725	0.0999841405979621\\
726	0.0999843324375593\\
727	0.099984521956613\\
728	0.0999847091831933\\
729	0.0999848941450304\\
730	0.0999850768695194\\
731	0.0999852573837237\\
732	0.0999854357143796\\
733	0.0999856118878998\\
734	0.0999857859303778\\
735	0.0999859578675911\\
736	0.0999861277250055\\
737	0.0999862955277789\\
738	0.0999864613007648\\
739	0.099986625068516\\
740	0.0999867868552884\\
741	0.0999869466850445\\
742	0.0999871045814568\\
743	0.0999872605679116\\
744	0.0999874146675122\\
745	0.0999875669030825\\
746	0.0999877172971704\\
747	0.099987865872051\\
748	0.0999880126497297\\
749	0.0999881576519462\\
750	0.0999883009001768\\
751	0.0999884424156382\\
752	0.0999885822192905\\
753	0.0999887203318402\\
754	0.0999888567737433\\
755	0.0999889915652084\\
756	0.0999891247261996\\
757	0.0999892562764396\\
758	0.0999893862354125\\
759	0.0999895146223667\\
760	0.0999896414563178\\
761	0.0999897667560512\\
762	0.0999898905401253\\
763	0.0999900128268739\\
764	0.099990133634409\\
765	0.0999902529806237\\
766	0.0999903708831944\\
767	0.0999904873595839\\
768	0.0999906024270437\\
769	0.0999907161026164\\
770	0.0999908284031388\\
771	0.0999909393452439\\
772	0.0999910489453634\\
773	0.0999911572197303\\
774	0.0999912641843814\\
775	0.0999913698551592\\
776	0.0999914742477149\\
777	0.09999157737751\\
778	0.0999916792598194\\
779	0.099991779909733\\
780	0.0999918793421581\\
781	0.0999919775718218\\
782	0.0999920746132731\\
783	0.0999921704808849\\
784	0.0999922651888562\\
785	0.0999923587512143\\
786	0.099992451181817\\
787	0.0999925424943543\\
788	0.0999926327023505\\
789	0.0999927218191665\\
790	0.0999928098580015\\
791	0.099992896831895\\
792	0.0999929827537289\\
793	0.0999930676362292\\
794	0.0999931514919679\\
795	0.099993234333365\\
796	0.0999933161726902\\
797	0.099993397022065\\
798	0.0999934768934639\\
799	0.0999935557987169\\
800	0.0999936337495107\\
801	0.0999937107573907\\
802	0.0999937868337627\\
803	0.0999938619898944\\
804	0.0999939362369173\\
805	0.0999940095858282\\
806	0.0999940820474909\\
807	0.0999941536326378\\
808	0.0999942243518716\\
809	0.0999942942156664\\
810	0.09999436323437\\
811	0.0999944314182047\\
812	0.0999944987772694\\
813	0.0999945653215408\\
814	0.0999946310608747\\
815	0.0999946960050079\\
816	0.0999947601635594\\
817	0.0999948235460319\\
818	0.0999948861618128\\
819	0.0999949480201764\\
820	0.0999950091302846\\
821	0.0999950695011884\\
822	0.0999951291418296\\
823	0.0999951880610415\\
824	0.0999952462675507\\
825	0.0999953037699783\\
826	0.0999953605768411\\
827	0.0999954166965528\\
828	0.0999954721374253\\
829	0.0999955269076701\\
830	0.0999955810153993\\
831	0.0999956344686268\\
832	0.0999956872752697\\
833	0.0999957394431493\\
834	0.0999957909799921\\
835	0.0999958418934313\\
836	0.099995892191008\\
837	0.0999959418801716\\
838	0.0999959909682816\\
839	0.0999960394626087\\
840	0.0999960873703354\\
841	0.0999961346985573\\
842	0.0999961814542842\\
843	0.0999962276444413\\
844	0.0999962732758699\\
845	0.0999963183553284\\
846	0.0999963628894936\\
847	0.0999964068849615\\
848	0.0999964503482485\\
849	0.0999964932857918\\
850	0.099996535703951\\
851	0.0999965776090088\\
852	0.0999966190071716\\
853	0.0999966599045712\\
854	0.0999967003072648\\
855	0.0999967402212366\\
856	0.0999967796523982\\
857	0.0999968186065899\\
858	0.0999968570895811\\
859	0.0999968951070718\\
860	0.0999969326646926\\
861	0.0999969697680063\\
862	0.0999970064225084\\
863	0.0999970426336278\\
864	0.0999970784067277\\
865	0.0999971137471065\\
866	0.0999971486599986\\
867	0.099997183150575\\
868	0.0999972172239441\\
869	0.0999972508851525\\
870	0.0999972841391859\\
871	0.0999973169909695\\
872	0.0999973494453691\\
873	0.0999973815071916\\
874	0.0999974131811856\\
875	0.0999974444720425\\
876	0.0999974753843967\\
877	0.0999975059228268\\
878	0.0999975360918558\\
879	0.0999975658959521\\
880	0.09999759533953\\
881	0.0999976244269505\\
882	0.0999976531625217\\
883	0.0999976815504998\\
884	0.0999977095950891\\
885	0.0999977373004436\\
886	0.0999977646706667\\
887	0.0999977917098121\\
888	0.0999978184218848\\
889	0.0999978448108411\\
890	0.0999978708805894\\
891	0.099997896634991\\
892	0.0999979220778605\\
893	0.0999979472129662\\
894	0.0999979720440309\\
895	0.0999979965747323\\
896	0.0999980208087037\\
897	0.0999980447495345\\
898	0.0999980684007706\\
899	0.0999980917659149\\
900	0.0999981148484282\\
901	0.0999981376517292\\
902	0.0999981601791953\\
903	0.0999981824341631\\
904	0.0999982044199288\\
905	0.0999982261397488\\
906	0.09999824759684\\
907	0.0999982687943805\\
908	0.0999982897355098\\
909	0.0999983104233295\\
910	0.0999983308609038\\
911	0.0999983510512597\\
912	0.0999983709973877\\
913	0.0999983907022419\\
914	0.0999984101687409\\
915	0.0999984293997678\\
916	0.0999984483981711\\
917	0.0999984671667646\\
918	0.0999984857083281\\
919	0.0999985040256079\\
920	0.0999985221213169\\
921	0.0999985399981353\\
922	0.099998557658711\\
923	0.0999985751056596\\
924	0.0999985923415651\\
925	0.0999986093689806\\
926	0.0999986261904278\\
927	0.0999986428083983\\
928	0.0999986592253533\\
929	0.0999986754437244\\
930	0.0999986914659138\\
931	0.0999987072942944\\
932	0.0999987229312106\\
933	0.0999987383789786\\
934	0.0999987536398861\\
935	0.0999987687161936\\
936	0.099998783610134\\
937	0.0999987983239134\\
938	0.0999988128597109\\
939	0.0999988272196794\\
940	0.0999988414059459\\
941	0.0999988554206116\\
942	0.099998869265752\\
943	0.0999988829434179\\
944	0.0999988964556351\\
945	0.0999989098044048\\
946	0.0999989229917043\\
947	0.0999989360194866\\
948	0.0999989488896813\\
949	0.0999989616041948\\
950	0.09999897416491\\
951	0.0999989865736874\\
952	0.099998998832365\\
953	0.0999990109427582\\
954	0.0999990229066609\\
955	0.099999034725845\\
956	0.0999990464020611\\
957	0.0999990579370385\\
958	0.0999990693324857\\
959	0.0999990805900906\\
960	0.0999990917115204\\
961	0.0999991026984224\\
962	0.0999991135524238\\
963	0.0999991242751324\\
964	0.0999991348681361\\
965	0.0999991453330041\\
966	0.0999991556712862\\
967	0.0999991658845136\\
968	0.0999991759741991\\
969	0.0999991859418371\\
970	0.0999991957889038\\
971	0.0999992055168577\\
972	0.0999992151271397\\
973	0.0999992246211732\\
974	0.0999992340003642\\
975	0.099999243266102\\
976	0.099999252419759\\
977	0.0999992614626909\\
978	0.099999270396237\\
979	0.0999992792217206\\
980	0.0999992879404487\\
981	0.0999992965537127\\
982	0.0999993050627884\\
983	0.099999313468936\\
984	0.0999993217734006\\
985	0.0999993299774122\\
986	0.0999993380821858\\
987	0.0999993460889218\\
988	0.0999993539988063\\
989	0.0999993618130107\\
990	0.0999993695326923\\
991	0.0999993771589946\\
992	0.0999993846930471\\
993	0.0999993921359657\\
994	0.0999993994888527\\
995	0.0999994067527972\\
996	0.0999994139288751\\
997	0.0999994210181492\\
998	0.0999994280216695\\
999	0.0999994349404734\\
1000	0.0999994417755856\\
1001	0.0999994485280184\\
};
\addlegendentry{$\hat{\Sigma}_{16}^{\mathrm{w}}$}
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> step_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
height=1.7in,
width=2.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Time (seconds)},
ymin=0,
ymax=0.102,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
title={Step responses},
axis background/.style={fill=white},
legend style={at={(0.99,0.95)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	1.03387072978298e-15\\
3	1.5933890132985e-10\\
4	6.59277019159148e-08\\
5	2.56236831460447e-06\\
6	2.83742380451234e-05\\
7	0.000146568717051867\\
8	0.0004595590647381\\
9	0.00102448064044598\\
10	0.00180051204351568\\
11	0.00268073416079191\\
12	0.00356291668663368\\
13	0.00439391792353193\\
14	0.0051699739605556\\
15	0.00591271293374847\\
16	0.00664526852050897\\
17	0.00738033242812189\\
18	0.00811966742839948\\
19	0.00885916989533748\\
20	0.00959403541069842\\
21	0.0103214731107063\\
22	0.0110409832117035\\
23	0.0117533813462227\\
24	0.0124597171879371\\
25	0.013160664996832\\
26	0.0138564241221524\\
27	0.0145469015632977\\
28	0.0152319362553585\\
29	0.0159114346430932\\
30	0.0165854003082591\\
31	0.0172539006901378\\
32	0.0179170209209681\\
33	0.0185748339471971\\
34	0.0192273925017853\\
35	0.0198747349745931\\
36	0.0205168948440216\\
37	0.0211539072095709\\
38	0.0217858108524188\\
39	0.0224126472523372\\
40	0.023034458680763\\
41	0.0236512867879304\\
42	0.0242631720976771\\
43	0.0248701541633441\\
44	0.0254722719535638\\
45	0.0260695641593165\\
46	0.0266620693183629\\
47	0.0272498257971599\\
48	0.0278328717172087\\
49	0.0284112448924895\\
50	0.0289849828032504\\
51	0.029554122600266\\
52	0.0301187011221978\\
53	0.0306787549117681\\
54	0.0312343202247497\\
55	0.0317854330324584\\
56	0.0323321290211837\\
57	0.0328744435915957\\
58	0.0334124118595288\\
59	0.0339460686581123\\
60	0.0344754485405794\\
61	0.0350005857831109\\
62	0.0355215143873948\\
63	0.036038268082881\\
64	0.0365508803288618\\
65	0.0370593843165124\\
66	0.0375638129709643\\
67	0.0380641989534209\\
68	0.0385605746632914\\
69	0.0390529722403145\\
70	0.0395414235666561\\
71	0.040025960268978\\
72	0.0405066137204824\\
73	0.0409834150429379\\
74	0.0414563951086912\\
75	0.0419255845426644\\
76	0.0423910137243392\\
77	0.0428527127897242\\
78	0.0433107116333077\\
79	0.0437650399099932\\
80	0.0442157270370195\\
81	0.0446628021958653\\
82	0.0451062943341385\\
83	0.0455462321674502\\
84	0.0459826441812745\\
85	0.0464155586327925\\
86	0.0468450035527221\\
87	0.0472710067471331\\
88	0.0476935957992474\\
89	0.0481127980712253\\
90	0.0485286407059365\\
91	0.0489411506287186\\
92	0.0493503545491193\\
93	0.0497562789626269\\
94	0.0501589501523851\\
95	0.050558394190895\\
96	0.0509546369417035\\
97	0.0513477040610778\\
98	0.0517376209996663\\
99	0.0521244130041472\\
100	0.0525081051188624\\
101	0.0528887221874396\\
102	0.0532662888544008\\
103	0.053640829566758\\
104	0.0540123685755959\\
105	0.0543809299376425\\
106	0.0547465375168265\\
107	0.0551092149858224\\
108	0.0554689858275837\\
109	0.0558258733368629\\
110	0.0561799006217198\\
111	0.0565310906050184\\
112	0.0568794660259102\\
113	0.0572250494413073\\
114	0.0575678632273424\\
115	0.057907929580818\\
116	0.0582452705206435\\
117	0.0585799078892606\\
118	0.0589118633540582\\
119	0.0592411584087748\\
120	0.0595678143748904\\
121	0.0598918524030069\\
122	0.0602132934742178\\
123	0.0605321584014666\\
124	0.0608484678308946\\
125	0.0611622422431771\\
126	0.0614735019548502\\
127	0.061782267119626\\
128	0.0620885577296975\\
129	0.0623923936170331\\
130	0.0626937944546605\\
131	0.0629927797579411\\
132	0.0632893688858329\\
133	0.0635835810421443\\
134	0.0638754352767775\\
135	0.0641649504869622\\
136	0.0644521454184786\\
137	0.0647370386668716\\
138	0.0650196486786549\\
139	0.0652999937525049\\
140	0.0655780920404462\\
141	0.0658539615490264\\
142	0.0661276201404821\\
143	0.0663990855338956\\
144	0.0666683753063423\\
145	0.0669355068940283\\
146	0.0672004975934199\\
147	0.0674633645623633\\
148	0.0677241248211956\\
149	0.0679827952538466\\
150	0.0682393926089325\\
151	0.06849393350084\\
152	0.068746434410802\\
153	0.0689969116879652\\
154	0.069245381550448\\
155	0.0694918600863914\\
156	0.0697363632549999\\
157	0.0699789068875755\\
158	0.0702195066885422\\
159	0.0704581782364634\\
160	0.07069493698505\\
161	0.0709297982641617\\
162	0.0711627772807989\\
163	0.0713938891200877\\
164	0.0716231487462567\\
165	0.0718505710036057\\
166	0.0720761706174671\\
167	0.072299962195159\\
168	0.0725219602269315\\
169	0.0727421790869043\\
170	0.072960633033998\\
171	0.0731773362128571\\
172	0.0733923026547657\\
173	0.0736055462785562\\
174	0.0738170808915106\\
175	0.0740269201902543\\
176	0.0742350777616431\\
177	0.0744415670836427\\
178	0.0746464015262017\\
179	0.0748495943521173\\
180	0.0750511587178934\\
181	0.0752511076745935\\
182	0.0754494541686849\\
183	0.0756462110428772\\
184	0.0758413910369543\\
185	0.0760350067885985\\
186	0.0762270708342093\\
187	0.0764175956097152\\
188	0.0766065934513784\\
189	0.0767940765965942\\
190	0.0769800571846827\\
191	0.0771645472576754\\
192	0.0773475587610944\\
193	0.0775291035447264\\
194	0.0777091933633895\\
195	0.0778878398776943\\
196	0.0780650546547995\\
197	0.07824084916916\\
198	0.0784152348032707\\
199	0.0785882228484028\\
200	0.0787598245053353\\
201	0.0789300508850803\\
202	0.079098913009602\\
203	0.0792664218125309\\
204	0.0794325881398712\\
205	0.0795974227507035\\
206	0.0797609363178813\\
207	0.0799231394287219\\
208	0.0800840425856921\\
209	0.0802436562070883\\
210	0.0804019906277106\\
211	0.0805590560995327\\
212	0.080714862792365\\
213	0.0808694207945136\\
214	0.0810227401134331\\
215	0.0811748306763751\\
216	0.0813257023310303\\
217	0.0814753648461667\\
218	0.0816238279122616\\
219	0.0817711011421298\\
220	0.0819171940715452\\
221	0.0820621161598587\\
222	0.0822058767906105\\
223	0.082348485272138\\
224	0.0824899508381779\\
225	0.0826302826484646\\
226	0.0827694897893231\\
227	0.0829075812742573\\
228	0.0830445660445338\\
229	0.0831804529697604\\
230	0.0833152508484609\\
231	0.0834489684086446\\
232	0.0835816143083712\\
233	0.0837131971363118\\
234	0.0838437254123048\\
235	0.0839732075879073\\
236	0.0841016520469429\\
237	0.0842290671060442\\
238	0.0843554610151913\\
239	0.0844808419582457\\
240	0.084605218053481\\
241	0.0847285973541076\\
242	0.084850987848795\\
243	0.0849723974621882\\
244	0.0850928340554217\\
245	0.0852123054266276\\
246	0.0853308193114414\\
247	0.0854483833835022\\
248	0.0855650052549498\\
249	0.0856806924769176\\
250	0.0857954525400217\\
251	0.0859092928748455\\
252	0.086022220852421\\
253	0.0861342437847063\\
254	0.0862453689250588\\
255	0.0863556034687048\\
256	0.0864649545532055\\
257	0.0865734292589192\\
258	0.0866810346094597\\
259	0.0867877775721508\\
260	0.086893665058478\\
261	0.0869987039245354\\
262	0.0871029009714701\\
263	0.0872062629459222\\
264	0.0873087965404621\\
265	0.0874105083940231\\
266	0.0875114050923321\\
267	0.0876114931683354\\
268	0.0877107791026221\\
269	0.0878092693238433\\
270	0.0879069702091288\\
271	0.0880038880844997\\
272	0.0881000292252781\\
273	0.0881953998564935\\
274	0.0882900061532857\\
275	0.0883838542413046\\
276	0.0884769501971073\\
277	0.0885693000485509\\
278	0.0886609097751831\\
279	0.0887517853086295\\
280	0.0888419325329774\\
281	0.088931357285157\\
282	0.0890200653553192\\
283	0.0891080624872106\\
284	0.0891953543785453\\
285	0.0892819466813739\\
286	0.0893678450024495\\
287	0.0894530549035907\\
288	0.0895375819020414\\
289	0.0896214314708287\\
290	0.0897046090391166\\
291	0.0897871199925582\\
292	0.0898689696736436\\
293	0.0899501633820466\\
294	0.0900307063749674\\
295	0.090110603867473\\
296	0.0901898610328353\\
297	0.0902684830028654\\
298	0.0903464748682464\\
299	0.0904238416788628\\
300	0.0905005884441276\\
301	0.0905767201333064\\
302	0.0906522416758395\\
303	0.0907271579616608\\
304	0.0908014738415145\\
305	0.0908751941272693\\
306	0.0909483235922298\\
307	0.0910208669714455\\
308	0.0910928289620177\\
309	0.0911642142234034\\
310	0.091235027377717\\
311	0.0913052730100297\\
312	0.0913749556686662\\
313	0.0914440798654993\\
314	0.0915126500762421\\
315	0.0915806707407377\\
316	0.0916481462632467\\
317	0.0917150810127323\\
318	0.0917814793231435\\
319	0.0918473454936952\\
320	0.0919126837891471\\
321	0.0919774984400794\\
322	0.0920417936431668\\
323	0.0921055735614508\\
324	0.0921688423246084\\
325	0.09223160402922\\
326	0.0922938627390345\\
327	0.0923556224852325\\
328	0.0924168872666873\\
329	0.0924776610502238\\
330	0.0925379477708753\\
331	0.0925977513321383\\
332	0.0926570756062253\\
333	0.0927159244343156\\
334	0.0927743016268038\\
335	0.0928322109635467\\
336	0.0928896561941079\\
337	0.0929466410380007\\
338	0.0930031691849289\\
339	0.0930592442950256\\
340	0.0931148699990905\\
341	0.0931700498988245\\
342	0.0932247875670633\\
343	0.0932790865480087\\
344	0.0933329503574579\\
345	0.0933863824830312\\
346	0.0934393863843979\\
347	0.0934919654935004\\
348	0.0935441232147761\\
349	0.093595862925378\\
350	0.0936471879753936\\
351	0.0936981016880614\\
352	0.0937486073599864\\
353	0.0937987082613533\\
354	0.0938484076361385\\
355	0.0938977087023198\\
356	0.0939466146520854\\
357	0.0939951286520396\\
358	0.0940432538434089\\
359	0.0940909933422445\\
360	0.0941383502396248\\
361	0.0941853276018548\\
362	0.0942319284706653\\
363	0.0942781558634095\\
364	0.0943240127732586\\
365	0.0943695021693952\\
366	0.0944146269972059\\
367	0.0944593901784719\\
368	0.0945037946115584\\
369	0.0945478431716018\\
370	0.0945915387106963\\
371	0.0946348840580782\\
372	0.0946778820203095\\
373	0.0947205353814592\\
374	0.0947628469032841\\
375	0.0948048193254069\\
376	0.0948464553654942\\
377	0.0948877577194322\\
378	0.0949287290615013\\
379	0.0949693720445493\\
380	0.0950096893001631\\
381	0.0950496834388391\\
382	0.0950893570501522\\
383	0.0951287127029237\\
384	0.0951677529453872\\
385	0.095206480305354\\
386	0.0952448972903766\\
387	0.095283006387911\\
388	0.095320810065478\\
389	0.0953583107708225\\
390	0.0953955109320728\\
391	0.0954324129578967\\
392	0.0954690192376585\\
393	0.0955053321415731\\
394	0.0955413540208597\\
395	0.0955770872078941\\
396	0.0956125340163594\\
397	0.095647696741396\\
398	0.0956825776597505\\
399	0.0957171790299226\\
400	0.0957515030923116\\
401	0.0957855520693615\\
402	0.0958193281657048\\
403	0.0958528335683053\\
404	0.0958860704465996\\
405	0.0959190409526379\\
406	0.0959517472212229\\
407	0.0959841913700481\\
408	0.0960163754998354\\
409	0.0960483016944705\\
410	0.0960799720211382\\
411	0.0961113885304561\\
412	0.0961425532566073\\
413	0.0961734682174724\\
414	0.0962041354147601\\
415	0.0962345568341363\\
416	0.0962647344453534\\
417	0.0962946702023773\\
418	0.0963243660435142\\
419	0.0963538238915361\\
420	0.0963830456538051\\
421	0.096412033222397\\
422	0.0964407884742239\\
423	0.0964693132711556\\
424	0.0964976094601403\\
425	0.096525678873324\\
426	0.0965535233281692\\
427	0.0965811446275727\\
428	0.0966085445599822\\
429	0.0966357248995121\\
430	0.0966626874060585\\
431	0.0966894338254131\\
432	0.0967159658893759\\
433	0.096742285315868\\
434	0.0967683938090422\\
435	0.0967942930593938\\
436	0.0968199847438698\\
437	0.0968454705259774\\
438	0.0968707520558921\\
439	0.0968958309705641\\
440	0.0969207088938247\\
441	0.096945387436491\\
442	0.0969698681964706\\
443	0.0969941527588649\\
444	0.0970182426960715\\
445	0.0970421395678866\\
446	0.0970658449216054\\
447	0.0970893602921225\\
448	0.0971126872020314\\
449	0.097135827161723\\
450	0.0971587816694834\\
451	0.0971815522115907\\
452	0.0972041402624118\\
453	0.0972265472844971\\
454	0.0972487747286758\\
455	0.0972708240341496\\
456	0.0972926966285861\\
457	0.0973143939282107\\
458	0.0973359173378989\\
459	0.0973572682512671\\
460	0.0973784480507625\\
461	0.097399458107753\\
462	0.097420299782616\\
463	0.0974409744248261\\
464	0.097461483373043\\
465	0.0974818279551976\\
466	0.0975020094885785\\
467	0.097522029279917\\
468	0.0975418886254718\\
469	0.097561588811113\\
470	0.0975811311124051\\
471	0.0976005167946899\\
472	0.0976197471131682\\
473	0.0976388233129814\\
474	0.0976577466292916\\
475	0.097676518287362\\
476	0.0976951395026361\\
477	0.0977136114808164\\
478	0.0977319354179425\\
479	0.0977501125004684\\
480	0.0977681439053396\\
481	0.0977860308000689\\
482	0.0978037743428125\\
483	0.0978213756824445\\
484	0.0978388359586318\\
485	0.0978561563019072\\
486	0.0978733378337432\\
487	0.0978903816666246\\
488	0.0979072889041201\\
489	0.0979240606409541\\
490	0.0979406979630774\\
491	0.0979572019477377\\
492	0.0979735736635493\\
493	0.0979898141705621\\
494	0.0980059245203304\\
495	0.0980219057559811\\
496	0.098037758912281\\
497	0.0980534850157039\\
498	0.098069085084497\\
499	0.0980845601287472\\
500	0.0980999111504459\\
501	0.0981151391435543\\
502	0.0981302450940676\\
503	0.0981452299800788\\
504	0.0981600947718424\\
505	0.0981748404318367\\
506	0.0981894679148263\\
507	0.0982039781679243\\
508	0.0982183721306528\\
509	0.0982326507350046\\
510	0.0982468149055031\\
511	0.0982608655592623\\
512	0.0982748036060459\\
513	0.0982886299483266\\
514	0.0983023454813444\\
515	0.0983159510931643\\
516	0.0983294476647344\\
517	0.0983428360699422\\
518	0.0983561171756717\\
519	0.0983692918418594\\
520	0.0983823609215499\\
521	0.0983953252609513\\
522	0.0984081856994899\\
523	0.0984209430698642\\
524	0.0984335981980997\\
525	0.0984461519036013\\
526	0.0984586049992073\\
527	0.0984709582912415\\
528	0.0984832125795653\\
529	0.0984953686576301\\
530	0.0985074273125281\\
531	0.0985193893250434\\
532	0.0985312554697028\\
533	0.0985430265148255\\
534	0.0985547032225734\\
535	0.0985662863490001\\
536	0.0985777766440996\\
537	0.0985891748518557\\
538	0.0986004817102893\\
539	0.0986116979515065\\
540	0.0986228243017463\\
541	0.098633861481427\\
542	0.0986448102051937\\
543	0.0986556711819637\\
544	0.0986664451149728\\
545	0.0986771327018209\\
546	0.0986877346345172\\
547	0.0986982515995247\\
548	0.098708684277805\\
549	0.098719033344862\\
550	0.0987292994707861\\
551	0.0987394833202972\\
552	0.0987495855527881\\
553	0.0987596068223668\\
554	0.098769547777899\\
555	0.0987794090630503\\
556	0.0987891913163278\\
557	0.0987988951711211\\
558	0.0988085212557439\\
559	0.0988180701934741\\
560	0.0988275426025946\\
561	0.0988369390964332\\
562	0.098846260283402\\
563	0.0988555067670374\\
564	0.0988646791460387\\
565	0.0988737780143069\\
566	0.0988828039609833\\
567	0.0988917575704879\\
568	0.0989006394225565\\
569	0.0989094500922791\\
570	0.0989181901501364\\
571	0.0989268601620372\\
572	0.098935460689355\\
573	0.0989439922889641\\
574	0.0989524555132758\\
575	0.0989608509102744\\
576	0.0989691790235522\\
577	0.098977440392345\\
578	0.0989856355515671\\
579	0.0989937650318457\\
580	0.0990018293595555\\
581	0.0990098290568524\\
582	0.0990177646417078\\
583	0.0990256366279417\\
584	0.0990334455252563\\
585	0.0990411918392688\\
586	0.0990488760715442\\
587	0.0990564987196278\\
588	0.0990640602770774\\
589	0.0990715612334952\\
590	0.0990790020745597\\
591	0.0990863832820567\\
592	0.0990937053339112\\
593	0.0991009687042176\\
594	0.0991081738632709\\
595	0.0991153212775968\\
596	0.0991224114099825\\
597	0.0991294447195059\\
598	0.0991364216615657\\
599	0.099143342687911\\
600	0.0991502082466704\\
601	0.099157018782381\\
602	0.0991637747360173\\
603	0.0991704765450195\\
604	0.0991771246433222\\
605	0.0991837194613822\\
606	0.0991902614262063\\
607	0.0991967509613795\\
608	0.0992031884870917\\
609	0.0992095744201653\\
610	0.0992159091740823\\
611	0.0992221931590108\\
612	0.0992284267818317\\
613	0.0992346104461649\\
614	0.0992407445523956\\
615	0.0992468294977003\\
616	0.0992528656760723\\
617	0.0992588534783471\\
618	0.0992647932922283\\
619	0.099270685502312\\
620	0.099276530490112\\
621	0.0992823286340847\\
622	0.0992880803096534\\
623	0.0992937858892324\\
624	0.0992994457422515\\
625	0.0993050602351798\\
626	0.0993106297315494\\
627	0.0993161545919787\\
628	0.0993216351741962\\
629	0.0993270718330634\\
630	0.0993324649205976\\
631	0.0993378147859953\\
632	0.0993431217756541\\
633	0.0993483862331955\\
634	0.0993536084994872\\
635	0.0993587889126649\\
636	0.0993639278081546\\
637	0.0993690255186938\\
638	0.0993740823743536\\
639	0.0993790987025595\\
640	0.0993840748281131\\
641	0.0993890110732129\\
642	0.0993939077574751\\
643	0.0993987651979544\\
644	0.0994035837091647\\
645	0.0994083636030989\\
646	0.0994131051892499\\
647	0.0994178087746299\\
648	0.0994224746637907\\
649	0.0994271031588433\\
650	0.0994316945594775\\
651	0.0994362491629813\\
652	0.0994407672642601\\
653	0.0994452491558558\\
654	0.0994496951279657\\
655	0.0994541054684615\\
656	0.0994584804629078\\
657	0.0994628203945804\\
658	0.0994671255444849\\
659	0.099471396191375\\
660	0.0994756326117701\\
661	0.0994798350799737\\
662	0.0994840038680907\\
663	0.0994881392460456\\
664	0.0994922414815992\\
665	0.0994963108403667\\
666	0.0995003475858344\\
667	0.0995043519793769\\
668	0.0995083242802743\\
669	0.0995122647457285\\
670	0.0995161736308801\\
671	0.099520051188825\\
672	0.0995238976706307\\
673	0.0995277133253524\\
674	0.0995314984000495\\
675	0.0995352531398013\\
676	0.0995389777877228\\
677	0.0995426725849809\\
678	0.0995463377708093\\
679	0.0995499735825248\\
680	0.099553580255542\\
681	0.0995571580233888\\
682	0.0995607071177217\\
683	0.0995642277683405\\
684	0.0995677202032032\\
685	0.0995711846484412\\
686	0.0995746213283732\\
687	0.0995780304655204\\
688	0.0995814122806205\\
689	0.0995847669926422\\
690	0.0995880948187994\\
691	0.0995913959745648\\
692	0.0995946706736848\\
693	0.0995979191281921\\
694	0.0996011415484207\\
695	0.0996043381430185\\
696	0.0996075091189614\\
697	0.0996106546815666\\
698	0.0996137750345055\\
699	0.0996168703798175\\
700	0.0996199409179226\\
701	0.0996229868476348\\
702	0.0996260083661745\\
703	0.0996290056691816\\
704	0.099631978950728\\
705	0.0996349284033303\\
706	0.0996378542179624\\
707	0.0996407565840672\\
708	0.0996436356895697\\
709	0.0996464917208888\\
710	0.0996493248629491\\
711	0.0996521352991935\\
712	0.0996549232115944\\
713	0.099657688780666\\
714	0.0996604321854759\\
715	0.0996631536036562\\
716	0.0996658532114157\\
717	0.099668531183551\\
718	0.0996711876934578\\
719	0.0996738229131419\\
720	0.0996764370132309\\
721	0.0996790301629848\\
722	0.0996816025303071\\
723	0.0996841542817557\\
724	0.0996866855825535\\
725	0.0996891965965993\\
726	0.0996916874864786\\
727	0.0996941584134735\\
728	0.0996966095375738\\
729	0.099699041017487\\
730	0.0997014530106486\\
731	0.0997038456732325\\
732	0.0997062191601608\\
733	0.0997085736251141\\
734	0.0997109092205414\\
735	0.0997132260976697\\
736	0.0997155244065142\\
737	0.0997178042958879\\
738	0.0997200659134109\\
739	0.0997223094055204\\
740	0.09972453491748\\
741	0.0997267425933891\\
742	0.0997289325761921\\
743	0.0997311050076879\\
744	0.0997332600285391\\
745	0.0997353977782806\\
746	0.0997375183953296\\
747	0.0997396220169933\\
748	0.099741708779479\\
749	0.0997437788179022\\
750	0.0997458322662955\\
751	0.0997478692576173\\
752	0.0997498899237605\\
753	0.099751894395561\\
754	0.099753882802806\\
755	0.0997558552742426\\
756	0.099757811937586\\
757	0.0997597529195281\\
758	0.0997616783457452\\
759	0.0997635883409065\\
760	0.0997654830286819\\
761	0.0997673625317503\\
762	0.0997692269718075\\
763	0.0997710764695737\\
764	0.0997729111448019\\
765	0.0997747311162852\\
766	0.0997765365018647\\
767	0.099778327418437\\
768	0.099780103981962\\
769	0.0997818663074701\\
770	0.0997836145090699\\
771	0.0997853486999555\\
772	0.0997870689924137\\
773	0.0997887754978315\\
774	0.0997904683267032\\
775	0.0997921475886375\\
776	0.0997938133923648\\
777	0.099795465845744\\
778	0.0997971050557694\\
779	0.0997987311285781\\
780	0.0998003441694566\\
781	0.0998019442828472\\
782	0.0998035315723556\\
783	0.0998051061407569\\
784	0.0998066680900026\\
785	0.0998082175212273\\
786	0.0998097545347547\\
787	0.0998112792301048\\
788	0.0998127917059998\\
789	0.0998142920603709\\
790	0.0998157803903642\\
791	0.0998172567923475\\
792	0.0998187213619162\\
793	0.0998201741938993\\
794	0.0998216153823662\\
795	0.0998230450206321\\
796	0.0998244632012645\\
797	0.099825870016089\\
798	0.0998272655561952\\
799	0.0998286499119428\\
800	0.0998300231729673\\
801	0.0998313854281856\\
802	0.0998327367658023\\
803	0.0998340772733151\\
804	0.0998354070375201\\
805	0.0998367261445181\\
806	0.0998380346797198\\
807	0.0998393327278514\\
808	0.09984062037296\\
809	0.0998418976984192\\
810	0.0998431647869342\\
811	0.0998444217205478\\
812	0.0998456685806448\\
813	0.0998469054479581\\
814	0.0998481324025734\\
815	0.0998493495239346\\
816	0.099850556890849\\
817	0.0998517545814921\\
818	0.0998529426734131\\
819	0.0998541212435396\\
820	0.0998552903681827\\
821	0.0998564501230418\\
822	0.0998576005832098\\
823	0.0998587418231776\\
824	0.0998598739168392\\
825	0.0998609969374965\\
826	0.0998621109578637\\
827	0.0998632160500723\\
828	0.0998643122856759\\
829	0.0998653997356544\\
830	0.099866478470419\\
831	0.0998675485598165\\
832	0.0998686100731341\\
833	0.0998696630791034\\
834	0.0998707076459054\\
835	0.0998717438411747\\
836	0.0998727717320037\\
837	0.0998737913849471\\
838	0.0998748028660264\\
839	0.0998758062407337\\
840	0.0998768015740365\\
841	0.0998777889303814\\
842	0.0998787683736987\\
843	0.0998797399674061\\
844	0.0998807037744134\\
845	0.0998816598571258\\
846	0.0998826082774486\\
847	0.099883549096791\\
848	0.09988448237607\\
849	0.0998854081757143\\
850	0.0998863265556685\\
851	0.0998872375753965\\
852	0.0998881412938858\\
853	0.0998890377696513\\
854	0.0998899270607386\\
855	0.0998908092247284\\
856	0.0998916843187398\\
857	0.0998925523994341\\
858	0.0998934135230185\\
859	0.0998942677452499\\
860	0.0998951151214382\\
861	0.0998959557064499\\
862	0.0998967895547121\\
863	0.0998976167202154\\
864	0.0998984372565178\\
865	0.0998992512167483\\
866	0.0999000586536097\\
867	0.0999008596193826\\
868	0.0999016541659288\\
869	0.0999024423446941\\
870	0.0999032242067123\\
871	0.099903999802608\\
872	0.0999047691826003\\
873	0.0999055323965054\\
874	0.0999062894937408\\
875	0.0999070405233276\\
876	0.099907785533894\\
877	0.0999085245736788\\
878	0.0999092576905338\\
879	0.0999099849319275\\
880	0.0999107063449481\\
881	0.0999114219763061\\
882	0.0999121318723379\\
883	0.0999128360790084\\
884	0.0999135346419143\\
885	0.0999142276062867\\
886	0.0999149150169941\\
887	0.0999155969185458\\
888	0.099916273355094\\
889	0.0999169443704373\\
890	0.0999176100080231\\
891	0.0999182703109507\\
892	0.0999189253219739\\
893	0.099919575083504\\
894	0.0999202196376123\\
895	0.099920859026033\\
896	0.0999214932901657\\
897	0.0999221224710782\\
898	0.0999227466095094\\
899	0.0999233657458715\\
900	0.0999239799202529\\
901	0.0999245891724206\\
902	0.0999251935418231\\
903	0.0999257930675926\\
904	0.0999263877885476\\
905	0.0999269777431958\\
906	0.0999275629697359\\
907	0.0999281435060608\\
908	0.0999287193897595\\
909	0.0999292906581198\\
910	0.0999298573481307\\
911	0.0999304194964847\\
912	0.0999309771395803\\
913	0.0999315303135243\\
914	0.099932079054134\\
915	0.0999326233969397\\
916	0.0999331633771871\\
917	0.0999336990298393\\
918	0.0999342303895791\\
919	0.0999347574908114\\
920	0.0999352803676656\\
921	0.0999357990539973\\
922	0.0999363135833907\\
923	0.0999368239891612\\
924	0.0999373303043569\\
925	0.0999378325617611\\
926	0.0999383307938944\\
927	0.0999388250330169\\
928	0.0999393153111298\\
929	0.0999398016599782\\
930	0.0999402841110527\\
931	0.0999407626955913\\
932	0.0999412374445818\\
933	0.0999417083887638\\
934	0.0999421755586303\\
935	0.09994263898443\\
936	0.0999430986961693\\
937	0.0999435547236139\\
938	0.0999440070962911\\
939	0.0999444558434915\\
940	0.0999449009942711\\
941	0.0999453425774526\\
942	0.0999457806216284\\
943	0.099946215155161\\
944	0.0999466462061862\\
945	0.099947073802614\\
946	0.0999474979721307\\
947	0.0999479187422009\\
948	0.0999483361400689\\
949	0.0999487501927608\\
950	0.099949160927086\\
951	0.0999495683696391\\
952	0.0999499725468015\\
953	0.0999503734847433\\
954	0.0999507712094247\\
955	0.0999511657465979\\
956	0.0999515571218088\\
957	0.0999519453603985\\
958	0.099952330487505\\
959	0.0999527125280648\\
960	0.0999530915068146\\
961	0.0999534674482929\\
962	0.0999538403768414\\
963	0.0999542103166069\\
964	0.0999545772915424\\
965	0.0999549413254093\\
966	0.0999553024417783\\
967	0.0999556606640313\\
968	0.0999560160153628\\
969	0.0999563685187813\\
970	0.099956718197111\\
971	0.0999570650729933\\
972	0.0999574091688879\\
973	0.0999577505070747\\
974	0.0999580891096549\\
975	0.0999584249985527\\
976	0.0999587581955165\\
977	0.0999590887221203\\
978	0.0999594165997655\\
979	0.0999597418496817\\
980	0.0999600644929284\\
981	0.0999603845503966\\
982	0.0999607020428095\\
983	0.0999610169907244\\
984	0.0999613294145338\\
985	0.0999616393344668\\
986	0.0999619467705904\\
987	0.0999622517428107\\
988	0.0999625542708743\\
989	0.0999628543743696\\
990	0.0999631520727279\\
991	0.0999634473852248\\
992	0.0999637403309815\\
993	0.0999640309289659\\
994	0.099964319197994\\
995	0.0999646051567307\\
996	0.0999648888236915\\
997	0.0999651702172437\\
998	0.0999654493556071\\
999	0.0999657262568556\\
1000	0.0999660009389183\\
1001	0.0999662734195804\\
};
\addlegendentry{$\Sigma$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	6.9815061731721e-12\\
3	4.88424592159119e-08\\
4	3.84786713220123e-06\\
5	5.08605185355547e-05\\
6	0.000262480933037723\\
7	0.000771502458430191\\
8	0.00158372683907826\\
9	0.00257232772703355\\
10	0.00359216135159472\\
11	0.00456743418331883\\
12	0.00549453068895179\\
13	0.00639965862194228\\
14	0.00730305287166465\\
15	0.00820865574721921\\
16	0.0091108689204584\\
17	0.0100038050285609\\
18	0.0108853902594283\\
19	0.0117565684152523\\
20	0.0126189729100768\\
21	0.0134734970353146\\
22	0.0143201865018469\\
23	0.0151587560936847\\
24	0.0159890248602915\\
25	0.016811028668535\\
26	0.0176249230878245\\
27	0.0184308628899072\\
28	0.0192289516363565\\
29	0.0200192540195979\\
30	0.0208018262921522\\
31	0.0215767341006908\\
32	0.0223440532318914\\
33	0.0231038627167212\\
34	0.0238562393121205\\
35	0.0246012562217471\\
36	0.0253389844435331\\
37	0.0260694943280231\\
38	0.0267928561965489\\
39	0.0275091401606849\\
40	0.0282184157315774\\
41	0.0289207516047333\\
42	0.0296162156652986\\
43	0.0303048750864769\\
44	0.030986796406007\\
45	0.031662045547035\\
46	0.0323306878061098\\
47	0.0329927878395644\\
48	0.0336484096623966\\
49	0.0342976166572315\\
50	0.0349404715856286\\
51	0.0355770365969035\\
52	0.0362073732340492\\
53	0.0368315424384683\\
54	0.03744960455498\\
55	0.0380616193374961\\
56	0.0386676459550487\\
57	0.0392677429977659\\
58	0.0398619684826244\\
59	0.0404503798590184\\
60	0.0410330340142468\\
61	0.0416099872789783\\
62	0.0421812954327004\\
63	0.0427470137091279\\
64	0.0433071968015543\\
65	0.0438618988681409\\
66	0.0444111735371497\\
67	0.0449550739121247\\
68	0.0454936525770247\\
69	0.0460269616013081\\
70	0.0465550525449672\\
71	0.0470779764635141\\
72	0.0475957839129163\\
73	0.0481085249544841\\
74	0.0486162491597105\\
75	0.0491190056150639\\
76	0.0496168429267334\\
77	0.0501098092253284\\
78	0.0505979521705318\\
79	0.0510813189557075\\
80	0.0515599563124632\\
81	0.0520339105151683\\
82	0.0525032273854277\\
83	0.0529679522965119\\
84	0.0534281301777435\\
85	0.053883805518841\\
86	0.05433502237422\\
87	0.0547818243672525\\
88	0.0552242546944843\\
89	0.055662356129811\\
90	0.056096171028614\\
91	0.0565257413318544\\
92	0.0569511085701287\\
93	0.0573723138676837\\
94	0.057789397946392\\
95	0.0582024011296894\\
96	0.0586113633464734\\
97	0.0590163241349629\\
98	0.0594173226465216\\
99	0.0598143976494423\\
100	0.0602075875326955\\
101	0.0605969303096407\\
102	0.0609824636217015\\
103	0.0613642247420048\\
104	0.0617422505789842\\
105	0.0621165776799483\\
106	0.0624872422346142\\
107	0.0628542800786065\\
108	0.0632177266969211\\
109	0.063577617227357\\
110	0.0639339864639122\\
111	0.0642868688601484\\
112	0.0646362985325219\\
113	0.0649823092636813\\
114	0.0653249345057344\\
115	0.0656642073834819\\
116	0.0660001606976197\\
117	0.0663328269279106\\
118	0.0666622382363241\\
119	0.0669884264701457\\
120	0.0673114231650559\\
121	0.0676312595481795\\
122	0.067947966541104\\
123	0.0682615747628694\\
124	0.0685721145329285\\
125	0.0688796158740779\\
126	0.0691841085153608\\
127	0.0694856218949412\\
128	0.0697841851629497\\
129	0.070079827184302\\
130	0.0703725765414896\\
131	0.0706624615373427\\
132	0.0709495101977669\\
133	0.0712337502744527\\
134	0.0715152092475584\\
135	0.0717939143283667\\
136	0.072069892461916\\
137	0.0723431703296047\\
138	0.0726137743517715\\
139	0.0728817306902491\\
140	0.0731470652508939\\
141	0.0734098036860902\\
142	0.0736699713972307\\
143	0.0739275935371719\\
144	0.0741826950126661\\
145	0.0744353004867692\\
146	0.0746854343812253\\
147	0.0749331208788277\\
148	0.0751783839257567\\
149	0.075421247233895\\
150	0.07566173428312\\
151	0.0758998683235737\\
152	0.0761356723779109\\
153	0.0763691692435244\\
154	0.0766003814947496\\
155	0.0768293314850468\\
156	0.0770560413491623\\
157	0.0772805330052682\\
158	0.0775028281570817\\
159	0.0777229482959632\\
160	0.0779409147029944\\
161	0.0781567484510353\\
162	0.0783704704067618\\
163	0.0785821012326829\\
164	0.0787916613891387\\
165	0.0789991711362778\\
166	0.0792046505360169\\
167	0.0794081194539798\\
168	0.079609597561418\\
169	0.0798091043371127\\
170	0.0800066590692581\\
171	0.080202280857326\\
172	0.0803959886139121\\
173	0.0805878010665649\\
174	0.080777736759596\\
175	0.080965814055873\\
176	0.0811520511385949\\
177	0.0813364660130499\\
178	0.0815190765083564\\
179	0.0816999002791861\\
180	0.0818789548074716\\
181	0.0820562574040961\\
182	0.0822318252105673\\
183	0.082405675200674\\
184	0.0825778241821281\\
185	0.0827482887981885\\
186	0.0829170855292711\\
187	0.0830842306945414\\
188	0.0832497404534926\\
189	0.083413630807508\\
190	0.0835759176014074\\
191	0.0837366165249798\\
192	0.0838957431144996\\
193	0.0840533127542291\\
194	0.0842093406779054\\
195	0.0843638419702137\\
196	0.084516831568245\\
197	0.0846683242629411\\
198	0.0848183347005237\\
199	0.0849668773839111\\
200	0.0851139666741198\\
201	0.0852596167916531\\
202	0.0854038418178761\\
203	0.0855466556963769\\
204	0.0856880722343147\\
205	0.0858281051037546\\
206	0.0859667678429894\\
207	0.0861040738578488\\
208	0.086240036422995\\
209	0.0863746686832064\\
210	0.0865079836546482\\
211	0.086639994226131\\
212	0.0867707131603569\\
213	0.0869001530951531\\
214	0.087028326544694\\
215	0.0871552459007111\\
216	0.0872809234336906\\
217	0.0874053712940603\\
218	0.0875286015133639\\
219	0.0876506260054242\\
220	0.0877714565674952\\
221	0.0878911048814022\\
222	0.0880095825146717\\
223	0.0881269009216496\\
224	0.0882430714446082\\
225	0.0883581053148432\\
226	0.0884720136537595\\
227	0.0885848074739462\\
228	0.0886964976802414\\
229	0.0888070950707866\\
230	0.0889166103380704\\
231	0.0890250540699624\\
232	0.0891324367507369\\
233	0.0892387687620864\\
234	0.0893440603841252\\
235	0.0894483217963834\\
236	0.0895515630787913\\
237	0.0896537942126534\\
238	0.0897550250816137\\
239	0.0898552654726112\\
240	0.0899545250768262\\
241	0.0900528134906171\\
242	0.090150140216448\\
243	0.0902465146638077\\
244	0.0903419461501195\\
245	0.0904364439016416\\
246	0.0905300170543592\\
247	0.0906226746548681\\
248	0.0907144256612488\\
249	0.0908052789439331\\
250	0.0908952432865611\\
251	0.0909843273868311\\
252	0.0910725398573397\\
253	0.0911598892264152\\
254	0.0912463839389416\\
255	0.0913320323571752\\
256	0.0914168427615532\\
257	0.091500823351494\\
258	0.0915839822461903\\
259	0.0916663274853933\\
260	0.0917478670301911\\
261	0.0918286087637773\\
262	0.0919085604922137\\
263	0.091987729945185\\
264	0.0920661247767459\\
265	0.0921437525660612\\
266	0.0922206208181384\\
267	0.0922967369645536\\
268	0.0923721083641697\\
269	0.0924467423038478\\
270	0.092520645999152\\
271	0.0925938265950467\\
272	0.0926662911665876\\
273	0.0927380467196055\\
274	0.0928091001913838\\
275	0.092879458451329\\
276	0.092949128301635\\
277	0.0930181164779407\\
278	0.0930864296499813\\
279	0.0931540744222326\\
280	0.0932210573345503\\
281	0.0932873848628018\\
282	0.0933530634194922\\
283	0.0934180993543845\\
284	0.0934824989551136\\
285	0.0935462684477937\\
286	0.0936094139976208\\
287	0.0936719417094683\\
288	0.0937338576284775\\
289	0.0937951677406419\\
290	0.093855877973386\\
291	0.0939159941961382\\
292	0.0939755222208985\\
293	0.0940344678028002\\
294	0.0940928366406665\\
295	0.0941506343775612\\
296	0.0942078666013345\\
297	0.0942645388451631\\
298	0.094320656588085\\
299	0.0943762252555298\\
300	0.0944312502198424\\
301	0.094485736800803\\
302	0.0945396902661414\\
303	0.0945931158320456\\
304	0.0946460186636671\\
305	0.0946984038756196\\
306	0.0947502765324736\\
307	0.0948016416492461\\
308	0.0948525041918853\\
309	0.0949028690777512\\
310	0.0949527411760904\\
311	0.095002125308507\\
312	0.0950510262494291\\
313	0.0950994487265699\\
314	0.0951473974213852\\
315	0.0951948769695257\\
316	0.0952418919612853\\
317	0.095288446942045\\
318	0.0953345464127121\\
319	0.0953801948301554\\
320	0.0954253966076363\\
321	0.0954701561152351\\
322	0.0955144776802739\\
323	0.0955583655877349\\
324	0.0956018240806741\\
325	0.0956448573606324\\
326	0.0956874695880413\\
327	0.0957296648826249\\
328	0.0957714473237989\\
329	0.0958128209510642\\
330	0.0958537897643981\\
331	0.0958943577246406\\
332	0.0959345287538776\\
333	0.0959743067358197\\
334	0.096013695516178\\
335	0.0960526989030361\\
336	0.0960913206672178\\
337	0.0961295645426517\\
338	0.0961674342267325\\
339	0.0962049333806783\\
340	0.0962420656298847\\
341	0.0962788345642749\\
342	0.0963152437386472\\
343	0.0963512966730186\\
344	0.0963869968529647\\
345	0.0964223477299575\\
346	0.0964573527216983\\
347	0.0964920152124483\\
348	0.0965263385533563\\
349	0.096560326062782\\
350	0.0965939810266172\\
351	0.0966273066986034\\
352	0.0966603063006463\\
353	0.0966929830231275\\
354	0.0967253400252128\\
355	0.0967573804351573\\
356	0.0967891073506086\\
357	0.0968205238389055\\
358	0.0968516329373752\\
359	0.0968824376536264\\
360	0.0969129409658403\\
361	0.0969431458230588\\
362	0.096973055145469\\
363	0.0970026718246862\\
364	0.097031998724033\\
365	0.0970610386788161\\
366	0.0970897944966008\\
367	0.0971182689574821\\
368	0.0971464648143537\\
369	0.0971743847931738\\
370	0.0972020315932292\\
371	0.0972294078873956\\
372	0.0972565163223966\\
373	0.0972833595190593\\
374	0.0973099400725676\\
375	0.0973362605527133\\
376	0.0973623235041444\\
377	0.0973881314466114\\
378	0.0974136868752105\\
379	0.0974389922606249\\
380	0.097464050049364\\
381	0.0974888626639997\\
382	0.0975134325034004\\
383	0.0975377619429633\\
384	0.097561853334844\\
385	0.0975857090081835\\
386	0.0976093312693339\\
387	0.0976327224020811\\
388	0.0976558846678656\\
389	0.0976788203060011\\
390	0.0977015315338914\\
391	0.0977240205472442\\
392	0.0977462895202835\\
393	0.0977683406059603\\
394	0.0977901759361601\\
395	0.0978117976219094\\
396	0.0978332077535798\\
397	0.0978544084010895\\
398	0.0978754016141046\\
399	0.0978961894222361\\
400	0.0979167738352366\\
401	0.0979371568431947\\
402	0.0979573404167272\\
403	0.0979773265071699\\
404	0.0979971170467659\\
405	0.0980167139488524\\
406	0.0980361191080461\\
407	0.098055334400426\\
408	0.098074361683715\\
409	0.0980932027974593\\
410	0.0981118595632062\\
411	0.0981303337846806\\
412	0.0981486272479591\\
413	0.0981667417216426\\
414	0.0981846789570273\\
415	0.0982024406882744\\
416	0.0982200286325772\\
417	0.0982374444903276\\
418	0.0982546899452801\\
419	0.0982717666647148\\
420	0.0982886762995986\\
421	0.0983054204847448\\
422	0.098322000838971\\
423	0.0983384189652559\\
424	0.0983546764508938\\
425	0.0983707748676487\\
426	0.0983867157719057\\
427	0.0984025007048219\\
428	0.0984181311924749\\
429	0.0984336087460107\\
430	0.09844893486179\\
431	0.0984641110215323\\
432	0.0984791386924594\\
433	0.0984940193274375\\
434	0.0985087543651175\\
435	0.0985233452300737\\
436	0.0985377933329421\\
437	0.0985521000705567\\
438	0.098566266826084\\
439	0.0985802949691575\\
440	0.0985941858560095\\
441	0.0986079408296025\\
442	0.098621561219759\\
443	0.0986350483432901\\
444	0.0986484035041227\\
445	0.0986616279934257\\
446	0.0986747230897346\\
447	0.0986876900590755\\
448	0.0987005301550871\\
449	0.098713244619142\\
450	0.098725834680467\\
451	0.0987383015562615\\
452	0.0987506464518155\\
453	0.0987628705606261\\
454	0.0987749750645127\\
455	0.0987869611337313\\
456	0.0987988299270879\\
457	0.0988105825920502\\
458	0.0988222202648587\\
459	0.0988337440706367\\
460	0.0988451551234986\\
461	0.0988564545266581\\
462	0.0988676433725347\\
463	0.0988787227428591\\
464	0.0988896937087783\\
465	0.0989005573309585\\
466	0.0989113146596881\\
467	0.0989219667349792\\
468	0.0989325145866679\\
469	0.0989429592345142\\
470	0.0989533016883002\\
471	0.0989635429479282\\
472	0.0989736840035168\\
473	0.0989837258354973\\
474	0.0989936694147078\\
475	0.0990035157024875\\
476	0.0990132656507696\\
477	0.0990229202021731\\
478	0.0990324802900942\\
479	0.0990419468387965\\
480	0.0990513207635001\\
481	0.0990606029704704\\
482	0.0990697943571056\\
483	0.0990788958120231\\
484	0.0990879082151464\\
485	0.099096832437789\\
486	0.0991056693427393\\
487	0.099114419784344\\
488	0.0991230846085904\\
489	0.0991316646531885\\
490	0.0991401607476519\\
491	0.0991485737133777\\
492	0.0991569043637264\\
493	0.0991651535041003\\
494	0.0991733219320211\\
495	0.0991814104372076\\
496	0.0991894198016516\\
497	0.0991973507996935\\
498	0.0992052041980974\\
499	0.0992129807561252\\
500	0.0992206812256097\\
501	0.0992283063510276\\
502	0.0992358568695716\\
503	0.099243333511221\\
504	0.0992507369988131\\
505	0.0992580680481126\\
506	0.0992653273678809\\
507	0.0992725156599446\\
508	0.0992796336192634\\
509	0.0992866819339974\\
510	0.0992936612855733\\
511	0.0993005723487505\\
512	0.0993074157916866\\
513	0.0993141922760014\\
514	0.0993209024568413\\
515	0.0993275469829425\\
516	0.0993341264966938\\
517	0.0993406416341986\\
518	0.0993470930253364\\
519	0.0993534812938237\\
520	0.0993598070572746\\
521	0.0993660709272601\\
522	0.0993722735093671\\
523	0.0993784154032577\\
524	0.0993844972027264\\
525	0.0993905194957578\\
526	0.0993964828645838\\
527	0.099402387885739\\
528	0.0994082351301174\\
529	0.099414025163027\\
530	0.0994197585442446\\
531	0.0994254358280703\\
532	0.0994310575633801\\
533	0.0994366242936802\\
534	0.0994421365571586\\
535	0.0994475948867377\\
536	0.0994529998101253\\
537	0.0994583518498663\\
538	0.0994636515233925\\
539	0.0994688993430733\\
540	0.0994740958162647\\
541	0.0994792414453584\\
542	0.0994843367278309\\
543	0.0994893821562909\\
544	0.0994943782185274\\
545	0.0994993253975566\\
546	0.0995042241716689\\
547	0.0995090750144748\\
548	0.0995138783949507\\
549	0.0995186347774846\\
550	0.0995233446219207\\
551	0.0995280083836039\\
552	0.0995326265134238\\
553	0.0995371994578585\\
554	0.0995417276590174\\
555	0.0995462115546842\\
556	0.0995506515783593\\
557	0.0995550481593014\\
558	0.0995594017225695\\
559	0.0995637126890632\\
560	0.0995679814755643\\
561	0.0995722084947764\\
562	0.0995763941553651\\
563	0.0995805388619977\\
564	0.0995846430153818\\
565	0.0995887070123045\\
566	0.0995927312456706\\
567	0.0995967161045404\\
568	0.0996006619741678\\
569	0.099604569236037\\
570	0.0996084382678997\\
571	0.0996122694438116\\
572	0.0996160631341684\\
573	0.0996198197057419\\
574	0.099623539521715\\
575	0.0996272229417174\\
576	0.0996308703218598\\
577	0.0996344820147688\\
578	0.0996380583696206\\
579	0.0996415997321751\\
580	0.099645106444809\\
581	0.0996485788465491\\
582	0.0996520172731053\\
583	0.0996554220569025\\
584	0.099658793527113\\
585	0.0996621320096886\\
586	0.0996654378273918\\
587	0.0996687112998271\\
588	0.0996719527434717\\
589	0.0996751624717064\\
590	0.0996783407948459\\
591	0.0996814880201685\\
592	0.099684604451946\\
593	0.0996876903914732\\
594	0.0996907461370968\\
595	0.0996937719842445\\
596	0.0996967682254533\\
597	0.099699735150398\\
598	0.0997026730459191\\
599	0.0997055821960506\\
600	0.0997084628820473\\
601	0.0997113153824123\\
602	0.0997141399729235\\
603	0.0997169369266606\\
604	0.0997197065140314\\
605	0.099722449002798\\
606	0.0997251646581024\\
607	0.0997278537424927\\
608	0.0997305165159478\\
609	0.0997331532359031\\
610	0.099735764157275\\
611	0.0997383495324859\\
612	0.0997409096114882\\
613	0.0997434446417889\\
614	0.0997459548684732\\
615	0.0997484405342281\\
616	0.0997509018793665\\
617	0.0997533391418496\\
618	0.0997557525573105\\
619	0.0997581423590767\\
620	0.0997605087781929\\
621	0.099762852043443\\
622	0.0997651723813725\\
623	0.0997674700163101\\
624	0.09976974517039\\
625	0.0997719980635726\\
626	0.0997742289136662\\
627	0.099776437936348\\
628	0.0997786253451851\\
629	0.0997807913516549\\
630	0.0997829361651654\\
631	0.099785059993076\\
632	0.0997871630407171\\
633	0.09978924551141\\
634	0.0997913076064867\\
635	0.0997933495253094\\
636	0.0997953714652895\\
637	0.099797373621907\\
638	0.099799356188729\\
639	0.0998013193574291\\
640	0.0998032633178051\\
641	0.099805188257798\\
642	0.0998070943635098\\
643	0.0998089818192217\\
644	0.0998108508074116\\
645	0.0998127015087723\\
646	0.0998145341022284\\
647	0.0998163487649541\\
648	0.0998181456723896\\
649	0.0998199249982591\\
650	0.0998216869145865\\
651	0.099823431591713\\
652	0.0998251591983129\\
653	0.09982686990141\\
654	0.0998285638663942\\
655	0.099830241257037\\
656	0.0998319022355075\\
657	0.099833546962388\\
658	0.0998351755966897\\
659	0.0998367882958681\\
660	0.099838385215838\\
661	0.0998399665109884\\
662	0.0998415323341982\\
663	0.0998430828368502\\
664	0.099844618168846\\
665	0.0998461384786205\\
666	0.0998476439131565\\
667	0.0998491346179984\\
668	0.0998506107372667\\
669	0.0998520724136715\\
670	0.0998535197885271\\
671	0.0998549530017647\\
672	0.0998563721919464\\
673	0.0998577774962787\\
674	0.0998591690506256\\
675	0.0998605469895217\\
676	0.0998619114461853\\
677	0.0998632625525313\\
678	0.0998646004391837\\
679	0.0998659252354887\\
680	0.0998672370695269\\
681	0.0998685360681253\\
682	0.0998698223568706\\
683	0.0998710960601202\\
684	0.0998723573010152\\
685	0.0998736062014913\\
686	0.0998748428822917\\
687	0.0998760674629778\\
688	0.0998772800619415\\
689	0.0998784807964159\\
690	0.0998796697824874\\
691	0.0998808471351064\\
692	0.0998820129680988\\
693	0.0998831673941764\\
694	0.0998843105249485\\
695	0.0998854424709323\\
696	0.0998865633415637\\
697	0.0998876732452077\\
698	0.0998887722891692\\
699	0.099889860579703\\
700	0.0998909382220245\\
701	0.0998920053203195\\
702	0.0998930619777542\\
703	0.0998941082964859\\
704	0.0998951443776718\\
705	0.0998961703214798\\
706	0.0998971862270974\\
707	0.0998981921927418\\
708	0.0998991883156691\\
709	0.0999001746921839\\
710	0.0999011514176485\\
711	0.0999021185864921\\
712	0.09990307629222\\
713	0.0999040246274226\\
714	0.0999049636837843\\
715	0.0999058935520926\\
716	0.0999068143222466\\
717	0.0999077260832658\\
718	0.0999086289232987\\
719	0.0999095229296313\\
720	0.0999104081886956\\
721	0.0999112847860779\\
722	0.0999121528065271\\
723	0.0999130123339629\\
724	0.0999138634514839\\
725	0.0999147062413756\\
726	0.0999155407851185\\
727	0.0999163671633957\\
728	0.099917185456101\\
729	0.0999179957423463\\
730	0.0999187981004698\\
731	0.0999195926080429\\
732	0.099920379341878\\
733	0.0999211583780363\\
734	0.0999219297918343\\
735	0.0999226936578519\\
736	0.0999234500499393\\
737	0.0999241990412238\\
738	0.0999249407041177\\
739	0.0999256751103243\\
740	0.0999264023308458\\
741	0.0999271224359891\\
742	0.0999278354953738\\
743	0.0999285415779379\\
744	0.0999292407519451\\
745	0.0999299330849911\\
746	0.0999306186440103\\
747	0.099931297495282\\
748	0.0999319697044372\\
749	0.0999326353364648\\
750	0.0999332944557174\\
751	0.0999339471259185\\
752	0.0999345934101679\\
753	0.0999352333709477\\
754	0.0999358670701292\\
755	0.0999364945689778\\
756	0.0999371159281599\\
757	0.0999377312077481\\
758	0.0999383404672272\\
759	0.0999389437655\\
760	0.0999395411608932\\
761	0.0999401327111624\\
762	0.0999407184734984\\
763	0.0999412985045324\\
764	0.0999418728603414\\
765	0.0999424415964538\\
766	0.0999430047678547\\
767	0.0999435624289911\\
768	0.0999441146337773\\
769	0.0999446614356002\\
770	0.0999452028873243\\
771	0.0999457390412967\\
772	0.0999462699493525\\
773	0.0999467956628197\\
774	0.0999473162325237\\
775	0.0999478317087931\\
776	0.0999483421414638\\
777	0.0999488475798839\\
778	0.0999493480729192\\
779	0.0999498436689568\\
780	0.0999503344159108\\
781	0.0999508203612262\\
782	0.0999513015518839\\
783	0.0999517780344052\\
784	0.0999522498548562\\
785	0.099952717058852\\
786	0.0999531796915618\\
787	0.0999536377977125\\
788	0.0999540914215937\\
789	0.0999545406070613\\
790	0.0999549853975424\\
791	0.099955425836039\\
792	0.0999558619651324\\
793	0.0999562938269875\\
794	0.0999567214633562\\
795	0.0999571449155822\\
796	0.0999575642246047\\
797	0.099957979430962\\
798	0.0999583905747963\\
799	0.0999587976958567\\
800	0.0999592008335031\\
801	0.099959600026711\\
802	0.0999599953140739\\
803	0.0999603867338081\\
804	0.0999607743237556\\
805	0.0999611581213886\\
806	0.0999615381638123\\
807	0.099961914487769\\
808	0.0999622871296416\\
809	0.0999626561254566\\
810	0.0999630215108885\\
811	0.0999633833212625\\
812	0.0999637415915583\\
813	0.099964096356413\\
814	0.0999644476501252\\
815	0.0999647955066579\\
816	0.0999651399596415\\
817	0.0999654810423775\\
818	0.0999658187878416\\
819	0.0999661532286869\\
820	0.0999664843972468\\
821	0.0999668123255386\\
822	0.0999671370452661\\
823	0.0999674585878232\\
824	0.0999677769842961\\
825	0.0999680922654675\\
826	0.0999684044618185\\
827	0.099968713603532\\
828	0.0999690197204957\\
829	0.0999693228423047\\
830	0.0999696229982647\\
831	0.0999699202173946\\
832	0.0999702145284293\\
833	0.0999705059598227\\
834	0.0999707945397503\\
835	0.0999710802961116\\
836	0.0999713632565335\\
837	0.0999716434483724\\
838	0.0999719208987171\\
839	0.0999721956343912\\
840	0.0999724676819562\\
841	0.0999727370677134\\
842	0.0999730038177068\\
843	0.0999732679577257\\
844	0.0999735295133069\\
845	0.0999737885097376\\
846	0.0999740449720572\\
847	0.0999742989250605\\
848	0.0999745503932995\\
849	0.0999747994010859\\
850	0.0999750459724937\\
851	0.0999752901313612\\
852	0.0999755319012936\\
853	0.0999757713056651\\
854	0.0999760083676211\\
855	0.0999762431100806\\
856	0.0999764755557385\\
857	0.0999767057270672\\
858	0.0999769336463198\\
859	0.0999771593355314\\
860	0.0999773828165214\\
861	0.0999776041108957\\
862	0.0999778232400491\\
863	0.0999780402251668\\
864	0.0999782550872268\\
865	0.0999784678470018\\
866	0.0999786785250612\\
867	0.0999788871417735\\
868	0.0999790937173074\\
869	0.0999792982716346\\
870	0.0999795008245312\\
871	0.0999797013955799\\
872	0.099979900004172\\
873	0.0999800966695085\\
874	0.0999802914106032\\
875	0.0999804842462834\\
876	0.0999806751951924\\
877	0.0999808642757909\\
878	0.0999810515063592\\
879	0.0999812369049987\\
880	0.0999814204896335\\
881	0.0999816022780126\\
882	0.0999817822877109\\
883	0.099981960536132\\
884	0.0999821370405086\\
885	0.0999823118179051\\
886	0.0999824848852189\\
887	0.0999826562591821\\
888	0.0999828259563628\\
889	0.0999829939931675\\
890	0.0999831603858417\\
891	0.0999833251504722\\
892	0.0999834883029884\\
893	0.0999836498591638\\
894	0.0999838098346174\\
895	0.0999839682448157\\
896	0.0999841251050736\\
897	0.0999842804305563\\
898	0.0999844342362805\\
899	0.0999845865371162\\
900	0.0999847373477876\\
901	0.099984886682875\\
902	0.0999850345568161\\
903	0.0999851809839073\\
904	0.0999853259783049\\
905	0.099985469554027\\
906	0.0999856117249544\\
907	0.0999857525048322\\
908	0.0999858919072707\\
909	0.0999860299457474\\
910	0.0999861666336076\\
911	0.0999863019840665\\
912	0.0999864360102094\\
913	0.0999865687249941\\
914	0.0999867001412512\\
915	0.099986830271686\\
916	0.0999869591288795\\
917	0.0999870867252895\\
918	0.0999872130732519\\
919	0.099987338184982\\
920	0.0999874620725754\\
921	0.0999875847480097\\
922	0.0999877062231449\\
923	0.0999878265097253\\
924	0.09998794561938\\
925	0.0999880635636244\\
926	0.0999881803538615\\
927	0.0999882960013823\\
928	0.0999884105173676\\
929	0.0999885239128888\\
930	0.0999886361989089\\
931	0.0999887473862835\\
932	0.0999888574857623\\
933	0.0999889665079895\\
934	0.0999890744635055\\
935	0.0999891813627471\\
936	0.0999892872160495\\
937	0.0999893920336465\\
938	0.0999894958256717\\
939	0.0999895986021597\\
940	0.0999897003730468\\
941	0.0999898011481723\\
942	0.0999899009372789\\
943	0.0999899997500143\\
944	0.0999900975959316\\
945	0.0999901944844905\\
946	0.0999902904250581\\
947	0.0999903854269098\\
948	0.0999904794992304\\
949	0.0999905726511149\\
950	0.0999906648915689\\
951	0.0999907562295103\\
952	0.0999908466737696\\
953	0.0999909362330909\\
954	0.0999910249161327\\
955	0.0999911127314688\\
956	0.0999911996875892\\
957	0.0999912857929007\\
958	0.099991371055728\\
959	0.0999914554843141\\
960	0.0999915390868217\\
961	0.0999916218713333\\
962	0.0999917038458525\\
963	0.0999917850183045\\
964	0.0999918653965371\\
965	0.0999919449883212\\
966	0.0999920238013516\\
967	0.099992101843248\\
968	0.0999921791215554\\
969	0.099992255643745\\
970	0.0999923314172149\\
971	0.0999924064492909\\
972	0.099992480747227\\
973	0.0999925543182063\\
974	0.0999926271693416\\
975	0.0999926993076762\\
976	0.0999927707401842\\
977	0.0999928414737717\\
978	0.0999929115152773\\
979	0.0999929808714725\\
980	0.0999930495490626\\
981	0.0999931175546873\\
982	0.0999931848949213\\
983	0.0999932515762752\\
984	0.0999933176051955\\
985	0.099993382988066\\
986	0.0999934477312077\\
987	0.0999935118408801\\
988	0.0999935753232811\\
989	0.0999936381845484\\
990	0.0999937004307592\\
991	0.0999937620679314\\
992	0.0999938231020242\\
993	0.0999938835389382\\
994	0.0999939433845164\\
995	0.0999940026445447\\
996	0.0999940613247524\\
997	0.0999941194308125\\
998	0.0999941769683428\\
999	0.0999942339429059\\
1000	0.0999942903600101\\
1001	0.0999943462251098\\
};
\addlegendentry{$\hat{\Sigma}_{16}^*$}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	3.90523371417316e-08\\
3	1.10303722678114e-05\\
4	0.00015406952366312\\
5	0.000669997179762306\\
6	0.00161678556946213\\
7	0.00281553839645213\\
8	0.00408062917568573\\
9	0.00533778381636564\\
10	0.00658257510851944\\
11	0.00782027553561539\\
12	0.00904832404211807\\
13	0.0102620930029464\\
14	0.0114596500013085\\
15	0.0126411510142452\\
16	0.0138070757586787\\
17	0.0149576207811832\\
18	0.0160928662570632\\
19	0.0172129519245744\\
20	0.0183180784909083\\
21	0.0194084561187607\\
22	0.0204842832078007\\
23	0.0215457507156907\\
24	0.0225930483084634\\
25	0.0236263650454562\\
26	0.0246458879270168\\
27	0.0256518011869076\\
28	0.0266442864178241\\
29	0.0276235228081602\\
30	0.0285896872130638\\
31	0.0295429541444836\\
32	0.0304834957771413\\
33	0.0314114819808868\\
34	0.0323270803579617\\
35	0.033230456275034\\
36	0.0341217728919248\\
37	0.0350011911902103\\
38	0.0358688700022771\\
39	0.0367249660402159\\
40	0.0375696339241967\\
41	0.0384030262103658\\
42	0.0392252934183699\\
43	0.040036584058539\\
44	0.0408370446587153\\
45	0.0416268197907208\\
46	0.0424060520964671\\
47	0.0431748823137177\\
48	0.0439334493015063\\
49	0.0446818900652166\\
50	0.0454203397813272\\
51	0.0461489318218255\\
52	0.0468677977782963\\
53	0.0475770674856888\\
54	0.0482768690457659\\
55	0.048967328850241\\
56	0.0496485716036058\\
57	0.0503207203456527\\
58	0.050983896473698\\
59	0.0516382197645067\\
60	0.0522838083959261\\
61	0.0529207789682296\\
62	0.0535492465251762\\
63	0.0541693245747886\\
64	0.054781125109854\\
65	0.0553847586281509\\
66	0.0559803341524067\\
67	0.056567959249988\\
68	0.0571477400523285\\
69	0.0577197812740977\\
70	0.0582841862321131\\
71	0.0588410568640009\\
72	0.0593904937466063\\
73	0.0599325961141594\\
74	0.0604674618761977\\
75	0.0609951876352497\\
76	0.0615158687042821\\
77	0.0620295991239148\\
78	0.0625364716794053\\
79	0.063036577917407\\
80	0.063530008162503\\
81	0.0640168515335202\\
82	0.0644971959596252\\
83	0.0649711281962048\\
84	0.065438733840535\\
85	0.0659000973472414\\
86	0.0663553020435518\\
87	0.0668044301443465\\
88	0.0672475627670073\\
89	0.0676847799460676\\
90	0.068116160647668\\
91	0.0685417827838184\\
92	0.0689617232264695\\
93	0.0693760578213969\\
94	0.0697848614018995\\
95	0.0701882078023154\\
96	0.0705861698713572\\
97	0.070978819485269\\
98	0.0713662275608081\\
99	0.0717484640680537\\
100	0.0721255980430436\\
101	0.0724976976002434\\
102	0.0728648299448487\\
103	0.0732270613849225\\
104	0.0735844573433719\\
105	0.0739370823697636\\
106	0.0742850001519827\\
107	0.074628273527735\\
108	0.0749669644958966\\
109	0.0753011342277111\\
110	0.0756308430778381\\
111	0.075956150595254\\
112	0.0762771155340068\\
113	0.0765937958638281\\
114	0.0769062487806027\\
115	0.0772145307166992\\
116	0.0775186973511618\\
117	0.0778188036197672\\
118	0.0781149037249459\\
119	0.0784070511455721\\
120	0.0786952986466227\\
121	0.0789796982887068\\
122	0.0792603014374688\\
123	0.0795371587728654\\
124	0.079810320298319\\
125	0.0800798353497487\\
126	0.0803457526044813\\
127	0.0806081200900425\\
128	0.0808669851928314\\
129	0.0811223946666791\\
130	0.0813743946412927\\
131	0.081623030630587\\
132	0.0818683475409047\\
133	0.0821103896791271\\
134	0.0823492007606761\\
135	0.0825848239174103\\
136	0.0828173017054144\\
137	0.0830466761126855\\
138	0.0832729885667169\\
139	0.0834962799419798\\
140	0.0837165905673063\\
141	0.0839339602331727\\
142	0.0841484281988863\\
143	0.0843600331996761\\
144	0.0845688134536886\\
145	0.0847748066688908\\
146	0.0849780500498801\\
147	0.0851785803046045\\
148	0.0853764336509918\\
149	0.0855716458234916\\
150	0.0857642520795286\\
151	0.0859542872058713\\
152	0.086141785524914\\
153	0.0863267809008766\\
154	0.0865093067459203\\
155	0.0866893960261823\\
156	0.08686708126773\\
157	0.0870423945624355\\
158	0.0872153675737716\\
159	0.0873860315425308\\
160	0.0875544172924674\\
161	0.087720555235865\\
162	0.087884475379029\\
163	0.0880462073277061\\
164	0.0882057802924315\\
165	0.0883632230938046\\
166	0.0885185641676944\\
167	0.088671831570375\\
168	0.0888230529835934\\
169	0.0889722557195686\\
170	0.0891194667259248\\
171	0.0892647125905584\\
172	0.0894080195464398\\
173	0.0895494134763517\\
174	0.0896889199175637\\
175	0.0898265640664445\\
176	0.0899623707830127\\
177	0.0900963645954269\\
178	0.0902285697044154\\
179	0.0903590099876477\\
180	0.0904877090040465\\
181	0.0906146899980429\\
182	0.0907399759037748\\
183	0.0908635893492286\\
184	0.0909855526603267\\
185	0.0911058878649589\\
186	0.0912246166969621\\
187	0.0913417606000442\\
188	0.0914573407316585\\
189	0.0915713779668238\\
190	0.0916838929018955\\
191	0.091794905858285\\
192	0.0919044368861302\\
193	0.0920125057679166\\
194	0.0921191320220505\\
195	0.0922243349063841\\
196	0.0923281334216935\\
197	0.0924305463151106\\
198	0.0925315920835092\\
199	0.0926312889768454\\
200	0.092729655001454\\
201	0.0928267079233006\\
202	0.0929224652711901\\
203	0.0930169443399329\\
204	0.0931101621934684\\
205	0.0932021356679468\\
206	0.0932928813747701\\
207	0.0933824157035923\\
208	0.0934707548252792\\
209	0.0935579146948295\\
210	0.0936439110542563\\
211	0.0937287594354301\\
212	0.093812475162884\\
213	0.0938950733565819\\
214	0.0939765689346488\\
215	0.0940569766160657\\
216	0.0941363109233274\\
217	0.094214586185066\\
218	0.0942918165386384\\
219	0.0943680159326798\\
220	0.0944431981296232\\
221	0.0945173767081845\\
222	0.0945905650658155\\
223	0.0946627764211235\\
224	0.0947340238162584\\
225	0.0948043201192686\\
226	0.094873678026425\\
227	0.0949421100645142\\
228	0.0950096285931006\\
229	0.0950762458067591\\
230	0.0951419737372774\\
231	0.095206824255829\\
232	0.0952708090751173\\
233	0.0953339397514912\\
234	0.0953962276870322\\
235	0.0954576841316135\\
236	0.0955183201849321\\
237	0.0955781467985137\\
238	0.0956371747776903\\
239	0.0956954147835519\\
240	0.095752877334872\\
241	0.0958095728100075\\
242	0.095865511448773\\
243	0.0959207033542902\\
244	0.0959751584948131\\
245	0.0960288867055274\\
246	0.0960818976903279\\
247	0.0961342010235704\\
248	0.0961858061518015\\
249	0.096236722395464\\
250	0.0962869589505812\\
251	0.0963365248904168\\
252	0.0963854291671146\\
253	0.0964336806133146\\
254	0.0964812879437487\\
255	0.0965282597568145\\
256	0.0965746045361284\\
257	0.0966203306520576\\
258	0.0966654463632321\\
259	0.0967099598180361\\
260	0.09675387905608\\
261	0.096797212009652\\
262	0.0968399665051512\\
263	0.0968821502645009\\
264	0.0969237709065433\\
265	0.0969648359484153\\
266	0.0970053528069067\\
267	0.0970453287997994\\
268	0.0970847711471891\\
269	0.0971236869727893\\
270	0.097162083305218\\
271	0.0971999670792674\\
272	0.0972373451371557\\
273	0.0972742242297636\\
274	0.0973106110178531\\
275	0.0973465120732709\\
276	0.0973819338801349\\
277	0.0974168828360058\\
278	0.0974513652530421\\
279	0.0974853873591404\\
280	0.0975189552990603\\
281	0.0975520751355338\\
282	0.0975847528503609\\
283	0.0976169943454895\\
284	0.0976488054440816\\
285	0.0976801918915648\\
286	0.0977111593566702\\
287	0.0977417134324562\\
288	0.0977718596373187\\
289	0.0978016034159875\\
290	0.09783095014051\\
291	0.0978599051112213\\
292	0.0978884735577017\\
293	0.0979166606397208\\
294	0.0979444714481698\\
295	0.0979719110059809\\
296	0.0979989842690343\\
297	0.0980256961270534\\
298	0.098052051404488\\
299	0.0980780548613857\\
300	0.0981037111942514\\
301	0.0981290250368957\\
302	0.0981540009612717\\
303	0.0981786434783008\\
304	0.0982029570386876\\
305	0.0982269460337235\\
306	0.0982506147960798\\
307	0.0982739676005904\\
308	0.0982970086650237\\
309	0.0983197421508448\\
310	0.0983421721639664\\
311	0.098364302755491\\
312	0.0983861379224422\\
313	0.0984076816084867\\
314	0.0984289377046468\\
315	0.0984499100500028\\
316	0.0984706024323866\\
317	0.0984910185890658\\
318	0.0985111622074185\\
319	0.0985310369255996\\
320	0.0985506463331977\\
321	0.0985699939718833\\
322	0.0985890833360489\\
323	0.0986079178734396\\
324	0.0986265009857761\\
325	0.098644836029369\\
326	0.098662926315725\\
327	0.0986807751121451\\
328	0.0986983856423145\\
329	0.098715761086885\\
330	0.0987329045840494\\
331	0.0987498192301083\\
332	0.0987665080800292\\
333	0.0987829741479986\\
334	0.0987992204079661\\
335	0.0988152497941814\\
336	0.0988310652017248\\
337	0.0988466694870294\\
338	0.0988620654683977\\
339	0.0988772559265099\\
340	0.0988922436049268\\
341	0.0989070312105848\\
342	0.098921621414285\\
343	0.0989360168511757\\
344	0.0989502201212282\\
345	0.0989642337897062\\
346	0.0989780603876295\\
347	0.0989917024122309\\
348	0.0990051623274074\\
349	0.0990184425641647\\
350	0.0990315455210569\\
351	0.0990444735646196\\
352	0.0990572290297968\\
353	0.0990698142203632\\
354	0.09908223140934\\
355	0.0990944828394056\\
356	0.0991065707233004\\
357	0.0991184972442267\\
358	0.099130264556243\\
359	0.0991418747846526\\
360	0.0991533300263882\\
361	0.09916463235039\\
362	0.0991757837979798\\
363	0.0991867863832292\\
364	0.0991976420933239\\
365	0.0992083528889223\\
366	0.0992189207045097\\
367	0.0992293474487476\\
368	0.0992396350048185\\
369	0.0992497852307661\\
370	0.0992597999598307\\
371	0.0992696810007804\\
372	0.0992794301382379\\
373	0.0992890491330025\\
374	0.0992985397223687\\
375	0.0993079036204391\\
376	0.0993171425184349\\
377	0.0993262580850007\\
378	0.0993352519665062\\
379	0.0993441257873434\\
380	0.0993528811502202\\
381	0.0993615196364497\\
382	0.0993700428062355\\
383	0.0993784521989541\\
384	0.0993867493334327\\
385	0.0993949357082232\\
386	0.0994030128018734\\
387	0.0994109820731933\\
388	0.0994188449615195\\
389	0.0994266028869744\\
390	0.0994342572507231\\
391	0.0994418094352262\\
392	0.0994492608044899\\
393	0.0994566127043117\\
394	0.0994638664625242\\
395	0.0994710233892343\\
396	0.0994780847770603\\
397	0.0994850519013649\\
398	0.099491926020486\\
399	0.0994987083759637\\
400	0.0995054001927647\\
401	0.0995120026795031\\
402	0.0995185170286594\\
403	0.0995249444167954\\
404	0.0995312860047666\\
405	0.0995375429379323\\
406	0.0995437163463622\\
407	0.0995498073450404\\
408	0.099555817034067\\
409	0.0995617464988567\\
410	0.0995675968103349\\
411	0.0995733690251309\\
412	0.099579064185769\\
413	0.0995846833208567\\
414	0.0995902274452703\\
415	0.0995956975603387\\
416	0.0996010946540236\\
417	0.0996064197010984\\
418	0.099611673663324\\
419	0.0996168574896227\\
420	0.0996219721162495\\
421	0.0996270184669611\\
422	0.099631997453183\\
423	0.0996369099741738\\
424	0.0996417569171877\\
425	0.099646539157635\\
426	0.09965125755924\\
427	0.0996559129741968\\
428	0.0996605062433236\\
429	0.0996650381962145\\
430	0.099669509651389\\
431	0.0996739214164402\\
432	0.0996782742881805\\
433	0.0996825690527854\\
434	0.0996868064859357\\
435	0.0996909873529578\\
436	0.0996951124089611\\
437	0.0996991823989755\\
438	0.0997031980580849\\
439	0.0997071601115608\\
440	0.0997110692749928\\
441	0.0997149262544179\\
442	0.0997187317464483\\
443	0.0997224864383969\\
444	0.0997261910084016\\
445	0.0997298461255477\\
446	0.0997334524499888\\
447	0.099737010633066\\
448	0.0997405213174257\\
449	0.0997439851371351\\
450	0.0997474027177977\\
451	0.0997507746766652\\
452	0.09975410162275\\
453	0.0997573841569342\\
454	0.0997606228720792\\
455	0.0997638183531316\\
456	0.09976697117723\\
457	0.0997700819138083\\
458	0.0997731511246992\\
459	0.0997761793642353\\
460	0.0997791671793493\\
461	0.0997821151096728\\
462	0.0997850236876339\\
463	0.0997878934385531\\
464	0.0997907248807385\\
465	0.099793518525579\\
466	0.099796274877637\\
467	0.0997989944347396\\
468	0.099801677688068\\
469	0.0998043251222467\\
470	0.0998069372154309\\
471	0.0998095144393929\\
472	0.099812057259607\\
473	0.0998145661353342\\
474	0.0998170415197043\\
475	0.0998194838597986\\
476	0.09982189359673\\
477	0.0998242711657229\\
478	0.0998266169961921\\
479	0.0998289315118198\\
480	0.0998312151306325\\
481	0.0998334682650765\\
482	0.099835691322092\\
483	0.0998378847031872\\
484	0.0998400488045104\\
485	0.0998421840169217\\
486	0.0998442907260633\\
487	0.0998463693124299\\
488	0.0998484201514364\\
489	0.0998504436134865\\
490	0.0998524400640394\\
491	0.0998544098636755\\
492	0.0998563533681618\\
493	0.0998582709285164\\
494	0.0998601628910712\\
495	0.0998620295975352\\
496	0.0998638713850555\\
497	0.0998656885862791\\
498	0.099867481529412\\
499	0.0998692505382791\\
500	0.0998709959323824\\
501	0.099872718026959\\
502	0.0998744171330378\\
503	0.0998760935574956\\
504	0.0998777476031128\\
505	0.0998793795686279\\
506	0.0998809897487915\\
507	0.0998825784344194\\
508	0.0998841459124455\\
509	0.0998856924659732\\
510	0.0998872183743267\\
511	0.0998887239131015\\
512	0.0998902093542143\\
513	0.0998916749659517\\
514	0.099893121013019\\
515	0.0998945477565879\\
516	0.0998959554543437\\
517	0.0998973443605318\\
518	0.0998987147260036\\
519	0.0999000667982619\\
520	0.0999014008215057\\
521	0.0999027170366737\\
522	0.0999040156814889\\
523	0.0999052969905003\\
524	0.0999065611951263\\
525	0.0999078085236957\\
526	0.0999090392014897\\
527	0.0999102534507819\\
528	0.0999114514908789\\
529	0.0999126335381596\\
530	0.0999137998061145\\
531	0.0999149505053842\\
532	0.0999160858437974\\
533	0.0999172060264084\\
534	0.0999183112555343\\
535	0.0999194017307915\\
536	0.0999204776491316\\
537	0.0999215392048769\\
538	0.0999225865897559\\
539	0.0999236199929377\\
540	0.099924639601066\\
541	0.099925645598293\\
542	0.0999266381663127\\
543	0.0999276174843935\\
544	0.099928583729411\\
545	0.0999295370758793\\
546	0.0999304776959832\\
547	0.0999314057596087\\
548	0.0999323214343742\\
549	0.0999332248856604\\
550	0.0999341162766404\\
551	0.099934995768309\\
552	0.0999358635195118\\
553	0.0999367196869742\\
554	0.0999375644253292\\
555	0.0999383978871457\\
556	0.0999392202229558\\
557	0.0999400315812823\\
558	0.0999408321086652\\
559	0.0999416219496885\\
560	0.099942401247006\\
561	0.0999431701413671\\
562	0.0999439287716424\\
563	0.0999446772748489\\
564	0.0999454157861742\\
565	0.0999461444390014\\
566	0.0999468633649332\\
567	0.0999475726938153\\
568	0.0999482725537601\\
569	0.09994896307117\\
570	0.0999496443707597\\
571	0.0999503165755794\\
572	0.0999509798070366\\
573	0.0999516341849178\\
574	0.099952279827411\\
575	0.0999529168511261\\
576	0.0999535453711163\\
577	0.0999541655008993\\
578	0.0999547773524772\\
579	0.0999553810363569\\
580	0.0999559766615703\\
581	0.0999565643356937\\
582	0.0999571441648674\\
583	0.0999577162538148\\
584	0.0999582807058614\\
585	0.0999588376229532\\
586	0.0999593871056756\\
587	0.099959929253271\\
588	0.0999604641636571\\
589	0.0999609919334446\\
590	0.0999615126579542\\
591	0.0999620264312346\\
592	0.0999625333460787\\
593	0.0999630334940408\\
594	0.099963526965453\\
595	0.0999640138494416\\
596	0.099964494233943\\
597	0.09996496820572\\
598	0.0999654358503769\\
599	0.0999658972523753\\
600	0.0999663524950496\\
601	0.0999668016606213\\
602	0.0999672448302147\\
603	0.099967682083871\\
604	0.0999681135005629\\
605	0.0999685391582089\\
606	0.0999689591336873\\
607	0.0999693735028504\\
608	0.0999697823405376\\
609	0.0999701857205893\\
610	0.0999705837158606\\
611	0.0999709763982334\\
612	0.0999713638386306\\
613	0.099971746107028\\
614	0.0999721232724674\\
615	0.099972495403069\\
616	0.0999728625660437\\
617	0.0999732248277049\\
618	0.099973582253481\\
619	0.0999739349079271\\
620	0.0999742828547362\\
621	0.0999746261567514\\
622	0.0999749648759767\\
623	0.0999752990735885\\
624	0.0999756288099463\\
625	0.0999759541446043\\
626	0.0999762751363213\\
627	0.0999765918430719\\
628	0.0999769043220568\\
629	0.099977212629713\\
630	0.0999775168217242\\
631	0.0999778169530308\\
632	0.0999781130778397\\
633	0.0999784052496343\\
634	0.099978693521184\\
635	0.0999789779445537\\
636	0.0999792585711133\\
637	0.099979535451547\\
638	0.0999798086358625\\
639	0.0999800781733997\\
640	0.09998034411284\\
641	0.099980606502215\\
642	0.099980865388915\\
643	0.0999811208196978\\
644	0.0999813728406968\\
645	0.09998162149743\\
646	0.0999818668348072\\
647	0.0999821088971391\\
648	0.0999823477281447\\
649	0.0999825833709596\\
650	0.0999828158681433\\
651	0.0999830452616874\\
652	0.0999832715930228\\
653	0.0999834949030274\\
654	0.0999837152320333\\
655	0.0999839326198344\\
656	0.0999841471056933\\
657	0.0999843587283484\\
658	0.099984567526021\\
659	0.0999847735364224\\
660	0.0999849767967601\\
661	0.0999851773437451\\
662	0.0999853752135984\\
663	0.0999855704420576\\
664	0.0999857630643829\\
665	0.0999859531153639\\
666	0.099986140629326\\
667	0.0999863256401362\\
668	0.0999865081812095\\
669	0.0999866882855147\\
670	0.0999868659855806\\
671	0.0999870413135018\\
672	0.0999872143009443\\
673	0.0999873849791516\\
674	0.0999875533789501\\
675	0.0999877195307544\\
676	0.0999878834645735\\
677	0.0999880452100156\\
678	0.0999882047962936\\
679	0.0999883622522304\\
680	0.0999885176062645\\
681	0.0999886708864544\\
682	0.0999888221204841\\
683	0.0999889713356681\\
684	0.0999891185589563\\
685	0.0999892638169389\\
686	0.0999894071358509\\
687	0.0999895485415774\\
688	0.0999896880596577\\
689	0.0999898257152902\\
690	0.0999899615333372\\
691	0.0999900955383288\\
692	0.0999902277544677\\
693	0.0999903582056337\\
694	0.0999904869153875\\
695	0.0999906139069756\\
696	0.099990739203334\\
697	0.0999908628270925\\
698	0.0999909848005791\\
699	0.0999911051458234\\
700	0.0999912238845609\\
701	0.0999913410382374\\
702	0.0999914566280119\\
703	0.0999915706747612\\
704	0.0999916831990835\\
705	0.0999917942213017\\
706	0.0999919037614678\\
707	0.0999920118393658\\
708	0.0999921184745158\\
709	0.0999922236861773\\
710	0.0999923274933525\\
711	0.0999924299147903\\
712	0.099992530968989\\
713	0.0999926306742001\\
714	0.0999927290484314\\
715	0.0999928261094504\\
716	0.0999929218747874\\
717	0.0999930163617386\\
718	0.0999931095873693\\
719	0.0999932015685172\\
720	0.099993292321795\\
721	0.0999933818635937\\
722	0.0999934702100855\\
723	0.0999935573772269\\
724	0.099993643380761\\
725	0.0999937282362211\\
726	0.099993811958933\\
727	0.0999938945640179\\
728	0.0999939760663952\\
729	0.099994056480785\\
730	0.0999941358217112\\
731	0.0999942141035035\\
732	0.0999942913403004\\
733	0.0999943675460518\\
734	0.0999944427345213\\
735	0.0999945169192886\\
736	0.0999945901137523\\
737	0.0999946623311323\\
738	0.0999947335844716\\
739	0.0999948038866394\\
740	0.0999948732503332\\
741	0.0999949416880806\\
742	0.0999950092122423\\
743	0.0999950758350138\\
744	0.0999951415684281\\
745	0.0999952064243571\\
746	0.0999952704145147\\
747	0.0999953335504581\\
748	0.0999953958435904\\
749	0.0999954573051623\\
750	0.0999955179462745\\
751	0.0999955777778794\\
752	0.0999956368107833\\
753	0.0999956950556482\\
754	0.0999957525229936\\
755	0.0999958092231989\\
756	0.0999958651665046\\
757	0.0999959203630149\\
758	0.0999959748226986\\
759	0.0999960285553918\\
760	0.0999960815707994\\
761	0.0999961338784963\\
762	0.09999618548793\\
763	0.0999962364084216\\
764	0.099996286649168\\
765	0.0999963362192431\\
766	0.0999963851276\\
767	0.0999964333830718\\
768	0.0999964809943741\\
769	0.0999965279701061\\
770	0.0999965743187519\\
771	0.0999966200486828\\
772	0.099996665168158\\
773	0.0999967096853266\\
774	0.0999967536082289\\
775	0.0999967969447977\\
776	0.0999968397028602\\
777	0.099996881890139\\
778	0.0999969235142535\\
779	0.0999969645827214\\
780	0.0999970051029602\\
781	0.0999970450822883\\
782	0.0999970845279264\\
783	0.0999971234469988\\
784	0.0999971618465346\\
785	0.0999971997334693\\
786	0.0999972371146457\\
787	0.0999972739968151\\
788	0.099997310386639\\
789	0.0999973462906897\\
790	0.0999973817154518\\
791	0.0999974166673235\\
792	0.0999974511526174\\
793	0.099997485177562\\
794	0.0999975187483025\\
795	0.0999975518709021\\
796	0.0999975845513433\\
797	0.0999976167955283\\
798	0.099997648609281\\
799	0.099997679998347\\
800	0.0999977109683958\\
801	0.0999977415250207\\
802	0.0999977716737407\\
803	0.0999978014200009\\
804	0.0999978307691738\\
805	0.0999978597265602\\
806	0.0999978882973902\\
807	0.0999979164868239\\
808	0.0999979442999526\\
809	0.0999979717417997\\
810	0.0999979988173215\\
811	0.0999980255314081\\
812	0.0999980518888843\\
813	0.0999980778945107\\
814	0.0999981035529841\\
815	0.0999981288689387\\
816	0.0999981538469468\\
817	0.0999981784915198\\
818	0.0999982028071087\\
819	0.0999982267981051\\
820	0.0999982504688422\\
821	0.099998273823595\\
822	0.0999982968665818\\
823	0.0999983196019642\\
824	0.0999983420338487\\
825	0.0999983641662866\\
826	0.0999983860032752\\
827	0.0999984075487587\\
828	0.0999984288066283\\
829	0.0999984497807234\\
830	0.0999984704748321\\
831	0.0999984908926921\\
832	0.0999985110379911\\
833	0.0999985309143674\\
834	0.099998550525411\\
835	0.0999985698746639\\
836	0.0999985889656207\\
837	0.0999986078017294\\
838	0.0999986263863922\\
839	0.0999986447229655\\
840	0.0999986628147611\\
841	0.0999986806650467\\
842	0.0999986982770461\\
843	0.0999987156539403\\
844	0.0999987327988677\\
845	0.099998749714925\\
846	0.0999987664051673\\
847	0.099998782872609\\
848	0.0999987991202244\\
849	0.099998815150948\\
850	0.099998830967675\\
851	0.0999988465732622\\
852	0.0999988619705281\\
853	0.0999988771622535\\
854	0.0999988921511824\\
855	0.0999989069400218\\
856	0.0999989215314427\\
857	0.0999989359280806\\
858	0.0999989501325357\\
859	0.0999989641473733\\
860	0.0999989779751248\\
861	0.0999989916182875\\
862	0.0999990050793257\\
863	0.0999990183606704\\
864	0.0999990314647205\\
865	0.0999990443938427\\
866	0.099999057150372\\
867	0.0999990697366126\\
868	0.0999990821548375\\
869	0.0999990944072897\\
870	0.0999991064961821\\
871	0.0999991184236981\\
872	0.0999991301919919\\
873	0.0999991418031889\\
874	0.0999991532593864\\
875	0.0999991645626533\\
876	0.0999991757150313\\
877	0.0999991867185345\\
878	0.0999991975751503\\
879	0.0999992082868395\\
880	0.0999992188555368\\
881	0.0999992292831509\\
882	0.0999992395715653\\
883	0.0999992497226381\\
884	0.0999992597382027\\
885	0.099999269620068\\
886	0.0999992793700188\\
887	0.0999992889898161\\
888	0.0999992984811973\\
889	0.0999993078458766\\
890	0.0999993170855454\\
891	0.0999993262018724\\
892	0.0999993351965043\\
893	0.0999993440710655\\
894	0.0999993528271588\\
895	0.0999993614663658\\
896	0.0999993699902467\\
897	0.099999378400341\\
898	0.0999993866981677\\
899	0.0999993948852255\\
900	0.099999402962993\\
901	0.0999994109329292\\
902	0.0999994187964735\\
903	0.0999994265550462\\
904	0.0999994342100486\\
905	0.0999994417628631\\
906	0.0999994492148541\\
907	0.0999994565673673\\
908	0.0999994638217307\\
909	0.0999994709792545\\
910	0.0999994780412315\\
911	0.099999485008937\\
912	0.0999994918836297\\
913	0.099999498666551\\
914	0.0999995053589261\\
915	0.0999995119619637\\
916	0.0999995184768563\\
917	0.0999995249047807\\
918	0.0999995312468978\\
919	0.0999995375043529\\
920	0.0999995436782764\\
921	0.0999995497697833\\
922	0.0999995557799737\\
923	0.0999995617099332\\
924	0.0999995675607328\\
925	0.0999995733334291\\
926	0.0999995790290649\\
927	0.0999995846486688\\
928	0.0999995901932558\\
929	0.0999995956638272\\
930	0.0999996010613712\\
931	0.0999996063868625\\
932	0.0999996116412631\\
933	0.0999996168255219\\
934	0.0999996219405752\\
935	0.099999626987347\\
936	0.0999996319667486\\
937	0.0999996368796794\\
938	0.0999996417270268\\
939	0.0999996465096663\\
940	0.0999996512284615\\
941	0.0999996558842649\\
942	0.0999996604779172\\
943	0.0999996650102482\\
944	0.0999996694820764\\
945	0.0999996738942096\\
946	0.0999996782474445\\
947	0.0999996825425674\\
948	0.0999996867803541\\
949	0.0999996909615699\\
950	0.0999996950869701\\
951	0.0999996991572996\\
952	0.0999997031732938\\
953	0.0999997071356778\\
954	0.0999997110451674\\
955	0.0999997149024686\\
956	0.0999997187082781\\
957	0.0999997224632833\\
958	0.0999997261681624\\
959	0.0999997298235845\\
960	0.0999997334302098\\
961	0.0999997369886898\\
962	0.099999740499667\\
963	0.0999997439637757\\
964	0.0999997473816415\\
965	0.0999997507538817\\
966	0.0999997540811054\\
967	0.0999997573639134\\
968	0.0999997606028988\\
969	0.0999997637986464\\
970	0.0999997669517336\\
971	0.0999997700627297\\
972	0.0999997731321966\\
973	0.0999997761606888\\
974	0.0999997791487532\\
975	0.0999997820969295\\
976	0.0999997850057501\\
977	0.0999997878757404\\
978	0.0999997907074189\\
979	0.0999997935012968\\
980	0.0999997962578788\\
981	0.0999997989776628\\
982	0.09999980166114\\
983	0.099999804308795\\
984	0.0999998069211061\\
985	0.0999998094985451\\
986	0.0999998120415775\\
987	0.0999998145506625\\
988	0.0999998170262534\\
989	0.0999998194687973\\
990	0.0999998218787353\\
991	0.0999998242565026\\
992	0.0999998266025288\\
993	0.0999998289172375\\
994	0.0999998312010469\\
995	0.0999998334543693\\
996	0.0999998356776118\\
997	0.0999998378711758\\
998	0.0999998400354577\\
999	0.0999998421708483\\
1000	0.0999998442777332\\
1001	0.099999846356493\\
};
\addlegendentry{$\hat{\Sigma}_{11}^*$}

\addplot [color=magenta, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	3.73508078887168e-05\\
3	0.000599733562025155\\
4	0.00201558133730559\\
5	0.00395358299355485\\
6	0.006108804858334\\
7	0.00833391175146953\\
8	0.0105618809733045\\
9	0.0127618457574633\\
10	0.0149199833033533\\
11	0.0170305080571817\\
12	0.0190913946114573\\
13	0.0211023679609818\\
14	0.0230639595182498\\
15	0.0249770635259788\\
16	0.0268427288370001\\
17	0.028662061390298\\
18	0.0304361787351258\\
19	0.032166189022977\\
20	0.0338531814971971\\
21	0.0354982223806512\\
22	0.0371023532930903\\
23	0.0386665908494749\\
24	0.0401919268051712\\
25	0.0416793284500292\\
26	0.0431297391114044\\
27	0.0445440787005144\\
28	0.045923244271471\\
29	0.0472681105787613\\
30	0.0485795306266725\\
31	0.0498583362077851\\
32	0.0511053384293582\\
33	0.0523213282272288\\
34	0.0535070768672144\\
35	0.0546633364341789\\
36	0.0557908403089997\\
37	0.0568903036337015\\
38	0.0579624237650369\\
39	0.0590078807167924\\
40	0.0600273375910985\\
41	0.0610214409990137\\
42	0.0619908214706505\\
43	0.0629360938551013\\
44	0.0638578577104185\\
45	0.0647566976838964\\
46	0.0656331838828955\\
47	0.0664878722364445\\
48	0.0673213048478497\\
49	0.0681340103385344\\
50	0.0689265041833284\\
51	0.0696992890374175\\
52	0.0704528550551635\\
53	0.0711876802009939\\
54	0.0719042305525607\\
55	0.0726029605963594\\
56	0.0732843135159964\\
57	0.073948721473287\\
58	0.0745966058823627\\
59	0.0752283776769618\\
60	0.0758444375710723\\
61	0.0764451763130926\\
62	0.0770309749336719\\
63	0.0776022049873863\\
64	0.078159228788405\\
65	0.0787023996402952\\
66	0.0792320620601119\\
67	0.0797485519969151\\
68	0.0802521970448521\\
69	0.0807433166509406\\
70	0.0812222223176844\\
71	0.0816892178006503\\
72	0.0821445993011312\\
73	0.0825886556540175\\
74	0.0830216685109966\\
75	0.0834439125191963\\
76	0.0838556554953849\\
77	0.0842571585958397\\
78	0.0846486764819906\\
79	0.0850304574819441\\
80	0.0854027437479905\\
81	0.0857657714101938\\
82	0.0861197707261621\\
83	0.0864649662270929\\
84	0.0868015768601867\\
85	0.0871298161275187\\
86	0.0874498922214565\\
87	0.087762008156711\\
88	0.0880663618991015\\
89	0.0883631464911205\\
90	0.0886525501743743\\
91	0.0889347565089791\\
92	0.0892099444899877\\
93	0.0894782886609208\\
94	0.0897399592244747\\
95	0.0899951221504757\\
96	0.09024393928115\\
97	0.0904865684337752\\
98	0.0907231635007792\\
99	0.0909538745473494\\
100	0.0911788479066148\\
101	0.0913982262724608\\
102	0.0916121487900354\\
103	0.0918207511440047\\
104	0.0920241656446142\\
105	0.0922225213116087\\
106	0.0924159439560658\\
107	0.0926045562601945\\
108	0.0927884778551482\\
109	0.0929678253969037\\
110	0.0931427126402524\\
111	0.0933132505109514\\
112	0.0934795471760807\\
113	0.0936417081126505\\
114	0.0937998361745014\\
115	0.0939540316575421\\
116	0.0941043923633642\\
117	0.0942510136612742\\
118	0.0943939885487843\\
119	0.094533407710597\\
120	0.0946693595761242\\
121	0.0948019303755757\\
122	0.0949312041946514\\
123	0.0950572630278755\\
124	0.0951801868306024\\
125	0.0953000535697304\\
126	0.0954169392731533\\
127	0.0955309180779834\\
128	0.0956420622775738\\
129	0.095750442367372\\
130	0.0958561270896333\\
131	0.0959591834770219\\
132	0.0960596768951276\\
133	0.0961576710839253\\
134	0.0962532281982033\\
135	0.0963464088469864\\
136	0.0964372721319782\\
137	0.0965258756850478\\
138	0.0966122757047835\\
139	0.0966965269921384\\
140	0.0967786829851888\\
141	0.0968587957930284\\
142	0.0969369162288194\\
143	0.097013093842022\\
144	0.0970873769498219\\
145	0.0971598126677768\\
146	0.0972304469397\\
147	0.0972993245668013\\
148	0.0973664892361034\\
149	0.0974319835481508\\
150	0.0974958490440302\\
151	0.0975581262317192\\
152	0.0976188546117784\\
153	0.0976780727024065\\
154	0.0977358180638702\\
155	0.0977921273223285\\
156	0.0978470361930628\\
157	0.0979005795031306\\
158	0.097952791213455\\
159	0.0980037044403649\\
160	0.0980533514766003\\
161	0.0981017638117941\\
162	0.098148972152445\\
163	0.0981950064413942\\
164	0.0982398958768169\\
165	0.0982836689307417\\
166	0.09832635336711\\
167	0.0983679762593853\\
168	0.0984085640077256\\
169	0.0984481423557279\\
170	0.0984867364067568\\
171	0.0985243706398667\\
172	0.098561068925328\\
173	0.0985968545397675\\
174	0.0986317501809322\\
175	0.0986657779820855\\
176	0.0986989595260456\\
177	0.0987313158588754\\
178	0.0987628675032307\\
179	0.0987936344713776\\
180	0.0988236362778855\\
181	0.0988528919520044\\
182	0.0988814200497352\\
183	0.0989092386655984\\
184	0.0989363654441117\\
185	0.0989628175909807\\
186	0.0989886118840125\\
187	0.0990137646837571\\
188	0.0990382919438844\\
189	0.0990622092213032\\
190	0.0990855316860287\\
191	0.0991082741308039\\
192	0.0991304509804824\\
193	0.0991520763011781\\
194	0.0991731638091861\\
195	0.0991937268796834\\
196	0.0992137785552115\\
197	0.0992333315539496\\
198	0.0992523982777811\\
199	0.0992709908201596\\
200	0.0992891209737798\\
201	0.0993068002380568\\
202	0.0993240398264201\\
203	0.0993408506734259\\
204	0.0993572434416926\\
205	0.0993732285286637\\
206	0.0993888160732027\\
207	0.0994040159620236\\
208	0.0994188378359622\\
209	0.0994332910960907\\
210	0.0994473849096803\\
211	0.0994611282160163\\
212	0.0994745297320677\\
213	0.0994875979580158\\
214	0.0995003411826464\\
215	0.0995127674886064\\
216	0.0995248847575305\\
217	0.0995367006750408\\
218	0.099548222735621\\
219	0.0995594582473701\\
220	0.0995704143366378\\
221	0.0995810979525444\\
222	0.0995915158713884\\
223	0.099601674700945\\
224	0.0996115808846562\\
225	0.0996212407057187\\
226	0.0996306602910686\\
227	0.0996398456152677\\
228	0.0996488025042929\\
229	0.0996575366392315\\
230	0.0996660535598845\\
231	0.0996743586682804\\
232	0.0996824572321016\\
233	0.0996903543880253\\
234	0.0996980551449816\\
235	0.0997055643873309\\
236	0.0997128868779615\\
237	0.0997200272613103\\
238	0.0997269900663096\\
239	0.0997337797092586\\
240	0.0997404004966251\\
241	0.0997468566277769\\
242	0.0997531521976452\\
243	0.0997592911993221\\
244	0.099765277526593\\
245	0.0997711149764066\\
246	0.099776807251283\\
247	0.0997823579616623\\
248	0.0997877706281944\\
249	0.0997930486839719\\
250	0.0997981954767082\\
251	0.0998032142708602\\
252	0.0998081082496991\\
253	0.0998128805173298\\
254	0.099817534100659\\
255	0.0998220719513157\\
256	0.0998264969475231\\
257	0.0998308118959243\\
258	0.0998350195333621\\
259	0.0998391225286153\\
260	0.0998431234840915\\
261	0.099847024937477\\
262	0.0998508293633475\\
263	0.0998545391747366\\
264	0.099858156724667\\
265	0.0998616843076424\\
266	0.0998651241611036\\
267	0.0998684784668469\\
268	0.0998717493524082\\
269	0.0998749388924127\\
270	0.0998780491098903\\
271	0.0998810819775591\\
272	0.0998840394190765\\
273	0.0998869233102595\\
274	0.099889735480274\\
275	0.0998924777127955\\
276	0.0998951517471404\\
277	0.0998977592793687\\
278	0.0999003019633602\\
279	0.0999027814118636\\
280	0.099905199197519\\
281	0.0999075568538556\\
282	0.0999098558762645\\
283	0.0999120977229469\\
284	0.0999142838158393\\
285	0.0999164155415151\\
286	0.0999184942520642\\
287	0.0999205212659508\\
288	0.0999224978688493\\
289	0.0999244253144597\\
290	0.0999263048253033\\
291	0.0999281375934978\\
292	0.0999299247815133\\
293	0.0999316675229098\\
294	0.0999333669230562\\
295	0.0999350240598311\\
296	0.099936639984307\\
297	0.0999382157214166\\
298	0.0999397522706028\\
299	0.0999412506064529\\
300	0.0999427116793167\\
301	0.0999441364159089\\
302	0.0999455257198976\\
303	0.0999468804724767\\
304	0.0999482015329255\\
305	0.0999494897391529\\
306	0.0999507459082299\\
307	0.0999519708369069\\
308	0.0999531653021197\\
309	0.0999543300614819\\
310	0.0999554658537655\\
311	0.0999565733993697\\
312	0.0999576534007777\\
313	0.0999587065430019\\
314	0.0999597334940193\\
315	0.099960734905194\\
316	0.0999617114116913\\
317	0.0999626636328802\\
318	0.0999635921727261\\
319	0.0999644976201741\\
320	0.0999653805495225\\
321	0.099966241520787\\
322	0.0999670810800559\\
323	0.0999678997598368\\
324	0.0999686980793937\\
325	0.0999694765450768\\
326	0.0999702356506437\\
327	0.0999709758775725\\
328	0.0999716976953669\\
329	0.0999724015618544\\
330	0.0999730879234766\\
331	0.0999737572155721\\
332	0.0999744098626528\\
333	0.0999750462786735\\
334	0.0999756668672937\\
335	0.0999762720221343\\
336	0.099976862127027\\
337	0.0999774375562575\\
338	0.0999779986748036\\
339	0.099978545838566\\
340	0.0999790793945943\\
341	0.0999795996813072\\
342	0.0999801070287069\\
343	0.0999806017585889\\
344	0.0999810841847455\\
345	0.0999815546131652\\
346	0.0999820133422267\\
347	0.0999824606628881\\
348	0.0999828968588717\\
349	0.0999833222068435\\
350	0.0999837369765889\\
351	0.0999841414311842\\
352	0.0999845358271627\\
353	0.099984920414678\\
354	0.0999852954376626\\
355	0.0999856611339823\\
356	0.0999860177355874\\
357	0.0999863654686595\\
358	0.0999867045537556\\
359	0.0999870352059469\\
360	0.0999873576349565\\
361	0.0999876720452914\\
362	0.0999879786363726\\
363	0.0999882776026618\\
364	0.0999885691337843\\
365	0.0999888534146497\\
366	0.0999891306255687\\
367	0.0999894009423681\\
368	0.0999896645365016\\
369	0.0999899215751592\\
370	0.0999901722213728\\
371	0.0999904166341198\\
372	0.099990654968424\\
373	0.0999908873754536\\
374	0.0999911140026175\\
375	0.0999913349936586\\
376	0.0999915504887448\\
377	0.0999917606245584\\
378	0.099991965534382\\
379	0.099992165348184\\
380	0.0999923601927003\\
381	0.0999925501915148\\
382	0.0999927354651383\\
383	0.0999929161310841\\
384	0.0999930923039434\\
385	0.0999932640954573\\
386	0.0999934316145881\\
387	0.0999935949675881\\
388	0.0999937542580672\\
389	0.0999939095870587\\
390	0.0999940610530831\\
391	0.0999942087522108\\
392	0.0999943527781229\\
393	0.0999944932221708\\
394	0.0999946301734339\\
395	0.0999947637187763\\
396	0.0999948939429019\\
397	0.0999950209284079\\
398	0.0999951447558374\\
399	0.0999952655037305\\
400	0.099995383248674\\
401	0.09999549806535\\
402	0.0999956100265831\\
403	0.0999957192033873\\
404	0.0999958256650099\\
405	0.0999959294789765\\
406	0.0999960307111331\\
407	0.0999961294256883\\
408	0.0999962256852537\\
409	0.099996319550884\\
410	0.0999964110821153\\
411	0.0999965003370031\\
412	0.0999965873721592\\
413	0.0999966722427873\\
414	0.0999967550027184\\
415	0.0999968357044445\\
416	0.0999969143991525\\
417	0.099996991136756\\
418	0.0999970659659273\\
419	0.0999971389341285\\
420	0.0999972100876409\\
421	0.0999972794715953\\
422	0.0999973471299997\\
423	0.0999974131057678\\
424	0.0999974774407462\\
425	0.0999975401757406\\
426	0.0999976013505418\\
427	0.0999976610039514\\
428	0.0999977191738055\\
429	0.0999977758969997\\
430	0.0999978312095118\\
431	0.0999978851464248\\
432	0.0999979377419493\\
433	0.0999979890294451\\
434	0.0999980390414423\\
435	0.0999980878096621\\
436	0.0999981353650366\\
437	0.0999981817377288\\
438	0.0999982269571516\\
439	0.0999982710519862\\
440	0.0999983140502007\\
441	0.0999983559790675\\
442	0.099998396865181\\
443	0.0999984367344739\\
444	0.0999984756122342\\
445	0.0999985135231208\\
446	0.0999985504911795\\
447	0.0999985865398581\\
448	0.0999986216920211\\
449	0.0999986559699645\\
450	0.0999986893954297\\
451	0.0999987219896176\\
452	0.0999987537732017\\
453	0.0999987847663413\\
454	0.0999988149886945\\
455	0.0999988444594304\\
456	0.0999988731972414\\
457	0.099998901220355\\
458	0.0999989285465456\\
459	0.0999989551931452\\
460	0.099998981177055\\
461	0.0999990065147558\\
462	0.0999990312223186\\
463	0.0999990553154146\\
464	0.0999990788093254\\
465	0.0999991017189525\\
466	0.0999991240588267\\
467	0.0999991458431176\\
468	0.0999991670856423\\
469	0.0999991877998742\\
470	0.0999992079989519\\
471	0.0999992276956869\\
472	0.0999992469025724\\
473	0.0999992656317907\\
474	0.0999992838952211\\
475	0.0999993017044477\\
476	0.0999993190707662\\
477	0.0999993360051916\\
478	0.099999352518465\\
479	0.0999993686210602\\
480	0.0999993843231905\\
481	0.0999993996348155\\
482	0.0999994145656467\\
483	0.0999994291251543\\
484	0.0999994433225732\\
485	0.0999994571669081\\
486	0.0999994706669402\\
487	0.0999994838312322\\
488	0.0999994966681337\\
489	0.0999995091857868\\
490	0.0999995213921312\\
491	0.0999995332949088\\
492	0.0999995449016694\\
493	0.0999995562197747\\
494	0.0999995672564034\\
495	0.0999995780185558\\
496	0.0999995885130579\\
497	0.0999995987465662\\
498	0.0999996087255714\\
499	0.0999996184564029\\
500	0.0999996279452327\\
501	0.0999996371980792\\
502	0.0999996462208114\\
503	0.0999996550191519\\
504	0.0999996635986814\\
505	0.0999996719648416\\
506	0.0999996801229389\\
507	0.0999996880781477\\
508	0.0999996958355138\\
509	0.0999997033999574\\
510	0.0999997107762765\\
511	0.0999997179691496\\
512	0.099999724983139\\
513	0.0999997318226934\\
514	0.0999997384921509\\
515	0.0999997449957418\\
516	0.0999997513375911\\
517	0.0999997575217213\\
518	0.0999997635520547\\
519	0.0999997694324163\\
520	0.0999997751665357\\
521	0.09999978075805\\
522	0.0999997862105056\\
523	0.099999791527361\\
524	0.0999997967119884\\
525	0.0999998017676763\\
526	0.0999998066976313\\
527	0.0999998115049804\\
528	0.0999998161927728\\
529	0.0999998207639817\\
530	0.0999998252215066\\
531	0.0999998295681746\\
532	0.0999998338067429\\
533	0.0999998379398997\\
534	0.0999998419702667\\
535	0.0999998459004001\\
536	0.0999998497327927\\
537	0.0999998534698753\\
538	0.0999998571140183\\
539	0.0999998606675329\\
540	0.0999998641326732\\
541	0.0999998675116368\\
542	0.099999870806567\\
543	0.0999998740195537\\
544	0.0999998771526347\\
545	0.0999998802077973\\
546	0.0999998831869793\\
547	0.0999998860920703\\
548	0.0999998889249129\\
549	0.0999998916873039\\
550	0.0999998943809954\\
551	0.0999998970076959\\
552	0.0999998995690714\\
553	0.0999999020667467\\
554	0.0999999045023057\\
555	0.0999999068772935\\
556	0.0999999091932162\\
557	0.099999911451543\\
558	0.0999999136537061\\
559	0.0999999158011023\\
560	0.0999999178950937\\
561	0.0999999199370084\\
562	0.0999999219281416\\
563	0.099999923869756\\
564	0.0999999257630834\\
565	0.0999999276093245\\
566	0.0999999294096503\\
567	0.0999999311652028\\
568	0.0999999328770954\\
569	0.099999934546414\\
570	0.0999999361742173\\
571	0.0999999377615378\\
572	0.0999999393093824\\
573	0.0999999408187327\\
574	0.099999942290546\\
575	0.099999943725756\\
576	0.099999945125273\\
577	0.0999999464899845\\
578	0.0999999478207562\\
579	0.0999999491184322\\
580	0.0999999503838355\\
581	0.0999999516177688\\
582	0.0999999528210146\\
583	0.0999999539943363\\
584	0.0999999551384779\\
585	0.0999999562541652\\
586	0.0999999573421058\\
587	0.0999999584029898\\
588	0.09999995943749\\
589	0.0999999604462627\\
590	0.0999999614299476\\
591	0.0999999623891687\\
592	0.0999999633245343\\
593	0.0999999642366378\\
594	0.0999999651260577\\
595	0.099999965993358\\
596	0.099999966839089\\
597	0.099999967663787\\
598	0.0999999684679751\\
599	0.0999999692521633\\
600	0.0999999700168492\\
601	0.0999999707625176\\
602	0.0999999714896415\\
603	0.0999999721986822\\
604	0.0999999728900894\\
605	0.0999999735643015\\
606	0.0999999742217463\\
607	0.0999999748628407\\
608	0.0999999754879913\\
609	0.0999999760975947\\
610	0.0999999766920376\\
611	0.0999999772716968\\
612	0.0999999778369402\\
613	0.0999999783881263\\
614	0.0999999789256045\\
615	0.0999999794497159\\
616	0.0999999799607929\\
617	0.0999999804591596\\
618	0.0999999809451321\\
619	0.0999999814190187\\
620	0.0999999818811199\\
621	0.0999999823317289\\
622	0.0999999827711314\\
623	0.0999999831996061\\
624	0.0999999836174249\\
625	0.0999999840248527\\
626	0.0999999844221479\\
627	0.0999999848095626\\
628	0.0999999851873424\\
629	0.099999985555727\\
630	0.09999998591495\\
631	0.0999999862652393\\
632	0.0999999866068171\\
633	0.0999999869398999\\
634	0.0999999872646992\\
635	0.0999999875814207\\
636	0.0999999878902656\\
637	0.0999999881914296\\
638	0.0999999884851038\\
639	0.0999999887714745\\
640	0.0999999890507232\\
641	0.0999999893230271\\
642	0.099999989588559\\
643	0.0999999898474871\\
644	0.0999999900999759\\
645	0.0999999903461853\\
646	0.0999999905862717\\
647	0.0999999908203871\\
648	0.0999999910486803\\
649	0.0999999912712958\\
650	0.0999999914883751\\
651	0.0999999917000556\\
652	0.0999999919064718\\
653	0.0999999921077544\\
654	0.0999999923040312\\
655	0.0999999924954268\\
656	0.0999999926820623\\
657	0.0999999928640564\\
658	0.0999999930415243\\
659	0.0999999932145787\\
660	0.0999999933833293\\
661	0.0999999935478831\\
662	0.0999999937083446\\
663	0.0999999938648154\\
664	0.0999999940173949\\
665	0.0999999941661797\\
666	0.0999999943112644\\
667	0.0999999944527409\\
668	0.0999999945906989\\
669	0.0999999947252259\\
670	0.0999999948564073\\
671	0.0999999949843263\\
672	0.099999995109064\\
673	0.0999999952306996\\
674	0.09999999534931\\
675	0.0999999954649708\\
676	0.099999995577755\\
677	0.0999999956877344\\
678	0.0999999957949786\\
679	0.0999999958995558\\
680	0.0999999960015321\\
681	0.0999999961009723\\
682	0.0999999961979395\\
683	0.0999999962924951\\
684	0.0999999963846992\\
685	0.0999999964746102\\
686	0.0999999965622852\\
687	0.0999999966477797\\
688	0.099999996731148\\
689	0.099999996812443\\
690	0.0999999968917162\\
691	0.0999999969690179\\
692	0.0999999970443971\\
693	0.0999999971179017\\
694	0.0999999971895783\\
695	0.0999999972594723\\
696	0.0999999973276281\\
697	0.0999999973940888\\
698	0.0999999974588968\\
699	0.0999999975220929\\
700	0.0999999975837174\\
701	0.0999999976438093\\
702	0.0999999977024068\\
703	0.099999997759547\\
704	0.0999999978152661\\
705	0.0999999978695995\\
706	0.0999999979225817\\
707	0.0999999979742462\\
708	0.0999999980246258\\
709	0.0999999980737526\\
710	0.0999999981216575\\
711	0.0999999981683711\\
712	0.0999999982139229\\
713	0.0999999982583419\\
714	0.0999999983016562\\
715	0.0999999983438933\\
716	0.09999999838508\\
717	0.0999999984252423\\
718	0.0999999984644059\\
719	0.0999999985025955\\
720	0.0999999985398353\\
721	0.099999998576149\\
722	0.0999999986115596\\
723	0.0999999986460895\\
724	0.0999999986797606\\
725	0.0999999987125944\\
726	0.0999999987446117\\
727	0.0999999987758326\\
728	0.0999999988062772\\
729	0.0999999988359645\\
730	0.0999999988649136\\
731	0.0999999988931427\\
732	0.0999999989206698\\
733	0.0999999989475123\\
734	0.0999999989736872\\
735	0.0999999989992112\\
736	0.0999999990241003\\
737	0.0999999990483705\\
738	0.0999999990720372\\
739	0.0999999990951152\\
740	0.0999999991176193\\
741	0.0999999991395637\\
742	0.0999999991609624\\
743	0.0999999991818289\\
744	0.0999999992021765\\
745	0.099999999222018\\
746	0.0999999992413661\\
747	0.099999999260233\\
748	0.0999999992786307\\
749	0.0999999992965708\\
750	0.0999999993140648\\
751	0.0999999993311237\\
752	0.0999999993477584\\
753	0.0999999993639794\\
754	0.0999999993797969\\
755	0.0999999993952211\\
756	0.0999999994102617\\
757	0.0999999994249283\\
758	0.09999999943923\\
759	0.0999999994531761\\
760	0.0999999994667754\\
761	0.0999999994800365\\
762	0.0999999994929677\\
763	0.0999999995055774\\
764	0.0999999995178735\\
765	0.0999999995298638\\
766	0.0999999995415558\\
767	0.0999999995529571\\
768	0.0999999995640749\\
769	0.0999999995749162\\
770	0.0999999995854878\\
771	0.0999999995957966\\
772	0.0999999996058489\\
773	0.0999999996156513\\
774	0.0999999996252098\\
775	0.0999999996345307\\
776	0.0999999996436198\\
777	0.0999999996524828\\
778	0.0999999996611254\\
779	0.099999999669553\\
780	0.0999999996777711\\
781	0.0999999996857848\\
782	0.0999999996935992\\
783	0.0999999997012192\\
784	0.0999999997086498\\
785	0.0999999997158955\\
786	0.0999999997229611\\
787	0.0999999997298509\\
788	0.0999999997365694\\
789	0.0999999997431208\\
790	0.0999999997495093\\
791	0.0999999997557389\\
792	0.0999999997618135\\
793	0.0999999997677371\\
794	0.0999999997735134\\
795	0.099999999779146\\
796	0.0999999997846386\\
797	0.0999999997899945\\
798	0.0999999997952172\\
799	0.0999999998003101\\
800	0.0999999998052763\\
801	0.099999999810119\\
802	0.0999999998148412\\
803	0.099999999819446\\
804	0.0999999998239363\\
805	0.0999999998283149\\
806	0.0999999998325847\\
807	0.0999999998367482\\
808	0.0999999998408082\\
809	0.0999999998447672\\
810	0.0999999998486278\\
811	0.0999999998523923\\
812	0.0999999998560633\\
813	0.0999999998596429\\
814	0.0999999998631335\\
815	0.0999999998665373\\
816	0.0999999998698565\\
817	0.0999999998730931\\
818	0.0999999998762492\\
819	0.0999999998793268\\
820	0.0999999998823279\\
821	0.0999999998852544\\
822	0.099999999888108\\
823	0.0999999998908907\\
824	0.0999999998936042\\
825	0.0999999998962502\\
826	0.0999999998988304\\
827	0.0999999999013465\\
828	0.0999999999037999\\
829	0.0999999999061924\\
830	0.0999999999085253\\
831	0.0999999999108003\\
832	0.0999999999130186\\
833	0.0999999999151818\\
834	0.0999999999172912\\
835	0.0999999999193481\\
836	0.0999999999213539\\
837	0.0999999999233098\\
838	0.099999999925217\\
839	0.0999999999270768\\
840	0.0999999999288904\\
841	0.0999999999306588\\
842	0.0999999999323833\\
843	0.0999999999340649\\
844	0.0999999999357047\\
845	0.0999999999373036\\
846	0.0999999999388629\\
847	0.0999999999403833\\
848	0.0999999999418659\\
849	0.0999999999433117\\
850	0.0999999999447215\\
851	0.0999999999460962\\
852	0.0999999999474368\\
853	0.099999999948744\\
854	0.0999999999500187\\
855	0.0999999999512617\\
856	0.0999999999524738\\
857	0.0999999999536558\\
858	0.0999999999548083\\
859	0.0999999999559322\\
860	0.0999999999570282\\
861	0.0999999999580968\\
862	0.0999999999591389\\
863	0.0999999999601551\\
864	0.099999999961146\\
865	0.0999999999621123\\
866	0.0999999999630546\\
867	0.0999999999639734\\
868	0.0999999999648693\\
869	0.099999999965743\\
870	0.0999999999665949\\
871	0.0999999999674257\\
872	0.0999999999682358\\
873	0.0999999999690257\\
874	0.0999999999697961\\
875	0.0999999999705472\\
876	0.0999999999712797\\
877	0.0999999999719939\\
878	0.0999999999726904\\
879	0.0999999999733696\\
880	0.0999999999740319\\
881	0.0999999999746777\\
882	0.0999999999753074\\
883	0.0999999999759215\\
884	0.0999999999765203\\
885	0.0999999999771043\\
886	0.0999999999776736\\
887	0.0999999999782289\\
888	0.0999999999787703\\
889	0.0999999999792983\\
890	0.0999999999798131\\
891	0.0999999999803152\\
892	0.0999999999808047\\
893	0.0999999999812821\\
894	0.0999999999817476\\
895	0.0999999999822015\\
896	0.0999999999826441\\
897	0.0999999999830758\\
898	0.0999999999834966\\
899	0.099999999983907\\
900	0.0999999999843073\\
901	0.0999999999846975\\
902	0.0999999999850781\\
903	0.0999999999854492\\
904	0.099999999985811\\
905	0.0999999999861639\\
906	0.099999999986508\\
907	0.0999999999868435\\
908	0.0999999999871707\\
909	0.0999999999874898\\
910	0.0999999999878009\\
911	0.0999999999881043\\
912	0.0999999999884001\\
913	0.0999999999886886\\
914	0.0999999999889699\\
915	0.0999999999892442\\
916	0.0999999999895117\\
917	0.0999999999897725\\
918	0.0999999999900269\\
919	0.0999999999902749\\
920	0.0999999999905167\\
921	0.0999999999907525\\
922	0.0999999999909825\\
923	0.0999999999912068\\
924	0.0999999999914254\\
925	0.0999999999916387\\
926	0.0999999999918466\\
927	0.0999999999920494\\
928	0.0999999999922471\\
929	0.0999999999924399\\
930	0.0999999999926279\\
931	0.0999999999928113\\
932	0.09999999999299\\
933	0.0999999999931643\\
934	0.0999999999933344\\
935	0.0999999999935001\\
936	0.0999999999936618\\
937	0.0999999999938194\\
938	0.0999999999939731\\
939	0.099999999994123\\
940	0.0999999999942691\\
941	0.0999999999944116\\
942	0.0999999999945506\\
943	0.0999999999946861\\
944	0.0999999999948183\\
945	0.0999999999949471\\
946	0.0999999999950728\\
947	0.0999999999951953\\
948	0.0999999999953148\\
949	0.0999999999954313\\
950	0.0999999999955449\\
951	0.0999999999956557\\
952	0.0999999999957637\\
953	0.0999999999958691\\
954	0.0999999999959718\\
955	0.099999999996072\\
956	0.0999999999961696\\
957	0.0999999999962649\\
958	0.0999999999963578\\
959	0.0999999999964483\\
960	0.0999999999965367\\
961	0.0999999999966228\\
962	0.0999999999967068\\
963	0.0999999999967886\\
964	0.0999999999968685\\
965	0.0999999999969464\\
966	0.0999999999970223\\
967	0.0999999999970963\\
968	0.0999999999971685\\
969	0.0999999999972389\\
970	0.0999999999973076\\
971	0.0999999999973746\\
972	0.0999999999974398\\
973	0.0999999999975035\\
974	0.0999999999975656\\
975	0.0999999999976261\\
976	0.0999999999976851\\
977	0.0999999999977427\\
978	0.0999999999977988\\
979	0.0999999999978536\\
980	0.0999999999979069\\
981	0.099999999997959\\
982	0.0999999999980097\\
983	0.0999999999980592\\
984	0.0999999999981075\\
985	0.0999999999981545\\
986	0.0999999999982004\\
987	0.0999999999982452\\
988	0.0999999999982888\\
989	0.0999999999983314\\
990	0.0999999999983728\\
991	0.0999999999984133\\
992	0.0999999999984528\\
993	0.0999999999984912\\
994	0.0999999999985288\\
995	0.0999999999985653\\
996	0.099999999998601\\
997	0.0999999999986358\\
998	0.0999999999986697\\
999	0.0999999999987028\\
1000	0.099999999998735\\
1001	0.0999999999987665\\
};
\addlegendentry{$\hat{\Sigma}_{6}^*$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	3.54799284280899e-11\\
3	1.85214698083491e-07\\
4	1.11694513307896e-05\\
5	0.000116636587823211\\
6	0.000493420145027426\\
7	0.00123925241574212\\
8	0.00227162699080445\\
9	0.00343630476518995\\
10	0.00462499153410495\\
11	0.00579537865541574\\
12	0.0069416314454067\\
13	0.00806832930819609\\
14	0.00917966213811127\\
15	0.0102775611928654\\
16	0.011362547808375\\
17	0.0124346574270807\\
18	0.0134938888384741\\
19	0.0145403169116673\\
20	0.0155740746854491\\
21	0.016595317544782\\
22	0.017604202826683\\
23	0.0186008835726771\\
24	0.0195855085721048\\
25	0.0205582236962446\\
26	0.0215191727975558\\
27	0.0224684980493086\\
28	0.0234063399987615\\
29	0.0243328375435231\\
30	0.0252481279155426\\
31	0.0261523466860497\\
32	0.027045627782875\\
33	0.0279281035116222\\
34	0.0287999045767364\\
35	0.0296611601015747\\
36	0.0305119976477056\\
37	0.0313525432337714\\
38	0.0321829213540956\\
39	0.033003254997091\\
40	0.0338136656634653\\
41	0.0346142733842173\\
42	0.0354051967384168\\
43	0.0361865528707687\\
44	0.0369584575089642\\
45	0.0377210249808214\\
46	0.0384743682312183\\
47	0.0392185988388213\\
48	0.0399538270326112\\
49	0.0406801617082095\\
50	0.0413977104440066\\
51	0.0421065795170961\\
52	0.0428068739190151\\
53	0.0434986973712948\\
54	0.0441821523408227\\
55	0.0448573400550196\\
56	0.0455243605168318\\
57	0.0461833125195431\\
58	0.0468342936614074\\
59	0.0474774003601035\\
60	0.0481127278670162\\
61	0.0487403702813438\\
62	0.0493604205640355\\
63	0.0499729705515598\\
64	0.0505781109695063\\
65	0.0511759314460238\\
66	0.0517665205250946\\
67	0.0523499656796494\\
68	0.0529263533245225\\
69	0.0534957688292513\\
70	0.0540582965307202\\
71	0.054614019745652\\
72	0.055163020782948\\
73	0.0557053809558787\\
74	0.0562411805941277\\
75	0.0567704990556887\\
76	0.0572934147386201\\
77	0.0578100050926561\\
78	0.0583203466306782\\
79	0.0588245149400473\\
80	0.0593225846937994\\
81	0.0598146296617052\\
82	0.0603007227211964\\
83	0.0607809358681599\\
84	0.0612553402276007\\
85	0.0617240060641767\\
86	0.0621870027926056\\
87	0.0626443989879459\\
88	0.0630962623957538\\
89	0.063542659942117\\
90	0.0639836577435672\\
91	0.0644193211168727\\
92	0.0648497145887128\\
93	0.0652749019052343\\
94	0.0656949460414939\\
95	0.0661099092107847\\
96	0.0665198528738512\\
97	0.0669248377479923\\
98	0.0673249238160539\\
99	0.0677201703353134\\
100	0.0681106358462561\\
101	0.068496378181246\\
102	0.0688774544730909\\
103	0.0692539211635052\\
104	0.0696258340114689\\
105	0.0699932481014865\\
106	0.0703562178517451\\
107	0.0707147970221754\\
108	0.0710690387224129\\
109	0.0714189954196651\\
110	0.0717647189464818\\
111	0.0721062605084323\\
112	0.0724436706916897\\
113	0.0727769994705229\\
114	0.0731062962146988\\
115	0.0734316096967944\\
116	0.0737529880994201\\
117	0.0740704790223567\\
118	0.0743841294896054\\
119	0.074693985956352\\
120	0.0750000943158483\\
121	0.0753024999062087\\
122	0.0756012475171256\\
123	0.0758963813965033\\
124	0.0761879452570115\\
125	0.0764759822825596\\
126	0.0767605351346929\\
127	0.0770416459589113\\
128	0.077319356390911\\
129	0.0775937075627519\\
130	0.0778647401089494\\
131	0.0781324941724929\\
132	0.0783970094107911\\
133	0.0786583250015463\\
134	0.0789164796485567\\
135	0.079171511587449\\
136	0.0794234585913413\\
137	0.079672357976438\\
138	0.0799182466075565\\
139	0.0801611609035878\\
140	0.0804011368428898\\
141	0.0806382099686166\\
142	0.0808724153939829\\
143	0.0811037878074643\\
144	0.0813323614779355\\
145	0.0815581702597453\\
146	0.0817812475977315\\
147	0.0820016265321741\\
148	0.0822193397036888\\
149	0.0824344193580617\\
150	0.0826468973510253\\
151	0.0828568051529765\\
152	0.0830641738536378\\
153	0.083269034166662\\
154	0.0834714164341814\\
155	0.0836713506313016\\
156	0.0838688663705413\\
157	0.0840639929062183\\
158	0.084256759138782\\
159	0.0844471936190945\\
160	0.0846353245526587\\
161	0.0848211798037965\\
162	0.0850047868997752\\
163	0.0851861730348848\\
164	0.085365365074466\\
165	0.0855423895588892\\
166	0.0857172727074851\\
167	0.0858900404224284\\
168	0.0860607182925742\\
169	0.0862293315972478\\
170	0.086395905309989\\
171	0.0865604641022512\\
172	0.0867230323470548\\
173	0.0868836341225979\\
174	0.0870422932158221\\
175	0.0871990331259358\\
176	0.0873538770678947\\
177	0.0875068479758401\\
178	0.0876579685064956\\
179	0.0878072610425233\\
180	0.0879547476958383\\
181	0.0881004503108841\\
182	0.088244390467868\\
183	0.0883865894859572\\
184	0.0885270684264367\\
185	0.0886658480958283\\
186	0.0888029490489726\\
187	0.0889383915920734\\
188	0.089072195785705\\
189	0.0892043814477838\\
190	0.0893349681565031\\
191	0.0894639752532335\\
192	0.0895914218453867\\
193	0.0897173268092464\\
194	0.0898417087927634\\
195	0.089964586218318\\
196	0.0900859772854485\\
197	0.0902058999735465\\
198	0.0903243720445201\\
199	0.0904414110454248\\
200	0.0905570343110619\\
201	0.0906712589665463\\
202	0.0907841019298432\\
203	0.090895579914273\\
204	0.0910057094309879\\
205	0.0911145067914163\\
206	0.0912219881096794\\
207	0.0913281693049775\\
208	0.091433066103948\\
209	0.0915366940429948\\
210	0.0916390684705892\\
211	0.0917402045495432\\
212	0.0918401172592553\\
213	0.0919388213979294\\
214	0.092036331584766\\
215	0.0921326622621281\\
216	0.0922278276976798\\
217	0.0923218419865\\
218	0.0924147190531692\\
219	0.092506472653833\\
220	0.0925971163782386\\
221	0.092686663651748\\
222	0.0927751277373265\\
223	0.0928625217375069\\
224	0.0929488585963304\\
225	0.0930341511012634\\
226	0.0931184118850919\\
227	0.093201653427792\\
228	0.0932838880583789\\
229	0.0933651279567325\\
230	0.0934453851554019\\
231	0.0935246715413871\\
232	0.0936029988578995\\
233	0.0936803787061019\\
234	0.0937568225468259\\
235	0.0938323417022701\\
236	0.0939069473576766\\
237	0.0939806505629877\\
238	0.0940534622344829\\
239	0.0941253931563952\\
240	0.0941964539825087\\
241	0.0942666552377364\\
242	0.0943360073196793\\
243	0.094404520500166\\
244	0.0944722049267744\\
245	0.0945390706243346\\
246	0.0946051274964136\\
247	0.0946703853267821\\
248	0.0947348537808639\\
249	0.094798542407167\\
250	0.0948614606386983\\
251	0.0949236177943603\\
252	0.0949850230803316\\
253	0.0950456855914305\\
254	0.0951056143124618\\
255	0.0951648181195477\\
256	0.0952233057814426\\
257	0.0952810859608314\\
258	0.095338167215613\\
259	0.0953945580001678\\
260	0.0954502666666094\\
261	0.0955053014660222\\
262	0.0955596705496832\\
263	0.0956133819702694\\
264	0.0956664436830505\\
265	0.0957188635470669\\
266	0.0957706493262942\\
267	0.0958218086907926\\
268	0.0958723492178435\\
269	0.0959222783930712\\
270	0.0959716036115519\\
271	0.0960203321789091\\
272	0.0960684713123955\\
273	0.0961160281419617\\
274	0.0961630097113129\\
275	0.0962094229789514\\
276	0.0962552748192079\\
277	0.096300572023259\\
278	0.0963453213001338\\
279	0.0963895292777067\\
280	0.09643320250368\\
281	0.0964763474465529\\
282	0.09651897049658\\
283	0.0965610779667178\\
284	0.0966026760935594\\
285	0.0966437710382585\\
286	0.0966843688874417\\
287	0.0967244756541103\\
288	0.0967640972785305\\
289	0.0968032396291136\\
290	0.0968419085032851\\
291	0.096880109628343\\
292	0.0969178486623065\\
293	0.0969551311947541\\
294	0.0969919627476509\\
295	0.097028348776167\\
296	0.0970642946694852\\
297	0.0970998057515994\\
298	0.0971348872821031\\
299	0.0971695444569681\\
300	0.0972037824093145\\
301	0.0972376062101708\\
302	0.0972710208692249\\
303	0.0973040313355663\\
304	0.0973366424984187\\
305	0.0973688591878647\\
306	0.0974006861755609\\
307	0.0974321281754445\\
308	0.0974631898444317\\
309	0.0974938757831076\\
310	0.0975241905364071\\
311	0.0975541385942885\\
312	0.0975837243923982\\
313	0.097612952312728\\
314	0.097641826684264\\
315	0.0976703517836274\\
316	0.0976985318357086\\
317	0.0977263710142924\\
318	0.0977538734426763\\
319	0.0977810431942815\\
320	0.0978078842932558\\
321	0.09783440071507\\
322	0.0978605963871064\\
323	0.0978864751892407\\
324	0.0979120409544165\\
325	0.0979372974692132\\
326	0.0979622484744066\\
327	0.0979868976655232\\
328	0.0980112486933872\\
329	0.0980353051646617\\
330	0.0980590706423825\\
331	0.0980825486464859\\
332	0.0981057426543303\\
333	0.0981286561012108\\
334	0.0981512923808684\\
335	0.0981736548459925\\
336	0.0981957468087174\\
337	0.0982175715411129\\
338	0.098239132275669\\
339	0.0982604322057748\\
340	0.098281474486191\\
341	0.0983022622335176\\
342	0.0983227985266555\\
343	0.0983430864072623\\
344	0.0983631288802027\\
345	0.098382928913994\\
346	0.0984024894412455\\
347	0.0984218133590926\\
348	0.0984409035296265\\
349	0.0984597627803177\\
350	0.0984783939044346\\
351	0.0984967996614578\\
352	0.0985149827774883\\
353	0.0985329459456515\\
354	0.098550691826496\\
355	0.0985682230483878\\
356	0.0985855422078993\\
357	0.0986026518701942\\
358	0.0986195545694072\\
359	0.0986362528090195\\
360	0.0986527490622294\\
361	0.098669045772319\\
362	0.0986851453530153\\
363	0.0987010501888488\\
364	0.0987167626355057\\
365	0.0987322850201773\\
366	0.0987476196419045\\
367	0.0987627687719184\\
368	0.0987777346539768\\
369	0.0987925195046963\\
370	0.0988071255138806\\
371	0.0988215548448452\\
372	0.0988358096347374\\
373	0.098849891994853\\
374	0.0988638040109489\\
375	0.0988775477435523\\
376	0.0988911252282657\\
377	0.0989045384760682\\
378	0.0989177894736138\\
379	0.0989308801835253\\
380	0.0989438125446851\\
381	0.0989565884725222\\
382	0.0989692098592963\\
383	0.0989816785743777\\
384	0.0989939964645242\\
385	0.099006165354155\\
386	0.0990181870456203\\
387	0.0990300633194688\\
388	0.0990417959347112\\
389	0.0990533866290806\\
390	0.0990648371192902\\
391	0.0990761491012871\\
392	0.0990873242505041\\
393	0.0990983642221072\\
394	0.0991092706512413\\
395	0.0991200451532721\\
396	0.0991306893240252\\
397	0.099141204740023\\
398	0.0991515929587176\\
399	0.0991618555187219\\
400	0.0991719939400372\\
401	0.0991820097242784\\
402	0.0991919043548968\\
403	0.0992016792973991\\
404	0.0992113359995649\\
405	0.0992208758916614\\
406	0.0992303003866544\\
407	0.0992396108804184\\
408	0.099248808751943\\
409	0.0992578953635372\\
410	0.0992668720610309\\
411	0.0992757401739748\\
412	0.0992845010158367\\
413	0.0992931558841967\\
414	0.0993017060609387\\
415	0.0993101528124407\\
416	0.0993184973897622\\
417	0.0993267410288297\\
418	0.0993348849506194\\
419	0.0993429303613384\\
420	0.0993508784526031\\
421	0.0993587304016159\\
422	0.0993664873713393\\
423	0.0993741505106683\\
424	0.0993817209546007\\
425	0.099389199824405\\
426	0.0993965882277865\\
427	0.0994038872590513\\
428	0.0994110979992687\\
429	0.0994182215164309\\
430	0.0994252588656116\\
431	0.0994322110891217\\
432	0.0994390792166644\\
433	0.0994458642654871\\
434	0.0994525672405324\\
435	0.0994591891345867\\
436	0.0994657309284276\\
437	0.0994721935909689\\
438	0.099478578079404\\
439	0.099484885339348\\
440	0.0994911163049774\\
441	0.0994972718991689\\
442	0.0995033530336357\\
443	0.0995093606090627\\
444	0.0995152955152397\\
445	0.0995211586311937\\
446	0.0995269508253184\\
447	0.0995326729555034\\
448	0.0995383258692611\\
449	0.0995439104038519\\
450	0.0995494273864087\\
451	0.099554877634059\\
452	0.0995602619540463\\
453	0.0995655811438492\\
454	0.0995708359913001\\
455	0.0995760272747014\\
456	0.099581155762941\\
457	0.0995862222156059\\
458	0.0995912273830953\\
459	0.0995961720067311\\
460	0.099601056818868\\
461	0.0996058825430021\\
462	0.0996106498938777\\
463	0.0996153595775936\\
464	0.0996200122917071\\
465	0.099624608725338\\
466	0.0996291495592701\\
467	0.0996336354660524\\
468	0.0996380671100984\\
469	0.0996424451477848\\
470	0.0996467702275485\\
471	0.0996510429899829\\
472	0.0996552640679325\\
473	0.0996594340865866\\
474	0.0996635536635724\\
475	0.0996676234090457\\
476	0.099671643925782\\
477	0.0996756158092654\\
478	0.0996795396477767\\
479	0.0996834160224809\\
480	0.0996872455075129\\
481	0.099691028670063\\
482	0.0996947660704601\\
483	0.0996984582622558\\
484	0.0997021057923055\\
485	0.0997057092008495\\
486	0.0997092690215936\\
487	0.0997127857817875\\
488	0.0997162600023032\\
489	0.0997196921977121\\
490	0.0997230828763612\\
491	0.0997264325404484\\
492	0.099729741686097\\
493	0.0997330108034288\\
494	0.0997362403766371\\
495	0.0997394308840584\\
496	0.0997425827982428\\
497	0.0997456965860247\\
498	0.0997487727085911\\
499	0.0997518116215507\\
500	0.099754813775001\\
501	0.0997577796135948\\
502	0.0997607095766064\\
503	0.0997636040979965\\
504	0.0997664636064765\\
505	0.099769288525572\\
506	0.0997720792736856\\
507	0.0997748362641586\\
508	0.0997775599053324\\
509	0.0997802506006094\\
510	0.0997829087485117\\
511	0.0997855347427414\\
512	0.0997881289722378\\
513	0.0997906918212357\\
514	0.0997932236693221\\
515	0.0997957248914923\\
516	0.0997981958582057\\
517	0.0998006369354405\\
518	0.0998030484847477\\
519	0.0998054308633052\\
520	0.0998077844239703\\
521	0.0998101095153318\\
522	0.0998124064817622\\
523	0.0998146756634682\\
524	0.0998169173965413\\
525	0.0998191320130076\\
526	0.0998213198408768\\
527	0.0998234812041911\\
528	0.0998256164230727\\
529	0.0998277258137719\\
530	0.0998298096887132\\
531	0.0998318683565421\\
532	0.0998339021221707\\
533	0.0998359112868226\\
534	0.0998378961480779\\
535	0.0998398569999171\\
536	0.0998417941327645\\
537	0.0998437078335314\\
538	0.0998455983856585\\
539	0.0998474660691581\\
540	0.0998493111606552\\
541	0.0998511339334287\\
542	0.0998529346574521\\
543	0.0998547135994327\\
544	0.0998564710228523\\
545	0.0998582071880049\\
546	0.0998599223520363\\
547	0.0998616167689819\\
548	0.0998632906898039\\
549	0.0998649443624289\\
550	0.0998665780317845\\
551	0.0998681919398358\\
552	0.0998697863256208\\
553	0.099871361425286\\
554	0.0998729174721215\\
555	0.0998744546965956\\
556	0.0998759733263886\\
557	0.0998774735864267\\
558	0.0998789556989154\\
559	0.0998804198833724\\
560	0.0998818663566599\\
561	0.0998832953330172\\
562	0.0998847070240916\\
563	0.0998861016389707\\
564	0.0998874793842128\\
565	0.0998888404638774\\
566	0.099890185079556\\
567	0.0998915134304013\\
568	0.099892825713157\\
569	0.0998941221221872\\
570	0.0998954028495048\\
571	0.0998966680847999\\
572	0.0998979180154682\\
573	0.0998991528266386\\
574	0.0999003727012006\\
575	0.0999015778198314\\
576	0.0999027683610228\\
577	0.0999039445011074\\
578	0.0999051064142849\\
579	0.0999062542726477\\
580	0.0999073882462067\\
581	0.0999085085029163\\
582	0.099909615208699\\
583	0.0999107085274706\\
584	0.0999117886211639\\
585	0.0999128556497532\\
586	0.0999139097712773\\
587	0.0999149511418636\\
588	0.099915979915751\\
589	0.0999169962453124\\
590	0.0999180002810778\\
591	0.0999189921717562\\
592	0.099919972064258\\
593	0.0999209401037161\\
594	0.0999218964335084\\
595	0.099922841195278\\
596	0.0999237745289548\\
597	0.0999246965727762\\
598	0.0999256074633073\\
599	0.0999265073354613\\
600	0.0999273963225194\\
601	0.0999282745561507\\
602	0.0999291421664315\\
603	0.0999299992818647\\
604	0.0999308460293989\\
605	0.099931682534447\\
606	0.0999325089209047\\
607	0.0999333253111694\\
608	0.0999341318261576\\
609	0.0999349285853233\\
610	0.0999357157066756\\
611	0.0999364933067962\\
612	0.0999372615008563\\
613	0.0999380204026342\\
614	0.0999387701245319\\
615	0.0999395107775917\\
616	0.0999402424715126\\
617	0.0999409653146668\\
618	0.0999416794141156\\
619	0.0999423848756252\\
620	0.0999430818036825\\
621	0.0999437703015103\\
622	0.0999444504710831\\
623	0.0999451224131415\\
624	0.0999457862272079\\
625	0.0999464420116006\\
626	0.0999470898634487\\
627	0.0999477298787064\\
628	0.0999483621521673\\
629	0.0999489867774781\\
630	0.099949603847153\\
631	0.0999502134525869\\
632	0.0999508156840694\\
633	0.0999514106307977\\
634	0.0999519983808903\\
635	0.0999525790213994\\
636	0.0999531526383246\\
637	0.099953719316625\\
638	0.0999542791402322\\
639	0.0999548321920622\\
640	0.0999553785540284\\
641	0.0999559183070532\\
642	0.09995645153108\\
643	0.0999569783050855\\
644	0.0999574987070907\\
645	0.0999580128141732\\
646	0.0999585207024779\\
647	0.099959022447229\\
648	0.0999595181227405\\
649	0.0999600078024275\\
650	0.0999604915588172\\
651	0.0999609694635594\\
652	0.0999614415874371\\
653	0.0999619080003773\\
654	0.099962368771461\\
655	0.0999628239689335\\
656	0.0999632736602149\\
657	0.0999637179119095\\
658	0.099964156789816\\
659	0.0999645903589371\\
660	0.0999650186834894\\
661	0.0999654418269126\\
662	0.099965859851879\\
663	0.0999662728203028\\
664	0.0999666807933495\\
665	0.0999670838314443\\
666	0.0999674819942818\\
667	0.0999678753408344\\
668	0.0999682639293612\\
669	0.0999686478174165\\
670	0.0999690270618586\\
671	0.0999694017188578\\
672	0.0999697718439051\\
673	0.0999701374918201\\
674	0.0999704987167595\\
675	0.0999708555722248\\
676	0.0999712081110702\\
677	0.0999715563855109\\
678	0.0999719004471302\\
679	0.0999722403468875\\
680	0.0999725761351258\\
681	0.0999729078615791\\
682	0.09997323557538\\
683	0.0999735593250665\\
684	0.0999738791585896\\
685	0.0999741951233203\\
686	0.0999745072660566\\
687	0.0999748156330302\\
688	0.099975120269914\\
689	0.0999754212218279\\
690	0.0999757185333465\\
691	0.0999760122485049\\
692	0.0999763024108057\\
693	0.0999765890632251\\
694	0.0999768722482197\\
695	0.0999771520077323\\
696	0.0999774283831986\\
697	0.0999777014155528\\
698	0.0999779711452342\\
699	0.0999782376121926\\
700	0.0999785008558951\\
701	0.0999787609153308\\
702	0.0999790178290175\\
703	0.0999792716350072\\
704	0.0999795223708912\\
705	0.0999797700738065\\
706	0.0999800147804406\\
707	0.0999802565270374\\
708	0.0999804953494023\\
709	0.0999807312829075\\
710	0.0999809643624975\\
711	0.0999811946226941\\
712	0.0999814220976013\\
713	0.0999816468209108\\
714	0.0999818688259066\\
715	0.0999820881454702\\
716	0.0999823048120854\\
717	0.0999825188578428\\
718	0.0999827303144451\\
719	0.0999829392132114\\
720	0.099983145585082\\
721	0.0999833494606229\\
722	0.0999835508700303\\
723	0.0999837498431353\\
724	0.0999839464094081\\
725	0.0999841405979623\\
726	0.0999843324375595\\
727	0.0999845219566133\\
728	0.0999847091831935\\
729	0.0999848941450306\\
730	0.0999850768695196\\
731	0.0999852573837239\\
732	0.0999854357143798\\
733	0.0999856118879001\\
734	0.099985785930378\\
735	0.0999859578675913\\
736	0.0999861277250057\\
737	0.0999862955277791\\
738	0.099986461300765\\
739	0.0999866250685162\\
740	0.0999867868552886\\
741	0.0999869466850447\\
742	0.099987104581457\\
743	0.0999872605679117\\
744	0.0999874146675124\\
745	0.0999875669030827\\
746	0.0999877172971706\\
747	0.0999878658720511\\
748	0.0999880126497299\\
749	0.0999881576519464\\
750	0.0999883009001769\\
751	0.0999884424156384\\
752	0.0999885822192907\\
753	0.0999887203318404\\
754	0.0999888567737434\\
755	0.0999889915652085\\
756	0.0999891247261998\\
757	0.0999892562764398\\
758	0.0999893862354127\\
759	0.0999895146223669\\
760	0.0999896414563179\\
761	0.0999897667560513\\
762	0.0999898905401254\\
763	0.099990012826874\\
764	0.0999901336344092\\
765	0.0999902529806239\\
766	0.0999903708831946\\
767	0.0999904873595841\\
768	0.0999906024270438\\
769	0.0999907161026166\\
770	0.099990828403139\\
771	0.0999909393452441\\
772	0.0999910489453636\\
773	0.0999911572197305\\
774	0.0999912641843816\\
775	0.0999913698551594\\
776	0.0999914742477151\\
777	0.0999915773775102\\
778	0.0999916792598197\\
779	0.0999917799097332\\
780	0.0999918793421583\\
781	0.0999919775718221\\
782	0.0999920746132733\\
783	0.0999921704808851\\
784	0.0999922651888564\\
785	0.0999923587512145\\
786	0.0999924511818172\\
787	0.0999925424943545\\
788	0.0999926327023507\\
789	0.0999927218191667\\
790	0.0999928098580017\\
791	0.0999928968318952\\
792	0.0999929827537291\\
793	0.0999930676362294\\
794	0.0999931514919681\\
795	0.0999932343333652\\
796	0.0999933161726905\\
797	0.0999933970220652\\
798	0.0999934768934642\\
799	0.0999935557987171\\
800	0.0999936337495109\\
801	0.099993710757391\\
802	0.0999937868337629\\
803	0.0999938619898946\\
804	0.0999939362369175\\
805	0.0999940095858284\\
806	0.0999940820474911\\
807	0.0999941536326381\\
808	0.0999942243518718\\
809	0.0999942942156666\\
810	0.0999943632343702\\
811	0.099994431418205\\
812	0.0999944987772697\\
813	0.099994565321541\\
814	0.0999946310608749\\
815	0.0999946960050082\\
816	0.0999947601635596\\
817	0.099994823546032\\
818	0.099994886161813\\
819	0.0999949480201766\\
820	0.0999950091302848\\
821	0.0999950695011886\\
822	0.0999951291418298\\
823	0.0999951880610417\\
824	0.0999952462675509\\
825	0.0999953037699785\\
826	0.0999953605768413\\
827	0.099995416696553\\
828	0.0999954721374256\\
829	0.0999955269076704\\
830	0.0999955810153995\\
831	0.0999956344686271\\
832	0.09999568727527\\
833	0.0999957394431495\\
834	0.0999957909799923\\
835	0.0999958418934316\\
836	0.0999958921910082\\
837	0.0999959418801718\\
838	0.0999959909682819\\
839	0.0999960394626089\\
840	0.0999960873703356\\
841	0.0999961346985575\\
842	0.0999961814542844\\
843	0.0999962276444415\\
844	0.0999962732758701\\
845	0.0999963183553286\\
846	0.0999963628894938\\
847	0.0999964068849618\\
848	0.0999964503482487\\
849	0.099996493285792\\
850	0.0999965357039512\\
851	0.099996577609009\\
852	0.0999966190071719\\
853	0.0999966599045715\\
854	0.0999967003072651\\
855	0.0999967402212368\\
856	0.0999967796523984\\
857	0.0999968186065901\\
858	0.0999968570895814\\
859	0.099996895107072\\
860	0.0999969326646928\\
861	0.0999969697680066\\
862	0.0999970064225087\\
863	0.099997042633628\\
864	0.0999970784067279\\
865	0.0999971137471068\\
866	0.0999971486599989\\
867	0.0999971831505752\\
868	0.0999972172239443\\
869	0.0999972508851527\\
870	0.0999972841391861\\
871	0.0999973169909697\\
872	0.0999973494453694\\
873	0.0999973815071918\\
874	0.0999974131811859\\
875	0.0999974444720427\\
876	0.099997475384397\\
877	0.099997505922827\\
878	0.099997536091856\\
879	0.0999975658959523\\
880	0.0999975953395303\\
881	0.0999976244269508\\
882	0.099997653162522\\
883	0.0999976815505\\
884	0.0999977095950894\\
885	0.0999977373004439\\
886	0.0999977646706669\\
887	0.0999977917098124\\
888	0.0999978184218851\\
889	0.0999978448108413\\
890	0.0999978708805897\\
891	0.0999978966349913\\
892	0.0999979220778608\\
893	0.0999979472129664\\
894	0.0999979720440311\\
895	0.0999979965747325\\
896	0.099998020808704\\
897	0.0999980447495348\\
898	0.0999980684007709\\
899	0.0999980917659152\\
900	0.0999981148484285\\
901	0.0999981376517294\\
902	0.0999981601791955\\
903	0.0999981824341633\\
904	0.0999982044199291\\
905	0.0999982261397491\\
906	0.0999982475968403\\
907	0.0999982687943807\\
908	0.09999828973551\\
909	0.0999983104233297\\
910	0.099998330860904\\
911	0.09999835105126\\
912	0.0999983709973879\\
913	0.0999983907022421\\
914	0.0999984101687411\\
915	0.099998429399768\\
916	0.0999984483981713\\
917	0.0999984671667648\\
918	0.0999984857083283\\
919	0.0999985040256081\\
920	0.0999985221213171\\
921	0.0999985399981356\\
922	0.0999985576587112\\
923	0.0999985751056598\\
924	0.0999985923415654\\
925	0.0999986093689808\\
926	0.099998626190428\\
927	0.0999986428083985\\
928	0.0999986592253535\\
929	0.0999986754437246\\
930	0.099998691465914\\
931	0.0999987072942946\\
932	0.0999987229312109\\
933	0.0999987383789788\\
934	0.0999987536398863\\
935	0.0999987687161938\\
936	0.0999987836101343\\
937	0.0999987983239136\\
938	0.0999988128597111\\
939	0.0999988272196796\\
940	0.0999988414059462\\
941	0.0999988554206118\\
942	0.0999988692657522\\
943	0.0999988829434181\\
944	0.0999988964556353\\
945	0.0999989098044051\\
946	0.0999989229917045\\
947	0.0999989360194868\\
948	0.0999989488896816\\
949	0.099998961604195\\
950	0.0999989741649102\\
951	0.0999989865736877\\
952	0.0999989988323652\\
953	0.0999990109427585\\
954	0.0999990229066612\\
955	0.0999990347258453\\
956	0.0999990464020613\\
957	0.0999990579370387\\
958	0.099999069332486\\
959	0.0999990805900908\\
960	0.0999990917115206\\
961	0.0999991026984226\\
962	0.0999991135524241\\
963	0.0999991242751326\\
964	0.0999991348681364\\
965	0.0999991453330043\\
966	0.0999991556712864\\
967	0.0999991658845138\\
968	0.0999991759741993\\
969	0.0999991859418373\\
970	0.099999195788904\\
971	0.099999205516858\\
972	0.0999992151271399\\
973	0.0999992246211734\\
974	0.0999992340003644\\
975	0.0999992432661023\\
976	0.0999992524197592\\
977	0.0999992614626911\\
978	0.0999992703962372\\
979	0.0999992792217208\\
980	0.0999992879404489\\
981	0.0999992965537129\\
982	0.0999993050627886\\
983	0.0999993134689362\\
984	0.0999993217734008\\
985	0.0999993299774124\\
986	0.099999338082186\\
987	0.0999993460889221\\
988	0.0999993539988065\\
989	0.0999993618130109\\
990	0.0999993695326925\\
991	0.0999993771589948\\
992	0.0999993846930473\\
993	0.0999993921359659\\
994	0.0999993994888529\\
995	0.0999994067527974\\
996	0.0999994139288753\\
997	0.0999994210181494\\
998	0.0999994280216698\\
999	0.0999994349404737\\
1000	0.0999994417755858\\
1001	0.0999994485280186\\
};
\addlegendentry{$\hat{\Sigma}_{16}^{\mathrm{w}}$}

\addplot [color=teal, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	1.81718881025508e-07\\
3	3.66712967799268e-05\\
4	0.000379107698750714\\
5	0.00132433880864294\\
6	0.00279955653333618\\
7	0.00456272709059751\\
8	0.00642976123275598\\
9	0.00830848081118466\\
10	0.0101633417382059\\
11	0.0119836693583545\\
12	0.0137674164300467\\
13	0.0155148997362548\\
14	0.0172268854558252\\
15	0.0189041478614127\\
16	0.020547415453709\\
17	0.0221573843748403\\
18	0.0237347305784391\\
19	0.0252801149562948\\
20	0.0267941849351857\\
21	0.0282775749365628\\
22	0.0297309065992523\\
23	0.0311547889943434\\
24	0.0325498188593958\\
25	0.0339165808416494\\
26	0.0352556477414579\\
27	0.036567580752192\\
28	0.0378529296955129\\
29	0.0391122332518597\\
30	0.0403460191862306\\
31	0.0415548045693725\\
32	0.0427390959944824\\
33	0.0438993897895177\\
34	0.0450361722252027\\
35	0.0461499197188214\\
36	0.0472410990338805\\
37	0.0483101674757265\\
38	0.049357573083199\\
39	0.050383754816401\\
40	0.0513891427406631\\
41	0.0523741582067815\\
42	0.0533392140276026\\
43	0.0542847146510301\\
44	0.0552110563295263\\
45	0.0561186272861781\\
46	0.0570078078773991\\
47	0.0578789707523341\\
48	0.0587324810090331\\
49	0.059568696347462\\
50	0.0603879672194117\\
51	0.0611906369753698\\
52	0.0619770420084166\\
53	0.0627475118952048\\
54	0.0635023695340827\\
55	0.0642419312804186\\
56	0.0649665070791832\\
57	0.0656764005948447\\
58	0.0663719093386333\\
59	0.0670533247932253\\
60	0.0677209325349016\\
61	0.0683750123532305\\
62	0.0690158383683258\\
63	0.0696436791457285\\
64	0.0702587978089601\\
65	0.0708614521497967\\
66	0.0714518947363069\\
67	0.0720303730187016\\
68	0.0725971294330384\\
69	0.0731524015028251\\
70	0.0736964219385637\\
71	0.0742294187352781\\
72	0.0747516152680647\\
73	0.0752632303857077\\
74	0.0757644785023968\\
75	0.0762555696875867\\
76	0.0767367097540356\\
77	0.0772081003440601\\
78	0.0776699390140417\\
79	0.0781224193172215\\
80	0.0785657308848169\\
81	0.0790000595054944\\
82	0.0794255872032327\\
83	0.0798424923136075\\
84	0.0802509495585306\\
85	0.0806511301194743\\
86	0.0810432017092131\\
87	0.0814273286421098\\
88	0.0818036719029796\\
89	0.0821723892145569\\
90	0.0825336351035959\\
91	0.082887560965632\\
92	0.0832343151284302\\
93	0.083574042914148\\
94	0.0839068867002397\\
95	0.0842329859791249\\
96	0.084552477416649\\
97	0.0848654949093593\\
98	0.0851721696406193\\
99	0.0854726301355875\\
100	0.0857670023150808\\
101	0.0860554095483472\\
102	0.0863379727047689\\
103	0.086614810204518\\
104	0.0868860380681851\\
105	0.0871517699654033\\
106	0.0874121172624856\\
107	0.0876671890690984\\
108	0.0879170922839881\\
109	0.0881619316397817\\
110	0.0884018097468797\\
111	0.0886368271364591\\
112	0.0888670823026055\\
113	0.0890926717435909\\
114	0.089313690002316\\
115	0.0895302297059319\\
116	0.0897423816046599\\
117	0.0899502346098238\\
118	0.0901538758311126\\
119	0.0903533906130868\\
120	0.0905488625709463\\
121	0.0907403736255727\\
122	0.0909280040378616\\
123	0.0911118324423597\\
124	0.0912919358802197\\
125	0.0914683898314877\\
126	0.0916412682467364\\
127	0.0918106435780574\\
128	0.0919765868094252\\
129	0.0921391674864457\\
130	0.0922984537455032\\
131	0.0924545123423149\\
132	0.0926074086799082\\
133	0.0927572068360307\\
134	0.0929039695900044\\
135	0.0930477584490365\\
136	0.0931886336739961\\
137	0.0933266543046696\\
138	0.0934618781845034\\
139	0.093594361984846\\
140	0.0937241612286985\\
141	0.0938513303139836\\
142	0.0939759225363439\\
143	0.0940979901114771\\
144	0.0942175841970198\\
145	0.0943347549139869\\
146	0.0944495513677771\\
147	0.0945620216687526\\
148	0.0946722129524018\\
149	0.0947801713990935\\
150	0.0948859422534306\\
151	0.094989569843212\\
152	0.0950910975980099\\
153	0.0951905680673709\\
154	0.0952880229386481\\
155	0.0953835030544721\\
156	0.0954770484298678\\
157	0.0955686982690244\\
158	0.0956584909817256\\
159	0.0957464641994469\\
160	0.0958326547911264\\
161	0.0959170988786169\\
162	0.0959998318518236\\
163	0.0960808883835364\\
164	0.0961603024439605\\
165	0.0962381073149534\\
166	0.0963143356039728\\
167	0.0963890192577426\\
168	0.096462189575641\\
169	0.0965338772228182\\
170	0.0966041122430478\\
171	0.0966729240713181\\
172	0.0967403415461677\\
173	0.0968063929217721\\
174	0.0968711058797842\\
175	0.0969345075409361\\
176	0.0969966244764046\\
177	0.0970574827189474\\
178	0.0971171077738131\\
179	0.0971755246294303\\
180	0.0972327577678799\\
181	0.0972888311751558\\
182	0.0973437683512168\\
183	0.0973975923198352\\
184	0.0974503256382466\\
185	0.0975019904066027\\
186	0.0975526082772335\\
187	0.0976022004637221\\
188	0.0976507877497945\\
189	0.0976983904980303\\
190	0.0977450286583966\\
191	0.0977907217766085\\
192	0.0978354890023209\\
193	0.0978793490971536\\
194	0.0979223204425549\\
195	0.0979644210475041\\
196	0.09800566855606\\
197	0.0980460802547545\\
198	0.0980856730798379\\
199	0.0981244636243762\\
200	0.0981624681452058\\
201	0.098199702569746\\
202	0.0982361825026744\\
203	0.0982719232324666\\
204	0.0983069397378036\\
205	0.0983412466938492\\
206	0.0983748584784\\
207	0.0984077891779116\\
208	0.0984400525934015\\
209	0.0984716622462334\\
210	0.0985026313837839\\
211	0.0985329729849942\\
212	0.0985626997658095\\
213	0.0985918241845084\\
214	0.0986203584469237\\
215	0.0986483145115582\\
216	0.098675704094596\\
217	0.0987025386748129\\
218	0.0987288294983872\\
219	0.0987545875836125\\
220	0.0987798237255158\\
221	0.0988045485003813\\
222	0.0988287722701831\\
223	0.0988525051869276\\
224	0.0988757571969083\\
225	0.0988985380448742\\
226	0.0989208572781136\\
227	0.0989427242504556\\
228	0.0989641481261897\\
229	0.0989851378839071\\
230	0.0990057023202632\\
231	0.0990258500536645\\
232	0.0990455895278798\\
233	0.09906492901558\\
234	0.0990838766218043\\
235	0.099102440287357\\
236	0.099120627792136\\
237	0.0991384467583929\\
238	0.0991559046539272\\
239	0.0991730087952165\\
240	0.0991897663504826\\
241	0.0992061843426954\\
242	0.0992222696525166\\
243	0.099238029021183\\
244	0.0992534690533319\\
245	0.0992685962197688\\
246	0.0992834168601797\\
247	0.0992979371857875\\
248	0.0993121632819556\\
249	0.0993261011107378\\
250	0.0993397565133772\\
251	0.0993531352127541\\
252	0.0993662428157845\\
253	0.0993790848157699\\
254	0.0993916665946995\\
255	0.0994039934255056\\
256	0.0994160704742738\\
257	0.0994279028024077\\
258	0.0994394953687504\\
259	0.0994508530316623\\
260	0.0994619805510577\\
261	0.0994728825903995\\
262	0.0994835637186534\\
263	0.0994940284122027\\
264	0.0995042810567249\\
265	0.0995143259490288\\
266	0.0995241672988562\\
267	0.0995338092306454\\
268	0.0995432557852603\\
269	0.0995525109216834\\
270	0.0995615785186753\\
271	0.0995704623764003\\
272	0.0995791662180188\\
273	0.0995876936912478\\
274	0.0995960483698894\\
275	0.0996042337553291\\
276	0.0996122532780026\\
277	0.0996201102988337\\
278	0.0996278081106429\\
279	0.0996353499395274\\
280	0.0996427389462131\\
281	0.0996499782273791\\
282	0.0996570708169557\\
283	0.0996640196873959\\
284	0.0996708277509209\\
285	0.0996774978607408\\
286	0.0996840328122503\\
287	0.0996904353442003\\
288	0.0996967081398455\\
289	0.0997028538280691\\
290	0.0997088749844846\\
291	0.099714774132515\\
292	0.0997205537444504\\
293	0.0997262162424845\\
294	0.099731763999729\\
295	0.0997371993412089\\
296	0.0997425245448364\\
297	0.0997477418423658\\
298	0.0997528534203287\\
299	0.0997578614209504\\
300	0.0997627679430476\\
301	0.0997675750429082\\
302	0.099772284735153\\
303	0.0997768989935798\\
304	0.099781419751991\\
305	0.0997858489050036\\
306	0.0997901883088436\\
307	0.0997944397821237\\
308	0.0997986051066056\\
309	0.0998026860279465\\
310	0.0998066842564311\\
311	0.0998106014676878\\
312	0.0998144393033917\\
313	0.0998181993719519\\
314	0.0998218832491857\\
315	0.0998254924789796\\
316	0.0998290285739356\\
317	0.0998324930160053\\
318	0.0998358872571115\\
319	0.099839212719756\\
320	0.099842470797616\\
321	0.0998456628561285\\
322	0.099848790233062\\
323	0.0998518542390775\\
324	0.0998548561582777\\
325	0.0998577972487453\\
326	0.09986067874307\\
327	0.0998635018488651\\
328	0.0998662677492738\\
329	0.0998689776034651\\
330	0.099871632547119\\
331	0.0998742336929034\\
332	0.0998767821309394\\
333	0.0998792789292592\\
334	0.0998817251342527\\
335	0.0998841217711067\\
336	0.0998864698442344\\
337	0.0998887703376962\\
338	0.0998910242156123\\
339	0.0998932324225666\\
340	0.0998953958840026\\
341	0.0998975155066113\\
342	0.0998995921787112\\
343	0.0999016267706206\\
344	0.0999036201350222\\
345	0.0999055731073205\\
346	0.0999074865059921\\
347	0.0999093611329285\\
348	0.0999111977737724\\
349	0.0999129971982465\\
350	0.0999147601604766\\
351	0.0999164873993074\\
352	0.0999181796386123\\
353	0.0999198375875964\\
354	0.0999214619410942\\
355	0.0999230533798603\\
356	0.0999246125708554\\
357	0.099926140167525\\
358	0.0999276368100739\\
359	0.0999291031257341\\
360	0.0999305397290278\\
361	0.0999319472220252\\
362	0.0999333261945963\\
363	0.0999346772246585\\
364	0.0999360008784187\\
365	0.0999372977106107\\
366	0.0999385682647274\\
367	0.0999398130732489\\
368	0.0999410326578654\\
369	0.0999422275296959\\
370	0.0999433981895027\\
371	0.0999445451279006\\
372	0.0999456688255635\\
373	0.0999467697534246\\
374	0.099947848372875\\
375	0.0999489051359563\\
376	0.0999499404855502\\
377	0.0999509548555642\\
378	0.0999519486711134\\
379	0.0999529223486988\\
380	0.0999538762963816\\
381	0.0999548109139543\\
382	0.0999557265931083\\
383	0.0999566237175983\\
384	0.0999575026634025\\
385	0.0999583637988808\\
386	0.0999592074849288\\
387	0.0999600340751293\\
388	0.0999608439159001\\
389	0.0999616373466398\\
390	0.0999624146998693\\
391	0.0999631763013718\\
392	0.0999639224703289\\
393	0.0999646535194548\\
394	0.0999653697551266\\
395	0.0999660714775137\\
396	0.0999667589807028\\
397	0.0999674325528215\\
398	0.0999680924761591\\
399	0.0999687390272845\\
400	0.0999693724771626\\
401	0.0999699930912679\\
402	0.099970601129695\\
403	0.0999711968472686\\
404	0.0999717804936495\\
405	0.0999723523134397\\
406	0.0999729125462848\\
407	0.0999734614269742\\
408	0.09997399918554\\
409	0.0999745260473527\\
410	0.0999750422332164\\
411	0.0999755479594609\\
412	0.0999760434380322\\
413	0.099976528876582\\
414	0.0999770044785541\\
415	0.0999774704432696\\
416	0.0999779269660111\\
417	0.099978374238104\\
418	0.0999788124469967\\
419	0.0999792417763394\\
420	0.099979662406061\\
421	0.0999800745124442\\
422	0.0999804782682\\
423	0.0999808738425394\\
424	0.0999812614012447\\
425	0.0999816411067391\\
426	0.0999820131181543\\
427	0.0999823775913976\\
428	0.0999827346792171\\
429	0.0999830845312657\\
430	0.0999834272941639\\
431	0.0999837631115612\\
432	0.0999840921241961\\
433	0.0999844144699555\\
434	0.0999847302839322\\
435	0.0999850396984815\\
436	0.0999853428432768\\
437	0.0999856398453638\\
438	0.0999859308292141\\
439	0.0999862159167769\\
440	0.0999864952275302\\
441	0.0999867688785312\\
442	0.099987036984465\\
443	0.099987299657693\\
444	0.0999875570082994\\
445	0.0999878091441382\\
446	0.0999880561708776\\
447	0.0999882981920448\\
448	0.099988535309069\\
449	0.0999887676213242\\
450	0.099988995226171\\
451	0.0999892182189967\\
452	0.0999894366932561\\
453	0.0999896507405102\\
454	0.0999898604504646\\
455	0.0999900659110073\\
456	0.0999902672082452\\
457	0.0999904644265406\\
458	0.0999906576485462\\
459	0.09999084695524\\
460	0.0999910324259591\\
461	0.0999912141384328\\
462	0.0999913921688156\\
463	0.0999915665917187\\
464	0.0999917374802415\\
465	0.0999919049060021\\
466	0.0999920689391675\\
467	0.0999922296484827\\
468	0.0999923871012998\\
469	0.0999925413636063\\
470	0.0999926925000523\\
471	0.099992840573978\\
472	0.0999929856474401\\
473	0.0999931277812379\\
474	0.0999932670349386\\
475	0.0999934034669024\\
476	0.0999935371343069\\
477	0.0999936680931713\\
478	0.0999937963983794\\
479	0.0999939221037029\\
480	0.0999940452618242\\
481	0.0999941659243579\\
482	0.0999942841418726\\
483	0.0999943999639127\\
484	0.0999945134390182\\
485	0.0999946246147457\\
486	0.0999947335376882\\
487	0.0999948402534946\\
488	0.0999949448068885\\
489	0.0999950472416876\\
490	0.0999951476008216\\
491	0.0999952459263502\\
492	0.099995342259481\\
493	0.0999954366405865\\
494	0.0999955291092212\\
495	0.0999956197041379\\
496	0.0999957084633043\\
497	0.0999957954239188\\
498	0.0999958806224259\\
499	0.0999959640945317\\
500	0.0999960458752188\\
501	0.0999961259987607\\
502	0.0999962044987369\\
503	0.099996281408046\\
504	0.0999963567589201\\
505	0.0999964305829383\\
506	0.0999965029110396\\
507	0.0999965737735363\\
508	0.0999966432001263\\
509	0.0999967112199057\\
510	0.0999967778613813\\
511	0.0999968431524819\\
512	0.0999969071205706\\
513	0.099996969792456\\
514	0.0999970311944032\\
515	0.0999970913521456\\
516	0.0999971502908948\\
517	0.0999972080353515\\
518	0.099997264609716\\
519	0.0999973200376983\\
520	0.0999973743425278\\
521	0.0999974275469632\\
522	0.0999974796733023\\
523	0.0999975307433906\\
524	0.0999975807786315\\
525	0.0999976297999941\\
526	0.0999976778280231\\
527	0.0999977248828467\\
528	0.0999977709841851\\
529	0.0999978161513592\\
530	0.0999978604032981\\
531	0.0999979037585476\\
532	0.0999979462352774\\
533	0.0999979878512893\\
534	0.0999980286240243\\
535	0.0999980685705698\\
536	0.0999981077076673\\
537	0.0999981460517188\\
538	0.099998183618794\\
539	0.099998220424637\\
540	0.0999982564846728\\
541	0.099998291814014\\
542	0.0999983264274668\\
543	0.0999983603395375\\
544	0.0999983935644384\\
545	0.0999984261160938\\
546	0.0999984580081458\\
547	0.0999984892539602\\
548	0.0999985198666319\\
549	0.0999985498589904\\
550	0.0999985792436053\\
551	0.0999986080327915\\
552	0.0999986362386144\\
553	0.0999986638728947\\
554	0.0999986909472138\\
555	0.0999987174729184\\
556	0.0999987434611252\\
557	0.0999987689227256\\
558	0.0999987938683905\\
559	0.0999988183085743\\
560	0.0999988422535199\\
561	0.0999988657132623\\
562	0.0999988886976333\\
563	0.0999989112162656\\
564	0.0999989332785964\\
565	0.0999989548938721\\
566	0.0999989760711514\\
567	0.0999989968193094\\
568	0.0999990171470418\\
569	0.0999990370628675\\
570	0.0999990565751334\\
571	0.0999990756920166\\
572	0.0999990944215291\\
573	0.0999991127715202\\
574	0.0999991307496803\\
575	0.0999991483635439\\
576	0.0999991656204928\\
577	0.0999991825277593\\
578	0.0999991990924291\\
579	0.0999992153214443\\
580	0.0999992312216065\\
581	0.0999992467995792\\
582	0.099999262061891\\
583	0.0999992770149384\\
584	0.0999992916649879\\
585	0.0999993060181793\\
586	0.099999320080528\\
587	0.0999993338579274\\
588	0.0999993473561515\\
589	0.0999993605808572\\
590	0.0999993735375871\\
591	0.099999386231771\\
592	0.0999993986687292\\
593	0.0999994108536738\\
594	0.0999994227917114\\
595	0.0999994344878452\\
596	0.0999994459469769\\
597	0.099999457173909\\
598	0.0999994681733467\\
599	0.0999994789498997\\
600	0.0999994895080843\\
601	0.0999994998523255\\
602	0.0999995099869584\\
603	0.0999995199162304\\
604	0.0999995296443028\\
605	0.0999995391752525\\
606	0.0999995485130738\\
607	0.0999995576616803\\
608	0.099999566624906\\
609	0.0999995754065074\\
610	0.0999995840101647\\
611	0.0999995924394836\\
612	0.0999996006979969\\
613	0.0999996087891657\\
614	0.0999996167163807\\
615	0.0999996244829645\\
616	0.0999996320921717\\
617	0.0999996395471914\\
618	0.099999646851148\\
619	0.0999996540071025\\
620	0.0999996610180538\\
621	0.0999996678869402\\
622	0.0999996746166405\\
623	0.099999681209975\\
624	0.0999996876697069\\
625	0.0999996939985434\\
626	0.0999997001991369\\
627	0.0999997062740861\\
628	0.0999997122259368\\
629	0.0999997180571835\\
630	0.0999997237702701\\
631	0.0999997293675907\\
632	0.0999997348514913\\
633	0.0999997402242701\\
634	0.0999997454881787\\
635	0.0999997506454232\\
636	0.0999997556981651\\
637	0.0999997606485219\\
638	0.0999997654985681\\
639	0.0999997702503365\\
640	0.0999997749058185\\
641	0.0999997794669652\\
642	0.0999997839356881\\
643	0.09999978831386\\
644	0.0999997926033157\\
645	0.099999796805853\\
646	0.0999998009232331\\
647	0.0999998049571816\\
648	0.099999808909389\\
649	0.0999998127815117\\
650	0.0999998165751726\\
651	0.0999998202919614\\
652	0.0999998239334359\\
653	0.0999998275011222\\
654	0.0999998309965154\\
655	0.0999998344210805\\
656	0.0999998377762527\\
657	0.099999841063438\\
658	0.0999998442840143\\
659	0.099999847439331\\
660	0.0999998505307107\\
661	0.099999853559449\\
662	0.099999856526815\\
663	0.0999998594340525\\
664	0.0999998622823798\\
665	0.0999998650729906\\
666	0.0999998678070545\\
667	0.0999998704857173\\
668	0.0999998731101016\\
669	0.0999998756813073\\
670	0.0999998782004119\\
671	0.0999998806684712\\
672	0.0999998830865195\\
673	0.0999998854555701\\
674	0.0999998877766161\\
675	0.0999998900506301\\
676	0.0999998922785651\\
677	0.0999998944613548\\
678	0.099999896599914\\
679	0.099999898695139\\
680	0.0999999007479078\\
681	0.0999999027590809\\
682	0.0999999047295009\\
683	0.0999999066599938\\
684	0.0999999085513685\\
685	0.0999999104044178\\
686	0.0999999122199183\\
687	0.0999999139986308\\
688	0.0999999157413007\\
689	0.0999999174486584\\
690	0.0999999191214194\\
691	0.0999999207602848\\
692	0.0999999223659414\\
693	0.0999999239390621\\
694	0.0999999254803063\\
695	0.0999999269903198\\
696	0.0999999284697354\\
697	0.0999999299191733\\
698	0.0999999313392407\\
699	0.099999932730533\\
700	0.0999999340936331\\
701	0.0999999354291123\\
702	0.0999999367375303\\
703	0.0999999380194355\\
704	0.0999999392753651\\
705	0.0999999405058454\\
706	0.0999999417113922\\
707	0.0999999428925106\\
708	0.0999999440496957\\
709	0.0999999451834325\\
710	0.099999946294196\\
711	0.0999999473824517\\
712	0.0999999484486559\\
713	0.0999999494932552\\
714	0.0999999505166876\\
715	0.0999999515193818\\
716	0.0999999525017582\\
717	0.0999999534642284\\
718	0.0999999544071958\\
719	0.0999999553310556\\
720	0.099999956236195\\
721	0.0999999571229933\\
722	0.0999999579918221\\
723	0.0999999588430456\\
724	0.0999999596770205\\
725	0.0999999604940963\\
726	0.0999999612946156\\
727	0.0999999620789136\\
728	0.0999999628473193\\
729	0.0999999636001544\\
730	0.0999999643377347\\
731	0.0999999650603692\\
732	0.0999999657683608\\
733	0.0999999664620061\\
734	0.0999999671415958\\
735	0.0999999678074149\\
736	0.0999999684597423\\
737	0.0999999690988514\\
738	0.09999996972501\\
739	0.0999999703384807\\
740	0.0999999709395204\\
741	0.099999971528381\\
742	0.0999999721053094\\
743	0.0999999726705473\\
744	0.0999999732243317\\
745	0.0999999737668946\\
746	0.0999999742984633\\
747	0.0999999748192608\\
748	0.0999999753295052\\
749	0.0999999758294103\\
750	0.0999999763191858\\
751	0.0999999767990367\\
752	0.0999999772691644\\
753	0.0999999777297657\\
754	0.0999999781810336\\
755	0.0999999786231575\\
756	0.0999999790563224\\
757	0.09999997948071\\
758	0.0999999798964982\\
759	0.0999999803038611\\
760	0.0999999807029694\\
761	0.0999999810939906\\
762	0.0999999814770884\\
763	0.0999999818524233\\
764	0.0999999822201527\\
765	0.0999999825804308\\
766	0.0999999829334084\\
767	0.0999999832792335\\
768	0.0999999836180511\\
769	0.0999999839500031\\
770	0.0999999842752287\\
771	0.0999999845938641\\
772	0.099999984906043\\
773	0.099999985211896\\
774	0.0999999855115515\\
775	0.099999985805135\\
776	0.0999999860927695\\
777	0.0999999863745756\\
778	0.0999999866506714\\
779	0.0999999869211726\\
780	0.0999999871861926\\
781	0.0999999874458423\\
782	0.0999999877002307\\
783	0.0999999879494644\\
784	0.0999999881936478\\
785	0.0999999884328832\\
786	0.0999999886672709\\
787	0.0999999888969092\\
788	0.0999999891218942\\
789	0.0999999893423203\\
790	0.0999999895582799\\
791	0.0999999897698634\\
792	0.0999999899771595\\
793	0.0999999901802551\\
794	0.0999999903792353\\
795	0.0999999905741836\\
796	0.0999999907651815\\
797	0.0999999909523092\\
798	0.0999999911356451\\
799	0.099999991315266\\
800	0.0999999914912472\\
801	0.0999999916636624\\
802	0.099999991832584\\
803	0.0999999919980826\\
804	0.0999999921602277\\
805	0.0999999923190872\\
806	0.0999999924747276\\
807	0.0999999926272143\\
808	0.0999999927766111\\
809	0.0999999929229807\\
810	0.0999999930663843\\
811	0.0999999932068821\\
812	0.0999999933445329\\
813	0.0999999934793945\\
814	0.0999999936115234\\
815	0.0999999937409748\\
816	0.0999999938678032\\
817	0.0999999939920616\\
818	0.0999999941138022\\
819	0.0999999942330758\\
820	0.0999999943499326\\
821	0.0999999944644215\\
822	0.0999999945765905\\
823	0.0999999946864865\\
824	0.0999999947941557\\
825	0.0999999948996432\\
826	0.0999999950029931\\
827	0.0999999951042489\\
828	0.0999999952034528\\
829	0.0999999953006466\\
830	0.0999999953958709\\
831	0.0999999954891656\\
832	0.0999999955805699\\
833	0.0999999956701221\\
834	0.0999999957578596\\
835	0.0999999958438193\\
836	0.0999999959280371\\
837	0.0999999960105484\\
838	0.0999999960913878\\
839	0.0999999961705891\\
840	0.0999999962481855\\
841	0.0999999963242095\\
842	0.0999999963986931\\
843	0.0999999964716674\\
844	0.0999999965431629\\
845	0.0999999966132098\\
846	0.0999999966818372\\
847	0.0999999967490741\\
848	0.0999999968149485\\
849	0.0999999968794881\\
850	0.0999999969427199\\
851	0.0999999970046704\\
852	0.0999999970653656\\
853	0.0999999971248309\\
854	0.0999999971830912\\
855	0.099999997240171\\
856	0.0999999972960942\\
857	0.0999999973508842\\
858	0.0999999974045639\\
859	0.099999997457156\\
860	0.0999999975086823\\
861	0.0999999975591646\\
862	0.0999999976086239\\
863	0.099999997657081\\
864	0.0999999977045562\\
865	0.0999999977510694\\
866	0.0999999977966401\\
867	0.0999999978412874\\
868	0.09999999788503\\
869	0.0999999979278862\\
870	0.099999997969874\\
871	0.099999998011011\\
872	0.0999999980513144\\
873	0.0999999980908012\\
874	0.0999999981294878\\
875	0.0999999981673905\\
876	0.0999999982045252\\
877	0.0999999982409074\\
878	0.0999999982765523\\
879	0.099999998311475\\
880	0.0999999983456901\\
881	0.0999999983792118\\
882	0.0999999984120543\\
883	0.0999999984442312\\
884	0.0999999984757562\\
885	0.0999999985066423\\
886	0.0999999985369027\\
887	0.0999999985665498\\
888	0.0999999985955962\\
889	0.099999998624054\\
890	0.0999999986519352\\
891	0.0999999986792513\\
892	0.099999998706014\\
893	0.0999999987322344\\
894	0.0999999987579235\\
895	0.099999998783092\\
896	0.0999999988077505\\
897	0.0999999988319094\\
898	0.0999999988555787\\
899	0.0999999988787685\\
900	0.0999999989014883\\
901	0.0999999989237477\\
902	0.0999999989455561\\
903	0.0999999989669226\\
904	0.0999999989878561\\
905	0.0999999990083654\\
906	0.0999999990284592\\
907	0.0999999990481458\\
908	0.0999999990674335\\
909	0.0999999990863303\\
910	0.0999999991048442\\
911	0.099999999122983\\
912	0.0999999991407542\\
913	0.0999999991581653\\
914	0.0999999991752237\\
915	0.0999999991919363\\
916	0.0999999992083103\\
917	0.0999999992243525\\
918	0.0999999992400697\\
919	0.0999999992554684\\
920	0.099999999270555\\
921	0.0999999992853359\\
922	0.0999999992998174\\
923	0.0999999993140053\\
924	0.0999999993279058\\
925	0.0999999993415246\\
926	0.0999999993548675\\
927	0.09999999936794\\
928	0.0999999993807476\\
929	0.0999999993932956\\
930	0.0999999994055894\\
931	0.0999999994176341\\
932	0.0999999994294347\\
933	0.0999999994409962\\
934	0.0999999994523235\\
935	0.0999999994634212\\
936	0.099999999474294\\
937	0.0999999994849465\\
938	0.0999999994953832\\
939	0.0999999995056084\\
940	0.0999999995156263\\
941	0.0999999995254413\\
942	0.0999999995350574\\
943	0.0999999995444787\\
944	0.099999999553709\\
945	0.0999999995627523\\
946	0.0999999995716124\\
947	0.0999999995802929\\
948	0.0999999995887975\\
949	0.0999999995971298\\
950	0.0999999996052933\\
951	0.0999999996132913\\
952	0.0999999996211273\\
953	0.0999999996288045\\
954	0.0999999996363261\\
955	0.0999999996436953\\
956	0.0999999996509152\\
957	0.0999999996579888\\
958	0.099999999664919\\
959	0.0999999996717088\\
960	0.0999999996783611\\
961	0.0999999996848785\\
962	0.0999999996912639\\
963	0.0999999996975199\\
964	0.0999999997036491\\
965	0.0999999997096541\\
966	0.0999999997155375\\
967	0.0999999997213016\\
968	0.0999999997269489\\
969	0.0999999997324818\\
970	0.0999999997379026\\
971	0.0999999997432135\\
972	0.0999999997484168\\
973	0.0999999997535147\\
974	0.0999999997585093\\
975	0.0999999997634027\\
976	0.0999999997681969\\
977	0.099999999772894\\
978	0.0999999997774959\\
979	0.0999999997820045\\
980	0.0999999997864218\\
981	0.0999999997907496\\
982	0.0999999997949897\\
983	0.0999999997991438\\
984	0.0999999998032138\\
985	0.0999999998072013\\
986	0.099999999811108\\
987	0.0999999998149356\\
988	0.0999999998186856\\
989	0.0999999998223596\\
990	0.0999999998259592\\
991	0.0999999998294858\\
992	0.0999999998329409\\
993	0.0999999998363261\\
994	0.0999999998396427\\
995	0.099999999842892\\
996	0.0999999998460755\\
997	0.0999999998491945\\
998	0.0999999998522503\\
999	0.0999999998552442\\
1000	0.0999999998581774\\
1001	0.0999999998610512\\
};
\addlegendentry{$\hat{\Sigma}_{11}^{\mathrm{w}}$}

\addplot [color=magenta, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	6.25796181917615e-05\\
3	0.00103978330093902\\
4	0.00362786277782879\\
5	0.00724471269165444\\
6	0.011194768244679\\
7	0.0151322491803518\\
8	0.0189395110209142\\
9	0.0225876147230885\\
10	0.0260745125258862\\
11	0.0294051219734418\\
12	0.0325858823753492\\
13	0.0356233855221813\\
14	0.0385240424684437\\
15	0.0412940070571492\\
16	0.0439391646305139\\
17	0.0464651377861008\\
18	0.0488772964504814\\
19	0.0511807687766011\\
20	0.0533804519042535\\
21	0.0554810223327842\\
22	0.0574869458528199\\
23	0.0594024870376537\\
24	0.0612317183089122\\
25	0.0629785285942729\\
26	0.064646631595229\\
27	0.0662395736823663\\
28	0.0677607414349079\\
29	0.0692133688405475\\
30	0.0706005441708749\\
31	0.0719252165470108\\
32	0.0731902022094096\\
33	0.074398190505159\\
34	0.0755517496055051\\
35	0.0766533319657594\\
36	0.0777052795391949\\
37	0.0787098287560155\\
38	0.0796691152779847\\
39	0.0805851785388216\\
40	0.0814599660800166\\
41	0.0822953376912861\\
42	0.0830930693644668\\
43	0.0838548570692565\\
44	0.0845823203588298\\
45	0.0852770058129918\\
46	0.0859403903261914\\
47	0.0865738842473849\\
48	0.0871788343784235\\
49	0.087756526837341\\
50	0.0883081897926284\\
51	0.0888349960743074\\
52	0.0893380656673562\\
53	0.0898184680927859\\
54	0.0902772246814324\\
55	0.0907153107452949\\
56	0.0911336576510404\\
57	0.0915331548000792\\
58	0.0919146515194247\\
59	0.0922789588673532\\
60	0.0926268513577065\\
61	0.0929590686065004\\
62	0.0932763169043412\\
63	0.0935792707179926\\
64	0.0938685741242855\\
65	0.0941448421794185\\
66	0.0944086622265623\\
67	0.0946605951445444\\
68	0.0949011765402728\\
69	0.0951309178874307\\
70	0.0953503076138646\\
71	0.095559812139977\\
72	0.0957598768703316\\
73	0.0959509271405792\\
74	0.0961333691217169\\
75	0.0963075906836038\\
76	0.0964739622195684\\
77	0.0966328374338614\\
78	0.096784554093627\\
79	0.0969294347469931\\
80	0.097067787408805\\
81	0.0971999062154621\\
82	0.0973260720502492\\
83	0.0974465531404911\\
84	0.0975616056278018\\
85	0.0976714741126387\\
86	0.0977763921743209\\
87	0.0978765828676166\\
88	0.0979722591969551\\
89	0.0980636245692725\\
90	0.0981508732264525\\
91	0.0982341906582828\\
92	0.0983137539968048\\
93	0.0983897323928943\\
94	0.0984622873758748\\
95	0.0985315731969272\\
96	0.098597737157026\\
97	0.0986609199201005\\
98	0.0987212558120839\\
99	0.0987788731064896\\
100	0.0988338942971195\\
101	0.0988864363584841\\
102	0.0989366109944896\\
103	0.098984524875919\\
104	0.0990302798672134\\
105	0.0990739732430347\\
106	0.0991156978950706\\
107	0.0991555425295212\\
108	0.0991935918556878\\
109	0.099229926766064\\
110	0.0992646245083122\\
111	0.0992977588494914\\
112	0.0993294002328854\\
113	0.0993596159277643\\
114	0.0993884701723986\\
115	0.0994160243106287\\
116	0.0994423369222818\\
117	0.0994674639477117\\
118	0.0994914588067276\\
119	0.0995143725121638\\
120	0.0995362537783331\\
121	0.0995571491245922\\
122	0.0995771029742419\\
123	0.0995961577489707\\
124	0.0996143539590422\\
125	0.0996317302894202\\
126	0.0996483236820125\\
127	0.0996641694142086\\
128	0.0996793011738794\\
129	0.0996937511309973\\
130	0.0997075500060291\\
131	0.0997207271352476\\
132	0.0997333105331\\
133	0.0997453269517665\\
134	0.0997568019380349\\
135	0.0997677598876136\\
136	0.0997782240969954\\
137	0.0997882168129868\\
138	0.0997977592800038\\
139	0.0998068717852374\\
140	0.0998155737017842\\
141	0.0998238835298334\\
142	0.0998318189359976\\
143	0.0998393967908724\\
144	0.0998466332049029\\
145	0.0998535435626341\\
146	0.0998601425554186\\
147	0.0998664442126503\\
148	0.0998724619315905\\
149	0.0998782085058505\\
150	0.0998836961525908\\
151	0.0998889365384945\\
152	0.0998939408045703\\
153	0.0998987195898389\\
154	0.0999032830539507\\
155	0.0999076408987856\\
156	0.099911802389079\\
157	0.0999157763721182\\
158	0.0999195712965522\\
159	0.099923195230353\\
160	0.0999266558779683\\
161	0.0999299605967009\\
162	0.0999331164123504\\
163	0.0999361300341497\\
164	0.0999390078690293\\
165	0.0999417560352378\\
166	0.0999443803753496\\
167	0.0999468864686859\\
168	0.0999492796431766\\
169	0.0999515649866871\\
170	0.0999537473578352\\
171	0.0999558313963206\\
172	0.0999578215327887\\
173	0.0999597219982499\\
174	0.0999615368330752\\
175	0.0999632698955856\\
176	0.0999649248702549\\
177	0.0999665052755431\\
178	0.0999680144713762\\
179	0.0999694556662898\\
180	0.0999708319242501\\
181	0.099972146171168\\
182	0.0999734012011194\\
183	0.0999745996822859\\
184	0.0999757441626265\\
185	0.0999768370752951\\
186	0.0999778807438135\\
187	0.0999788773870106\\
188	0.0999798291237401\\
189	0.0999807379773848\\
190	0.0999816058801587\\
191	0.0999824346772146\\
192	0.0999832261305669\\
193	0.0999839819228376\\
194	0.0999847036608336\\
195	0.099985392878963\\
196	0.0999860510424965\\
197	0.0999866795506834\\
198	0.099987279739726\\
199	0.0999878528856202\\
200	0.0999884002068687\\
201	0.0999889228670709\\
202	0.0999894219773974\\
203	0.0999898985989518\\
204	0.0999903537450268\\
205	0.0999907883832585\\
206	0.0999912034376836\\
207	0.0999915997907036\\
208	0.0999919782849612\\
209	0.0999923397251315\\
210	0.0999926848796326\\
211	0.0999930144822598\\
212	0.0999933292337448\\
213	0.0999936298032464\\
214	0.0999939168297723\\
215	0.0999941909235381\\
216	0.0999944526672643\\
217	0.0999947026174157\\
218	0.0999949413053838\\
219	0.0999951692386168\\
220	0.0999953869016987\\
221	0.0999955947573788\\
222	0.0999957932475564\\
223	0.0999959827942197\\
224	0.099996163800343\\
225	0.0999963366507435\\
226	0.0999965017128995\\
227	0.0999966593377314\\
228	0.0999968098603482\\
229	0.0999969536007595\\
230	0.0999970908645559\\
231	0.099997221943559\\
232	0.0999973471164413\\
233	0.0999974666493193\\
234	0.0999975807963187\\
235	0.0999976898001148\\
236	0.0999977938924486\\
237	0.0999978932946195\\
238	0.0999979882179554\\
239	0.0999980788642625\\
240	0.0999981654262538\\
241	0.0999982480879594\\
242	0.0999983270251173\\
243	0.0999984024055469\\
244	0.0999984743895065\\
245	0.0999985431300331\\
246	0.0999986087732685\\
247	0.0999986714587696\\
248	0.0999987313198051\\
249	0.0999987884836389\\
250	0.0999988430718008\\
251	0.0999988952003448\\
252	0.0999989449800956\\
253	0.0999989925168844\\
254	0.099999037911774\\
255	0.0999990812612735\\
256	0.0999991226575435\\
257	0.099999162188592\\
258	0.0999991999384618\\
259	0.0999992359874085\\
260	0.099999270412072\\
261	0.0999993032856388\\
262	0.0999993346779977\\
263	0.0999993646558885\\
264	0.099999393283044\\
265	0.0999994206203252\\
266	0.0999994467258509\\
267	0.0999994716551212\\
268	0.0999994954611355\\
269	0.0999995181945051\\
270	0.0999995399035609\\
271	0.0999995606344563\\
272	0.0999995804312648\\
273	0.0999995993360744\\
274	0.0999996173890763\\
275	0.0999996346286512\\
276	0.0999996510914502\\
277	0.0999996668124731\\
278	0.0999996818251425\\
279	0.0999996961613753\\
280	0.0999997098516502\\
281	0.0999997229250726\\
282	0.0999997354094364\\
283	0.0999997473312832\\
284	0.0999997587159589\\
285	0.099999769587667\\
286	0.0999997799695208\\
287	0.099999789883592\\
288	0.0999997993509577\\
289	0.0999998083917456\\
290	0.0999998170251761\\
291	0.099999825269604\\
292	0.0999998331425569\\
293	0.0999998406607724\\
294	0.0999998478402342\\
295	0.099999854696206\\
296	0.0999998612432633\\
297	0.0999998674953251\\
298	0.0999998734656833\\
299	0.0999998791670307\\
300	0.0999998846114885\\
301	0.0999998898106314\\
302	0.0999998947755129\\
303	0.0999998995166881\\
304	0.0999999040442367\\
305	0.0999999083677844\\
306	0.0999999124965229\\
307	0.0999999164392298\\
308	0.0999999202042873\\
309	0.0999999237997\\
310	0.0999999272331116\\
311	0.0999999305118214\\
312	0.0999999336428001\\
313	0.0999999366327041\\
314	0.0999999394878898\\
315	0.0999999422144273\\
316	0.0999999448181133\\
317	0.0999999473044832\\
318	0.0999999496788228\\
319	0.0999999519461802\\
320	0.0999999541113756\\
321	0.0999999561790123\\
322	0.0999999581534859\\
323	0.0999999600389943\\
324	0.099999961839546\\
325	0.0999999635589689\\
326	0.0999999652009186\\
327	0.0999999667688858\\
328	0.0999999682662039\\
329	0.0999999696960563\\
330	0.0999999710614828\\
331	0.0999999723653863\\
332	0.0999999736105389\\
333	0.0999999747995878\\
334	0.0999999759350608\\
335	0.099999977019372\\
336	0.0999999780548266\\
337	0.099999979043626\\
338	0.0999999799878724\\
339	0.0999999808895732\\
340	0.0999999817506453\\
341	0.0999999825729196\\
342	0.099999983358144\\
343	0.0999999841079881\\
344	0.0999999848240458\\
345	0.0999999855078396\\
346	0.0999999861608233\\
347	0.099999986784385\\
348	0.0999999873798504\\
349	0.0999999879484855\\
350	0.0999999884914992\\
351	0.099999989010046\\
352	0.0999999895052282\\
353	0.0999999899780986\\
354	0.0999999904296626\\
355	0.0999999908608802\\
356	0.099999991272668\\
357	0.0999999916659016\\
358	0.0999999920414171\\
359	0.0999999924000126\\
360	0.0999999927424507\\
361	0.0999999930694593\\
362	0.0999999933817336\\
363	0.0999999936799376\\
364	0.0999999939647051\\
365	0.0999999942366417\\
366	0.0999999944963254\\
367	0.0999999947443084\\
368	0.0999999949811179\\
369	0.0999999952072572\\
370	0.0999999954232073\\
371	0.0999999956294271\\
372	0.0999999958263551\\
373	0.09999999601441\\
374	0.0999999961939916\\
375	0.0999999963654816\\
376	0.0999999965292447\\
377	0.0999999966856289\\
378	0.0999999968349669\\
379	0.0999999969775761\\
380	0.0999999971137596\\
381	0.0999999972438069\\
382	0.0999999973679947\\
383	0.0999999974865868\\
384	0.0999999975998355\\
385	0.0999999977079814\\
386	0.0999999978112545\\
387	0.0999999979098743\\
388	0.0999999980040506\\
389	0.0999999980939835\\
390	0.0999999981798642\\
391	0.0999999982618754\\
392	0.0999999983401913\\
393	0.0999999984149784\\
394	0.0999999984863959\\
395	0.0999999985545954\\
396	0.099999998619722\\
397	0.0999999986819141\\
398	0.0999999987413041\\
399	0.099999998798018\\
400	0.0999999988521765\\
401	0.0999999989038948\\
402	0.0999999989532828\\
403	0.0999999990004455\\
404	0.0999999990454831\\
405	0.0999999990884914\\
406	0.0999999991295619\\
407	0.0999999991687818\\
408	0.0999999992062346\\
409	0.0999999992419998\\
410	0.0999999992761536\\
411	0.0999999993087684\\
412	0.0999999993399137\\
413	0.0999999993696557\\
414	0.0999999993980575\\
415	0.0999999994251797\\
416	0.0999999994510797\\
417	0.0999999994758128\\
418	0.0999999994994315\\
419	0.0999999995219859\\
420	0.0999999995435241\\
421	0.0999999995640918\\
422	0.0999999995837328\\
423	0.0999999996024889\\
424	0.0999999996203998\\
425	0.0999999996375037\\
426	0.0999999996538369\\
427	0.0999999996694342\\
428	0.0999999996843287\\
429	0.0999999996985521\\
430	0.0999999997121346\\
431	0.0999999997251052\\
432	0.0999999997374913\\
433	0.0999999997493193\\
434	0.0999999997606144\\
435	0.0999999997714005\\
436	0.0999999997817007\\
437	0.0999999997915367\\
438	0.0999999998009296\\
439	0.0999999998098992\\
440	0.0999999998184647\\
441	0.0999999998266443\\
442	0.0999999998344552\\
443	0.0999999998419143\\
444	0.0999999998490372\\
445	0.0999999998558393\\
446	0.0999999998623348\\
447	0.0999999998685377\\
448	0.099999999874461\\
449	0.0999999998801175\\
450	0.0999999998855191\\
451	0.0999999998906773\\
452	0.0999999998956032\\
453	0.099999999900307\\
454	0.0999999999047989\\
455	0.0999999999090884\\
456	0.0999999999131847\\
457	0.0999999999170964\\
458	0.0999999999208318\\
459	0.0999999999243989\\
460	0.0999999999278053\\
461	0.0999999999310582\\
462	0.0999999999341645\\
463	0.0999999999371309\\
464	0.0999999999399636\\
465	0.0999999999426687\\
466	0.0999999999452519\\
467	0.0999999999477187\\
468	0.0999999999500743\\
469	0.0999999999523239\\
470	0.099999999954472\\
471	0.0999999999565234\\
472	0.0999999999584823\\
473	0.099999999960353\\
474	0.0999999999621393\\
475	0.0999999999638452\\
476	0.0999999999654743\\
477	0.0999999999670299\\
478	0.0999999999685154\\
479	0.099999999969934\\
480	0.0999999999712887\\
481	0.0999999999725824\\
482	0.0999999999738177\\
483	0.0999999999749974\\
484	0.099999999976124\\
485	0.0999999999771997\\
486	0.099999999978227\\
487	0.099999999979208\\
488	0.0999999999801449\\
489	0.0999999999810395\\
490	0.0999999999818937\\
491	0.0999999999827096\\
492	0.0999999999834886\\
493	0.0999999999842325\\
494	0.099999999984943\\
495	0.0999999999856214\\
496	0.0999999999862692\\
497	0.0999999999868879\\
498	0.0999999999874787\\
499	0.0999999999880428\\
500	0.0999999999885816\\
501	0.099999999989096\\
502	0.0999999999895873\\
503	0.0999999999900565\\
504	0.0999999999905045\\
505	0.0999999999909323\\
506	0.0999999999913408\\
507	0.099999999991731\\
508	0.0999999999921035\\
509	0.0999999999924593\\
510	0.0999999999927991\\
511	0.0999999999931235\\
512	0.0999999999934333\\
513	0.0999999999937292\\
514	0.0999999999940117\\
515	0.0999999999942815\\
516	0.0999999999945391\\
517	0.0999999999947852\\
518	0.0999999999950201\\
519	0.0999999999952445\\
520	0.0999999999954587\\
521	0.0999999999956633\\
522	0.0999999999958587\\
523	0.0999999999960453\\
524	0.0999999999962234\\
525	0.0999999999963936\\
526	0.099999999996556\\
527	0.0999999999967112\\
528	0.0999999999968594\\
529	0.0999999999970009\\
530	0.099999999997136\\
531	0.099999999997265\\
532	0.0999999999973882\\
533	0.0999999999975059\\
534	0.0999999999976182\\
535	0.0999999999977255\\
536	0.099999999997828\\
537	0.0999999999979258\\
538	0.0999999999980193\\
539	0.0999999999981085\\
540	0.0999999999981937\\
541	0.0999999999982751\\
542	0.0999999999983528\\
543	0.099999999998427\\
544	0.0999999999984978\\
545	0.0999999999985655\\
546	0.0999999999986301\\
547	0.0999999999986918\\
548	0.0999999999987507\\
549	0.099999999998807\\
550	0.0999999999988607\\
551	0.099999999998912\\
552	0.099999999998961\\
553	0.0999999999990078\\
554	0.0999999999990525\\
555	0.0999999999990952\\
556	0.0999999999991359\\
557	0.0999999999991748\\
558	0.099999999999212\\
559	0.0999999999992475\\
560	0.0999999999992813\\
561	0.0999999999993137\\
562	0.0999999999993446\\
563	0.0999999999993741\\
564	0.0999999999994023\\
565	0.0999999999994292\\
566	0.0999999999994549\\
567	0.0999999999994794\\
568	0.0999999999995029\\
569	0.0999999999995252\\
570	0.0999999999995466\\
571	0.099999999999567\\
572	0.0999999999995865\\
573	0.0999999999996051\\
574	0.0999999999996229\\
575	0.0999999999996399\\
576	0.0999999999996561\\
577	0.0999999999996715\\
578	0.0999999999996863\\
579	0.0999999999997004\\
580	0.0999999999997139\\
581	0.0999999999997268\\
582	0.099999999999739\\
583	0.0999999999997508\\
584	0.099999999999762\\
585	0.0999999999997727\\
586	0.0999999999997829\\
587	0.0999999999997927\\
588	0.099999999999802\\
589	0.0999999999998109\\
590	0.0999999999998194\\
591	0.0999999999998275\\
592	0.0999999999998352\\
593	0.0999999999998426\\
594	0.0999999999998497\\
595	0.0999999999998565\\
596	0.0999999999998629\\
597	0.0999999999998691\\
598	0.0999999999998749\\
599	0.0999999999998805\\
600	0.0999999999998859\\
601	0.099999999999891\\
602	0.0999999999998959\\
603	0.0999999999999006\\
604	0.099999999999905\\
605	0.0999999999999093\\
606	0.0999999999999134\\
607	0.0999999999999172\\
608	0.0999999999999209\\
609	0.0999999999999245\\
610	0.0999999999999279\\
611	0.0999999999999311\\
612	0.0999999999999342\\
613	0.0999999999999371\\
614	0.0999999999999399\\
615	0.0999999999999426\\
616	0.0999999999999452\\
617	0.0999999999999476\\
618	0.0999999999999499\\
619	0.0999999999999522\\
620	0.0999999999999543\\
621	0.0999999999999563\\
622	0.0999999999999583\\
623	0.0999999999999601\\
624	0.0999999999999619\\
625	0.0999999999999636\\
626	0.0999999999999652\\
627	0.0999999999999668\\
628	0.0999999999999682\\
629	0.0999999999999696\\
630	0.099999999999971\\
631	0.0999999999999723\\
632	0.0999999999999735\\
633	0.0999999999999747\\
634	0.0999999999999758\\
635	0.0999999999999769\\
636	0.0999999999999779\\
637	0.0999999999999788\\
638	0.0999999999999798\\
639	0.0999999999999806\\
640	0.0999999999999815\\
641	0.0999999999999823\\
642	0.0999999999999831\\
643	0.0999999999999838\\
644	0.0999999999999845\\
645	0.0999999999999852\\
646	0.0999999999999859\\
647	0.0999999999999865\\
648	0.099999999999987\\
649	0.0999999999999876\\
650	0.0999999999999881\\
651	0.0999999999999886\\
652	0.0999999999999891\\
653	0.0999999999999896\\
654	0.09999999999999\\
655	0.0999999999999905\\
656	0.0999999999999909\\
657	0.0999999999999913\\
658	0.0999999999999917\\
659	0.099999999999992\\
660	0.0999999999999923\\
661	0.0999999999999927\\
662	0.099999999999993\\
663	0.0999999999999933\\
664	0.0999999999999935\\
665	0.0999999999999938\\
666	0.0999999999999941\\
667	0.0999999999999943\\
668	0.0999999999999945\\
669	0.0999999999999947\\
670	0.099999999999995\\
671	0.0999999999999952\\
672	0.0999999999999954\\
673	0.0999999999999956\\
674	0.0999999999999958\\
675	0.0999999999999959\\
676	0.0999999999999961\\
677	0.0999999999999962\\
678	0.0999999999999964\\
679	0.0999999999999965\\
680	0.0999999999999966\\
681	0.0999999999999968\\
682	0.0999999999999969\\
683	0.099999999999997\\
684	0.0999999999999971\\
685	0.0999999999999972\\
686	0.0999999999999973\\
687	0.0999999999999974\\
688	0.0999999999999975\\
689	0.0999999999999976\\
690	0.0999999999999977\\
691	0.0999999999999978\\
692	0.0999999999999978\\
693	0.0999999999999979\\
694	0.099999999999998\\
695	0.099999999999998\\
696	0.0999999999999981\\
697	0.0999999999999982\\
698	0.0999999999999982\\
699	0.0999999999999983\\
700	0.0999999999999983\\
701	0.0999999999999984\\
702	0.0999999999999984\\
703	0.0999999999999985\\
704	0.0999999999999985\\
705	0.0999999999999986\\
706	0.0999999999999986\\
707	0.0999999999999986\\
708	0.0999999999999987\\
709	0.0999999999999987\\
710	0.0999999999999988\\
711	0.0999999999999988\\
712	0.0999999999999988\\
713	0.0999999999999988\\
714	0.0999999999999989\\
715	0.0999999999999989\\
716	0.0999999999999989\\
717	0.099999999999999\\
718	0.099999999999999\\
719	0.099999999999999\\
720	0.099999999999999\\
721	0.099999999999999\\
722	0.099999999999999\\
723	0.0999999999999991\\
724	0.0999999999999991\\
725	0.0999999999999991\\
726	0.0999999999999991\\
727	0.0999999999999991\\
728	0.0999999999999991\\
729	0.0999999999999991\\
730	0.0999999999999992\\
731	0.0999999999999992\\
732	0.0999999999999992\\
733	0.0999999999999992\\
734	0.0999999999999992\\
735	0.0999999999999992\\
736	0.0999999999999992\\
737	0.0999999999999992\\
738	0.0999999999999992\\
739	0.0999999999999992\\
740	0.0999999999999992\\
741	0.0999999999999992\\
742	0.0999999999999992\\
743	0.0999999999999992\\
744	0.0999999999999992\\
745	0.0999999999999992\\
746	0.0999999999999992\\
747	0.0999999999999992\\
748	0.0999999999999992\\
749	0.0999999999999992\\
750	0.0999999999999992\\
751	0.0999999999999992\\
752	0.0999999999999992\\
753	0.0999999999999992\\
754	0.0999999999999992\\
755	0.0999999999999992\\
756	0.0999999999999992\\
757	0.0999999999999992\\
758	0.0999999999999992\\
759	0.0999999999999992\\
760	0.0999999999999992\\
761	0.0999999999999992\\
762	0.0999999999999992\\
763	0.0999999999999992\\
764	0.0999999999999992\\
765	0.0999999999999992\\
766	0.0999999999999992\\
767	0.0999999999999992\\
768	0.0999999999999992\\
769	0.0999999999999992\\
770	0.0999999999999992\\
771	0.0999999999999992\\
772	0.0999999999999992\\
773	0.0999999999999992\\
774	0.0999999999999992\\
775	0.0999999999999992\\
776	0.0999999999999992\\
777	0.0999999999999992\\
778	0.0999999999999992\\
779	0.0999999999999992\\
780	0.0999999999999992\\
781	0.0999999999999992\\
782	0.0999999999999992\\
783	0.0999999999999992\\
784	0.0999999999999992\\
785	0.0999999999999992\\
786	0.0999999999999992\\
787	0.0999999999999992\\
788	0.0999999999999992\\
789	0.0999999999999992\\
790	0.0999999999999992\\
791	0.0999999999999992\\
792	0.0999999999999992\\
793	0.0999999999999992\\
794	0.0999999999999992\\
795	0.0999999999999992\\
796	0.0999999999999992\\
797	0.0999999999999992\\
798	0.0999999999999992\\
799	0.0999999999999992\\
800	0.0999999999999992\\
801	0.0999999999999992\\
802	0.0999999999999992\\
803	0.0999999999999992\\
804	0.0999999999999992\\
805	0.0999999999999992\\
806	0.0999999999999992\\
807	0.0999999999999992\\
808	0.0999999999999992\\
809	0.0999999999999992\\
810	0.0999999999999992\\
811	0.0999999999999992\\
812	0.0999999999999992\\
813	0.0999999999999992\\
814	0.0999999999999992\\
815	0.0999999999999992\\
816	0.0999999999999992\\
817	0.0999999999999992\\
818	0.0999999999999992\\
819	0.0999999999999992\\
820	0.0999999999999992\\
821	0.0999999999999992\\
822	0.0999999999999992\\
823	0.0999999999999992\\
824	0.0999999999999992\\
825	0.0999999999999992\\
826	0.0999999999999992\\
827	0.0999999999999992\\
828	0.0999999999999992\\
829	0.0999999999999992\\
830	0.0999999999999992\\
831	0.0999999999999992\\
832	0.0999999999999992\\
833	0.0999999999999992\\
834	0.0999999999999992\\
835	0.0999999999999992\\
836	0.0999999999999992\\
837	0.0999999999999992\\
838	0.0999999999999992\\
839	0.0999999999999992\\
840	0.0999999999999992\\
841	0.0999999999999992\\
842	0.0999999999999992\\
843	0.0999999999999992\\
844	0.0999999999999992\\
845	0.0999999999999992\\
846	0.0999999999999992\\
847	0.0999999999999992\\
848	0.0999999999999992\\
849	0.0999999999999992\\
850	0.0999999999999992\\
851	0.0999999999999992\\
852	0.0999999999999992\\
853	0.0999999999999992\\
854	0.0999999999999992\\
855	0.0999999999999992\\
856	0.0999999999999992\\
857	0.0999999999999992\\
858	0.0999999999999992\\
859	0.0999999999999992\\
860	0.0999999999999992\\
861	0.0999999999999992\\
862	0.0999999999999992\\
863	0.0999999999999992\\
864	0.0999999999999992\\
865	0.0999999999999992\\
866	0.0999999999999992\\
867	0.0999999999999992\\
868	0.0999999999999992\\
869	0.0999999999999992\\
870	0.0999999999999992\\
871	0.0999999999999992\\
872	0.0999999999999992\\
873	0.0999999999999992\\
874	0.0999999999999992\\
875	0.0999999999999992\\
876	0.0999999999999992\\
877	0.0999999999999992\\
878	0.0999999999999992\\
879	0.0999999999999992\\
880	0.0999999999999992\\
881	0.0999999999999992\\
882	0.0999999999999992\\
883	0.0999999999999992\\
884	0.0999999999999992\\
885	0.0999999999999992\\
886	0.0999999999999992\\
887	0.0999999999999992\\
888	0.0999999999999992\\
889	0.0999999999999992\\
890	0.0999999999999992\\
891	0.0999999999999992\\
892	0.0999999999999992\\
893	0.0999999999999992\\
894	0.0999999999999992\\
895	0.0999999999999992\\
896	0.0999999999999992\\
897	0.0999999999999992\\
898	0.0999999999999992\\
899	0.0999999999999992\\
900	0.0999999999999992\\
901	0.0999999999999992\\
902	0.0999999999999992\\
903	0.0999999999999992\\
904	0.0999999999999992\\
905	0.0999999999999992\\
906	0.0999999999999992\\
907	0.0999999999999992\\
908	0.0999999999999992\\
909	0.0999999999999992\\
910	0.0999999999999992\\
911	0.0999999999999992\\
912	0.0999999999999992\\
913	0.0999999999999992\\
914	0.0999999999999992\\
915	0.0999999999999992\\
916	0.0999999999999992\\
917	0.0999999999999992\\
918	0.0999999999999992\\
919	0.0999999999999992\\
920	0.0999999999999992\\
921	0.0999999999999992\\
922	0.0999999999999992\\
923	0.0999999999999992\\
924	0.0999999999999992\\
925	0.0999999999999992\\
926	0.0999999999999992\\
927	0.0999999999999992\\
928	0.0999999999999992\\
929	0.0999999999999992\\
930	0.0999999999999992\\
931	0.0999999999999992\\
932	0.0999999999999992\\
933	0.0999999999999992\\
934	0.0999999999999992\\
935	0.0999999999999992\\
936	0.0999999999999992\\
937	0.0999999999999992\\
938	0.0999999999999992\\
939	0.0999999999999992\\
940	0.0999999999999992\\
941	0.0999999999999992\\
942	0.0999999999999992\\
943	0.0999999999999992\\
944	0.0999999999999992\\
945	0.0999999999999992\\
946	0.0999999999999992\\
947	0.0999999999999992\\
948	0.0999999999999992\\
949	0.0999999999999992\\
950	0.0999999999999992\\
951	0.0999999999999992\\
952	0.0999999999999992\\
953	0.0999999999999992\\
954	0.0999999999999992\\
955	0.0999999999999992\\
956	0.0999999999999992\\
957	0.0999999999999992\\
958	0.0999999999999992\\
959	0.0999999999999992\\
960	0.0999999999999992\\
961	0.0999999999999992\\
962	0.0999999999999992\\
963	0.0999999999999992\\
964	0.0999999999999992\\
965	0.0999999999999992\\
966	0.0999999999999992\\
967	0.0999999999999992\\
968	0.0999999999999992\\
969	0.0999999999999992\\
970	0.0999999999999992\\
971	0.0999999999999992\\
972	0.0999999999999992\\
973	0.0999999999999992\\
974	0.0999999999999992\\
975	0.0999999999999992\\
976	0.0999999999999992\\
977	0.0999999999999992\\
978	0.0999999999999992\\
979	0.0999999999999992\\
980	0.0999999999999992\\
981	0.0999999999999992\\
982	0.0999999999999992\\
983	0.0999999999999992\\
984	0.0999999999999992\\
985	0.0999999999999992\\
986	0.0999999999999992\\
987	0.0999999999999992\\
988	0.0999999999999992\\
989	0.0999999999999992\\
990	0.0999999999999992\\
991	0.0999999999999992\\
992	0.0999999999999992\\
993	0.0999999999999992\\
994	0.0999999999999992\\
995	0.0999999999999992\\
996	0.0999999999999992\\
997	0.0999999999999992\\
998	0.0999999999999992\\
999	0.0999999999999992\\
1000	0.0999999999999992\\
1001	0.0999999999999992\\
};
\addlegendentry{$\hat{\Sigma}_{6}^{\mathrm{w}}$}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> stepdifnum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=0.1,
xlabel={Time (seconds)},
ylabel={Amplitude},
title={McKeithan's Network Step Responses},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	1.03387072978298e-15\\
0.2	1.5933890132985e-10\\
0.3	6.59277019159148e-08\\
0.4	2.56236831460447e-06\\
0.5	2.83742380451234e-05\\
0.6	0.000146568717051867\\
0.7	0.0004595590647381\\
0.8	0.00102448064044598\\
0.9	0.00180051204351568\\
1	0.00268073416079191\\
1.1	0.00356291668663368\\
1.2	0.00439391792353193\\
1.3	0.0051699739605556\\
1.4	0.00591271293374847\\
1.5	0.00664526852050897\\
1.6	0.00738033242812189\\
1.7	0.00811966742839948\\
1.8	0.00885916989533748\\
1.9	0.00959403541069842\\
2	0.0103214731107063\\
2.1	0.0110409832117035\\
2.2	0.0117533813462227\\
2.3	0.0124597171879371\\
2.4	0.013160664996832\\
2.5	0.0138564241221524\\
2.6	0.0145469015632977\\
2.7	0.0152319362553585\\
2.8	0.0159114346430932\\
2.9	0.0165854003082591\\
3	0.0172539006901378\\
3.1	0.0179170209209681\\
3.2	0.0185748339471971\\
3.3	0.0192273925017853\\
3.4	0.0198747349745931\\
3.5	0.0205168948440216\\
3.6	0.0211539072095709\\
3.7	0.0217858108524188\\
3.8	0.0224126472523372\\
3.9	0.023034458680763\\
4	0.0236512867879304\\
4.1	0.0242631720976771\\
4.2	0.0248701541633441\\
4.3	0.0254722719535638\\
4.4	0.0260695641593165\\
4.5	0.0266620693183629\\
4.6	0.0272498257971599\\
4.7	0.0278328717172087\\
4.8	0.0284112448924895\\
4.9	0.0289849828032504\\
5	0.029554122600266\\
5.1	0.0301187011221978\\
5.2	0.0306787549117681\\
5.3	0.0312343202247497\\
5.4	0.0317854330324584\\
5.5	0.0323321290211837\\
5.6	0.0328744435915957\\
5.7	0.0334124118595288\\
5.8	0.0339460686581123\\
5.9	0.0344754485405794\\
6	0.0350005857831109\\
6.1	0.0355215143873948\\
6.2	0.036038268082881\\
6.3	0.0365508803288618\\
6.4	0.0370593843165124\\
6.5	0.0375638129709643\\
6.6	0.0380641989534209\\
6.7	0.0385605746632914\\
6.8	0.0390529722403145\\
6.9	0.0395414235666561\\
7	0.040025960268978\\
7.1	0.0405066137204824\\
7.2	0.0409834150429379\\
7.3	0.0414563951086912\\
7.4	0.0419255845426644\\
7.5	0.0423910137243392\\
7.6	0.0428527127897242\\
7.7	0.0433107116333077\\
7.8	0.0437650399099932\\
7.9	0.0442157270370195\\
8	0.0446628021958653\\
8.1	0.0451062943341385\\
8.2	0.0455462321674502\\
8.3	0.0459826441812745\\
8.4	0.0464155586327925\\
8.5	0.0468450035527221\\
8.6	0.0472710067471331\\
8.7	0.0476935957992474\\
8.8	0.0481127980712253\\
8.9	0.0485286407059365\\
9	0.0489411506287186\\
9.1	0.0493503545491193\\
9.2	0.0497562789626269\\
9.3	0.0501589501523851\\
9.4	0.050558394190895\\
9.5	0.0509546369417035\\
9.6	0.0513477040610778\\
9.7	0.0517376209996663\\
9.8	0.0521244130041472\\
9.9	0.0525081051188624\\
10	0.0528887221874396\\
10.1	0.0532662888544008\\
10.2	0.053640829566758\\
10.3	0.0540123685755959\\
10.4	0.0543809299376425\\
10.5	0.0547465375168265\\
10.6	0.0551092149858224\\
10.7	0.0554689858275837\\
10.8	0.0558258733368629\\
10.9	0.0561799006217198\\
11	0.0565310906050184\\
11.1	0.0568794660259102\\
11.2	0.0572250494413073\\
11.3	0.0575678632273424\\
11.4	0.057907929580818\\
11.5	0.0582452705206435\\
11.6	0.0585799078892606\\
11.7	0.0589118633540582\\
11.8	0.0592411584087748\\
11.9	0.0595678143748904\\
12	0.0598918524030069\\
12.1	0.0602132934742178\\
12.2	0.0605321584014666\\
12.3	0.0608484678308946\\
12.4	0.0611622422431771\\
12.5	0.0614735019548502\\
12.6	0.061782267119626\\
12.7	0.0620885577296975\\
12.8	0.0623923936170331\\
12.9	0.0626937944546605\\
13	0.0629927797579411\\
13.1	0.0632893688858329\\
13.2	0.0635835810421443\\
13.3	0.0638754352767775\\
13.4	0.0641649504869622\\
13.5	0.0644521454184786\\
13.6	0.0647370386668716\\
13.7	0.0650196486786549\\
13.8	0.0652999937525049\\
13.9	0.0655780920404462\\
14	0.0658539615490264\\
14.1	0.0661276201404821\\
14.2	0.0663990855338956\\
14.3	0.0666683753063423\\
14.4	0.0669355068940283\\
14.5	0.0672004975934199\\
14.6	0.0674633645623633\\
14.7	0.0677241248211956\\
14.8	0.0679827952538466\\
14.9	0.0682393926089325\\
15	0.06849393350084\\
15.1	0.068746434410802\\
15.2	0.0689969116879652\\
15.3	0.069245381550448\\
15.4	0.0694918600863914\\
15.5	0.0697363632549999\\
15.6	0.0699789068875755\\
15.7	0.0702195066885422\\
15.8	0.0704581782364634\\
15.9	0.07069493698505\\
16	0.0709297982641617\\
16.1	0.0711627772807989\\
16.2	0.0713938891200877\\
16.3	0.0716231487462567\\
16.4	0.0718505710036057\\
16.5	0.0720761706174671\\
16.6	0.072299962195159\\
16.7	0.0725219602269315\\
16.8	0.0727421790869043\\
16.9	0.072960633033998\\
17	0.0731773362128571\\
17.1	0.0733923026547657\\
17.2	0.0736055462785562\\
17.3	0.0738170808915106\\
17.4	0.0740269201902543\\
17.5	0.0742350777616431\\
17.6	0.0744415670836427\\
17.7	0.0746464015262017\\
17.8	0.0748495943521173\\
17.9	0.0750511587178934\\
18	0.0752511076745935\\
18.1	0.0754494541686849\\
18.2	0.0756462110428772\\
18.3	0.0758413910369543\\
18.4	0.0760350067885985\\
18.5	0.0762270708342093\\
18.6	0.0764175956097152\\
18.7	0.0766065934513784\\
18.8	0.0767940765965942\\
18.9	0.0769800571846827\\
19	0.0771645472576754\\
19.1	0.0773475587610944\\
19.2	0.0775291035447264\\
19.3	0.0777091933633895\\
19.4	0.0778878398776943\\
19.5	0.0780650546547995\\
19.6	0.07824084916916\\
19.7	0.0784152348032707\\
19.8	0.0785882228484028\\
19.9	0.0787598245053353\\
20	0.0789300508850803\\
20.1	0.079098913009602\\
20.2	0.0792664218125309\\
20.3	0.0794325881398712\\
20.4	0.0795974227507035\\
20.5	0.0797609363178813\\
20.6	0.0799231394287219\\
20.7	0.0800840425856921\\
20.8	0.0802436562070883\\
20.9	0.0804019906277106\\
21	0.0805590560995327\\
21.1	0.080714862792365\\
21.2	0.0808694207945136\\
21.3	0.0810227401134331\\
21.4	0.0811748306763751\\
21.5	0.0813257023310303\\
21.6	0.0814753648461667\\
21.7	0.0816238279122616\\
21.8	0.0817711011421298\\
21.9	0.0819171940715452\\
22	0.0820621161598587\\
22.1	0.0822058767906105\\
22.2	0.082348485272138\\
22.3	0.0824899508381779\\
22.4	0.0826302826484646\\
22.5	0.0827694897893231\\
22.6	0.0829075812742573\\
22.7	0.0830445660445338\\
22.8	0.0831804529697604\\
22.9	0.0833152508484609\\
23	0.0834489684086446\\
23.1	0.0835816143083712\\
23.2	0.0837131971363118\\
23.3	0.0838437254123048\\
23.4	0.0839732075879073\\
23.5	0.0841016520469429\\
23.6	0.0842290671060442\\
23.7	0.0843554610151913\\
23.8	0.0844808419582457\\
23.9	0.084605218053481\\
24	0.0847285973541076\\
24.1	0.084850987848795\\
24.2	0.0849723974621882\\
24.3	0.0850928340554217\\
24.4	0.0852123054266276\\
24.5	0.0853308193114414\\
24.6	0.0854483833835022\\
24.7	0.0855650052549498\\
24.8	0.0856806924769176\\
24.9	0.0857954525400217\\
25	0.0859092928748455\\
25.1	0.086022220852421\\
25.2	0.0861342437847063\\
25.3	0.0862453689250588\\
25.4	0.0863556034687048\\
25.5	0.0864649545532055\\
25.6	0.0865734292589192\\
25.7	0.0866810346094597\\
25.8	0.0867877775721508\\
25.9	0.086893665058478\\
26	0.0869987039245354\\
26.1	0.0871029009714701\\
26.2	0.0872062629459222\\
26.3	0.0873087965404621\\
26.4	0.0874105083940231\\
26.5	0.0875114050923321\\
26.6	0.0876114931683354\\
26.7	0.0877107791026221\\
26.8	0.0878092693238433\\
26.9	0.0879069702091288\\
27	0.0880038880844997\\
27.1	0.0881000292252781\\
27.2	0.0881953998564935\\
27.3	0.0882900061532857\\
27.4	0.0883838542413046\\
27.5	0.0884769501971073\\
27.6	0.0885693000485509\\
27.7	0.0886609097751831\\
27.8	0.0887517853086295\\
27.9	0.0888419325329774\\
28	0.088931357285157\\
28.1	0.0890200653553192\\
28.2	0.0891080624872106\\
28.3	0.0891953543785453\\
28.4	0.0892819466813739\\
28.5	0.0893678450024495\\
28.6	0.0894530549035907\\
28.7	0.0895375819020414\\
28.8	0.0896214314708287\\
28.9	0.0897046090391166\\
29	0.0897871199925582\\
29.1	0.0898689696736436\\
29.2	0.0899501633820466\\
29.3	0.0900307063749674\\
29.4	0.090110603867473\\
29.5	0.0901898610328353\\
29.6	0.0902684830028654\\
29.7	0.0903464748682464\\
29.8	0.0904238416788628\\
29.9	0.0905005884441276\\
30	0.0905767201333064\\
30.1	0.0906522416758395\\
30.2	0.0907271579616608\\
30.3	0.0908014738415145\\
30.4	0.0908751941272693\\
30.5	0.0909483235922298\\
30.6	0.0910208669714455\\
30.7	0.0910928289620177\\
30.8	0.0911642142234034\\
30.9	0.091235027377717\\
31	0.0913052730100297\\
31.1	0.0913749556686662\\
31.2	0.0914440798654993\\
31.3	0.0915126500762421\\
31.4	0.0915806707407377\\
31.5	0.0916481462632467\\
31.6	0.0917150810127323\\
31.7	0.0917814793231435\\
31.8	0.0918473454936952\\
31.9	0.0919126837891471\\
32	0.0919774984400794\\
32.1	0.0920417936431668\\
32.2	0.0921055735614508\\
32.3	0.0921688423246084\\
32.4	0.09223160402922\\
32.5	0.0922938627390345\\
32.6	0.0923556224852325\\
32.7	0.0924168872666873\\
32.8	0.0924776610502238\\
32.9	0.0925379477708753\\
33	0.0925977513321383\\
33.1	0.0926570756062253\\
33.2	0.0927159244343156\\
33.3	0.0927743016268038\\
33.4	0.0928322109635467\\
33.5	0.0928896561941079\\
33.6	0.0929466410380007\\
33.7	0.0930031691849289\\
33.8	0.0930592442950256\\
33.9	0.0931148699990905\\
34	0.0931700498988245\\
34.1	0.0932247875670633\\
34.2	0.0932790865480087\\
34.3	0.0933329503574579\\
34.4	0.0933863824830312\\
34.5	0.0934393863843979\\
34.6	0.0934919654935004\\
34.7	0.0935441232147761\\
34.8	0.093595862925378\\
34.9	0.0936471879753936\\
35	0.0936981016880614\\
35.1	0.0937486073599864\\
35.2	0.0937987082613533\\
35.3	0.0938484076361385\\
35.4	0.0938977087023198\\
35.5	0.0939466146520854\\
35.6	0.0939951286520396\\
35.7	0.0940432538434089\\
35.8	0.0940909933422445\\
35.9	0.0941383502396248\\
36	0.0941853276018548\\
36.1	0.0942319284706653\\
36.2	0.0942781558634095\\
36.3	0.0943240127732586\\
36.4	0.0943695021693952\\
36.5	0.0944146269972059\\
36.6	0.0944593901784719\\
36.7	0.0945037946115584\\
36.8	0.0945478431716018\\
36.9	0.0945915387106963\\
37	0.0946348840580782\\
37.1	0.0946778820203095\\
37.2	0.0947205353814592\\
37.3	0.0947628469032841\\
37.4	0.0948048193254069\\
37.5	0.0948464553654942\\
37.6	0.0948877577194322\\
37.7	0.0949287290615013\\
37.8	0.0949693720445493\\
37.9	0.0950096893001631\\
38	0.0950496834388391\\
38.1	0.0950893570501522\\
38.2	0.0951287127029237\\
38.3	0.0951677529453872\\
38.4	0.095206480305354\\
38.5	0.0952448972903766\\
38.6	0.095283006387911\\
38.7	0.095320810065478\\
38.8	0.0953583107708225\\
38.9	0.0953955109320728\\
39	0.0954324129578967\\
39.1	0.0954690192376585\\
39.2	0.0955053321415731\\
39.3	0.0955413540208597\\
39.4	0.0955770872078941\\
39.5	0.0956125340163594\\
39.6	0.095647696741396\\
39.7	0.0956825776597505\\
39.8	0.0957171790299226\\
39.9	0.0957515030923116\\
40	0.0957855520693615\\
40.1	0.0958193281657048\\
40.2	0.0958528335683053\\
40.3	0.0958860704465996\\
40.4	0.0959190409526379\\
40.5	0.0959517472212229\\
40.6	0.0959841913700481\\
40.7	0.0960163754998354\\
40.8	0.0960483016944705\\
40.9	0.0960799720211382\\
41	0.0961113885304561\\
41.1	0.0961425532566073\\
41.2	0.0961734682174724\\
41.3	0.0962041354147601\\
41.4	0.0962345568341363\\
41.5	0.0962647344453534\\
41.6	0.0962946702023773\\
41.7	0.0963243660435142\\
41.8	0.0963538238915361\\
41.9	0.0963830456538051\\
42	0.096412033222397\\
42.1	0.0964407884742239\\
42.2	0.0964693132711556\\
42.3	0.0964976094601403\\
42.4	0.096525678873324\\
42.5	0.0965535233281692\\
42.6	0.0965811446275727\\
42.7	0.0966085445599822\\
42.8	0.0966357248995121\\
42.9	0.0966626874060585\\
43	0.0966894338254131\\
43.1	0.0967159658893759\\
43.2	0.096742285315868\\
43.3	0.0967683938090422\\
43.4	0.0967942930593938\\
43.5	0.0968199847438698\\
43.6	0.0968454705259774\\
43.7	0.0968707520558921\\
43.8	0.0968958309705641\\
43.9	0.0969207088938247\\
44	0.096945387436491\\
44.1	0.0969698681964706\\
44.2	0.0969941527588649\\
44.3	0.0970182426960715\\
44.4	0.0970421395678866\\
44.5	0.0970658449216054\\
44.6	0.0970893602921225\\
44.7	0.0971126872020314\\
44.8	0.097135827161723\\
44.9	0.0971587816694834\\
45	0.0971815522115907\\
45.1	0.0972041402624118\\
45.2	0.0972265472844971\\
45.3	0.0972487747286758\\
45.4	0.0972708240341496\\
45.5	0.0972926966285861\\
45.6	0.0973143939282107\\
45.7	0.0973359173378989\\
45.8	0.0973572682512671\\
45.9	0.0973784480507625\\
46	0.097399458107753\\
46.1	0.097420299782616\\
46.2	0.0974409744248261\\
46.3	0.097461483373043\\
46.4	0.0974818279551976\\
46.5	0.0975020094885785\\
46.6	0.097522029279917\\
46.7	0.0975418886254718\\
46.8	0.097561588811113\\
46.9	0.0975811311124051\\
47	0.0976005167946899\\
47.1	0.0976197471131682\\
47.2	0.0976388233129814\\
47.3	0.0976577466292916\\
47.4	0.097676518287362\\
47.5	0.0976951395026361\\
47.6	0.0977136114808164\\
47.7	0.0977319354179425\\
47.8	0.0977501125004684\\
47.9	0.0977681439053396\\
48	0.0977860308000689\\
48.1	0.0978037743428125\\
48.2	0.0978213756824445\\
48.3	0.0978388359586318\\
48.4	0.0978561563019072\\
48.5	0.0978733378337432\\
48.6	0.0978903816666246\\
48.7	0.0979072889041201\\
48.8	0.0979240606409541\\
48.9	0.0979406979630774\\
49	0.0979572019477377\\
49.1	0.0979735736635493\\
49.2	0.0979898141705621\\
49.3	0.0980059245203304\\
49.4	0.0980219057559811\\
49.5	0.098037758912281\\
49.6	0.0980534850157039\\
49.7	0.098069085084497\\
49.8	0.0980845601287472\\
49.9	0.0980999111504459\\
50	0.0981151391435543\\
50.1	0.0981302450940676\\
50.2	0.0981452299800788\\
50.3	0.0981600947718424\\
50.4	0.0981748404318367\\
50.5	0.0981894679148263\\
50.6	0.0982039781679243\\
50.7	0.0982183721306528\\
50.8	0.0982326507350046\\
50.9	0.0982468149055031\\
51	0.0982608655592623\\
51.1	0.0982748036060459\\
51.2	0.0982886299483266\\
51.3	0.0983023454813444\\
51.4	0.0983159510931643\\
51.5	0.0983294476647344\\
51.6	0.0983428360699422\\
51.7	0.0983561171756717\\
51.8	0.0983692918418594\\
51.9	0.0983823609215499\\
52	0.0983953252609513\\
52.1	0.0984081856994899\\
52.2	0.0984209430698642\\
52.3	0.0984335981980997\\
52.4	0.0984461519036013\\
52.5	0.0984586049992073\\
52.6	0.0984709582912415\\
52.7	0.0984832125795653\\
52.8	0.0984953686576301\\
52.9	0.0985074273125281\\
53	0.0985193893250434\\
53.1	0.0985312554697028\\
53.2	0.0985430265148255\\
53.3	0.0985547032225734\\
53.4	0.0985662863490001\\
53.5	0.0985777766440996\\
53.6	0.0985891748518557\\
53.7	0.0986004817102893\\
53.8	0.0986116979515065\\
53.9	0.0986228243017463\\
54	0.098633861481427\\
54.1	0.0986448102051937\\
54.2	0.0986556711819637\\
54.3	0.0986664451149728\\
54.4	0.0986771327018209\\
54.5	0.0986877346345172\\
54.6	0.0986982515995247\\
54.7	0.098708684277805\\
54.8	0.098719033344862\\
54.9	0.0987292994707861\\
55	0.0987394833202972\\
55.1	0.0987495855527881\\
55.2	0.0987596068223668\\
55.3	0.098769547777899\\
55.4	0.0987794090630503\\
55.5	0.0987891913163278\\
55.6	0.0987988951711211\\
55.7	0.0988085212557439\\
55.8	0.0988180701934741\\
55.9	0.0988275426025946\\
56	0.0988369390964332\\
56.1	0.098846260283402\\
56.2	0.0988555067670374\\
56.3	0.0988646791460387\\
56.4	0.0988737780143069\\
56.5	0.0988828039609833\\
56.6	0.0988917575704879\\
56.7	0.0989006394225565\\
56.8	0.0989094500922791\\
56.9	0.0989181901501364\\
57	0.0989268601620372\\
57.1	0.098935460689355\\
57.2	0.0989439922889641\\
57.3	0.0989524555132758\\
57.4	0.0989608509102744\\
57.5	0.0989691790235522\\
57.6	0.098977440392345\\
57.7	0.0989856355515671\\
57.8	0.0989937650318457\\
57.9	0.0990018293595555\\
58	0.0990098290568524\\
58.1	0.0990177646417078\\
58.2	0.0990256366279417\\
58.3	0.0990334455252563\\
58.4	0.0990411918392688\\
58.5	0.0990488760715442\\
58.6	0.0990564987196278\\
58.7	0.0990640602770774\\
58.8	0.0990715612334952\\
58.9	0.0990790020745597\\
59	0.0990863832820567\\
59.1	0.0990937053339112\\
59.2	0.0991009687042176\\
59.3	0.0991081738632709\\
59.4	0.0991153212775968\\
59.5	0.0991224114099825\\
59.6	0.0991294447195059\\
59.7	0.0991364216615657\\
59.8	0.099143342687911\\
59.9	0.0991502082466704\\
60	0.099157018782381\\
60.1	0.0991637747360173\\
60.2	0.0991704765450195\\
60.3	0.0991771246433222\\
60.4	0.0991837194613822\\
60.5	0.0991902614262063\\
60.6	0.0991967509613795\\
60.7	0.0992031884870917\\
60.8	0.0992095744201653\\
60.9	0.0992159091740823\\
61	0.0992221931590108\\
61.1	0.0992284267818317\\
61.2	0.0992346104461649\\
61.3	0.0992407445523956\\
61.4	0.0992468294977003\\
61.5	0.0992528656760723\\
61.6	0.0992588534783471\\
61.7	0.0992647932922283\\
61.8	0.099270685502312\\
61.9	0.099276530490112\\
62	0.0992823286340847\\
62.1	0.0992880803096534\\
62.2	0.0992937858892324\\
62.3	0.0992994457422515\\
62.4	0.0993050602351798\\
62.5	0.0993106297315494\\
62.6	0.0993161545919787\\
62.7	0.0993216351741962\\
62.8	0.0993270718330634\\
62.9	0.0993324649205976\\
63	0.0993378147859953\\
63.1	0.0993431217756541\\
63.2	0.0993483862331955\\
63.3	0.0993536084994872\\
63.4	0.0993587889126649\\
63.5	0.0993639278081546\\
63.6	0.0993690255186938\\
63.7	0.0993740823743536\\
63.8	0.0993790987025595\\
63.9	0.0993840748281131\\
64	0.0993890110732129\\
64.1	0.0993939077574751\\
64.2	0.0993987651979544\\
64.3	0.0994035837091647\\
64.4	0.0994083636030989\\
64.5	0.0994131051892499\\
64.6	0.0994178087746299\\
64.7	0.0994224746637907\\
64.8	0.0994271031588433\\
64.9	0.0994316945594775\\
65	0.0994362491629813\\
65.1	0.0994407672642601\\
65.2	0.0994452491558558\\
65.3	0.0994496951279657\\
65.4	0.0994541054684615\\
65.5	0.0994584804629078\\
65.6	0.0994628203945804\\
65.7	0.0994671255444849\\
65.8	0.099471396191375\\
65.9	0.0994756326117701\\
66	0.0994798350799737\\
66.1	0.0994840038680907\\
66.2	0.0994881392460456\\
66.3	0.0994922414815992\\
66.4	0.0994963108403667\\
66.5	0.0995003475858344\\
66.6	0.0995043519793769\\
66.7	0.0995083242802743\\
66.8	0.0995122647457285\\
66.9	0.0995161736308801\\
67	0.099520051188825\\
67.1	0.0995238976706307\\
67.2	0.0995277133253524\\
67.3	0.0995314984000495\\
67.4	0.0995352531398013\\
67.5	0.0995389777877228\\
67.6	0.0995426725849809\\
67.7	0.0995463377708093\\
67.8	0.0995499735825248\\
67.9	0.099553580255542\\
68	0.0995571580233888\\
68.1	0.0995607071177217\\
68.2	0.0995642277683405\\
68.3	0.0995677202032032\\
68.4	0.0995711846484412\\
68.5	0.0995746213283732\\
68.6	0.0995780304655204\\
68.7	0.0995814122806205\\
68.8	0.0995847669926422\\
68.9	0.0995880948187994\\
69	0.0995913959745648\\
69.1	0.0995946706736848\\
69.2	0.0995979191281921\\
69.3	0.0996011415484207\\
69.4	0.0996043381430185\\
69.5	0.0996075091189614\\
69.6	0.0996106546815666\\
69.7	0.0996137750345055\\
69.8	0.0996168703798175\\
69.9	0.0996199409179226\\
70	0.0996229868476348\\
70.1	0.0996260083661745\\
70.2	0.0996290056691816\\
70.3	0.099631978950728\\
70.4	0.0996349284033303\\
70.5	0.0996378542179624\\
70.6	0.0996407565840672\\
70.7	0.0996436356895697\\
70.8	0.0996464917208888\\
70.9	0.0996493248629491\\
71	0.0996521352991935\\
71.1	0.0996549232115944\\
71.2	0.099657688780666\\
71.3	0.0996604321854759\\
71.4	0.0996631536036562\\
71.5	0.0996658532114157\\
71.6	0.099668531183551\\
71.7	0.0996711876934578\\
71.8	0.0996738229131419\\
71.9	0.0996764370132309\\
72	0.0996790301629848\\
72.1	0.0996816025303071\\
72.2	0.0996841542817557\\
72.3	0.0996866855825535\\
72.4	0.0996891965965993\\
72.5	0.0996916874864786\\
72.6	0.0996941584134735\\
72.7	0.0996966095375738\\
72.8	0.099699041017487\\
72.9	0.0997014530106486\\
73	0.0997038456732325\\
73.1	0.0997062191601608\\
73.2	0.0997085736251141\\
73.3	0.0997109092205414\\
73.4	0.0997132260976697\\
73.5	0.0997155244065142\\
73.6	0.0997178042958879\\
73.7	0.0997200659134109\\
73.8	0.0997223094055204\\
73.9	0.09972453491748\\
74	0.0997267425933891\\
74.1	0.0997289325761921\\
74.2	0.0997311050076879\\
74.3	0.0997332600285391\\
74.4	0.0997353977782806\\
74.5	0.0997375183953296\\
74.6	0.0997396220169933\\
74.7	0.099741708779479\\
74.8	0.0997437788179022\\
74.9	0.0997458322662955\\
75	0.0997478692576173\\
75.1	0.0997498899237605\\
75.2	0.099751894395561\\
75.3	0.099753882802806\\
75.4	0.0997558552742426\\
75.5	0.099757811937586\\
75.6	0.0997597529195281\\
75.7	0.0997616783457452\\
75.8	0.0997635883409065\\
75.9	0.0997654830286819\\
76	0.0997673625317503\\
76.1	0.0997692269718075\\
76.2	0.0997710764695737\\
76.3	0.0997729111448019\\
76.4	0.0997747311162852\\
76.5	0.0997765365018647\\
76.6	0.099778327418437\\
76.7	0.099780103981962\\
76.8	0.0997818663074701\\
76.9	0.0997836145090699\\
77	0.0997853486999555\\
77.1	0.0997870689924137\\
77.2	0.0997887754978315\\
77.3	0.0997904683267032\\
77.4	0.0997921475886375\\
77.5	0.0997938133923648\\
77.6	0.099795465845744\\
77.7	0.0997971050557694\\
77.8	0.0997987311285781\\
77.9	0.0998003441694566\\
78	0.0998019442828472\\
78.1	0.0998035315723556\\
78.2	0.0998051061407569\\
78.3	0.0998066680900026\\
78.4	0.0998082175212273\\
78.5	0.0998097545347547\\
78.6	0.0998112792301048\\
78.7	0.0998127917059998\\
78.8	0.0998142920603709\\
78.9	0.0998157803903642\\
79	0.0998172567923475\\
79.1	0.0998187213619162\\
79.2	0.0998201741938993\\
79.3	0.0998216153823662\\
79.4	0.0998230450206321\\
79.5	0.0998244632012645\\
79.6	0.099825870016089\\
79.7	0.0998272655561952\\
79.8	0.0998286499119428\\
79.9	0.0998300231729673\\
80	0.0998313854281856\\
80.1	0.0998327367658023\\
80.2	0.0998340772733151\\
80.3	0.0998354070375201\\
80.4	0.0998367261445181\\
80.5	0.0998380346797198\\
80.6	0.0998393327278514\\
80.7	0.09984062037296\\
80.8	0.0998418976984192\\
80.9	0.0998431647869342\\
81	0.0998444217205478\\
81.1	0.0998456685806448\\
81.2	0.0998469054479581\\
81.3	0.0998481324025734\\
81.4	0.0998493495239346\\
81.5	0.099850556890849\\
81.6	0.0998517545814921\\
81.7	0.0998529426734131\\
81.8	0.0998541212435396\\
81.9	0.0998552903681827\\
82	0.0998564501230418\\
82.1	0.0998576005832098\\
82.2	0.0998587418231776\\
82.3	0.0998598739168392\\
82.4	0.0998609969374965\\
82.5	0.0998621109578637\\
82.6	0.0998632160500723\\
82.7	0.0998643122856759\\
82.8	0.0998653997356544\\
82.9	0.099866478470419\\
83	0.0998675485598165\\
83.1	0.0998686100731341\\
83.2	0.0998696630791034\\
83.3	0.0998707076459054\\
83.4	0.0998717438411747\\
83.5	0.0998727717320037\\
83.6	0.0998737913849471\\
83.7	0.0998748028660264\\
83.8	0.0998758062407337\\
83.9	0.0998768015740365\\
84	0.0998777889303814\\
84.1	0.0998787683736987\\
84.2	0.0998797399674061\\
84.3	0.0998807037744134\\
84.4	0.0998816598571258\\
84.5	0.0998826082774486\\
84.6	0.099883549096791\\
84.7	0.09988448237607\\
84.8	0.0998854081757143\\
84.9	0.0998863265556685\\
85	0.0998872375753965\\
85.1	0.0998881412938858\\
85.2	0.0998890377696513\\
85.3	0.0998899270607386\\
85.4	0.0998908092247284\\
85.5	0.0998916843187398\\
85.6	0.0998925523994341\\
85.7	0.0998934135230185\\
85.8	0.0998942677452499\\
85.9	0.0998951151214382\\
86	0.0998959557064499\\
86.1	0.0998967895547121\\
86.2	0.0998976167202154\\
86.3	0.0998984372565178\\
86.4	0.0998992512167483\\
86.5	0.0999000586536097\\
86.6	0.0999008596193826\\
86.7	0.0999016541659288\\
86.8	0.0999024423446941\\
86.9	0.0999032242067123\\
87	0.099903999802608\\
87.1	0.0999047691826003\\
87.2	0.0999055323965054\\
87.3	0.0999062894937408\\
87.4	0.0999070405233276\\
87.5	0.099907785533894\\
87.6	0.0999085245736788\\
87.7	0.0999092576905338\\
87.8	0.0999099849319275\\
87.9	0.0999107063449481\\
88	0.0999114219763061\\
88.1	0.0999121318723379\\
88.2	0.0999128360790084\\
88.3	0.0999135346419143\\
88.4	0.0999142276062867\\
88.5	0.0999149150169941\\
88.6	0.0999155969185458\\
88.7	0.099916273355094\\
88.8	0.0999169443704373\\
88.9	0.0999176100080231\\
89	0.0999182703109507\\
89.1	0.0999189253219739\\
89.2	0.099919575083504\\
89.3	0.0999202196376123\\
89.4	0.099920859026033\\
89.5	0.0999214932901657\\
89.6	0.0999221224710782\\
89.7	0.0999227466095094\\
89.8	0.0999233657458715\\
89.9	0.0999239799202529\\
90	0.0999245891724206\\
90.1	0.0999251935418231\\
90.2	0.0999257930675926\\
90.3	0.0999263877885476\\
90.4	0.0999269777431958\\
90.5	0.0999275629697359\\
90.6	0.0999281435060608\\
90.7	0.0999287193897595\\
90.8	0.0999292906581198\\
90.9	0.0999298573481307\\
91	0.0999304194964847\\
91.1	0.0999309771395803\\
91.2	0.0999315303135243\\
91.3	0.099932079054134\\
91.4	0.0999326233969397\\
91.5	0.0999331633771871\\
91.6	0.0999336990298393\\
91.7	0.0999342303895791\\
91.8	0.0999347574908114\\
91.9	0.0999352803676656\\
92	0.0999357990539973\\
92.1	0.0999363135833907\\
92.2	0.0999368239891612\\
92.3	0.0999373303043569\\
92.4	0.0999378325617611\\
92.5	0.0999383307938944\\
92.6	0.0999388250330169\\
92.7	0.0999393153111298\\
92.8	0.0999398016599782\\
92.9	0.0999402841110527\\
93	0.0999407626955913\\
93.1	0.0999412374445818\\
93.2	0.0999417083887638\\
93.3	0.0999421755586303\\
93.4	0.09994263898443\\
93.5	0.0999430986961693\\
93.6	0.0999435547236139\\
93.7	0.0999440070962911\\
93.8	0.0999444558434915\\
93.9	0.0999449009942711\\
94	0.0999453425774526\\
94.1	0.0999457806216284\\
94.2	0.099946215155161\\
94.3	0.0999466462061862\\
94.4	0.099947073802614\\
94.5	0.0999474979721307\\
94.6	0.0999479187422009\\
94.7	0.0999483361400689\\
94.8	0.0999487501927608\\
94.9	0.099949160927086\\
95	0.0999495683696391\\
95.1	0.0999499725468015\\
95.2	0.0999503734847433\\
95.3	0.0999507712094247\\
95.4	0.0999511657465979\\
95.5	0.0999515571218088\\
95.6	0.0999519453603985\\
95.7	0.099952330487505\\
95.8	0.0999527125280648\\
95.9	0.0999530915068146\\
96	0.0999534674482929\\
96.1	0.0999538403768414\\
96.2	0.0999542103166069\\
96.3	0.0999545772915424\\
96.4	0.0999549413254093\\
96.5	0.0999553024417783\\
96.6	0.0999556606640313\\
96.7	0.0999560160153628\\
96.8	0.0999563685187813\\
96.9	0.099956718197111\\
97	0.0999570650729933\\
97.1	0.0999574091688879\\
97.2	0.0999577505070747\\
97.3	0.0999580891096549\\
97.4	0.0999584249985527\\
97.5	0.0999587581955165\\
97.6	0.0999590887221203\\
97.7	0.0999594165997655\\
97.8	0.0999597418496817\\
97.9	0.0999600644929284\\
98	0.0999603845503966\\
98.1	0.0999607020428095\\
98.2	0.0999610169907244\\
98.3	0.0999613294145338\\
98.4	0.0999616393344668\\
98.5	0.0999619467705904\\
98.6	0.0999622517428107\\
98.7	0.0999625542708743\\
98.8	0.0999628543743696\\
98.9	0.0999631520727279\\
99	0.0999634473852248\\
99.1	0.0999637403309815\\
99.2	0.0999640309289659\\
99.3	0.099964319197994\\
99.4	0.0999646051567307\\
99.5	0.0999648888236915\\
99.6	0.0999651702172437\\
99.7	0.0999654493556071\\
99.8	0.0999657262568556\\
99.9	0.0999660009389183\\
100	0.0999662734195804\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.1	2.24600314407276e-12\\
0.2	2.08262413783195e-08\\
0.3	2.03184498039744e-06\\
0.4	3.17187647603703e-05\\
0.5	0.000186550915588049\\
0.6	0.00060751896574802\\
0.7	0.00135048482678122\\
0.8	0.0023308665363754\\
0.9	0.0034043790258389\\
1	0.00446693426968108\\
1.1	0.0054843958276736\\
1.2	0.00646595667588791\\
1.3	0.00742974396926807\\
1.4	0.00838605048667789\\
1.5	0.00933659988514334\\
1.6	0.0102794651728888\\
1.7	0.0112128041806513\\
1.8	0.01213596545923\\
1.9	0.0130491123472169\\
2	0.0139526182074478\\
2.1	0.0148467555519907\\
2.2	0.0157316614333587\\
2.3	0.0166074075167811\\
2.4	0.0174740598776221\\
2.5	0.0183316998597046\\
2.6	0.0191804206622008\\
2.7	0.0200203186328002\\
2.8	0.0208514881760245\\
2.9	0.0216740208068216\\
3	0.022488006029586\\
3.1	0.0232935322493034\\
3.2	0.0240906871533691\\
3.3	0.024879557710791\\
3.4	0.0256602300618451\\
3.5	0.0264327894461829\\
3.6	0.0271973201910938\\
3.7	0.0279539057304661\\
3.8	0.0287026286271292\\
3.9	0.0294435705882405\\
4	0.030176812474692\\
4.1	0.0309024343083523\\
4.2	0.0316205152795358\\
4.3	0.0323311337552336\\
4.4	0.0330343672877584\\
4.5	0.0337302926233967\\
4.6	0.0344189857108904\\
4.7	0.0351005217097425\\
4.8	0.0357749749983993\\
4.9	0.036442419182349\\
5	0.0371029271021465\\
5.1	0.0377565708413636\\
5.2	0.038403421734458\\
5.3	0.0390435503745604\\
5.4	0.0396770266211788\\
5.5	0.0403039196078221\\
5.6	0.040924297749545\\
5.7	0.0415382287504137\\
5.8	0.0421457796108952\\
5.9	0.0427470166351693\\
6	0.0433420054383642\\
6.1	0.0439308109537175\\
6.2	0.0445134974396631\\
6.3	0.0450901284868431\\
6.4	0.0456607670250483\\
6.5	0.0462254753300858\\
6.6	0.0467843150305751\\
6.7	0.0473373471146743\\
6.8	0.0478846319367357\\
6.9	0.0484262292238924\\
7	0.0489621980825767\\
7.1	0.0494925970049707\\
7.2	0.0500174838753892\\
7.3	0.0505369159765977\\
7.4	0.0510509499960631\\
7.5	0.0515596420321406\\
7.6	0.0520630476001957\\
7.7	0.0525612216386632\\
7.8	0.0530542185150421\\
7.9	0.0535420920318297\\
8	0.0540248954323927\\
8.1	0.0545026814067781\\
8.2	0.0549755020974635\\
8.3	0.0554434091050472\\
8.4	0.0559064534938801\\
8.5	0.0563646857976383\\
8.6	0.0568181560248377\\
8.7	0.0572669136642921\\
8.8	0.0577110076905141\\
8.9	0.0581504865690591\\
9	0.0585853982618157\\
9.1	0.0590157902322389\\
9.2	0.0594417094505304\\
9.3	0.0598632023987648\\
9.4	0.060280315075962\\
9.5	0.0606930930031075\\
9.6	0.06110158122812\\
9.7	0.061505824330768\\
9.8	0.0619058664275345\\
9.9	0.0623017511764322\\
10	0.0626935217817672\\
10.1	0.0630812209988549\\
10.2	0.0634648911386855\\
10.3	0.0638445740725419\\
10.4	0.0642203112365687\\
10.5	0.0645921436362951\\
10.6	0.0649601118511091\\
10.7	0.0653242560386869\\
10.8	0.0656846159393747\\
10.9	0.0660412308805263\\
11	0.0663941397807947\\
11.1	0.0667433811543794\\
11.2	0.06708899311523\\
11.3	0.0674310133812051\\
11.4	0.067769479278189\\
11.5	0.0681044277441653\\
11.6	0.0684358953332477\\
11.7	0.0687639182196694\\
11.8	0.0690885322017312\\
11.9	0.0694097727057079\\
12	0.0697276747897148\\
12.1	0.0700422731475334\\
12.2	0.0703536021123981\\
12.3	0.0706616956607426\\
12.4	0.0709665874159084\\
12.5	0.0712683106518137\\
12.6	0.0715668982965852\\
12.7	0.0718623829361511\\
12.8	0.072154796817798\\
12.9	0.0724441718536896\\
13	0.0727305396243495\\
13.1	0.073013931382108\\
13.2	0.0732943780545124\\
13.3	0.0735719102477025\\
13.4	0.0738465582497506\\
13.5	0.0741183520339671\\
13.6	0.0743873212621712\\
13.7	0.0746534952879285\\
13.8	0.0749169031597543\\
13.9	0.0751775736242836\\
14	0.0754355351294084\\
14.1	0.0756908158273826\\
14.2	0.0759434435778937\\
14.3	0.076193445951104\\
14.4	0.0764408502306589\\
14.5	0.0766856834166647\\
14.6	0.0769279722286351\\
14.7	0.0771677431084072\\
14.8	0.0774050222230273\\
14.9	0.0776398354676065\\
15	0.0778722084681468\\
15.1	0.0781021665843376\\
15.2	0.0783297349123237\\
15.3	0.0785549382874434\\
15.4	0.0787778012869396\\
15.5	0.0789983482326417\\
15.6	0.0792166031936199\\
15.7	0.0794325899888119\\
15.8	0.0796463321896226\\
15.9	0.0798578531224961\\
16	0.0800671758714619\\
16.1	0.0802743232806538\\
16.2	0.0804793179568031\\
16.3	0.0806821822717056\\
16.4	0.0808829383646632\\
16.5	0.0810816081449004\\
16.6	0.0812782132939545\\
16.7	0.0814727752680427\\
16.8	0.081665315300403\\
16.9	0.0818558544036119\\
17	0.0820444133718773\\
17.1	0.082231012783308\\
17.2	0.0824156730021594\\
17.3	0.0825984141810559\\
17.4	0.0827792562631904\\
17.5	0.0829582189845005\\
17.6	0.0831353218758224\\
17.7	0.0833105842650228\\
17.8	0.0834840252791076\\
17.9	0.0836556638463097\\
18	0.0838255186981543\\
18.1	0.0839936083715039\\
18.2	0.0841599512105804\\
18.3	0.0843245653689677\\
18.4	0.0844874688115926\\
18.5	0.0846486793166854\\
18.6	0.0848082144777201\\
18.7	0.0849660917053345\\
18.8	0.0851223282292304\\
18.9	0.0852769411000533\\
19	0.0854299471912543\\
19.1	0.0855813632009305\\
19.2	0.085731205653648\\
19.3	0.0858794909022449\\
19.4	0.0860262351296163\\
19.5	0.0861714543504798\\
19.6	0.0863151644131241\\
19.7	0.0864573810011379\\
19.8	0.0865981196351216\\
19.9	0.0867373956743814\\
20	0.0868752243186052\\
20.1	0.0870116206095219\\
20.2	0.0871465994325421\\
20.3	0.0872801755183835\\
20.4	0.0874123634446779\\
20.5	0.0875431776375625\\
20.6	0.0876726323732539\\
20.7	0.0878007417796064\\
20.8	0.0879275198376539\\
20.9	0.0880529803831353\\
21	0.0881771371080047\\
21.1	0.0883000035619259\\
21.2	0.0884215931537506\\
21.3	0.088541919152982\\
21.4	0.0886609946912231\\
21.5	0.0887788327636097\\
21.6	0.0888954462302283\\
21.7	0.08901084781752\\
21.8	0.0891250501196693\\
21.9	0.0892380655999784\\
22	0.0893499065922272\\
22.1	0.08946058530202\\
22.2	0.0895701138081166\\
22.3	0.0896785040637514\\
22.4	0.0897857678979372\\
22.5	0.0898919170167567\\
22.6	0.0899969630046395\\
22.7	0.0901009173256267\\
22.8	0.090203791324622\\
22.9	0.0903055962286297\\
23	0.0904063431479799\\
23.1	0.0905060430775412\\
23.2	0.0906047068979203\\
23.3	0.0907023453766499\\
23.4	0.0907989691693633\\
23.5	0.0908945888209576\\
23.6	0.0909892147667444\\
23.7	0.0910828573335888\\
23.8	0.091175526741036\\
23.9	0.0912672331024272\\
24	0.0913579864260026\\
24.1	0.0914477966159943\\
24.2	0.0915366734737068\\
24.3	0.0916246266985866\\
24.4	0.091711665889281\\
24.5	0.0917978005446856\\
24.6	0.0918830400649808\\
24.7	0.0919673937526575\\
24.8	0.0920508708135329\\
24.9	0.0921334803577545\\
25	0.0922152314007949\\
25.1	0.0922961328644352\\
25.2	0.0923761935777391\\
25.3	0.092455422278016\\
25.4	0.0925338276117749\\
25.5	0.092611418135668\\
25.6	0.0926882023174241\\
25.7	0.0927641885367734\\
25.8	0.0928393850863613\\
25.9	0.0929138001726539\\
26	0.0929874419168335\\
26.1	0.0930603183556848\\
26.2	0.0931324374424718\\
26.3	0.0932038070478063\\
26.4	0.0932744349605063\\
26.5	0.0933443288884464\\
26.6	0.0934134964593988\\
26.7	0.0934819452218657\\
26.8	0.0935496826459033\\
26.9	0.0936167161239369\\
27	0.0936830529715675\\
27.1	0.0937487004283706\\
27.2	0.093813665658686\\
27.3	0.0938779557523995\\
27.4	0.093941577725717\\
27.5	0.0940045385219301\\
27.6	0.0940668450121737\\
27.7	0.094128503996176\\
27.8	0.0941895222030006\\
27.9	0.0942499062917807\\
28	0.094309662852446\\
28.1	0.094368798406442\\
28.2	0.0944273194074411\\
28.3	0.094485232242048\\
28.4	0.0945425432304954\\
28.5	0.0945992586273348\\
28.6	0.0946553846221185\\
28.7	0.0947109273400754\\
28.8	0.0947658928427792\\
28.9	0.09482028712881\\
29	0.0948741161344094\\
29.1	0.0949273857341273\\
29.2	0.0949801017414643\\
29.3	0.0950322699095049\\
29.4	0.0950838959315465\\
29.5	0.0951349854417199\\
29.6	0.0951855440156043\\
29.7	0.0952355771708364\\
29.8	0.0952850903677116\\
29.9	0.0953340890097808\\
30	0.0953825784444395\\
30.1	0.0954305639635117\\
30.2	0.0954780508038271\\
30.3	0.095525044147793\\
30.4	0.0955715491239597\\
30.5	0.0956175708075802\\
30.6	0.0956631142211639\\
30.7	0.095708184335025\\
30.8	0.0957527860678249\\
30.9	0.0957969242871089\\
31	0.0958406038098373\\
31.1	0.0958838294029112\\
31.2	0.095926605783693\\
31.3	0.0959689376205208\\
31.4	0.0960108295332179\\
31.5	0.0960522860935974\\
31.6	0.0960933118259607\\
31.7	0.0961339112075915\\
31.8	0.0961740886692441\\
31.9	0.0962138485956276\\
32	0.0962531953258835\\
32.1	0.0962921331540601\\
32.2	0.0963306663295806\\
32.3	0.0963687990577072\\
32.4	0.0964065354999996\\
32.5	0.0964438797747696\\
32.6	0.0964808359575303\\
32.7	0.096517408081441\\
32.8	0.0965536001377473\\
32.9	0.0965894160762165\\
33	0.096624859805569\\
33.1	0.0966599351939047\\
33.2	0.0966946460691251\\
33.3	0.0967289962193511\\
33.4	0.0967629893933364\\
33.5	0.0967966293008765\\
33.6	0.0968299196132138\\
33.7	0.0968628639634383\\
33.8	0.0968954659468836\\
33.9	0.0969277291215198\\
34	0.0969596570083415\\
34.1	0.0969912530917522\\
34.2	0.0970225208199446\\
34.3	0.0970534636052767\\
34.4	0.0970840848246444\\
34.5	0.0971143878198498\\
34.6	0.0971443758979664\\
34.7	0.0971740523316995\\
34.8	0.0972034203597433\\
34.9	0.0972324831871351\\
35	0.0972612439856042\\
35.1	0.0972897058939185\\
35.2	0.0973178720182269\\
35.3	0.0973457454323986\\
35.4	0.097373329178358\\
35.5	0.0974006262664171\\
35.6	0.0974276396756039\\
35.7	0.0974543723539876\\
35.8	0.0974808272190001\\
35.9	0.0975070071577547\\
36	0.0975329150273609\\
36.1	0.0975585536552364\\
36.2	0.0975839258394155\\
36.3	0.0976090343488547\\
36.4	0.0976338819237346\\
36.5	0.0976584712757591\\
36.6	0.0976828050884516\\
36.7	0.0977068860174471\\
36.8	0.097730716690783\\
36.9	0.0977542997091849\\
37	0.0977776376463515\\
37.1	0.0978007330492345\\
37.2	0.0978235884383171\\
37.3	0.097846206307889\\
37.4	0.0978685891263184\\
37.5	0.0978907393363217\\
37.6	0.0979126593552299\\
37.7	0.0979343515752524\\
37.8	0.097955818363738\\
37.9	0.0979770620634335\\
38	0.0979980849927391\\
38.1	0.0980188894459618\\
38.2	0.0980394776935651\\
38.3	0.0980598519824176\\
38.4	0.0980800145360377\\
38.5	0.0980999675548363\\
38.6	0.0981197132163571\\
38.7	0.0981392536755142\\
38.8	0.0981585910648272\\
38.9	0.098177727494654\\
39	0.0981966650534209\\
39.1	0.0982154058078508\\
39.2	0.0982339518031889\\
39.3	0.0982523050634253\\
39.4	0.0982704675915164\\
39.5	0.0982884413696033\\
39.6	0.0983062283592281\\
39.7	0.098323830501548\\
39.8	0.0983412497175473\\
39.9	0.0983584879082468\\
40	0.0983755469549113\\
40.1	0.0983924287192551\\
40.2	0.098409135043645\\
40.3	0.0984256677513014\\
40.4	0.0984420286464973\\
40.5	0.0984582195147552\\
40.6	0.098474242123042\\
40.7	0.0984900982199617\\
40.8	0.0985057895359465\\
40.9	0.0985213177834452\\
41	0.0985366846571106\\
41.1	0.0985518918339841\\
41.2	0.0985669409736788\\
41.3	0.0985818337185607\\
41.4	0.0985965716939278\\
41.5	0.0986111565081877\\
41.6	0.0986255897530328\\
41.7	0.0986398730036144\\
41.8	0.0986540078187142\\
41.9	0.0986679957409146\\
42	0.0986818382967674\\
42.1	0.0986955369969596\\
42.2	0.098709093336479\\
42.3	0.098722508794777\\
42.4	0.0987357848359301\\
42.5	0.0987489229087997\\
42.6	0.0987619244471904\\
42.7	0.0987747908700061\\
42.8	0.0987875235814051\\
42.9	0.0988001239709535\\
43	0.0988125934137763\\
43.1	0.0988249332707082\\
43.2	0.0988371448884414\\
43.3	0.0988492295996731\\
43.4	0.0988611887232506\\
43.5	0.0988730235643156\\
43.6	0.0988847354144462\\
43.7	0.0988963255517981\\
43.8	0.0989077952412441\\
43.9	0.0989191457345121\\
44	0.0989303782703217\\
44.1	0.0989414940745193\\
44.2	0.0989524943602121\\
44.3	0.0989633803279002\\
44.4	0.0989741531656079\\
44.5	0.0989848140490132\\
44.6	0.098995364141576\\
44.7	0.0990058045946655\\
44.8	0.0990161365476852\\
44.9	0.0990263611281978\\
45	0.099036479452048\\
45.1	0.0990464926234845\\
45.2	0.09905640173528\\
45.3	0.0990662078688512\\
45.4	0.0990759120943761\\
45.5	0.0990855154709113\\
45.6	0.0990950190465073\\
45.7	0.099104423858323\\
45.8	0.0991137309327388\\
45.9	0.0991229412854689\\
46	0.0991320559216716\\
46.1	0.0991410758360596\\
46.2	0.099150002013008\\
46.3	0.0991588354266622\\
46.4	0.0991675770410439\\
46.5	0.0991762278101566\\
46.6	0.0991847886780893\\
46.7	0.09919326057912\\
46.8	0.0992016444378171\\
46.9	0.099209941169141\\
47	0.0992181516785433\\
47.1	0.099226276862066\\
47.2	0.0992343176064393\\
47.3	0.0992422747891781\\
47.4	0.0992501492786779\\
47.5	0.0992579419343097\\
47.6	0.0992656536065136\\
47.7	0.0992732851368918\\
47.8	0.0992808373583002\\
47.9	0.0992883110949396\\
48	0.0992957071624453\\
48.1	0.0993030263679764\\
48.2	0.0993102695103038\\
48.3	0.0993174373798972\\
48.4	0.0993245307590117\\
48.5	0.0993315504217728\\
48.6	0.0993384971342613\\
48.7	0.0993453716545966\\
48.8	0.0993521747330194\\
48.9	0.0993589071119738\\
49	0.0993655695261881\\
49.1	0.0993721627027554\\
49.2	0.0993786873612122\\
49.3	0.0993851442136177\\
49.4	0.0993915339646311\\
49.5	0.0993978573115886\\
49.6	0.0994041149445795\\
49.7	0.0994103075465215\\
49.8	0.0994164357932351\\
49.9	0.0994225003535176\\
50	0.0994285018892161\\
50.1	0.0994344410552993\\
50.2	0.0994403184999296\\
50.3	0.0994461348645333\\
50.4	0.0994518907838708\\
50.5	0.0994575868861062\\
50.6	0.0994632237928752\\
50.7	0.0994688021193534\\
50.8	0.0994743224743234\\
50.9	0.0994797854602411\\
51	0.0994851916733016\\
51.1	0.0994905417035039\\
51.2	0.099495836134716\\
51.3	0.0995010755447378\\
51.4	0.0995062605053647\\
51.5	0.09951139158245\\
51.6	0.0995164693359661\\
51.7	0.0995214943200664\\
51.8	0.0995264670831451\\
51.9	0.0995313881678977\\
52	0.0995362581113794\\
52.1	0.0995410774450645\\
52.2	0.0995458466949039\\
52.3	0.0995505663813829\\
52.4	0.0995552370195775\\
52.5	0.099559859119211\\
52.6	0.0995644331847095\\
52.7	0.0995689597152571\\
52.8	0.0995734392048501\\
52.9	0.099577872142351\\
53	0.099582259011542\\
53.1	0.0995866002911778\\
53.2	0.0995908964550375\\
53.3	0.0995951479719768\\
53.4	0.0995993553059788\\
53.5	0.0996035189162047\\
53.6	0.0996076392570441\\
53.7	0.0996117167781645\\
53.8	0.0996157519245601\\
53.9	0.0996197451366007\\
54	0.0996236968500799\\
54.1	0.099627607496262\\
54.2	0.0996314775019297\\
54.3	0.0996353072894306\\
54.4	0.0996390972767228\\
54.5	0.0996428478774212\\
54.6	0.0996465595008421\\
54.7	0.0996502325520481\\
54.8	0.0996538674318923\\
54.9	0.0996574645370621\\
55	0.0996610242601222\\
55.1	0.099664546989558\\
55.2	0.0996680331098172\\
55.3	0.0996714830013527\\
55.4	0.0996748970406633\\
55.5	0.0996782756003352\\
55.6	0.0996816190490826\\
55.7	0.0996849277517879\\
55.8	0.0996882020695416\\
55.9	0.0996914423596816\\
56	0.0996946489758322\\
56.1	0.0996978222679429\\
56.2	0.0997009625823262\\
56.3	0.0997040702616959\\
56.4	0.0997071456452039\\
56.5	0.0997101890684778\\
56.6	0.0997132008636571\\
56.7	0.0997161813594297\\
56.8	0.0997191308810678\\
56.9	0.099722049750463\\
57	0.0997249382861619\\
57.1	0.0997277968034008\\
57.2	0.0997306256141396\\
57.3	0.0997334250270965\\
57.4	0.0997361953477815\\
57.5	0.0997389368785293\\
57.6	0.0997416499185331\\
57.7	0.0997443347638764\\
57.8	0.099746991707566\\
57.9	0.0997496210395635\\
58	0.0997522230468173\\
58.1	0.0997547980132936\\
58.2	0.0997573462200077\\
58.3	0.0997598679450544\\
58.4	0.0997623634636385\\
58.5	0.0997648330481047\\
58.6	0.0997672769679677\\
58.7	0.099769695489941\\
58.8	0.0997720888779665\\
58.9	0.0997744573932432\\
59	0.0997768012942555\\
59.1	0.0997791208368016\\
59.2	0.0997814162740214\\
59.3	0.0997836878564242\\
59.4	0.0997859358319158\\
59.5	0.0997881604458257\\
59.6	0.0997903619409339\\
59.7	0.0997925405574974\\
59.8	0.0997946965332763\\
59.9	0.09979683010356\\
60	0.0997989415011925\\
60.1	0.0998010309565981\\
60.2	0.0998030986978065\\
60.3	0.0998051449504776\\
60.4	0.0998071699379263\\
60.5	0.0998091738811465\\
60.6	0.0998111569988358\\
60.7	0.0998131195074188\\
60.8	0.099815061621071\\
60.9	0.0998169835517422\\
61	0.0998188855091794\\
61.1	0.0998207677009501\\
61.2	0.0998226303324644\\
61.3	0.0998244736069981\\
61.4	0.0998262977257141\\
61.5	0.0998281028876849\\
61.6	0.0998298892899145\\
61.7	0.099831657127359\\
61.8	0.099833406592949\\
61.9	0.0998351378776098\\
62	0.0998368511702825\\
62.1	0.099838546657945\\
62.2	0.0998402245256319\\
62.3	0.0998418849564546\\
62.4	0.0998435281316221\\
62.5	0.0998451542304597\\
62.6	0.0998467634304295\\
62.7	0.0998483559071491\\
62.8	0.0998499318344111\\
62.9	0.0998514913842021\\
63	0.0998530347267213\\
63.1	0.0998545620303991\\
63.2	0.0998560734619157\\
63.3	0.0998575691862188\\
63.4	0.0998590493665421\\
63.5	0.0998605141644231\\
63.6	0.0998619637397202\\
63.7	0.0998633982506309\\
63.8	0.0998648178537082\\
63.9	0.0998662227038786\\
64	0.0998676129544583\\
64.1	0.0998689887571704\\
64.2	0.099870350262161\\
64.3	0.099871697618016\\
64.4	0.0998730309717771\\
64.5	0.099874350468958\\
64.6	0.09987565625356\\
64.7	0.099876948468088\\
64.8	0.0998782272535661\\
64.9	0.0998794927495526\\
65	0.0998807450941556\\
65.1	0.0998819844240478\\
65.2	0.0998832108744818\\
65.3	0.0998844245793044\\
65.4	0.0998856256709716\\
65.5	0.0998868142805627\\
65.6	0.0998879905377948\\
65.7	0.0998891545710373\\
65.8	0.099890306507325\\
65.9	0.0998914464723729\\
66	0.0998925745905895\\
66.1	0.0998936909850902\\
66.2	0.0998947957777112\\
66.3	0.0998958890890224\\
66.4	0.0998969710383407\\
66.5	0.0998980417437431\\
66.6	0.0998991013220795\\
66.7	0.0999001498889854\\
66.8	0.0999011875588946\\
66.9	0.0999022144450518\\
67	0.0999032306595247\\
67.1	0.0999042363132163\\
67.2	0.0999052315158772\\
67.3	0.0999062163761174\\
67.4	0.0999071910014182\\
67.5	0.0999081554981439\\
67.6	0.0999091099715534\\
67.7	0.0999100545258119\\
67.8	0.0999109892640019\\
67.9	0.0999119142881346\\
68	0.0999128296991613\\
68.1	0.099913735596984\\
68.2	0.0999146320804664\\
68.3	0.0999155192474452\\
68.4	0.0999163971947398\\
68.5	0.0999172660181639\\
68.6	0.0999181258125352\\
68.7	0.0999189766716861\\
68.8	0.0999198186884739\\
68.9	0.0999206519547909\\
69	0.0999214765615744\\
69.1	0.0999222925988165\\
69.2	0.0999231001555745\\
69.3	0.0999238993199798\\
69.4	0.099924690179248\\
69.5	0.0999254728196885\\
69.6	0.0999262473267135\\
69.7	0.0999270137848478\\
69.8	0.0999277722777376\\
69.9	0.09992852288816\\
70	0.0999292656980318\\
70.1	0.0999300007884183\\
70.2	0.0999307282395427\\
70.3	0.0999314481307943\\
70.4	0.0999321605407373\\
70.5	0.0999328655471196\\
70.6	0.099933563226881\\
70.7	0.0999342536561618\\
70.8	0.0999349369103109\\
70.9	0.0999356130638944\\
71	0.0999362821907033\\
71.1	0.0999369443637616\\
71.2	0.0999375996553349\\
71.3	0.0999382481369372\\
71.4	0.0999388898793398\\
71.5	0.0999395249525782\\
71.6	0.0999401534259603\\
71.7	0.0999407753680736\\
71.8	0.0999413908467927\\
71.9	0.0999419999292872\\
72	0.0999426026820283\\
72.1	0.0999431991707966\\
72.2	0.099943789460689\\
72.3	0.0999443736161259\\
72.4	0.0999449517008583\\
72.5	0.0999455237779746\\
72.6	0.0999460899099077\\
72.7	0.0999466501584415\\
72.8	0.0999472045847179\\
72.9	0.0999477532492434\\
73	0.0999482962118958\\
73.1	0.0999488335319305\\
73.2	0.099949365267987\\
73.3	0.0999498914780958\\
73.4	0.0999504122196838\\
73.5	0.0999509275495816\\
73.6	0.0999514375240288\\
73.7	0.0999519421986809\\
73.8	0.0999524416286147\\
73.9	0.0999529358683348\\
74	0.0999534249717793\\
74.1	0.0999539089923259\\
74.2	0.0999543879827974\\
74.3	0.0999548619954677\\
74.4	0.0999553310820675\\
74.5	0.0999557952937899\\
74.6	0.099956254681296\\
74.7	0.0999567092947203\\
74.8	0.0999571591836765\\
74.9	0.0999576043972625\\
75	0.099958044984066\\
75.1	0.0999584809921699\\
75.2	0.0999589124691573\\
75.3	0.0999593394621167\\
75.4	0.0999597620176475\\
75.5	0.0999601801818645\\
75.6	0.0999605940004037\\
75.7	0.0999610035184263\\
75.8	0.0999614087806247\\
75.9	0.0999618098312264\\
76	0.0999622067139997\\
76.1	0.0999625994722576\\
76.2	0.0999629881488633\\
76.3	0.0999633727862345\\
76.4	0.0999637534263479\\
76.5	0.0999641301107443\\
76.6	0.0999645028805324\\
76.7	0.099964871776394\\
76.8	0.0999652368385881\\
76.9	0.0999655981069551\\
77	0.0999659556209215\\
77.1	0.099966309419504\\
77.2	0.0999666595413142\\
77.3	0.0999670060245618\\
77.4	0.0999673489070599\\
77.5	0.0999676882262284\\
77.6	0.0999680240190985\\
77.7	0.0999683563223164\\
77.8	0.0999686851721476\\
77.9	0.0999690106044806\\
78	0.099969332654831\\
78.1	0.0999696513583452\\
78.2	0.0999699667498046\\
78.3	0.0999702788636289\\
78.4	0.0999705877338802\\
78.5	0.0999708933942666\\
78.6	0.099971195878146\\
78.7	0.0999714952185293\\
78.8	0.0999717914480849\\
78.9	0.099972084599141\\
79	0.0999723747036906\\
79.1	0.0999726617933936\\
79.2	0.0999729458995811\\
79.3	0.0999732270532588\\
79.4	0.0999735052851099\\
79.5	0.0999737806254987\\
79.6	0.0999740531044743\\
79.7	0.0999743227517732\\
79.8	0.0999745895968229\\
79.9	0.0999748536687452\\
80	0.0999751149963592\\
80.1	0.0999753736081846\\
80.2	0.0999756295324445\\
80.3	0.0999758827970688\\
80.4	0.0999761334296973\\
80.5	0.0999763814576824\\
80.6	0.0999766269080921\\
80.7	0.0999768698077135\\
80.8	0.099977110183055\\
80.9	0.0999773480603496\\
81	0.0999775834655576\\
81.1	0.0999778164243699\\
81.2	0.0999780469622098\\
81.3	0.0999782751042369\\
81.4	0.0999785008753491\\
81.5	0.0999787243001856\\
81.6	0.0999789454031295\\
81.7	0.0999791642083106\\
81.8	0.0999793807396079\\
81.9	0.0999795950206522\\
82	0.0999798070748287\\
82.1	0.0999800169252797\\
82.2	0.099980224594907\\
82.3	0.0999804301063741\\
82.4	0.0999806334821094\\
82.5	0.0999808347443079\\
82.6	0.0999810339149341\\
82.7	0.0999812310157241\\
82.8	0.0999814260681884\\
82.9	0.0999816190936137\\
83	0.0999818101130654\\
83.1	0.0999819991473903\\
83.2	0.0999821862172183\\
83.3	0.099982371342965\\
83.4	0.0999825545448339\\
83.5	0.0999827358428184\\
83.6	0.0999829152567043\\
83.7	0.0999830928060715\\
83.8	0.0999832685102966\\
83.9	0.099983442388555\\
84	0.0999836144598226\\
84.1	0.099983784742878\\
84.2	0.0999839532563049\\
84.3	0.0999841200184938\\
84.4	0.099984285047644\\
84.5	0.0999844483617658\\
84.6	0.0999846099786821\\
84.7	0.0999847699160308\\
84.8	0.0999849281912665\\
84.9	0.0999850848216622\\
85	0.0999852398243116\\
85.1	0.0999853932161308\\
85.2	0.0999855450138598\\
85.3	0.0999856952340649\\
85.4	0.0999858438931401\\
85.5	0.0999859910073093\\
85.6	0.0999861365926274\\
85.7	0.0999862806649827\\
85.8	0.0999864232400983\\
85.9	0.099986564333534\\
86	0.0999867039606878\\
86.1	0.0999868421367976\\
86.2	0.0999869788769432\\
86.3	0.0999871141960474\\
86.4	0.0999872481088782\\
86.5	0.0999873806300499\\
86.6	0.099987511774025\\
86.7	0.0999876415551157\\
86.8	0.0999877699874855\\
86.9	0.0999878970851507\\
87	0.0999880228619818\\
87.1	0.0999881473317054\\
87.2	0.0999882705079054\\
87.3	0.0999883924040242\\
87.4	0.0999885130333649\\
87.5	0.0999886324090923\\
87.6	0.0999887505442341\\
87.7	0.0999888674516829\\
87.8	0.0999889831441973\\
87.9	0.0999890976344031\\
88	0.0999892109347951\\
88.1	0.0999893230577382\\
88.2	0.0999894340154687\\
88.3	0.0999895438200958\\
88.4	0.099989652483603\\
88.5	0.099989760017849\\
88.6	0.0999898664345694\\
88.7	0.099989971745378\\
88.8	0.0999900759617675\\
88.9	0.0999901790951116\\
89	0.0999902811566654\\
89.1	0.0999903821575675\\
89.2	0.0999904821088403\\
89.3	0.0999905810213919\\
89.4	0.0999906789060169\\
89.5	0.099990775773398\\
89.6	0.0999908716341064\\
89.7	0.0999909664986039\\
89.8	0.0999910603772434\\
89.9	0.0999911532802702\\
90	0.099991245217823\\
90.1	0.0999913361999355\\
90.2	0.0999914262365367\\
90.3	0.0999915153374528\\
90.4	0.0999916035124075\\
90.5	0.0999916907710237\\
90.6	0.0999917771228243\\
90.7	0.0999918625772332\\
90.8	0.0999919471435763\\
90.9	0.0999920308310826\\
91	0.0999921136488853\\
91.1	0.0999921956060224\\
91.2	0.0999922767114384\\
91.3	0.0999923569739846\\
91.4	0.0999924364024202\\
91.5	0.0999925150054135\\
91.6	0.0999925927915429\\
91.7	0.0999926697692974\\
91.8	0.0999927459470778\\
91.9	0.0999928213331977\\
92	0.0999928959358842\\
92.1	0.099992969763279\\
92.2	0.0999930428234392\\
92.3	0.099993115124338\\
92.4	0.0999931866738659\\
92.5	0.0999932574798314\\
92.6	0.0999933275499617\\
92.7	0.0999933968919039\\
92.8	0.0999934655132255\\
92.9	0.0999935334214154\\
93	0.0999936006238846\\
93.1	0.0999936671279672\\
93.2	0.0999937329409211\\
93.3	0.0999937980699286\\
93.4	0.0999938625220974\\
93.5	0.0999939263044616\\
93.6	0.0999939894239817\\
93.7	0.0999940518875465\\
93.8	0.0999941137019726\\
93.9	0.0999941748740062\\
94	0.0999942354103231\\
94.1	0.0999942953175298\\
94.2	0.0999943546021644\\
94.3	0.0999944132706967\\
94.4	0.0999944713295294\\
94.5	0.0999945287849987\\
94.6	0.0999945856433749\\
94.7	0.0999946419108631\\
94.8	0.0999946975936041\\
94.9	0.0999947526976747\\
95	0.0999948072290886\\
95.1	0.0999948611937969\\
95.2	0.0999949145976892\\
95.3	0.0999949674465934\\
95.4	0.0999950197462772\\
95.5	0.0999950715024483\\
95.6	0.099995122720755\\
95.7	0.0999951734067869\\
95.8	0.0999952235660756\\
95.9	0.0999952732040951\\
96	0.0999953223262626\\
96.1	0.099995370937939\\
96.2	0.0999954190444294\\
96.3	0.0999954666509839\\
96.4	0.099995513762798\\
96.5	0.099995560385013\\
96.6	0.0999956065227172\\
96.7	0.0999956521809456\\
96.8	0.0999956973646811\\
96.9	0.0999957420788548\\
97	0.0999957863283464\\
97.1	0.099995830117985\\
97.2	0.0999958734525497\\
97.3	0.0999959163367696\\
97.4	0.0999959587753249\\
97.5	0.099996000772847\\
97.6	0.0999960423339192\\
97.7	0.0999960834630774\\
97.8	0.0999961241648099\\
97.9	0.0999961644435588\\
98	0.0999962043037199\\
98.1	0.0999962437496431\\
98.2	0.0999962827856335\\
98.3	0.099996321415951\\
98.4	0.0999963596448116\\
98.5	0.0999963974763874\\
98.6	0.099996434914807\\
98.7	0.0999964719641562\\
98.8	0.0999965086284783\\
98.9	0.0999965449117747\\
99	0.099996580818005\\
99.1	0.0999966163510879\\
99.2	0.0999966515149012\\
99.3	0.0999966863132825\\
99.4	0.0999967207500293\\
99.5	0.0999967548289\\
99.6	0.0999967885536136\\
99.7	0.0999968219278508\\
99.8	0.0999968549552536\\
99.9	0.0999968876394266\\
100	0.0999969199839366\\
};
\addlegendentry{$\hat{\Sigma}_{1-5}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.1	1.8228421166364e-08\\
0.2	6.75495541950938e-06\\
0.3	0.000113504022973573\\
0.4	0.000565789785604936\\
0.5	0.00151864266022116\\
0.6	0.00287460231530391\\
0.7	0.00443113253074181\\
0.8	0.00603930097462043\\
0.9	0.00763318901949268\\
1	0.00919597288048872\\
1.1	0.0107280860612984\\
1.2	0.0122325907321242\\
1.3	0.0137114167799251\\
1.4	0.015165430033766\\
1.5	0.016595059433668\\
1.6	0.0180006494927684\\
1.7	0.0193825637717907\\
1.8	0.0207411874785594\\
1.9	0.0220769117801452\\
2	0.0233901240703209\\
2.1	0.0246812048340661\\
2.2	0.0259505274535685\\
2.3	0.0271984586716399\\
2.4	0.0284253589587988\\
2.5	0.0296315827136114\\
2.6	0.0308174783789992\\
2.7	0.0319833885352536\\
2.8	0.0331296499921558\\
2.9	0.0342565938834734\\
3	0.035364545762087\\
3.1	0.0364538256941834\\
3.2	0.0375247483518925\\
3.3	0.0385776231042692\\
3.4	0.0396127541066836\\
3.5	0.0406304403886823\\
3.6	0.0416309759403689\\
3.7	0.042614649797329\\
3.8	0.0435817461241272\\
3.9	0.0445325442963963\\
4	0.0454673189815441\\
4.1	0.0463863402180993\\
4.2	0.0472898734937204\\
4.3	0.0481781798218906\\
4.4	0.0490515158173189\\
4.5	0.0499101337700715\\
4.6	0.0507542817184537\\
4.7	0.0515842035206632\\
4.8	0.0524001389252362\\
4.9	0.053202323640306\\
5	0.0539909894016948\\
5.1	0.0547663640398576\\
5.2	0.0555286715456981\\
5.3	0.0562781321352754\\
5.4	0.0570149623134201\\
5.5	0.0577393749362787\\
5.6	0.0584515792728033\\
5.7	0.0591517810652055\\
5.8	0.0598401825883917\\
5.9	0.0605169827083959\\
6	0.061182376939829\\
6.1	0.0618365575023584\\
6.2	0.0624797133762373\\
6.3	0.0631120303568971\\
6.4	0.0637336911086202\\
6.5	0.0643448752173085\\
6.6	0.0649457592423618\\
6.7	0.0655365167676829\\
6.8	0.0661173184518224\\
6.9	0.0666883320772789\\
7	0.0672497225989679\\
7.1	0.0678016521918745\\
7.2	0.0683442802979022\\
7.3	0.0688777636719329\\
7.4	0.0694022564271103\\
7.5	0.0699179100793604\\
7.6	0.0704248735911611\\
7.7	0.0709232934145754\\
7.8	0.0714133135335577\\
7.9	0.0718950755055487\\
8	0.0723687185023681\\
8.1	0.0728343793504192\\
8.2	0.0732921925702152\\
8.3	0.0737422904152394\\
8.4	0.0741848029101509\\
8.5	0.0746198578883465\\
8.6	0.0750475810288886\\
8.7	0.0754680958928124\\
8.8	0.0758815239588194\\
8.9	0.0762879846583711\\
9	0.0766875954101899\\
9.1	0.0770804716541793\\
9.2	0.0774667268847723\\
9.3	0.0778464726837177\\
9.4	0.0782198187523142\\
9.5	0.0785868729431006\\
9.6	0.0789477412910127\\
9.7	0.0793025280440143\\
9.8	0.0796513356932131\\
9.9	0.0799942650024679\\
10	0.0803314150374974\\
10.1	0.0806628831944987\\
10.2	0.080988765228283\\
10.3	0.0813091552799372\\
10.4	0.0816241459040196\\
10.5	0.0819338280952974\\
10.6	0.0822382913150327\\
10.7	0.0825376235168268\\
10.8	0.082831911172028\\
10.9	0.0831212392947116\\
11	0.0834056914662387\\
11.1	0.0836853498594014\\
11.2	0.0839602952621609\\
11.3	0.0842306071009858\\
11.4	0.0844963634637964\\
11.5	0.0847576411225233\\
11.6	0.0850145155552851\\
11.7	0.0852670609681926\\
11.8	0.0855153503167856\\
11.9	0.0857594553271084\\
12	0.0859994465164297\\
12.1	0.0862353932136143\\
12.2	0.0864673635791505\\
12.3	0.0866954246248404\\
12.4	0.0869196422331583\\
12.5	0.087140081176283\\
12.6	0.0873568051348093\\
12.7	0.0875698767161438\\
12.8	0.0877793574725915\\
12.9	0.0879853079191363\\
13	0.0881877875509234\\
13.1	0.0883868548604461\\
13.2	0.0885825673544428\\
13.3	0.08877498157051\\
13.4	0.0889641530934346\\
13.5	0.0891501365712517\\
13.6	0.0893329857310311\\
13.7	0.089512753394398\\
13.8	0.0896894914927922\\
13.9	0.0898632510824702\\
14	0.0900340823592542\\
14.1	0.0902020346730329\\
14.2	0.0903671565420176\\
14.3	0.0905294956667582\\
14.4	0.0906890989439232\\
14.5	0.0908460124798467\\
14.6	0.0910002816038485\\
14.7	0.0911519508813278\\
14.8	0.0913010641266383\\
14.9	0.0914476644157446\\
15	0.0915917940986666\\
15.1	0.0917334948117131\\
15.2	0.0918728074895101\\
15.3	0.0920097723768258\\
15.4	0.0921444290401965\\
15.5	0.0922768163793571\\
15.6	0.0924069726384778\\
15.7	0.0925349354172127\\
15.8	0.0926607416815611\\
15.9	0.0927844277745468\\
16	0.0929060294267166\\
16.1	0.0930255817664619\\
16.2	0.0931431193301674\\
16.3	0.0932586760721873\\
16.4	0.0933722853746542\\
16.5	0.0934839800571228\\
16.6	0.0935937923860508\\
16.7	0.0937017540841197\\
16.8	0.0938078963393992\\
16.9	0.0939122498143571\\
17	0.0940148446547163\\
17.1	0.0941157104981641\\
17.2	0.0942148764829136\\
17.3	0.0943123712561212\\
17.4	0.0944082229821623\\
17.5	0.0945024593507673\\
17.6	0.0945951075850208\\
17.7	0.0946861944492258\\
17.8	0.0947757462566352\\
17.9	0.0948637888770536\\
18	0.0949503477443101\\
18.1	0.0950354478636061\\
18.2	0.0951191138187383\\
18.3	0.0952013697792012\\
18.4	0.0952822395071685\\
18.5	0.0953617463643579\\
18.6	0.09543991331878\\
18.7	0.0955167629513729\\
18.8	0.0955923174625257\\
18.9	0.0956665986784916\\
19	0.0957396280576933\\
19.1	0.0958114266969218\\
19.2	0.0958820153374306\\
19.3	0.0959514143709282\\
19.4	0.0960196438454679\\
19.5	0.09608672347124\\
19.6	0.0961526726262655\\
19.7	0.096217510361994\\
19.8	0.0962812554088073\\
19.9	0.0963439261814303\\
20	0.0964055407842506\\
20.1	0.0964661170165486\\
20.2	0.0965256723776392\\
20.3	0.0965842240719273\\
20.4	0.0966417890138774\\
20.5	0.0966983838329004\\
20.6	0.0967540248781571\\
20.7	0.0968087282232814\\
20.8	0.0968625096710233\\
20.9	0.0969153847578147\\
21	0.0969673687582568\\
21.1	0.097018476689533\\
21.2	0.0970687233157474\\
21.3	0.0971181231521893\\
21.4	0.0971666904695265\\
21.5	0.0972144392979283\\
21.6	0.0972613834311179\\
21.7	0.0973075364303577\\
21.8	0.0973529116283663\\
21.9	0.0973975221331707\\
22	0.0974413808318925\\
22.1	0.097484500394471\\
22.2	0.0975268932773231\\
22.3	0.0975685717269419\\
22.4	0.0976095477834344\\
22.5	0.0976498332839997\\
22.6	0.0976894398663483\\
22.7	0.0977283789720645\\
22.8	0.0977666618499111\\
22.9	0.0978042995590794\\
23	0.0978413029723838\\
23.1	0.0978776827794026\\
23.2	0.0979134494895662\\
23.3	0.0979486134351934\\
23.4	0.0979831847744753\\
23.5	0.0980171734944107\\
23.6	0.0980505894136909\\
23.7	0.0980834421855356\\
23.8	0.0981157413004825\\
23.9	0.0981474960891282\\
24	0.0981787157248236\\
24.1	0.0982094092263246\\
24.2	0.0982395854603966\\
24.3	0.0982692531443766\\
24.4	0.098298420848691\\
24.5	0.0983270969993318\\
24.6	0.0983552898802905\\
24.7	0.0983830076359512\\
24.8	0.0984102582734433\\
24.9	0.0984370496649549\\
25	0.0984633895500066\\
25.1	0.0984892855376874\\
25.2	0.098514745108853\\
25.3	0.0985397756182864\\
25.4	0.0985643842968231\\
25.5	0.0985885782534398\\
25.6	0.0986123644773078\\
25.7	0.0986357498398121\\
25.8	0.0986587410965369\\
25.9	0.0986813448892165\\
26	0.0987035677476542\\
26.1	0.0987254160916089\\
26.2	0.0987468962326492\\
26.3	0.0987680143759771\\
26.4	0.0987887766222203\\
26.5	0.0988091889691947\\
26.6	0.0988292573136369\\
26.7	0.0988489874529078\\
26.8	0.0988683850866672\\
26.9	0.0988874558185208\\
27	0.098906205157638\\
27.1	0.0989246385203443\\
27.2	0.0989427612316859\\
27.3	0.0989605785269672\\
27.4	0.0989780955532643\\
27.5	0.0989953173709109\\
27.6	0.0990122489549608\\
27.7	0.0990288951966248\\
27.8	0.0990452609046838\\
27.9	0.0990613508068779\\
28	0.099077169551272\\
28.1	0.0990927217075988\\
28.2	0.0991080117685789\\
28.3	0.0991230441512185\\
28.4	0.0991378231980855\\
28.5	0.0991523531785637\\
28.6	0.0991666382900868\\
28.7	0.0991806826593501\\
28.8	0.0991944903435034\\
28.9	0.0992080653313225\\
29	0.0992214115443619\\
29.1	0.0992345328380871\\
29.2	0.0992474330029891\\
29.3	0.0992601157656786\\
29.4	0.0992725847899634\\
29.5	0.0992848436779061\\
29.6	0.0992968959708648\\
29.7	0.0993087451505166\\
29.8	0.0993203946398629\\
29.9	0.0993318478042182\\
30	0.0993431079521828\\
30.1	0.0993541783365981\\
30.2	0.0993650621554863\\
30.3	0.0993757625529746\\
30.4	0.0993862826202032\\
30.5	0.0993966253962183\\
30.6	0.0994067938688501\\
30.7	0.0994167909755758\\
30.8	0.0994266196043684\\
30.9	0.0994362825945308\\
31	0.099445782737516\\
31.1	0.0994551227777336\\
31.2	0.0994643054133427\\
31.3	0.099473333297031\\
31.4	0.0994822090367815\\
31.5	0.0994909351966256\\
31.6	0.099499514297384\\
31.7	0.0995079488173949\\
31.8	0.0995162411932297\\
31.9	0.0995243938203973\\
32	0.0995324090540357\\
32.1	0.0995402892095927\\
32.2	0.0995480365634943\\
32.3	0.0995556533538032\\
32.4	0.0995631417808642\\
32.5	0.0995705040079407\\
32.6	0.0995777421618394\\
32.7	0.0995848583335244\\
32.8	0.0995918545787216\\
32.9	0.0995987329185126\\
33	0.0996054953399181\\
33.1	0.0996121437964723\\
33.2	0.0996186802087872\\
33.3	0.0996251064651072\\
33.4	0.099631424421855\\
33.5	0.0996376359041673\\
33.6	0.0996437427064227\\
33.7	0.0996497465927595\\
33.8	0.0996556492975856\\
33.9	0.0996614525260796\\
34	0.0996671579546833\\
34.1	0.0996727672315857\\
34.2	0.0996782819771998\\
34.3	0.09968370378463\\
34.4	0.0996890342201329\\
34.5	0.0996942748235692\\
34.6	0.0996994271088492\\
34.7	0.0997044925643695\\
34.8	0.0997094726534433\\
34.9	0.0997143688147231\\
35	0.0997191824626162\\
35.1	0.0997239149876935\\
35.2	0.099728567757091\\
35.3	0.0997331421149047\\
35.4	0.0997376393825791\\
35.5	0.0997420608592889\\
35.6	0.0997464078223141\\
35.7	0.0997506815274092\\
35.8	0.0997548832091659\\
35.9	0.0997590140813696\\
36	0.0997630753373503\\
36.1	0.0997670681503273\\
36.2	0.0997709936737478\\
36.3	0.0997748530416204\\
36.4	0.0997786473688428\\
36.5	0.0997823777515234\\
36.6	0.0997860452672986\\
36.7	0.0997896509756434\\
36.8	0.0997931959181781\\
36.9	0.0997966811189687\\
37	0.0998001075848232\\
37.1	0.0998034763055819\\
37.2	0.0998067882544038\\
37.3	0.0998100443880477\\
37.4	0.0998132456471482\\
37.5	0.099816392956488\\
37.6	0.0998194872252644\\
37.7	0.0998225293473525\\
37.8	0.0998255202015633\\
37.9	0.0998284606518973\\
38	0.0998313515477943\\
38.1	0.099834193724379\\
38.2	0.0998369880027017\\
38.3	0.0998397351899761\\
38.4	0.0998424360798119\\
38.5	0.0998450914524447\\
38.6	0.0998477020749607\\
38.7	0.099850268701519\\
38.8	0.0998527920735687\\
38.9	0.099855272920064\\
39	0.0998577119576737\\
39.1	0.0998601098909894\\
39.2	0.099862467412728\\
39.3	0.0998647852039325\\
39.4	0.0998670639341684\\
39.5	0.0998693042617173\\
39.6	0.0998715068337671\\
39.7	0.0998736722865986\\
39.8	0.0998758012457697\\
39.9	0.0998778943262961\\
40	0.0998799521328287\\
40.1	0.0998819752598284\\
40.2	0.0998839642917379\\
40.3	0.0998859198031505\\
40.4	0.099887842358976\\
40.5	0.0998897325146041\\
40.6	0.0998915908160646\\
40.7	0.0998934178001852\\
40.8	0.0998952139947467\\
40.9	0.0998969799186353\\
41	0.0998987160819928\\
41.1	0.0999004229863633\\
41.2	0.0999021011248391\\
41.3	0.0999037509822022\\
41.4	0.0999053730350649\\
41.5	0.0999069677520071\\
41.6	0.0999085355937122\\
41.7	0.0999100770130996\\
41.8	0.0999115924554559\\
41.9	0.0999130823585633\\
42	0.0999145471528265\\
42.1	0.0999159872613964\\
42.2	0.099917403100293\\
42.3	0.0999187950785249\\
42.4	0.099920163598208\\
42.5	0.0999215090546816\\
42.6	0.0999228318366222\\
42.7	0.0999241323261563\\
42.8	0.0999254108989704\\
42.9	0.0999266679244198\\
43	0.099927903765635\\
43.1	0.099929118779627\\
43.2	0.09993031331739\\
43.3	0.0999314877240032\\
43.4	0.0999326423387302\\
43.5	0.0999337774951171\\
43.6	0.0999348935210888\\
43.7	0.099935990739044\\
43.8	0.0999370694659479\\
43.9	0.099938130013424\\
44	0.0999391726878443\\
44.1	0.0999401977904175\\
44.2	0.0999412056172761\\
44.3	0.0999421964595619\\
44.4	0.0999431706035104\\
44.5	0.0999441283305332\\
44.6	0.0999450699172992\\
44.7	0.0999459956358148\\
44.8	0.0999469057535026\\
44.9	0.0999478005332779\\
45	0.0999486802336256\\
45.1	0.0999495451086743\\
45.2	0.09995039540827\\
45.3	0.0999512313780477\\
45.4	0.0999520532595033\\
45.5	0.0999528612900625\\
45.6	0.09995365570315\\
45.7	0.0999544367282565\\
45.8	0.0999552045910051\\
45.9	0.0999559595132169\\
46	0.0999567017129743\\
46.1	0.0999574314046846\\
46.2	0.099958148799142\\
46.3	0.0999588541035878\\
46.4	0.099959547521771\\
46.5	0.099960229254007\\
46.6	0.0999608994972351\\
46.7	0.0999615584450757\\
46.8	0.0999622062878863\\
46.9	0.0999628432128163\\
47	0.0999634694038612\\
47.1	0.0999640850419154\\
47.2	0.0999646903048252\\
47.3	0.0999652853674393\\
47.4	0.09996587040166\\
47.5	0.0999664455764925\\
47.6	0.0999670110580938\\
47.7	0.0999675670098206\\
47.8	0.0999681135922769\\
47.9	0.0999686509633599\\
48	0.0999691792783057\\
48.1	0.0999696986897345\\
48.2	0.0999702093476943\\
48.3	0.0999707113997043\\
48.4	0.0999712049907979\\
48.5	0.0999716902635641\\
48.6	0.0999721673581888\\
48.7	0.0999726364124957\\
48.8	0.0999730975619854\\
48.9	0.0999735509398753\\
49	0.0999739966771376\\
49.1	0.0999744349025372\\
49.2	0.0999748657426691\\
49.3	0.0999752893219948\\
49.4	0.0999757057628781\\
49.5	0.0999761151856211\\
49.6	0.0999765177084979\\
49.7	0.0999769134477898\\
49.8	0.0999773025178184\\
49.9	0.0999776850309784\\
50	0.0999780610977707\\
50.1	0.0999784308268337\\
50.2	0.099978794324975\\
50.3	0.0999791516972025\\
50.4	0.099979503046754\\
50.5	0.0999798484751277\\
50.6	0.0999801880821112\\
50.7	0.0999805219658107\\
50.8	0.0999808502226785\\
50.9	0.0999811729475419\\
51	0.09998149023363\\
51.1	0.0999818021726005\\
51.2	0.0999821088545668\\
51.3	0.0999824103681233\\
51.4	0.0999827068003715\\
51.5	0.0999829982369451\\
51.6	0.0999832847620346\\
51.7	0.0999835664584115\\
51.8	0.0999838434074525\\
51.9	0.0999841156891629\\
52	0.0999843833821997\\
52.1	0.0999846465638943\\
52.2	0.0999849053102749\\
52.3	0.0999851596960883\\
52.4	0.0999854097948217\\
52.5	0.0999856556787238\\
52.6	0.0999858974188259\\
52.7	0.099986135084962\\
52.8	0.0999863687457894\\
52.9	0.0999865984688081\\
53	0.0999868243203807\\
53.1	0.0999870463657515\\
53.2	0.0999872646690651\\
53.3	0.0999874792933851\\
53.4	0.0999876903007125\\
53.5	0.0999878977520031\\
53.6	0.0999881017071858\\
53.7	0.0999883022251793\\
53.8	0.0999884993639093\\
53.9	0.0999886931803255\\
54	0.0999888837304178\\
54.1	0.0999890710692323\\
54.2	0.0999892552508878\\
54.3	0.0999894363285908\\
54.4	0.0999896143546511\\
54.5	0.0999897893804971\\
54.6	0.0999899614566905\\
54.7	0.0999901306329407\\
54.8	0.0999902969581194\\
54.9	0.099990460480275\\
55	0.0999906212466457\\
55.1	0.099990779303674\\
55.2	0.0999909346970194\\
55.3	0.0999910874715722\\
55.4	0.099991237671466\\
55.5	0.0999913853400907\\
55.6	0.0999915305201048\\
55.7	0.0999916732534482\\
55.8	0.0999918135813538\\
55.9	0.0999919515443596\\
56	0.0999920871823205\\
56.1	0.0999922205344197\\
56.2	0.0999923516391801\\
56.3	0.0999924805344753\\
56.4	0.0999926072575407\\
56.5	0.0999927318449842\\
56.6	0.0999928543327968\\
56.7	0.0999929747563627\\
56.8	0.0999930931504702\\
56.9	0.0999932095493208\\
57	0.0999933239865402\\
57.1	0.099993436495187\\
57.2	0.0999935471077627\\
57.3	0.0999936558562213\\
57.4	0.0999937627719781\\
57.5	0.099993867885919\\
57.6	0.0999939712284094\\
57.7	0.099994072829303\\
57.8	0.0999941727179504\\
57.9	0.0999942709232074\\
58	0.0999943674734437\\
58.1	0.0999944623965508\\
58.2	0.0999945557199502\\
58.3	0.0999946474706011\\
58.4	0.0999947376750088\\
58.5	0.0999948263592313\\
58.6	0.0999949135488881\\
58.7	0.0999949992691663\\
58.8	0.0999950835448291\\
58.9	0.0999951664002219\\
59	0.0999952478592803\\
59.1	0.0999953279455361\\
59.2	0.0999954066821247\\
59.3	0.0999954840917916\\
59.4	0.099995560196899\\
59.5	0.0999956350194322\\
59.6	0.099995708581006\\
59.7	0.0999957809028709\\
59.8	0.0999958520059194\\
59.9	0.0999959219106917\\
60	0.099995990637382\\
60.1	0.0999960582058441\\
60.2	0.0999961246355973\\
60.3	0.0999961899458318\\
60.4	0.0999962541554145\\
60.5	0.0999963172828943\\
60.6	0.0999963793465077\\
60.7	0.0999964403641835\\
60.8	0.0999965003535485\\
60.9	0.0999965593319327\\
61	0.0999966173163736\\
61.1	0.099996674323622\\
61.2	0.099996730370146\\
61.3	0.0999967854721365\\
61.4	0.0999968396455114\\
61.5	0.0999968929059203\\
61.6	0.0999969452687492\\
61.7	0.0999969967491246\\
61.8	0.0999970473619183\\
61.9	0.0999970971217513\\
62	0.0999971460429983\\
62.1	0.0999971941397917\\
62.2	0.0999972414260257\\
62.3	0.0999972879153605\\
62.4	0.0999973336212259\\
62.5	0.0999973785568255\\
62.6	0.0999974227351403\\
62.7	0.0999974661689326\\
62.8	0.0999975088707495\\
62.9	0.0999975508529268\\
63	0.0999975921275924\\
63.1	0.0999976327066697\\
63.2	0.0999976726018812\\
63.3	0.0999977118247519\\
63.4	0.0999977503866125\\
63.5	0.0999977882986029\\
63.6	0.099997825571675\\
63.7	0.0999978622165964\\
63.8	0.0999978982439531\\
63.9	0.0999979336641526\\
64	0.0999979684874271\\
64.1	0.0999980027238366\\
64.2	0.0999980363832712\\
64.3	0.0999980694754545\\
64.4	0.0999981020099461\\
64.5	0.0999981339961447\\
64.6	0.0999981654432905\\
64.7	0.099998196360468\\
64.8	0.0999982267566085\\
64.9	0.0999982566404928\\
65	0.099998286020754\\
65.1	0.0999983149058793\\
65.2	0.0999983433042132\\
65.3	0.0999983712239594\\
65.4	0.0999983986731833\\
65.5	0.0999984256598145\\
65.6	0.0999984521916489\\
65.7	0.0999984782763511\\
65.8	0.0999985039214565\\
65.9	0.0999985291343733\\
66	0.0999985539223853\\
66.1	0.099998578292653\\
66.2	0.0999986022522167\\
66.3	0.0999986258079978\\
66.4	0.0999986489668011\\
66.5	0.0999986717353167\\
66.6	0.0999986941201221\\
66.7	0.0999987161276838\\
66.8	0.0999987377643593\\
66.9	0.0999987590363991\\
67	0.0999987799499482\\
67.1	0.0999988005110482\\
67.2	0.0999988207256388\\
67.3	0.0999988405995595\\
67.4	0.0999988601385517\\
67.5	0.0999988793482597\\
67.6	0.0999988982342328\\
67.7	0.0999989168019269\\
67.8	0.0999989350567057\\
67.9	0.0999989530038428\\
68	0.0999989706485228\\
68.1	0.0999989879958428\\
68.2	0.0999990050508141\\
68.3	0.0999990218183637\\
68.4	0.0999990383033352\\
68.5	0.0999990545104911\\
68.6	0.099999070444513\\
68.7	0.0999990861100042\\
68.8	0.09999910151149\\
68.9	0.0999991166534197\\
69	0.0999991315401675\\
69.1	0.0999991461760338\\
69.2	0.0999991605652467\\
69.3	0.0999991747119629\\
69.4	0.0999991886202693\\
69.5	0.0999992022941835\\
69.6	0.0999992157376558\\
69.7	0.0999992289545697\\
69.8	0.0999992419487433\\
69.9	0.0999992547239304\\
70	0.0999992672838216\\
70.1	0.099999279632045\\
70.2	0.0999992917721678\\
70.3	0.0999993037076973\\
70.4	0.0999993154420812\\
70.5	0.0999993269787093\\
70.6	0.0999993383209146\\
70.7	0.0999993494719733\\
70.8	0.099999360435107\\
70.9	0.0999993712134826\\
71	0.0999993818102138\\
71.1	0.0999993922283618\\
71.2	0.0999994024709362\\
71.3	0.0999994125408959\\
71.4	0.0999994224411499\\
71.5	0.0999994321745582\\
71.6	0.0999994417439325\\
71.7	0.0999994511520374\\
71.8	0.0999994604015906\\
71.9	0.0999994694952641\\
72	0.099999478435685\\
72.1	0.0999994872254359\\
72.2	0.099999495867056\\
72.3	0.0999995043630417\\
72.4	0.0999995127158475\\
72.5	0.0999995209278861\\
72.6	0.09999952900153\\
72.7	0.0999995369391115\\
72.8	0.0999995447429235\\
72.9	0.0999995524152204\\
73	0.0999995599582187\\
73.1	0.0999995673740973\\
73.2	0.0999995746649985\\
73.3	0.0999995818330286\\
73.4	0.0999995888802583\\
73.5	0.0999995958087233\\
73.6	0.0999996026204252\\
73.7	0.0999996093173318\\
73.8	0.0999996159013776\\
73.9	0.0999996223744646\\
74	0.0999996287384628\\
74.1	0.0999996349952107\\
74.2	0.0999996411465157\\
74.3	0.0999996471941548\\
74.4	0.099999653139875\\
74.5	0.099999658985394\\
74.6	0.0999996647324004\\
74.7	0.0999996703825543\\
74.8	0.0999996759374881\\
74.9	0.0999996813988065\\
75	0.099999686768087\\
75.1	0.0999996920468808\\
75.2	0.0999996972367129\\
75.3	0.0999997023390824\\
75.4	0.0999997073554634\\
75.5	0.099999712287305\\
75.6	0.0999997171360319\\
75.7	0.0999997219030448\\
75.8	0.0999997265897208\\
75.9	0.0999997311974138\\
76	0.0999997357274549\\
76.1	0.0999997401811527\\
76.2	0.0999997445597938\\
76.3	0.0999997488646431\\
76.4	0.0999997530969442\\
76.5	0.0999997572579198\\
76.6	0.0999997613487718\\
76.7	0.099999765370682\\
76.8	0.0999997693248123\\
76.9	0.0999997732123049\\
77	0.0999997770342829\\
77.1	0.0999997807918504\\
77.2	0.0999997844860929\\
77.3	0.0999997881180775\\
77.4	0.0999997916888534\\
77.5	0.0999997951994523\\
77.6	0.0999997986508882\\
77.7	0.0999998020441582\\
77.8	0.0999998053802425\\
77.9	0.0999998086601049\\
78	0.0999998118846929\\
78.1	0.0999998150549379\\
78.2	0.0999998181717559\\
78.3	0.0999998212360472\\
78.4	0.0999998242486969\\
78.5	0.0999998272105755\\
78.6	0.0999998301225385\\
78.7	0.0999998329854272\\
78.8	0.0999998358000686\\
78.9	0.0999998385672757\\
79	0.099999841287848\\
79.1	0.0999998439625714\\
79.2	0.0999998465922186\\
79.3	0.0999998491775492\\
79.4	0.0999998517193101\\
79.5	0.0999998542182355\\
79.6	0.0999998566750474\\
79.7	0.0999998590904554\\
79.8	0.0999998614651574\\
79.9	0.0999998637998392\\
80	0.0999998660951755\\
80.1	0.0999998683518292\\
80.2	0.0999998705704523\\
80.3	0.0999998727516856\\
80.4	0.0999998748961594\\
80.5	0.0999998770044931\\
80.6	0.0999998790772957\\
80.7	0.099999881115166\\
80.8	0.0999998831186928\\
80.9	0.0999998850884548\\
81	0.0999998870250211\\
81.1	0.099999888928951\\
81.2	0.0999998908007947\\
81.3	0.0999998926410928\\
81.4	0.0999998944503769\\
81.5	0.0999998962291698\\
81.6	0.0999998979779853\\
81.7	0.0999998996973286\\
81.8	0.0999999013876963\\
81.9	0.0999999030495769\\
82	0.0999999046834503\\
82.1	0.0999999062897886\\
82.2	0.0999999078690558\\
82.3	0.0999999094217081\\
82.4	0.0999999109481941\\
82.5	0.0999999124489547\\
82.6	0.0999999139244235\\
82.7	0.0999999153750268\\
82.8	0.0999999168011834\\
82.9	0.0999999182033056\\
83	0.0999999195817982\\
83.1	0.0999999209370596\\
83.2	0.0999999222694812\\
83.3	0.0999999235794479\\
83.4	0.0999999248673382\\
83.5	0.0999999261335241\\
83.6	0.0999999273783714\\
83.7	0.0999999286022397\\
83.8	0.0999999298054825\\
83.9	0.0999999309884475\\
84	0.0999999321514764\\
84.1	0.0999999332949051\\
84.2	0.099999934419064\\
84.3	0.0999999355242778\\
84.4	0.0999999366108659\\
84.5	0.099999937679142\\
84.6	0.0999999387294148\\
84.7	0.0999999397619877\\
84.8	0.099999940777159\\
84.9	0.099999941775222\\
85	0.0999999427564649\\
85.1	0.0999999437211713\\
85.2	0.0999999446696198\\
85.3	0.0999999456020843\\
85.4	0.0999999465188344\\
85.5	0.0999999474201348\\
85.6	0.0999999483062459\\
85.7	0.0999999491774236\\
85.8	0.0999999500339197\\
85.9	0.0999999508759815\\
86	0.0999999517038524\\
86.1	0.0999999525177714\\
86.2	0.0999999533179737\\
86.3	0.0999999541046905\\
86.4	0.0999999548781489\\
86.5	0.0999999556385726\\
86.6	0.099999956386181\\
86.7	0.0999999571211903\\
86.8	0.0999999578438127\\
86.9	0.099999958554257\\
87	0.0999999592527284\\
87.1	0.0999999599394287\\
87.2	0.0999999606145563\\
87.3	0.0999999612783061\\
87.4	0.09999996193087\\
87.5	0.0999999625724365\\
87.6	0.0999999632031908\\
87.7	0.0999999638233153\\
87.8	0.099999964432989\\
87.9	0.099999965032388\\
88	0.0999999656216857\\
88.1	0.099999966201052\\
88.2	0.0999999667706545\\
88.3	0.0999999673306577\\
88.4	0.0999999678812233\\
88.5	0.0999999684225104\\
88.6	0.0999999689546754\\
88.7	0.099999969477872\\
88.8	0.0999999699922513\\
88.9	0.099999970497962\\
89	0.0999999709951501\\
89.1	0.0999999714839593\\
89.2	0.0999999719645307\\
89.3	0.0999999724370031\\
89.4	0.0999999729015132\\
89.5	0.0999999733581951\\
89.6	0.0999999738071806\\
89.7	0.0999999742485995\\
89.8	0.0999999746825794\\
89.9	0.0999999751092455\\
90	0.0999999755287211\\
90.1	0.0999999759411275\\
90.2	0.0999999763465837\\
90.3	0.0999999767452069\\
90.4	0.0999999771371123\\
90.5	0.099999977522413\\
90.6	0.0999999779012203\\
90.7	0.0999999782736437\\
90.8	0.0999999786397908\\
90.9	0.0999999789997674\\
91	0.0999999793536774\\
91.1	0.099999979701623\\
91.2	0.0999999800437048\\
91.3	0.0999999803800217\\
91.4	0.0999999807106707\\
91.5	0.0999999810357474\\
91.6	0.0999999813553457\\
91.7	0.0999999816695579\\
91.8	0.0999999819784747\\
91.9	0.0999999822821855\\
92	0.099999982580778\\
92.1	0.0999999828743384\\
92.2	0.0999999831629515\\
92.3	0.0999999834467007\\
92.4	0.099999983725668\\
92.5	0.0999999839999339\\
92.6	0.0999999842695778\\
92.7	0.0999999845346774\\
92.8	0.0999999847953094\\
92.9	0.099999985051549\\
93	0.0999999853034703\\
93.1	0.099999985551146\\
93.2	0.0999999857946478\\
93.3	0.0999999860340459\\
93.4	0.0999999862694095\\
93.5	0.0999999865008066\\
93.6	0.0999999867283041\\
93.7	0.0999999869519676\\
93.8	0.0999999871718617\\
93.9	0.0999999873880501\\
94	0.0999999876005952\\
94.1	0.0999999878095582\\
94.2	0.0999999880149997\\
94.3	0.099999988216979\\
94.4	0.0999999884155543\\
94.5	0.0999999886107831\\
94.6	0.0999999888027219\\
94.7	0.0999999889914259\\
94.8	0.0999999891769498\\
94.9	0.0999999893593471\\
95	0.0999999895386705\\
95.1	0.0999999897149718\\
95.2	0.099999989888302\\
95.3	0.0999999900587111\\
95.4	0.0999999902262484\\
95.5	0.0999999903909622\\
95.6	0.0999999905529001\\
95.7	0.099999990712109\\
95.8	0.0999999908686347\\
95.9	0.0999999910225226\\
96	0.0999999911738171\\
96.1	0.0999999913225618\\
96.2	0.0999999914687998\\
96.3	0.0999999916125733\\
96.4	0.0999999917539238\\
96.5	0.0999999918928922\\
96.6	0.0999999920295187\\
96.7	0.0999999921638425\\
96.8	0.0999999922959027\\
96.9	0.0999999924257373\\
97	0.0999999925533839\\
97.1	0.0999999926788792\\
97.2	0.0999999928022597\\
97.3	0.0999999929235608\\
97.4	0.0999999930428177\\
97.5	0.0999999931600648\\
97.6	0.0999999932753359\\
97.7	0.0999999933886645\\
97.8	0.0999999935000832\\
97.9	0.0999999936096241\\
98	0.099999993717319\\
98.1	0.0999999938231989\\
98.2	0.0999999939272945\\
98.3	0.0999999940296358\\
98.4	0.0999999941302524\\
98.5	0.0999999942291733\\
98.6	0.0999999943264272\\
98.7	0.099999994422042\\
98.8	0.0999999945160455\\
98.9	0.0999999946084648\\
99	0.0999999946993265\\
99.1	0.099999994788657\\
99.2	0.0999999948764821\\
99.3	0.099999994962827\\
99.4	0.0999999950477169\\
99.5	0.099999995131176\\
99.6	0.0999999952132287\\
99.7	0.0999999952938986\\
99.8	0.0999999953732089\\
99.9	0.0999999954511827\\
100	0.0999999955278425\\
};
\addlegendentry{$\hat{\Sigma}_{1-10}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.1	4.06337222392888e-05\\
0.2	0.000731778387839549\\
0.3	0.00271781992953358\\
0.4	0.00568030228740733\\
0.5	0.00905849606855825\\
0.6	0.0125100820903273\\
0.7	0.0158932803255196\\
0.8	0.0191633111437032\\
0.9	0.0223106996404548\\
1	0.0253366092190596\\
1.1	0.028244908487064\\
1.2	0.0310399816671123\\
1.3	0.0337261936554225\\
1.4	0.0363077734909636\\
1.5	0.0387887937269445\\
1.6	0.0411731705197883\\
1.7	0.0434646681510036\\
1.8	0.0456669044793108\\
1.9	0.0477833564993406\\
2	0.0498173657838628\\
2.1	0.051772143745582\\
2.2	0.0536507767035353\\
2.3	0.0554562307548839\\
2.4	0.0571913564576835\\
2.5	0.0588588933314416\\
2.6	0.0604614741824154\\
2.7	0.062001629260437\\
2.8	0.0634817902538207\\
2.9	0.0649042941286572\\
3	0.0662713868185537\\
3.1	0.0675852267706474\\
3.2	0.0688478883534903\\
3.3	0.0700613651321852\\
3.4	0.0712275730159448\\
3.5	0.072348353283043\\
3.6	0.0734254754879341\\
3.7	0.074460640255131\\
3.8	0.0754554819642518\\
3.9	0.0764115713304754\\
4	0.0773304178844802\\
4.1	0.0782134723557807\\
4.2	0.079062128963225\\
4.3	0.0798777276162712\\
4.4	0.0806615560305149\\
4.5	0.0814148517608123\\
4.6	0.0821388041552043\\
4.7	0.0828345562327303\\
4.8	0.0835032064880946\\
4.9	0.0841458106260348\\
5	0.0847633832281314\\
5.1	0.0853568993546893\\
5.2	0.085927296084221\\
5.3	0.0864754739929619\\
5.4	0.0870022985767533\\
5.5	0.0875086016175389\\
5.6	0.0879951824966313\\
5.7	0.088462809456823\\
5.8	0.0889122208153333\\
5.9	0.089344126129508\\
6	0.08975920731711\\
6.1	0.0901581197329721\\
6.2	0.0905414932037099\\
6.3	0.0909099330221295\\
6.4	0.0912640209028996\\
6.5	0.0916043159009976\\
6.6	0.0919313552943781\\
6.7	0.09224565543226\\
6.8	0.0925477125503689\\
6.9	0.0928380035544236\\
7	0.0931169867731029\\
7.1	0.0933851026816829\\
7.2	0.0936427745974848\\
7.3	0.0938904093482336\\
7.4	0.094128397914382\\
7.5	0.0943571160464138\\
7.6	0.0945769248581003\\
7.7	0.0947881713966492\\
7.8	0.0949911891906424\\
7.9	0.0951862987766313\\
8	0.0953738082052189\\
8.1	0.0955540135274281\\
8.2	0.0957271992621249\\
8.3	0.0958936388452336\\
8.4	0.0960535950614538\\
8.5	0.0962073204591601\\
8.6	0.0963550577491411\\
8.7	0.096497040187805\\
8.8	0.096633491945459\\
8.9	0.0967646284602427\\
9	0.0968906567782744\\
9.1	0.0970117758805481\\
9.2	0.0971281769970964\\
9.3	0.0972400439089157\\
9.4	0.0973475532381307\\
9.5	0.097450874726856\\
9.6	0.0975501715051946\\
9.7	0.0976456003487981\\
9.8	0.0977373119263925\\
9.9	0.097825451037664\\
10	0.0979101568418763\\
10.1	0.0979915630775843\\
10.2	0.098069798273788\\
10.3	0.098144985952862\\
10.4	0.0982172448255798\\
10.5	0.0982866889785414\\
10.6	0.0983534280543001\\
10.7	0.0984175674244729\\
10.8	0.0984792083561067\\
10.9	0.0985384481715657\\
11	0.0985953804021891\\
11.1	0.098650094935964\\
11.2	0.0987026781594462\\
11.3	0.098753213094152\\
11.4	0.098801779527638\\
11.5	0.0988484541394738\\
11.6	0.098893310622309\\
11.7	0.0989364197982228\\
11.8	0.0989778497305427\\
11.9	0.0990176658313065\\
12	0.099055930964539\\
12.1	0.0990927055455054\\
12.2	0.0991280476360981\\
12.3	0.0991620130365092\\
12.4	0.09919465537333\\
12.5	0.0992260261842208\\
12.6	0.099256174999281\\
12.7	0.0992851494192505\\
12.8	0.0993129951906647\\
12.9	0.0993397562780812\\
13	0.0993654749334943\\
13.1	0.0993901917630447\\
13.2	0.0994139457911312\\
13.3	0.0994367745220239\\
13.4	0.0994587139990792\\
13.5	0.0994797988616466\\
13.6	0.0995000623997593\\
13.7	0.099519536606695\\
13.8	0.0995382522294883\\
13.9	0.0995562388174759\\
14	0.0995735247689513\\
14.1	0.0995901373760015\\
14.2	0.0996061028675971\\
14.3	0.0996214464510045\\
14.4	0.0996361923515845\\
14.5	0.0996503638510409\\
14.6	0.0996639833241787\\
14.7	0.0996770722742309\\
14.8	0.0996896513668094\\
14.9	0.0997017404625327\\
15	0.0997133586483831\\
15.1	0.0997245242678424\\
15.2	0.099735254949854\\
15.3	0.0997455676366558\\
15.4	0.0997554786105304\\
15.5	0.0997650035195119\\
15.6	0.0997741574020924\\
15.7	0.0997829547109655\\
15.8	0.0997914093358447\\
15.9	0.0997995346253942\\
16	0.0998073434083036\\
16.1	0.0998148480135431\\
16.2	0.0998220602898294\\
16.3	0.0998289916243325\\
16.4	0.099835652960655\\
16.5	0.0998420548161104\\
16.6	0.0998482072983284\\
16.7	0.0998541201212132\\
16.8	0.0998598026202808\\
16.9	0.0998652637673984\\
17	0.0998705121849492\\
17.1	0.0998755561594467\\
17.2	0.0998804036546174\\
17.3	0.0998850623239745\\
17.4	0.0998895395229021\\
17.5	0.0998938423202675\\
17.6	0.099897977509583\\
17.7	0.099901951619731\\
17.8	0.0999057709252726\\
17.9	0.0999094414563543\\
18	0.0999129690082286\\
18.1	0.0999163591504039\\
18.2	0.0999196172354379\\
18.3	0.099922748407389\\
18.4	0.0999257576099372\\
18.5	0.0999286495941904\\
18.6	0.0999314289261851\\
18.7	0.0999340999940956\\
18.8	0.0999366670151627\\
18.9	0.0999391340423517\\
19	0.0999415049707515\\
19.1	0.0999437835437249\\
19.2	0.0999459733588182\\
19.3	0.0999480778734414\\
19.4	0.0999501004103273\\
19.5	0.0999520441627773\\
19.6	0.0999539121997031\\
19.7	0.0999557074704724\\
19.8	0.0999574328095654\\
19.9	0.0999590909410498\\
20	0.0999606844828821\\
20.1	0.0999622159510409\\
20.2	0.0999636877634989\\
20.3	0.0999651022440412\\
20.4	0.0999664616259337\\
20.5	0.0999677680554492\\
20.6	0.0999690235952562\\
20.7	0.0999702302276756\\
20.8	0.0999713898578102\\
20.9	0.099972504316553\\
21	0.0999735753634777\\
21.1	0.0999746046896168\\
21.2	0.0999755939201315\\
21.3	0.0999765446168777\\
21.4	0.0999774582808719\\
21.5	0.099978336354661\\
21.6	0.0999791802246002\\
21.7	0.0999799912230414\\
21.8	0.0999807706304371\\
21.9	0.099981519677362\\
22	0.0999822395464559\\
22.1	0.0999829313742909\\
22.2	0.0999835962531658\\
22.3	0.0999842352328309\\
22.4	0.0999848493221452\\
22.5	0.0999854394906695\\
22.6	0.0999860066701968\\
22.7	0.0999865517562239\\
22.8	0.0999870756093649\\
22.9	0.0999875790567104\\
23	0.0999880628931328\\
23.1	0.099988527882542\\
23.2	0.0999889747590907\\
23.3	0.0999894042283342\\
23.4	0.0999898169683441\\
23.5	0.0999902136307788\\
23.6	0.0999905948419124\\
23.7	0.0999909612036239\\
23.8	0.0999913132943468\\
23.9	0.0999916516699829\\
24	0.0999919768647797\\
24.1	0.0999922893921741\\
24.2	0.0999925897456028\\
24.3	0.0999928783992818\\
24.4	0.0999931558089546\\
24.5	0.099993422412612\\
24.6	0.0999936786311838\\
24.7	0.0999939248692031\\
24.8	0.099994161515445\\
24.9	0.0999943889435408\\
25	0.0999946075125673\\
25.1	0.0999948175676144\\
25.2	0.0999950194403294\\
25.3	0.099995213449441\\
25.4	0.0999953999012623\\
25.5	0.0999955790901745\\
25.6	0.0999957512990916\\
25.7	0.0999959167999074\\
25.8	0.0999960758539244\\
25.9	0.0999962287122665\\
26	0.0999963756162755\\
26.1	0.0999965167978922\\
26.2	0.0999966524800226\\
26.3	0.0999967828768896\\
26.4	0.0999969081943715\\
26.5	0.0999970286303271\\
26.6	0.0999971443749077\\
26.7	0.0999972556108579\\
26.8	0.0999973625138034\\
26.9	0.0999974652525291\\
27	0.099997563989245\\
27.1	0.0999976588798424\\
27.2	0.0999977500741402\\
27.3	0.0999978377161214\\
27.4	0.0999979219441604\\
27.5	0.0999980028912415\\
27.6	0.0999980806851686\\
27.7	0.0999981554487674\\
27.8	0.0999982273000793\\
27.9	0.0999982963525471\\
28	0.0999983627151953\\
28.1	0.0999984264928009\\
28.2	0.0999984877860599\\
28.3	0.0999985466917457\\
28.4	0.0999986033028621\\
28.5	0.0999986577087901\\
28.6	0.099998709995429\\
28.7	0.0999987602453321\\
28.8	0.0999988085378369\\
28.9	0.0999988549491904\\
29	0.0999988995526697\\
29.1	0.0999989424186975\\
29.2	0.099998983614953\\
29.3	0.0999990232064795\\
29.4	0.0999990612557863\\
29.5	0.099999097822948\\
29.6	0.099999132965699\\
29.7	0.0999991667395247\\
29.8	0.0999991991977494\\
29.9	0.0999992303916198\\
30	0.0999992603703869\\
30.1	0.0999992891813827\\
30.2	0.099999316870096\\
30.3	0.0999993434802431\\
30.4	0.0999993690538379\\
30.5	0.0999993936312574\\
30.6	0.0999994172513059\\
30.7	0.0999994399512762\\
30.8	0.0999994617670082\\
30.9	0.0999994827329461\\
31	0.099999502882192\\
31.1	0.0999995222465588\\
31.2	0.0999995408566201\\
31.3	0.0999995587417585\\
31.4	0.0999995759302122\\
31.5	0.0999995924491194\\
31.6	0.099999608324561\\
31.7	0.0999996235816022\\
31.8	0.0999996382443316\\
31.9	0.0999996523358997\\
32	0.0999996658785551\\
32.1	0.0999996788936797\\
32.2	0.0999996914018225\\
32.3	0.0999997034227323\\
32.4	0.0999997149753882\\
32.5	0.0999997260780303\\
32.6	0.0999997367481882\\
32.7	0.0999997470027085\\
32.8	0.0999997568577816\\
32.9	0.0999997663289674\\
33	0.0999997754312194\\
33.1	0.0999997841789089\\
33.2	0.0999997925858472\\
33.3	0.0999998006653078\\
33.4	0.0999998084300469\\
33.5	0.099999815892324\\
33.6	0.099999823063921\\
33.7	0.0999998299561608\\
33.8	0.0999998365799253\\
33.9	0.0999998429456724\\
34	0.0999998490634528\\
34.1	0.0999998549429257\\
34.2	0.0999998605933738\\
34.3	0.0999998660237185\\
34.4	0.0999998712425335\\
34.5	0.0999998762580585\\
34.6	0.0999998810782124\\
34.7	0.0999998857106055\\
34.8	0.0999998901625517\\
34.9	0.0999998944410801\\
35	0.0999998985529457\\
35.1	0.0999999025046408\\
35.2	0.0999999063024043\\
35.3	0.0999999099522325\\
35.4	0.099999913459888\\
35.5	0.0999999168309088\\
35.6	0.0999999200706173\\
35.7	0.0999999231841285\\
35.8	0.0999999261763583\\
35.9	0.0999999290520309\\
36	0.0999999318156867\\
36.1	0.099999934471689\\
36.2	0.0999999370242313\\
36.3	0.0999999394773438\\
36.4	0.0999999418348995\\
36.5	0.0999999441006206\\
36.6	0.0999999462780845\\
36.7	0.0999999483707291\\
36.8	0.0999999503818583\\
36.9	0.0999999523146474\\
37	0.0999999541721481\\
37.1	0.099999955957293\\
37.2	0.0999999576729007\\
37.3	0.0999999593216798\\
37.4	0.0999999609062336\\
37.5	0.0999999624290638\\
37.6	0.0999999638925748\\
37.7	0.0999999652990773\\
37.8	0.0999999666507919\\
37.9	0.0999999679498528\\
38	0.099999969198311\\
38.1	0.0999999703981376\\
38.2	0.0999999715512271\\
38.3	0.0999999726594\\
38.4	0.0999999737244059\\
38.5	0.0999999747479264\\
38.6	0.0999999757315773\\
38.7	0.0999999766769119\\
38.8	0.0999999775854225\\
38.9	0.0999999784585437\\
39	0.099999979297654\\
39.1	0.0999999801040782\\
39.2	0.0999999808790895\\
39.3	0.0999999816239116\\
39.4	0.0999999823397204\\
39.5	0.0999999830276461\\
39.6	0.0999999836887749\\
39.7	0.0999999843241505\\
39.8	0.0999999849347762\\
39.9	0.099999985521616\\
40	0.0999999860855965\\
40.1	0.099999986627608\\
40.2	0.0999999871485065\\
40.3	0.0999999876491143\\
40.4	0.0999999881302217\\
40.5	0.0999999885925884\\
40.6	0.0999999890369445\\
40.7	0.0999999894639914\\
40.8	0.0999999898744034\\
40.9	0.0999999902688286\\
41	0.0999999906478896\\
41.1	0.0999999910121849\\
41.2	0.0999999913622897\\
41.3	0.0999999916987568\\
41.4	0.0999999920221174\\
41.5	0.0999999923328821\\
41.6	0.0999999926315414\\
41.7	0.099999992918567\\
41.8	0.099999993194412\\
41.9	0.099999993459512\\
42	0.0999999937142854\\
42.1	0.0999999939591345\\
42.2	0.099999994194446\\
42.3	0.0999999944205914\\
42.4	0.0999999946379276\\
42.5	0.0999999948467979\\
42.6	0.099999995047532\\
42.7	0.0999999952404468\\
42.8	0.099999995425847\\
42.9	0.0999999956040252\\
43	0.0999999957752628\\
43.1	0.0999999959398302\\
43.2	0.0999999960979871\\
43.3	0.0999999962499833\\
43.4	0.0999999963960587\\
43.5	0.099999996536444\\
43.6	0.0999999966713609\\
43.7	0.0999999968010223\\
43.8	0.0999999969256329\\
43.9	0.0999999970453896\\
44	0.0999999971604813\\
44.1	0.0999999972710899\\
44.2	0.0999999973773899\\
44.3	0.0999999974795491\\
44.4	0.0999999975777289\\
44.5	0.0999999976720843\\
44.6	0.0999999977627642\\
44.7	0.0999999978499119\\
44.8	0.0999999979336648\\
44.9	0.0999999980141554\\
45	0.0999999980915105\\
45.1	0.0999999981658524\\
45.2	0.0999999982372985\\
45.3	0.0999999983059615\\
45.4	0.0999999983719498\\
45.5	0.0999999984353677\\
45.6	0.0999999984963152\\
45.7	0.0999999985548887\\
45.8	0.0999999986111805\\
45.9	0.0999999986652796\\
46	0.0999999987172713\\
46.1	0.0999999987672378\\
46.2	0.0999999988152579\\
46.3	0.0999999988614075\\
46.4	0.0999999989057594\\
46.5	0.0999999989483836\\
46.6	0.0999999989893475\\
46.7	0.0999999990287157\\
46.8	0.0999999990665504\\
46.9	0.0999999991029113\\
47	0.0999999991378559\\
47.1	0.0999999991714392\\
47.2	0.0999999992037143\\
47.3	0.0999999992347323\\
47.4	0.0999999992645419\\
47.5	0.0999999992931905\\
47.6	0.099999999320723\\
47.7	0.099999999347183\\
47.8	0.0999999993726124\\
47.9	0.0999999993970512\\
48	0.099999999420538\\
48.1	0.09999999944311\\
48.2	0.0999999994648027\\
48.3	0.0999999994856503\\
48.4	0.0999999995056859\\
48.5	0.0999999995249411\\
48.6	0.0999999995434462\\
48.7	0.0999999995612304\\
48.8	0.099999999578322\\
48.9	0.0999999995947477\\
49	0.0999999996105336\\
49.1	0.0999999996257046\\
49.2	0.0999999996402846\\
49.3	0.0999999996542967\\
49.4	0.099999999667763\\
49.5	0.0999999996807047\\
49.6	0.0999999996931423\\
49.7	0.0999999997050954\\
49.8	0.0999999997165829\\
49.9	0.0999999997276229\\
50	0.0999999997382329\\
50.1	0.0999999997484296\\
50.2	0.099999999758229\\
50.3	0.0999999997676468\\
50.4	0.0999999997766977\\
50.5	0.0999999997853961\\
50.6	0.0999999997937556\\
50.7	0.0999999998017895\\
50.8	0.0999999998095104\\
50.9	0.0999999998169306\\
51	0.0999999998240617\\
51.1	0.0999999998309151\\
51.2	0.0999999998375015\\
51.3	0.0999999998438314\\
51.4	0.0999999998499146\\
51.5	0.0999999998557609\\
51.6	0.0999999998613795\\
51.7	0.0999999998667792\\
51.8	0.0999999998719686\\
51.9	0.0999999998769558\\
52	0.0999999998817488\\
52.1	0.0999999998863551\\
52.2	0.0999999998907819\\
52.3	0.0999999998950363\\
52.4	0.099999999899125\\
52.5	0.0999999999030544\\
52.6	0.0999999999068307\\
52.7	0.09999999991046\\
52.8	0.0999999999139478\\
52.9	0.0999999999172998\\
53	0.0999999999205213\\
53.1	0.0999999999236172\\
53.2	0.0999999999265926\\
53.3	0.099999999929452\\
53.4	0.0999999999322001\\
53.5	0.0999999999348411\\
53.6	0.0999999999373792\\
53.7	0.0999999999398185\\
53.8	0.0999999999421628\\
53.9	0.0999999999444157\\
54	0.0999999999465809\\
54.1	0.0999999999486618\\
54.2	0.0999999999506615\\
54.3	0.0999999999525834\\
54.4	0.0999999999544305\\
54.5	0.0999999999562056\\
54.6	0.0999999999579115\\
54.7	0.099999999959551\\
54.8	0.0999999999611266\\
54.9	0.0999999999626408\\
55	0.0999999999640961\\
55.1	0.0999999999654946\\
55.2	0.0999999999668387\\
55.3	0.0999999999681305\\
55.4	0.0999999999693719\\
55.5	0.0999999999705649\\
55.6	0.0999999999717115\\
55.7	0.0999999999728134\\
55.8	0.0999999999738724\\
55.9	0.0999999999748902\\
56	0.0999999999758683\\
56.1	0.0999999999768083\\
56.2	0.0999999999777117\\
56.3	0.0999999999785799\\
56.4	0.0999999999794143\\
56.5	0.0999999999802161\\
56.6	0.0999999999809868\\
56.7	0.0999999999817274\\
56.8	0.0999999999824392\\
56.9	0.0999999999831232\\
57	0.0999999999837806\\
57.1	0.0999999999844124\\
57.2	0.0999999999850196\\
57.3	0.0999999999856031\\
57.4	0.0999999999861639\\
57.5	0.0999999999867029\\
57.6	0.0999999999872209\\
57.7	0.0999999999877186\\
57.8	0.099999999988197\\
57.9	0.0999999999886568\\
58	0.0999999999890986\\
58.1	0.0999999999895233\\
58.2	0.0999999999899314\\
58.3	0.0999999999903236\\
58.4	0.0999999999907005\\
58.5	0.0999999999910627\\
58.6	0.0999999999914109\\
58.7	0.0999999999917454\\
58.8	0.099999999992067\\
58.9	0.099999999992376\\
59	0.099999999992673\\
59.1	0.0999999999929584\\
59.2	0.0999999999932327\\
59.3	0.0999999999934963\\
59.4	0.0999999999937496\\
59.5	0.0999999999939931\\
59.6	0.0999999999942271\\
59.7	0.0999999999944519\\
59.8	0.099999999994668\\
59.9	0.0999999999948757\\
60	0.0999999999950753\\
60.1	0.0999999999952672\\
60.2	0.0999999999954515\\
60.3	0.0999999999956287\\
60.4	0.099999999995799\\
60.5	0.0999999999959626\\
60.6	0.0999999999961199\\
60.7	0.099999999996271\\
60.8	0.0999999999964162\\
60.9	0.0999999999965558\\
61	0.09999999999669\\
61.1	0.0999999999968189\\
61.2	0.0999999999969428\\
61.3	0.0999999999970619\\
61.4	0.0999999999971763\\
61.5	0.0999999999972863\\
61.6	0.099999999997392\\
61.7	0.0999999999974936\\
61.8	0.0999999999975913\\
61.9	0.0999999999976851\\
62	0.0999999999977752\\
62.1	0.0999999999978619\\
62.2	0.0999999999979452\\
62.3	0.0999999999980252\\
62.4	0.0999999999981021\\
62.5	0.0999999999981761\\
62.6	0.0999999999982471\\
62.7	0.0999999999983154\\
62.8	0.099999999998381\\
62.9	0.0999999999984441\\
63	0.0999999999985047\\
63.1	0.0999999999985629\\
63.2	0.0999999999986189\\
63.3	0.0999999999986727\\
63.4	0.0999999999987244\\
63.5	0.099999999998774\\
63.6	0.0999999999988218\\
63.7	0.0999999999988677\\
63.8	0.0999999999989118\\
63.9	0.0999999999989542\\
64	0.0999999999989949\\
64.1	0.099999999999034\\
64.2	0.0999999999990717\\
64.3	0.0999999999991078\\
64.4	0.0999999999991426\\
64.5	0.0999999999991759\\
64.6	0.099999999999208\\
64.7	0.0999999999992389\\
64.8	0.0999999999992685\\
64.9	0.099999999999297\\
65	0.0999999999993244\\
65.1	0.0999999999993507\\
65.2	0.099999999999376\\
65.3	0.0999999999994003\\
65.4	0.0999999999994237\\
65.5	0.0999999999994461\\
65.6	0.0999999999994677\\
65.7	0.0999999999994884\\
65.8	0.0999999999995083\\
65.9	0.0999999999995275\\
66	0.0999999999995459\\
66.1	0.0999999999995636\\
66.2	0.0999999999995806\\
66.3	0.0999999999995969\\
66.4	0.0999999999996126\\
66.5	0.0999999999996277\\
66.6	0.0999999999996422\\
66.7	0.0999999999996561\\
66.8	0.0999999999996695\\
66.9	0.0999999999996824\\
67	0.0999999999996947\\
67.1	0.0999999999997066\\
67.2	0.0999999999997181\\
67.3	0.099999999999729\\
67.4	0.0999999999997396\\
67.5	0.0999999999997497\\
67.6	0.0999999999997595\\
67.7	0.0999999999997688\\
67.8	0.0999999999997778\\
67.9	0.0999999999997865\\
68	0.0999999999997948\\
68.1	0.0999999999998028\\
68.2	0.0999999999998104\\
68.3	0.0999999999998178\\
68.4	0.0999999999998249\\
68.5	0.0999999999998317\\
68.6	0.0999999999998383\\
68.7	0.0999999999998446\\
68.8	0.0999999999998506\\
68.9	0.0999999999998564\\
69	0.099999999999862\\
69.1	0.0999999999998674\\
69.2	0.0999999999998725\\
69.3	0.0999999999998775\\
69.4	0.0999999999998823\\
69.5	0.0999999999998868\\
69.6	0.0999999999998912\\
69.7	0.0999999999998955\\
69.8	0.0999999999998996\\
69.9	0.0999999999999035\\
70	0.0999999999999072\\
70.1	0.0999999999999108\\
70.2	0.0999999999999143\\
70.3	0.0999999999999176\\
70.4	0.0999999999999208\\
70.5	0.0999999999999239\\
70.6	0.0999999999999269\\
70.7	0.0999999999999297\\
70.8	0.0999999999999324\\
70.9	0.0999999999999351\\
71	0.0999999999999376\\
71.1	0.09999999999994\\
71.2	0.0999999999999424\\
71.3	0.0999999999999446\\
71.4	0.0999999999999468\\
71.5	0.0999999999999488\\
71.6	0.0999999999999508\\
71.7	0.0999999999999527\\
71.8	0.0999999999999545\\
71.9	0.0999999999999563\\
72	0.099999999999958\\
72.1	0.0999999999999596\\
72.2	0.0999999999999612\\
72.3	0.0999999999999627\\
72.4	0.0999999999999642\\
72.5	0.0999999999999655\\
72.6	0.0999999999999669\\
72.7	0.0999999999999682\\
72.8	0.0999999999999694\\
72.9	0.0999999999999706\\
73	0.0999999999999717\\
73.1	0.0999999999999728\\
73.2	0.0999999999999738\\
73.3	0.0999999999999749\\
73.4	0.0999999999999759\\
73.5	0.0999999999999768\\
73.6	0.0999999999999777\\
73.7	0.0999999999999786\\
73.8	0.0999999999999794\\
73.9	0.0999999999999802\\
74	0.099999999999981\\
74.1	0.0999999999999817\\
74.2	0.0999999999999824\\
74.3	0.0999999999999831\\
74.4	0.0999999999999837\\
74.5	0.0999999999999844\\
74.6	0.099999999999985\\
74.7	0.0999999999999855\\
74.8	0.0999999999999861\\
74.9	0.0999999999999866\\
75	0.0999999999999872\\
75.1	0.0999999999999876\\
75.2	0.0999999999999881\\
75.3	0.0999999999999886\\
75.4	0.099999999999989\\
75.5	0.0999999999999894\\
75.6	0.0999999999999898\\
75.7	0.0999999999999902\\
75.8	0.0999999999999906\\
75.9	0.0999999999999909\\
76	0.0999999999999913\\
76.1	0.0999999999999916\\
76.2	0.099999999999992\\
76.3	0.0999999999999923\\
76.4	0.0999999999999926\\
76.5	0.0999999999999929\\
76.6	0.0999999999999931\\
76.7	0.0999999999999934\\
76.8	0.0999999999999936\\
76.9	0.0999999999999939\\
77	0.0999999999999941\\
77.1	0.0999999999999943\\
77.2	0.0999999999999946\\
77.3	0.0999999999999948\\
77.4	0.099999999999995\\
77.5	0.0999999999999952\\
77.6	0.0999999999999953\\
77.7	0.0999999999999955\\
77.8	0.0999999999999957\\
77.9	0.0999999999999959\\
78	0.099999999999996\\
78.1	0.0999999999999962\\
78.2	0.0999999999999963\\
78.3	0.0999999999999965\\
78.4	0.0999999999999966\\
78.5	0.0999999999999967\\
78.6	0.0999999999999968\\
78.7	0.099999999999997\\
78.8	0.0999999999999971\\
78.9	0.0999999999999972\\
79	0.0999999999999973\\
79.1	0.0999999999999974\\
79.2	0.0999999999999975\\
79.3	0.0999999999999976\\
79.4	0.0999999999999977\\
79.5	0.0999999999999978\\
79.6	0.0999999999999978\\
79.7	0.0999999999999979\\
79.8	0.099999999999998\\
79.9	0.0999999999999981\\
80	0.0999999999999981\\
80.1	0.0999999999999982\\
80.2	0.0999999999999983\\
80.3	0.0999999999999983\\
80.4	0.0999999999999984\\
80.5	0.0999999999999984\\
80.6	0.0999999999999985\\
80.7	0.0999999999999986\\
80.8	0.0999999999999986\\
80.9	0.0999999999999987\\
81	0.0999999999999987\\
81.1	0.0999999999999988\\
81.2	0.0999999999999988\\
81.3	0.0999999999999988\\
81.4	0.0999999999999989\\
81.5	0.0999999999999989\\
81.6	0.099999999999999\\
81.7	0.099999999999999\\
81.8	0.099999999999999\\
81.9	0.0999999999999991\\
82	0.0999999999999991\\
82.1	0.0999999999999991\\
82.2	0.0999999999999992\\
82.3	0.0999999999999992\\
82.4	0.0999999999999992\\
82.5	0.0999999999999992\\
82.6	0.0999999999999993\\
82.7	0.0999999999999993\\
82.8	0.0999999999999993\\
82.9	0.0999999999999993\\
83	0.0999999999999993\\
83.1	0.0999999999999994\\
83.2	0.0999999999999994\\
83.3	0.0999999999999994\\
83.4	0.0999999999999994\\
83.5	0.0999999999999994\\
83.6	0.0999999999999994\\
83.7	0.0999999999999995\\
83.8	0.0999999999999995\\
83.9	0.0999999999999995\\
84	0.0999999999999995\\
84.1	0.0999999999999995\\
84.2	0.0999999999999995\\
84.3	0.0999999999999995\\
84.4	0.0999999999999996\\
84.5	0.0999999999999996\\
84.6	0.0999999999999996\\
84.7	0.0999999999999996\\
84.8	0.0999999999999996\\
84.9	0.0999999999999996\\
85	0.0999999999999996\\
85.1	0.0999999999999996\\
85.2	0.0999999999999996\\
85.3	0.0999999999999996\\
85.4	0.0999999999999996\\
85.5	0.0999999999999996\\
85.6	0.0999999999999996\\
85.7	0.0999999999999996\\
85.8	0.0999999999999996\\
85.9	0.0999999999999996\\
86	0.0999999999999996\\
86.1	0.0999999999999996\\
86.2	0.0999999999999996\\
86.3	0.0999999999999996\\
86.4	0.0999999999999996\\
86.5	0.0999999999999996\\
86.6	0.0999999999999996\\
86.7	0.0999999999999996\\
86.8	0.0999999999999996\\
86.9	0.0999999999999996\\
87	0.0999999999999996\\
87.1	0.0999999999999996\\
87.2	0.0999999999999996\\
87.3	0.0999999999999996\\
87.4	0.0999999999999996\\
87.5	0.0999999999999996\\
87.6	0.0999999999999996\\
87.7	0.0999999999999996\\
87.8	0.0999999999999996\\
87.9	0.0999999999999996\\
88	0.0999999999999996\\
88.1	0.0999999999999996\\
88.2	0.0999999999999996\\
88.3	0.0999999999999996\\
88.4	0.0999999999999996\\
88.5	0.0999999999999996\\
88.6	0.0999999999999996\\
88.7	0.0999999999999996\\
88.8	0.0999999999999996\\
88.9	0.0999999999999996\\
89	0.0999999999999996\\
89.1	0.0999999999999996\\
89.2	0.0999999999999996\\
89.3	0.0999999999999996\\
89.4	0.0999999999999996\\
89.5	0.0999999999999996\\
89.6	0.0999999999999996\\
89.7	0.0999999999999996\\
89.8	0.0999999999999996\\
89.9	0.0999999999999996\\
90	0.0999999999999996\\
90.1	0.0999999999999996\\
90.2	0.0999999999999996\\
90.3	0.0999999999999996\\
90.4	0.0999999999999996\\
90.5	0.0999999999999996\\
90.6	0.0999999999999996\\
90.7	0.0999999999999996\\
90.8	0.0999999999999996\\
90.9	0.0999999999999996\\
91	0.0999999999999996\\
91.1	0.0999999999999996\\
91.2	0.0999999999999996\\
91.3	0.0999999999999996\\
91.4	0.0999999999999996\\
91.5	0.0999999999999996\\
91.6	0.0999999999999996\\
91.7	0.0999999999999996\\
91.8	0.0999999999999996\\
91.9	0.0999999999999996\\
92	0.0999999999999996\\
92.1	0.0999999999999996\\
92.2	0.0999999999999996\\
92.3	0.0999999999999996\\
92.4	0.0999999999999996\\
92.5	0.0999999999999996\\
92.6	0.0999999999999996\\
92.7	0.0999999999999996\\
92.8	0.0999999999999996\\
92.9	0.0999999999999996\\
93	0.0999999999999996\\
93.1	0.0999999999999996\\
93.2	0.0999999999999996\\
93.3	0.0999999999999996\\
93.4	0.0999999999999996\\
93.5	0.0999999999999996\\
93.6	0.0999999999999996\\
93.7	0.0999999999999996\\
93.8	0.0999999999999996\\
93.9	0.0999999999999996\\
94	0.0999999999999996\\
94.1	0.0999999999999996\\
94.2	0.0999999999999996\\
94.3	0.0999999999999996\\
94.4	0.0999999999999996\\
94.5	0.0999999999999996\\
94.6	0.0999999999999996\\
94.7	0.0999999999999996\\
94.8	0.0999999999999996\\
94.9	0.0999999999999996\\
95	0.0999999999999996\\
95.1	0.0999999999999996\\
95.2	0.0999999999999996\\
95.3	0.0999999999999996\\
95.4	0.0999999999999996\\
95.5	0.0999999999999996\\
95.6	0.0999999999999996\\
95.7	0.0999999999999996\\
95.8	0.0999999999999996\\
95.9	0.0999999999999996\\
96	0.0999999999999996\\
96.1	0.0999999999999996\\
96.2	0.0999999999999996\\
96.3	0.0999999999999996\\
96.4	0.0999999999999996\\
96.5	0.0999999999999996\\
96.6	0.0999999999999996\\
96.7	0.0999999999999996\\
96.8	0.0999999999999996\\
96.9	0.0999999999999996\\
97	0.0999999999999996\\
97.1	0.0999999999999996\\
97.2	0.0999999999999996\\
97.3	0.0999999999999996\\
97.4	0.0999999999999996\\
97.5	0.0999999999999996\\
97.6	0.0999999999999996\\
97.7	0.0999999999999996\\
97.8	0.0999999999999996\\
97.9	0.0999999999999996\\
98	0.0999999999999996\\
98.1	0.0999999999999996\\
98.2	0.0999999999999996\\
98.3	0.0999999999999996\\
98.4	0.0999999999999996\\
98.5	0.0999999999999996\\
98.6	0.0999999999999996\\
98.7	0.0999999999999996\\
98.8	0.0999999999999996\\
98.9	0.0999999999999996\\
99	0.0999999999999996\\
99.1	0.0999999999999996\\
99.2	0.0999999999999996\\
99.3	0.0999999999999996\\
99.4	0.0999999999999996\\
99.5	0.0999999999999996\\
99.6	0.0999999999999996\\
99.7	0.0999999999999996\\
99.8	0.0999999999999996\\
99.9	0.0999999999999996\\
100	0.0999999999999996\\
};
\addlegendentry{$\hat{\Sigma}_{1-15}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.1	0.00676460532702436\\
0.2	0.0158482292284127\\
0.3	0.0241946709383633\\
0.4	0.0317214135479577\\
0.5	0.0385012705602701\\
0.6	0.0446079329633317\\
0.7	0.0501082211790463\\
0.8	0.0550623451527618\\
0.9	0.0595245374952351\\
1	0.0635436457346618\\
1.1	0.0671636669707512\\
1.2	0.0704242295057775\\
1.3	0.0733610266545974\\
1.4	0.0760062074786625\\
1.5	0.078388728721171\\
1.6	0.0805346717959739\\
1.7	0.0824675283003072\\
1.8	0.084208457176851\\
1.9	0.0857765163402648\\
2	0.0871888713038103\\
2.1	0.0884609830898915\\
2.2	0.089606777481568\\
2.3	0.0906387974678315\\
2.4	0.0915683405514637\\
2.5	0.0924055824225797\\
2.6	0.0931596883517108\\
2.7	0.0938389135218431\\
2.8	0.0944506933977459\\
2.9	0.0950017251218597\\
3	0.0954980408277855\\
3.1	0.0959450736739338\\
3.2	0.0963477173202046\\
3.3	0.0967103794987876\\
3.4	0.0970370302655207\\
3.5	0.0973312454600143\\
3.6	0.0975962458502986\\
3.7	0.0978349323905084\\
3.8	0.0980499179775719\\
3.9	0.0982435560545427\\
4	0.0984179663736952\\
4.1	0.0985750582014119\\
4.2	0.0987165512188852\\
4.3	0.0988439943474343\\
4.4	0.0989587827045165\\
4.5	0.0990621728760515\\
4.6	0.0991552966722425\\
4.7	0.099239173517481\\
4.8	0.0993147216099658\\
4.9	0.0993827679732006\\
5	0.0994440575094044\\
5.1	0.099499261153942\\
5.2	0.0995489832200397\\
5.3	0.0995937680141912\\
5.4	0.0996341057946697\\
5.5	0.0996704381383763\\
5.6	0.0997031627747729\\
5.7	0.0997326379398199\\
5.8	0.0997591862975775\\
5.9	0.0997830984724034\\
6	0.0998046362304119\\
6.1	0.0998240353450222\\
6.2	0.099841508177966\\
6.3	0.0998572460040068\\
6.4	0.099871421104821\\
6.5	0.0998841886549625\\
6.6	0.0998956884205551\\
6.7	0.0999060462893099\\
6.8	0.0999153756486153\\
6.9	0.0999237786267867\\
7	0.0999313472110632\\
7.1	0.0999381642545903\\
7.2	0.0999443043834112\\
7.3	0.0999498348133971\\
7.4	0.0999548160860579\\
7.5	0.0999593027312887\\
7.6	0.0999633438643079\\
7.7	0.0999669837233205\\
7.8	0.0999702621537922\\
7.9	0.0999732150446382\\
8	0.099975874721097\\
8.1	0.0999782702985954\\
8.2	0.0999804280014739\\
8.3	0.0999823714500639\\
8.4	0.0999841219192596\\
8.5	0.0999856985714132\\
8.6	0.0999871186661054\\
8.7	0.0999883977490851\\
8.8	0.0999895498224491\\
8.9	0.099990587497922\\
9	0.0999915221349171\\
9.1	0.0999923639648876\\
9.2	0.0999931222033297\\
9.3	0.099993805150665\\
9.4	0.0999944202831048\\
9.5	0.0999949743344919\\
9.6	0.0999954733700161\\
9.7	0.0999959228526097\\
9.8	0.0999963277027498\\
9.9	0.0999966923523232\\
10	0.0999970207931415\\
10.1	0.0999973166206402\\
10.2	0.099997583073237\\
10.3	0.0999978230677834\\
10.4	0.099998039231495\\
10.5	0.0999982339307119\\
10.6	0.0999984092968025\\
10.7	0.099998567249496\\
10.8	0.0999987095178976\\
10.9	0.0999988376594166\\
11	0.0999989530768158\\
11.1	0.0999990570335672\\
11.2	0.0999991506676833\\
11.3	0.099999235004175\\
11.4	0.0999993109662723\\
11.5	0.0999993793855307\\
11.6	0.0999994410109346\\
11.7	0.0999994965170961\\
11.8	0.0999995465116399\\
11.9	0.0999995915418554\\
12	0.0999996321006876\\
12.1	0.0999996686321332\\
12.2	0.0999997015361011\\
12.3	0.0999997311727906\\
12.4	0.0999997578666338\\
12.5	0.0999997819098477\\
12.6	0.099999803565633\\
12.7	0.0999998230710551\\
12.8	0.0999998406396394\\
12.9	0.099999856463709\\
13	0.0999998707164896\\
13.1	0.0999998835540062\\
13.2	0.0999998951167907\\
13.3	0.0999999055314207\\
13.4	0.0999999149119051\\
13.5	0.0999999233609317\\
13.6	0.0999999309709919\\
13.7	0.099999937825393\\
13.8	0.0999999439991698\\
13.9	0.0999999495599067\\
14	0.0999999545684768\\
14.1	0.0999999590797089\\
14.2	0.0999999631429874\\
14.3	0.0999999668027929\\
14.4	0.0999999700991892\\
14.5	0.0999999730682619\\
14.6	0.0999999757425135\\
14.7	0.0999999781512188\\
14.8	0.0999999803207459\\
14.9	0.0999999822748446\\
15	0.0999999840349064\\
15.1	0.0999999856201987\\
15.2	0.0999999870480755\\
15.3	0.0999999883341679\\
15.4	0.0999999894925546\\
15.5	0.0999999905359166\\
15.6	0.0999999914756754\\
15.7	0.0999999923221186\\
15.8	0.0999999930845122\\
15.9	0.0999999937712021\\
16	0.0999999943897055\\
16.1	0.0999999949467931\\
16.2	0.0999999954485633\\
16.3	0.0999999959005091\\
16.4	0.0999999963075778\\
16.5	0.0999999966742257\\
16.6	0.0999999970044663\\
16.7	0.099999997301915\\
16.8	0.0999999975698277\\
16.9	0.0999999978111374\\
17	0.0999999980284857\\
17.1	0.0999999982242519\\
17.2	0.099999998400579\\
17.3	0.0999999985593973\\
17.4	0.0999999987024453\\
17.5	0.0999999988312891\\
17.6	0.099999998947339\\
17.7	0.0999999990518654\\
17.8	0.0999999991460126\\
17.9	0.0999999992308113\\
18	0.0999999993071897\\
18.1	0.0999999993759839\\
18.2	0.099999999437947\\
18.3	0.0999999994937573\\
18.4	0.0999999995440258\\
18.5	0.0999999995893028\\
18.6	0.0999999996300839\\
18.7	0.0999999996668155\\
18.8	0.0999999996998998\\
18.9	0.0999999997296989\\
19	0.099999999756539\\
19.1	0.099999999780714\\
19.2	0.0999999998024885\\
19.3	0.0999999998221008\\
19.4	0.0999999998397656\\
19.5	0.0999999998556764\\
19.6	0.0999999998700073\\
19.7	0.0999999998829152\\
19.8	0.0999999998945413\\
19.9	0.099999999905013\\
20	0.0999999999144449\\
20.1	0.0999999999229403\\
20.2	0.099999999930592\\
20.3	0.099999999937484\\
20.4	0.0999999999436916\\
20.5	0.0999999999492828\\
20.6	0.0999999999543188\\
20.7	0.0999999999588548\\
20.8	0.0999999999629403\\
20.9	0.0999999999666202\\
21	0.0999999999699346\\
21.1	0.09999999997292\\
21.2	0.0999999999756089\\
21.3	0.0999999999780308\\
21.4	0.0999999999802122\\
21.5	0.099999999982177\\
21.6	0.0999999999839467\\
21.7	0.0999999999855407\\
21.8	0.0999999999869764\\
21.9	0.0999999999882695\\
22	0.0999999999894343\\
22.1	0.0999999999904833\\
22.2	0.0999999999914283\\
22.3	0.0999999999922793\\
22.4	0.0999999999930459\\
22.5	0.0999999999937364\\
22.6	0.0999999999943583\\
22.7	0.0999999999949184\\
22.8	0.0999999999954229\\
22.9	0.0999999999958774\\
23	0.0999999999962867\\
23.1	0.0999999999966553\\
23.2	0.0999999999969874\\
23.3	0.0999999999972864\\
23.4	0.0999999999975558\\
23.5	0.0999999999977985\\
23.6	0.099999999998017\\
23.7	0.0999999999982138\\
23.8	0.0999999999983911\\
23.9	0.0999999999985508\\
24	0.0999999999986946\\
24.1	0.0999999999988242\\
24.2	0.0999999999989409\\
24.3	0.099999999999046\\
24.4	0.0999999999991406\\
24.5	0.0999999999992259\\
24.6	0.0999999999993027\\
24.7	0.0999999999993719\\
24.8	0.0999999999994342\\
24.9	0.0999999999994903\\
25	0.0999999999995408\\
25.1	0.0999999999995864\\
25.2	0.0999999999996274\\
25.3	0.0999999999996643\\
25.4	0.0999999999996976\\
25.5	0.0999999999997275\\
25.6	0.0999999999997545\\
25.7	0.0999999999997788\\
25.8	0.0999999999998007\\
25.9	0.0999999999998204\\
26	0.0999999999998382\\
26.1	0.0999999999998542\\
26.2	0.0999999999998686\\
26.3	0.0999999999998816\\
26.4	0.0999999999998933\\
26.5	0.0999999999999038\\
26.6	0.0999999999999133\\
26.7	0.0999999999999218\\
26.8	0.0999999999999295\\
26.9	0.0999999999999364\\
27	0.0999999999999427\\
27.1	0.0999999999999483\\
27.2	0.0999999999999534\\
27.3	0.099999999999958\\
27.4	0.099999999999962\\
27.5	0.0999999999999657\\
27.6	0.0999999999999691\\
27.7	0.0999999999999721\\
27.8	0.0999999999999748\\
27.9	0.0999999999999772\\
28	0.0999999999999794\\
28.1	0.0999999999999814\\
28.2	0.0999999999999832\\
28.3	0.0999999999999848\\
28.4	0.0999999999999862\\
28.5	0.0999999999999875\\
28.6	0.0999999999999887\\
28.7	0.0999999999999897\\
28.8	0.0999999999999907\\
28.9	0.0999999999999916\\
29	0.0999999999999923\\
29.1	0.099999999999993\\
29.2	0.0999999999999936\\
29.3	0.0999999999999942\\
29.4	0.0999999999999947\\
29.5	0.0999999999999952\\
29.6	0.0999999999999956\\
29.7	0.099999999999996\\
29.8	0.0999999999999963\\
29.9	0.0999999999999966\\
30	0.0999999999999969\\
30.1	0.0999999999999971\\
30.2	0.0999999999999973\\
30.3	0.0999999999999975\\
30.4	0.0999999999999977\\
30.5	0.0999999999999979\\
30.6	0.099999999999998\\
30.7	0.0999999999999981\\
30.8	0.0999999999999982\\
30.9	0.0999999999999983\\
31	0.0999999999999984\\
31.1	0.0999999999999985\\
31.2	0.0999999999999986\\
31.3	0.0999999999999987\\
31.4	0.0999999999999987\\
31.5	0.0999999999999988\\
31.6	0.0999999999999988\\
31.7	0.0999999999999989\\
31.8	0.0999999999999989\\
31.9	0.099999999999999\\
32	0.099999999999999\\
32.1	0.099999999999999\\
32.2	0.0999999999999991\\
32.3	0.0999999999999991\\
32.4	0.0999999999999991\\
32.5	0.0999999999999991\\
32.6	0.0999999999999991\\
32.7	0.0999999999999992\\
32.8	0.0999999999999992\\
32.9	0.0999999999999992\\
33	0.0999999999999992\\
33.1	0.0999999999999992\\
33.2	0.0999999999999992\\
33.3	0.0999999999999992\\
33.4	0.0999999999999992\\
33.5	0.0999999999999992\\
33.6	0.0999999999999992\\
33.7	0.0999999999999992\\
33.8	0.0999999999999992\\
33.9	0.0999999999999992\\
34	0.0999999999999992\\
34.1	0.0999999999999992\\
34.2	0.0999999999999992\\
34.3	0.0999999999999992\\
34.4	0.0999999999999992\\
34.5	0.0999999999999992\\
34.6	0.0999999999999992\\
34.7	0.0999999999999992\\
34.8	0.0999999999999992\\
34.9	0.0999999999999992\\
35	0.0999999999999992\\
35.1	0.0999999999999992\\
35.2	0.0999999999999992\\
35.3	0.0999999999999992\\
35.4	0.0999999999999992\\
35.5	0.0999999999999992\\
35.6	0.0999999999999992\\
35.7	0.0999999999999992\\
35.8	0.0999999999999992\\
35.9	0.0999999999999992\\
36	0.0999999999999992\\
36.1	0.0999999999999992\\
36.2	0.0999999999999992\\
36.3	0.0999999999999992\\
36.4	0.0999999999999992\\
36.5	0.0999999999999992\\
36.6	0.0999999999999992\\
36.7	0.0999999999999992\\
36.8	0.0999999999999992\\
36.9	0.0999999999999992\\
37	0.0999999999999992\\
37.1	0.0999999999999992\\
37.2	0.0999999999999992\\
37.3	0.0999999999999992\\
37.4	0.0999999999999992\\
37.5	0.0999999999999992\\
37.6	0.0999999999999992\\
37.7	0.0999999999999992\\
37.8	0.0999999999999992\\
37.9	0.0999999999999992\\
38	0.0999999999999992\\
38.1	0.0999999999999992\\
38.2	0.0999999999999992\\
38.3	0.0999999999999992\\
38.4	0.0999999999999992\\
38.5	0.0999999999999992\\
38.6	0.0999999999999992\\
38.7	0.0999999999999992\\
38.8	0.0999999999999992\\
38.9	0.0999999999999992\\
39	0.0999999999999992\\
39.1	0.0999999999999992\\
39.2	0.0999999999999992\\
39.3	0.0999999999999992\\
39.4	0.0999999999999992\\
39.5	0.0999999999999992\\
39.6	0.0999999999999992\\
39.7	0.0999999999999992\\
39.8	0.0999999999999992\\
39.9	0.0999999999999992\\
40	0.0999999999999992\\
40.1	0.0999999999999992\\
40.2	0.0999999999999992\\
40.3	0.0999999999999992\\
40.4	0.0999999999999992\\
40.5	0.0999999999999992\\
40.6	0.0999999999999992\\
40.7	0.0999999999999992\\
40.8	0.0999999999999992\\
40.9	0.0999999999999992\\
41	0.0999999999999992\\
41.1	0.0999999999999992\\
41.2	0.0999999999999992\\
41.3	0.0999999999999992\\
41.4	0.0999999999999992\\
41.5	0.0999999999999992\\
41.6	0.0999999999999992\\
41.7	0.0999999999999992\\
41.8	0.0999999999999992\\
41.9	0.0999999999999992\\
42	0.0999999999999992\\
42.1	0.0999999999999992\\
42.2	0.0999999999999992\\
42.3	0.0999999999999992\\
42.4	0.0999999999999992\\
42.5	0.0999999999999992\\
42.6	0.0999999999999992\\
42.7	0.0999999999999992\\
42.8	0.0999999999999992\\
42.9	0.0999999999999992\\
43	0.0999999999999992\\
43.1	0.0999999999999992\\
43.2	0.0999999999999992\\
43.3	0.0999999999999992\\
43.4	0.0999999999999992\\
43.5	0.0999999999999992\\
43.6	0.0999999999999992\\
43.7	0.0999999999999992\\
43.8	0.0999999999999992\\
43.9	0.0999999999999992\\
44	0.0999999999999992\\
44.1	0.0999999999999992\\
44.2	0.0999999999999992\\
44.3	0.0999999999999992\\
44.4	0.0999999999999992\\
44.5	0.0999999999999992\\
44.6	0.0999999999999992\\
44.7	0.0999999999999992\\
44.8	0.0999999999999992\\
44.9	0.0999999999999992\\
45	0.0999999999999992\\
45.1	0.0999999999999992\\
45.2	0.0999999999999992\\
45.3	0.0999999999999992\\
45.4	0.0999999999999992\\
45.5	0.0999999999999992\\
45.6	0.0999999999999992\\
45.7	0.0999999999999992\\
45.8	0.0999999999999992\\
45.9	0.0999999999999992\\
46	0.0999999999999992\\
46.1	0.0999999999999992\\
46.2	0.0999999999999992\\
46.3	0.0999999999999992\\
46.4	0.0999999999999992\\
46.5	0.0999999999999992\\
46.6	0.0999999999999992\\
46.7	0.0999999999999992\\
46.8	0.0999999999999992\\
46.9	0.0999999999999992\\
47	0.0999999999999992\\
47.1	0.0999999999999992\\
47.2	0.0999999999999992\\
47.3	0.0999999999999992\\
47.4	0.0999999999999992\\
47.5	0.0999999999999992\\
47.6	0.0999999999999992\\
47.7	0.0999999999999992\\
47.8	0.0999999999999992\\
47.9	0.0999999999999992\\
48	0.0999999999999992\\
48.1	0.0999999999999992\\
48.2	0.0999999999999992\\
48.3	0.0999999999999992\\
48.4	0.0999999999999992\\
48.5	0.0999999999999992\\
48.6	0.0999999999999992\\
48.7	0.0999999999999992\\
48.8	0.0999999999999992\\
48.9	0.0999999999999992\\
49	0.0999999999999992\\
49.1	0.0999999999999992\\
49.2	0.0999999999999992\\
49.3	0.0999999999999992\\
49.4	0.0999999999999992\\
49.5	0.0999999999999992\\
49.6	0.0999999999999992\\
49.7	0.0999999999999992\\
49.8	0.0999999999999992\\
49.9	0.0999999999999992\\
50	0.0999999999999992\\
50.1	0.0999999999999992\\
50.2	0.0999999999999992\\
50.3	0.0999999999999992\\
50.4	0.0999999999999992\\
50.5	0.0999999999999992\\
50.6	0.0999999999999992\\
50.7	0.0999999999999992\\
50.8	0.0999999999999992\\
50.9	0.0999999999999992\\
51	0.0999999999999992\\
51.1	0.0999999999999992\\
51.2	0.0999999999999992\\
51.3	0.0999999999999992\\
51.4	0.0999999999999992\\
51.5	0.0999999999999992\\
51.6	0.0999999999999992\\
51.7	0.0999999999999992\\
51.8	0.0999999999999992\\
51.9	0.0999999999999992\\
52	0.0999999999999992\\
52.1	0.0999999999999992\\
52.2	0.0999999999999992\\
52.3	0.0999999999999992\\
52.4	0.0999999999999992\\
52.5	0.0999999999999992\\
52.6	0.0999999999999992\\
52.7	0.0999999999999992\\
52.8	0.0999999999999992\\
52.9	0.0999999999999992\\
53	0.0999999999999992\\
53.1	0.0999999999999992\\
53.2	0.0999999999999992\\
53.3	0.0999999999999992\\
53.4	0.0999999999999992\\
53.5	0.0999999999999992\\
53.6	0.0999999999999992\\
53.7	0.0999999999999992\\
53.8	0.0999999999999992\\
53.9	0.0999999999999992\\
54	0.0999999999999992\\
54.1	0.0999999999999992\\
54.2	0.0999999999999992\\
54.3	0.0999999999999992\\
54.4	0.0999999999999992\\
54.5	0.0999999999999992\\
54.6	0.0999999999999992\\
54.7	0.0999999999999992\\
54.8	0.0999999999999992\\
54.9	0.0999999999999992\\
55	0.0999999999999992\\
55.1	0.0999999999999992\\
55.2	0.0999999999999992\\
55.3	0.0999999999999992\\
55.4	0.0999999999999992\\
55.5	0.0999999999999992\\
55.6	0.0999999999999992\\
55.7	0.0999999999999992\\
55.8	0.0999999999999992\\
55.9	0.0999999999999992\\
56	0.0999999999999992\\
56.1	0.0999999999999992\\
56.2	0.0999999999999992\\
56.3	0.0999999999999992\\
56.4	0.0999999999999992\\
56.5	0.0999999999999992\\
56.6	0.0999999999999992\\
56.7	0.0999999999999992\\
56.8	0.0999999999999992\\
56.9	0.0999999999999992\\
57	0.0999999999999992\\
57.1	0.0999999999999992\\
57.2	0.0999999999999992\\
57.3	0.0999999999999992\\
57.4	0.0999999999999992\\
57.5	0.0999999999999992\\
57.6	0.0999999999999992\\
57.7	0.0999999999999992\\
57.8	0.0999999999999992\\
57.9	0.0999999999999992\\
58	0.0999999999999992\\
58.1	0.0999999999999992\\
58.2	0.0999999999999992\\
58.3	0.0999999999999992\\
58.4	0.0999999999999992\\
58.5	0.0999999999999992\\
58.6	0.0999999999999992\\
58.7	0.0999999999999992\\
58.8	0.0999999999999992\\
58.9	0.0999999999999992\\
59	0.0999999999999992\\
59.1	0.0999999999999992\\
59.2	0.0999999999999992\\
59.3	0.0999999999999992\\
59.4	0.0999999999999992\\
59.5	0.0999999999999992\\
59.6	0.0999999999999992\\
59.7	0.0999999999999992\\
59.8	0.0999999999999992\\
59.9	0.0999999999999992\\
60	0.0999999999999992\\
60.1	0.0999999999999992\\
60.2	0.0999999999999992\\
60.3	0.0999999999999992\\
60.4	0.0999999999999992\\
60.5	0.0999999999999992\\
60.6	0.0999999999999992\\
60.7	0.0999999999999992\\
60.8	0.0999999999999992\\
60.9	0.0999999999999992\\
61	0.0999999999999992\\
61.1	0.0999999999999992\\
61.2	0.0999999999999992\\
61.3	0.0999999999999992\\
61.4	0.0999999999999992\\
61.5	0.0999999999999992\\
61.6	0.0999999999999992\\
61.7	0.0999999999999992\\
61.8	0.0999999999999992\\
61.9	0.0999999999999992\\
62	0.0999999999999992\\
62.1	0.0999999999999992\\
62.2	0.0999999999999992\\
62.3	0.0999999999999992\\
62.4	0.0999999999999992\\
62.5	0.0999999999999992\\
62.6	0.0999999999999992\\
62.7	0.0999999999999992\\
62.8	0.0999999999999992\\
62.9	0.0999999999999992\\
63	0.0999999999999992\\
63.1	0.0999999999999992\\
63.2	0.0999999999999992\\
63.3	0.0999999999999992\\
63.4	0.0999999999999992\\
63.5	0.0999999999999992\\
63.6	0.0999999999999992\\
63.7	0.0999999999999992\\
63.8	0.0999999999999992\\
63.9	0.0999999999999992\\
64	0.0999999999999992\\
64.1	0.0999999999999992\\
64.2	0.0999999999999992\\
64.3	0.0999999999999992\\
64.4	0.0999999999999992\\
64.5	0.0999999999999992\\
64.6	0.0999999999999992\\
64.7	0.0999999999999992\\
64.8	0.0999999999999992\\
64.9	0.0999999999999992\\
65	0.0999999999999992\\
65.1	0.0999999999999992\\
65.2	0.0999999999999992\\
65.3	0.0999999999999992\\
65.4	0.0999999999999992\\
65.5	0.0999999999999992\\
65.6	0.0999999999999992\\
65.7	0.0999999999999992\\
65.8	0.0999999999999992\\
65.9	0.0999999999999992\\
66	0.0999999999999992\\
66.1	0.0999999999999992\\
66.2	0.0999999999999992\\
66.3	0.0999999999999992\\
66.4	0.0999999999999992\\
66.5	0.0999999999999992\\
66.6	0.0999999999999992\\
66.7	0.0999999999999992\\
66.8	0.0999999999999992\\
66.9	0.0999999999999992\\
67	0.0999999999999992\\
67.1	0.0999999999999992\\
67.2	0.0999999999999992\\
67.3	0.0999999999999992\\
67.4	0.0999999999999992\\
67.5	0.0999999999999992\\
67.6	0.0999999999999992\\
67.7	0.0999999999999992\\
67.8	0.0999999999999992\\
67.9	0.0999999999999992\\
68	0.0999999999999992\\
68.1	0.0999999999999992\\
68.2	0.0999999999999992\\
68.3	0.0999999999999992\\
68.4	0.0999999999999992\\
68.5	0.0999999999999992\\
68.6	0.0999999999999992\\
68.7	0.0999999999999992\\
68.8	0.0999999999999992\\
68.9	0.0999999999999992\\
69	0.0999999999999992\\
69.1	0.0999999999999992\\
69.2	0.0999999999999992\\
69.3	0.0999999999999992\\
69.4	0.0999999999999992\\
69.5	0.0999999999999992\\
69.6	0.0999999999999992\\
69.7	0.0999999999999992\\
69.8	0.0999999999999992\\
69.9	0.0999999999999992\\
70	0.0999999999999992\\
70.1	0.0999999999999992\\
70.2	0.0999999999999992\\
70.3	0.0999999999999992\\
70.4	0.0999999999999992\\
70.5	0.0999999999999992\\
70.6	0.0999999999999992\\
70.7	0.0999999999999992\\
70.8	0.0999999999999992\\
70.9	0.0999999999999992\\
71	0.0999999999999992\\
71.1	0.0999999999999992\\
71.2	0.0999999999999992\\
71.3	0.0999999999999992\\
71.4	0.0999999999999992\\
71.5	0.0999999999999992\\
71.6	0.0999999999999992\\
71.7	0.0999999999999992\\
71.8	0.0999999999999992\\
71.9	0.0999999999999992\\
72	0.0999999999999992\\
72.1	0.0999999999999992\\
72.2	0.0999999999999992\\
72.3	0.0999999999999992\\
72.4	0.0999999999999992\\
72.5	0.0999999999999992\\
72.6	0.0999999999999992\\
72.7	0.0999999999999992\\
72.8	0.0999999999999992\\
72.9	0.0999999999999992\\
73	0.0999999999999992\\
73.1	0.0999999999999992\\
73.2	0.0999999999999992\\
73.3	0.0999999999999992\\
73.4	0.0999999999999992\\
73.5	0.0999999999999992\\
73.6	0.0999999999999992\\
73.7	0.0999999999999992\\
73.8	0.0999999999999992\\
73.9	0.0999999999999992\\
74	0.0999999999999992\\
74.1	0.0999999999999992\\
74.2	0.0999999999999992\\
74.3	0.0999999999999992\\
74.4	0.0999999999999992\\
74.5	0.0999999999999992\\
74.6	0.0999999999999992\\
74.7	0.0999999999999992\\
74.8	0.0999999999999992\\
74.9	0.0999999999999992\\
75	0.0999999999999992\\
75.1	0.0999999999999992\\
75.2	0.0999999999999992\\
75.3	0.0999999999999992\\
75.4	0.0999999999999992\\
75.5	0.0999999999999992\\
75.6	0.0999999999999992\\
75.7	0.0999999999999992\\
75.8	0.0999999999999992\\
75.9	0.0999999999999992\\
76	0.0999999999999992\\
76.1	0.0999999999999992\\
76.2	0.0999999999999992\\
76.3	0.0999999999999992\\
76.4	0.0999999999999992\\
76.5	0.0999999999999992\\
76.6	0.0999999999999992\\
76.7	0.0999999999999992\\
76.8	0.0999999999999992\\
76.9	0.0999999999999992\\
77	0.0999999999999992\\
77.1	0.0999999999999992\\
77.2	0.0999999999999992\\
77.3	0.0999999999999992\\
77.4	0.0999999999999992\\
77.5	0.0999999999999992\\
77.6	0.0999999999999992\\
77.7	0.0999999999999992\\
77.8	0.0999999999999992\\
77.9	0.0999999999999992\\
78	0.0999999999999992\\
78.1	0.0999999999999992\\
78.2	0.0999999999999992\\
78.3	0.0999999999999992\\
78.4	0.0999999999999992\\
78.5	0.0999999999999992\\
78.6	0.0999999999999992\\
78.7	0.0999999999999992\\
78.8	0.0999999999999992\\
78.9	0.0999999999999992\\
79	0.0999999999999992\\
79.1	0.0999999999999992\\
79.2	0.0999999999999992\\
79.3	0.0999999999999992\\
79.4	0.0999999999999992\\
79.5	0.0999999999999992\\
79.6	0.0999999999999992\\
79.7	0.0999999999999992\\
79.8	0.0999999999999992\\
79.9	0.0999999999999992\\
80	0.0999999999999992\\
80.1	0.0999999999999992\\
80.2	0.0999999999999992\\
80.3	0.0999999999999992\\
80.4	0.0999999999999992\\
80.5	0.0999999999999992\\
80.6	0.0999999999999992\\
80.7	0.0999999999999992\\
80.8	0.0999999999999992\\
80.9	0.0999999999999992\\
81	0.0999999999999992\\
81.1	0.0999999999999992\\
81.2	0.0999999999999992\\
81.3	0.0999999999999992\\
81.4	0.0999999999999992\\
81.5	0.0999999999999992\\
81.6	0.0999999999999992\\
81.7	0.0999999999999992\\
81.8	0.0999999999999992\\
81.9	0.0999999999999992\\
82	0.0999999999999992\\
82.1	0.0999999999999992\\
82.2	0.0999999999999992\\
82.3	0.0999999999999992\\
82.4	0.0999999999999992\\
82.5	0.0999999999999992\\
82.6	0.0999999999999992\\
82.7	0.0999999999999992\\
82.8	0.0999999999999992\\
82.9	0.0999999999999992\\
83	0.0999999999999992\\
83.1	0.0999999999999992\\
83.2	0.0999999999999992\\
83.3	0.0999999999999992\\
83.4	0.0999999999999992\\
83.5	0.0999999999999992\\
83.6	0.0999999999999992\\
83.7	0.0999999999999992\\
83.8	0.0999999999999992\\
83.9	0.0999999999999992\\
84	0.0999999999999992\\
84.1	0.0999999999999992\\
84.2	0.0999999999999992\\
84.3	0.0999999999999992\\
84.4	0.0999999999999992\\
84.5	0.0999999999999992\\
84.6	0.0999999999999992\\
84.7	0.0999999999999992\\
84.8	0.0999999999999992\\
84.9	0.0999999999999992\\
85	0.0999999999999992\\
85.1	0.0999999999999992\\
85.2	0.0999999999999992\\
85.3	0.0999999999999992\\
85.4	0.0999999999999992\\
85.5	0.0999999999999992\\
85.6	0.0999999999999992\\
85.7	0.0999999999999992\\
85.8	0.0999999999999992\\
85.9	0.0999999999999992\\
86	0.0999999999999992\\
86.1	0.0999999999999992\\
86.2	0.0999999999999992\\
86.3	0.0999999999999992\\
86.4	0.0999999999999992\\
86.5	0.0999999999999992\\
86.6	0.0999999999999992\\
86.7	0.0999999999999992\\
86.8	0.0999999999999992\\
86.9	0.0999999999999992\\
87	0.0999999999999992\\
87.1	0.0999999999999992\\
87.2	0.0999999999999992\\
87.3	0.0999999999999992\\
87.4	0.0999999999999992\\
87.5	0.0999999999999992\\
87.6	0.0999999999999992\\
87.7	0.0999999999999992\\
87.8	0.0999999999999992\\
87.9	0.0999999999999992\\
88	0.0999999999999992\\
88.1	0.0999999999999992\\
88.2	0.0999999999999992\\
88.3	0.0999999999999992\\
88.4	0.0999999999999992\\
88.5	0.0999999999999992\\
88.6	0.0999999999999992\\
88.7	0.0999999999999992\\
88.8	0.0999999999999992\\
88.9	0.0999999999999992\\
89	0.0999999999999992\\
89.1	0.0999999999999992\\
89.2	0.0999999999999992\\
89.3	0.0999999999999992\\
89.4	0.0999999999999992\\
89.5	0.0999999999999992\\
89.6	0.0999999999999992\\
89.7	0.0999999999999992\\
89.8	0.0999999999999992\\
89.9	0.0999999999999992\\
90	0.0999999999999992\\
90.1	0.0999999999999992\\
90.2	0.0999999999999992\\
90.3	0.0999999999999992\\
90.4	0.0999999999999992\\
90.5	0.0999999999999992\\
90.6	0.0999999999999992\\
90.7	0.0999999999999992\\
90.8	0.0999999999999992\\
90.9	0.0999999999999992\\
91	0.0999999999999992\\
91.1	0.0999999999999992\\
91.2	0.0999999999999992\\
91.3	0.0999999999999992\\
91.4	0.0999999999999992\\
91.5	0.0999999999999992\\
91.6	0.0999999999999992\\
91.7	0.0999999999999992\\
91.8	0.0999999999999992\\
91.9	0.0999999999999992\\
92	0.0999999999999992\\
92.1	0.0999999999999992\\
92.2	0.0999999999999992\\
92.3	0.0999999999999992\\
92.4	0.0999999999999992\\
92.5	0.0999999999999992\\
92.6	0.0999999999999992\\
92.7	0.0999999999999992\\
92.8	0.0999999999999992\\
92.9	0.0999999999999992\\
93	0.0999999999999992\\
93.1	0.0999999999999992\\
93.2	0.0999999999999992\\
93.3	0.0999999999999992\\
93.4	0.0999999999999992\\
93.5	0.0999999999999992\\
93.6	0.0999999999999992\\
93.7	0.0999999999999992\\
93.8	0.0999999999999992\\
93.9	0.0999999999999992\\
94	0.0999999999999992\\
94.1	0.0999999999999992\\
94.2	0.0999999999999992\\
94.3	0.0999999999999992\\
94.4	0.0999999999999992\\
94.5	0.0999999999999992\\
94.6	0.0999999999999992\\
94.7	0.0999999999999992\\
94.8	0.0999999999999992\\
94.9	0.0999999999999992\\
95	0.0999999999999992\\
95.1	0.0999999999999992\\
95.2	0.0999999999999992\\
95.3	0.0999999999999992\\
95.4	0.0999999999999992\\
95.5	0.0999999999999992\\
95.6	0.0999999999999992\\
95.7	0.0999999999999992\\
95.8	0.0999999999999992\\
95.9	0.0999999999999992\\
96	0.0999999999999992\\
96.1	0.0999999999999992\\
96.2	0.0999999999999992\\
96.3	0.0999999999999992\\
96.4	0.0999999999999992\\
96.5	0.0999999999999992\\
96.6	0.0999999999999992\\
96.7	0.0999999999999992\\
96.8	0.0999999999999992\\
96.9	0.0999999999999992\\
97	0.0999999999999992\\
97.1	0.0999999999999992\\
97.2	0.0999999999999992\\
97.3	0.0999999999999992\\
97.4	0.0999999999999992\\
97.5	0.0999999999999992\\
97.6	0.0999999999999992\\
97.7	0.0999999999999992\\
97.8	0.0999999999999992\\
97.9	0.0999999999999992\\
98	0.0999999999999992\\
98.1	0.0999999999999992\\
98.2	0.0999999999999992\\
98.3	0.0999999999999992\\
98.4	0.0999999999999992\\
98.5	0.0999999999999992\\
98.6	0.0999999999999992\\
98.7	0.0999999999999992\\
98.8	0.0999999999999992\\
98.9	0.0999999999999992\\
99	0.0999999999999992\\
99.1	0.0999999999999992\\
99.2	0.0999999999999992\\
99.3	0.0999999999999992\\
99.4	0.0999999999999992\\
99.5	0.0999999999999992\\
99.6	0.0999999999999992\\
99.7	0.0999999999999992\\
99.8	0.0999999999999992\\
99.9	0.0999999999999992\\
100	0.0999999999999992\\
};
\addlegendentry{$\hat{\Sigma}_{1-19}$}

\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}

==> steptrun5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.8in,
at={(0.807in,0.408in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=0.1,
xlabel={Time (seconds)},
ylabel={Amplitude},
xtick={0,10,20,30,40,50,60,70,80,90,100},
ytick={0,0.02,0.04,0.06,0.08,0.1},
title={Step responses},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	1.03387072978298e-15\\
0.2	1.5933890132985e-10\\
0.3	6.59277019159148e-08\\
0.4	2.56236831460447e-06\\
0.5	2.83742380451234e-05\\
0.6	0.000146568717051867\\
0.7	0.0004595590647381\\
0.8	0.00102448064044598\\
0.9	0.00180051204351568\\
1	0.00268073416079191\\
1.1	0.00356291668663368\\
1.2	0.00439391792353193\\
1.3	0.0051699739605556\\
1.4	0.00591271293374847\\
1.5	0.00664526852050897\\
1.6	0.00738033242812189\\
1.7	0.00811966742839948\\
1.8	0.00885916989533748\\
1.9	0.00959403541069842\\
2	0.0103214731107063\\
2.1	0.0110409832117035\\
2.2	0.0117533813462227\\
2.3	0.0124597171879371\\
2.4	0.013160664996832\\
2.5	0.0138564241221524\\
2.6	0.0145469015632977\\
2.7	0.0152319362553585\\
2.8	0.0159114346430932\\
2.9	0.0165854003082591\\
3	0.0172539006901378\\
3.1	0.0179170209209681\\
3.2	0.0185748339471971\\
3.3	0.0192273925017853\\
3.4	0.0198747349745931\\
3.5	0.0205168948440216\\
3.6	0.0211539072095709\\
3.7	0.0217858108524188\\
3.8	0.0224126472523372\\
3.9	0.023034458680763\\
4	0.0236512867879304\\
4.1	0.0242631720976771\\
4.2	0.0248701541633441\\
4.3	0.0254722719535638\\
4.4	0.0260695641593165\\
4.5	0.0266620693183629\\
4.6	0.0272498257971599\\
4.7	0.0278328717172087\\
4.8	0.0284112448924895\\
4.9	0.0289849828032504\\
5	0.029554122600266\\
5.1	0.0301187011221978\\
5.2	0.0306787549117681\\
5.3	0.0312343202247497\\
5.4	0.0317854330324584\\
5.5	0.0323321290211837\\
5.6	0.0328744435915957\\
5.7	0.0334124118595288\\
5.8	0.0339460686581123\\
5.9	0.0344754485405794\\
6	0.0350005857831109\\
6.1	0.0355215143873948\\
6.2	0.036038268082881\\
6.3	0.0365508803288618\\
6.4	0.0370593843165124\\
6.5	0.0375638129709643\\
6.6	0.0380641989534209\\
6.7	0.0385605746632914\\
6.8	0.0390529722403145\\
6.9	0.0395414235666561\\
7	0.040025960268978\\
7.1	0.0405066137204824\\
7.2	0.0409834150429379\\
7.3	0.0414563951086912\\
7.4	0.0419255845426644\\
7.5	0.0423910137243392\\
7.6	0.0428527127897242\\
7.7	0.0433107116333077\\
7.8	0.0437650399099932\\
7.9	0.0442157270370195\\
8	0.0446628021958653\\
8.1	0.0451062943341385\\
8.2	0.0455462321674502\\
8.3	0.0459826441812745\\
8.4	0.0464155586327925\\
8.5	0.0468450035527221\\
8.6	0.0472710067471331\\
8.7	0.0476935957992474\\
8.8	0.0481127980712253\\
8.9	0.0485286407059365\\
9	0.0489411506287186\\
9.1	0.0493503545491193\\
9.2	0.0497562789626269\\
9.3	0.0501589501523851\\
9.4	0.050558394190895\\
9.5	0.0509546369417035\\
9.6	0.0513477040610778\\
9.7	0.0517376209996663\\
9.8	0.0521244130041472\\
9.9	0.0525081051188624\\
10	0.0528887221874396\\
10.1	0.0532662888544008\\
10.2	0.053640829566758\\
10.3	0.0540123685755959\\
10.4	0.0543809299376425\\
10.5	0.0547465375168265\\
10.6	0.0551092149858224\\
10.7	0.0554689858275837\\
10.8	0.0558258733368629\\
10.9	0.0561799006217198\\
11	0.0565310906050184\\
11.1	0.0568794660259102\\
11.2	0.0572250494413073\\
11.3	0.0575678632273424\\
11.4	0.057907929580818\\
11.5	0.0582452705206435\\
11.6	0.0585799078892606\\
11.7	0.0589118633540582\\
11.8	0.0592411584087748\\
11.9	0.0595678143748904\\
12	0.0598918524030069\\
12.1	0.0602132934742178\\
12.2	0.0605321584014666\\
12.3	0.0608484678308946\\
12.4	0.0611622422431771\\
12.5	0.0614735019548502\\
12.6	0.061782267119626\\
12.7	0.0620885577296975\\
12.8	0.0623923936170331\\
12.9	0.0626937944546605\\
13	0.0629927797579411\\
13.1	0.0632893688858329\\
13.2	0.0635835810421443\\
13.3	0.0638754352767775\\
13.4	0.0641649504869622\\
13.5	0.0644521454184786\\
13.6	0.0647370386668716\\
13.7	0.0650196486786549\\
13.8	0.0652999937525049\\
13.9	0.0655780920404462\\
14	0.0658539615490264\\
14.1	0.0661276201404821\\
14.2	0.0663990855338956\\
14.3	0.0666683753063423\\
14.4	0.0669355068940283\\
14.5	0.0672004975934199\\
14.6	0.0674633645623633\\
14.7	0.0677241248211956\\
14.8	0.0679827952538466\\
14.9	0.0682393926089325\\
15	0.06849393350084\\
15.1	0.068746434410802\\
15.2	0.0689969116879652\\
15.3	0.069245381550448\\
15.4	0.0694918600863914\\
15.5	0.0697363632549999\\
15.6	0.0699789068875755\\
15.7	0.0702195066885422\\
15.8	0.0704581782364634\\
15.9	0.07069493698505\\
16	0.0709297982641617\\
16.1	0.0711627772807989\\
16.2	0.0713938891200877\\
16.3	0.0716231487462567\\
16.4	0.0718505710036057\\
16.5	0.0720761706174671\\
16.6	0.072299962195159\\
16.7	0.0725219602269315\\
16.8	0.0727421790869043\\
16.9	0.072960633033998\\
17	0.0731773362128571\\
17.1	0.0733923026547657\\
17.2	0.0736055462785562\\
17.3	0.0738170808915106\\
17.4	0.0740269201902543\\
17.5	0.0742350777616431\\
17.6	0.0744415670836427\\
17.7	0.0746464015262017\\
17.8	0.0748495943521173\\
17.9	0.0750511587178934\\
18	0.0752511076745935\\
18.1	0.0754494541686849\\
18.2	0.0756462110428772\\
18.3	0.0758413910369543\\
18.4	0.0760350067885985\\
18.5	0.0762270708342093\\
18.6	0.0764175956097152\\
18.7	0.0766065934513784\\
18.8	0.0767940765965942\\
18.9	0.0769800571846827\\
19	0.0771645472576754\\
19.1	0.0773475587610944\\
19.2	0.0775291035447264\\
19.3	0.0777091933633895\\
19.4	0.0778878398776943\\
19.5	0.0780650546547995\\
19.6	0.07824084916916\\
19.7	0.0784152348032707\\
19.8	0.0785882228484028\\
19.9	0.0787598245053353\\
20	0.0789300508850803\\
20.1	0.079098913009602\\
20.2	0.0792664218125309\\
20.3	0.0794325881398712\\
20.4	0.0795974227507035\\
20.5	0.0797609363178813\\
20.6	0.0799231394287219\\
20.7	0.0800840425856921\\
20.8	0.0802436562070883\\
20.9	0.0804019906277106\\
21	0.0805590560995327\\
21.1	0.080714862792365\\
21.2	0.0808694207945136\\
21.3	0.0810227401134331\\
21.4	0.0811748306763751\\
21.5	0.0813257023310303\\
21.6	0.0814753648461667\\
21.7	0.0816238279122616\\
21.8	0.0817711011421298\\
21.9	0.0819171940715452\\
22	0.0820621161598587\\
22.1	0.0822058767906105\\
22.2	0.082348485272138\\
22.3	0.0824899508381779\\
22.4	0.0826302826484646\\
22.5	0.0827694897893231\\
22.6	0.0829075812742573\\
22.7	0.0830445660445338\\
22.8	0.0831804529697604\\
22.9	0.0833152508484609\\
23	0.0834489684086446\\
23.1	0.0835816143083712\\
23.2	0.0837131971363118\\
23.3	0.0838437254123048\\
23.4	0.0839732075879073\\
23.5	0.0841016520469429\\
23.6	0.0842290671060442\\
23.7	0.0843554610151913\\
23.8	0.0844808419582457\\
23.9	0.084605218053481\\
24	0.0847285973541076\\
24.1	0.084850987848795\\
24.2	0.0849723974621882\\
24.3	0.0850928340554217\\
24.4	0.0852123054266276\\
24.5	0.0853308193114414\\
24.6	0.0854483833835022\\
24.7	0.0855650052549498\\
24.8	0.0856806924769176\\
24.9	0.0857954525400217\\
25	0.0859092928748455\\
25.1	0.086022220852421\\
25.2	0.0861342437847063\\
25.3	0.0862453689250588\\
25.4	0.0863556034687048\\
25.5	0.0864649545532055\\
25.6	0.0865734292589192\\
25.7	0.0866810346094597\\
25.8	0.0867877775721508\\
25.9	0.086893665058478\\
26	0.0869987039245354\\
26.1	0.0871029009714701\\
26.2	0.0872062629459222\\
26.3	0.0873087965404621\\
26.4	0.0874105083940231\\
26.5	0.0875114050923321\\
26.6	0.0876114931683354\\
26.7	0.0877107791026221\\
26.8	0.0878092693238433\\
26.9	0.0879069702091288\\
27	0.0880038880844997\\
27.1	0.0881000292252781\\
27.2	0.0881953998564935\\
27.3	0.0882900061532857\\
27.4	0.0883838542413046\\
27.5	0.0884769501971073\\
27.6	0.0885693000485509\\
27.7	0.0886609097751831\\
27.8	0.0887517853086295\\
27.9	0.0888419325329774\\
28	0.088931357285157\\
28.1	0.0890200653553192\\
28.2	0.0891080624872106\\
28.3	0.0891953543785453\\
28.4	0.0892819466813739\\
28.5	0.0893678450024495\\
28.6	0.0894530549035907\\
28.7	0.0895375819020414\\
28.8	0.0896214314708287\\
28.9	0.0897046090391166\\
29	0.0897871199925582\\
29.1	0.0898689696736436\\
29.2	0.0899501633820466\\
29.3	0.0900307063749674\\
29.4	0.090110603867473\\
29.5	0.0901898610328353\\
29.6	0.0902684830028654\\
29.7	0.0903464748682464\\
29.8	0.0904238416788628\\
29.9	0.0905005884441276\\
30	0.0905767201333064\\
30.1	0.0906522416758395\\
30.2	0.0907271579616608\\
30.3	0.0908014738415145\\
30.4	0.0908751941272693\\
30.5	0.0909483235922298\\
30.6	0.0910208669714455\\
30.7	0.0910928289620177\\
30.8	0.0911642142234034\\
30.9	0.091235027377717\\
31	0.0913052730100297\\
31.1	0.0913749556686662\\
31.2	0.0914440798654993\\
31.3	0.0915126500762421\\
31.4	0.0915806707407377\\
31.5	0.0916481462632467\\
31.6	0.0917150810127323\\
31.7	0.0917814793231435\\
31.8	0.0918473454936952\\
31.9	0.0919126837891471\\
32	0.0919774984400794\\
32.1	0.0920417936431668\\
32.2	0.0921055735614508\\
32.3	0.0921688423246084\\
32.4	0.09223160402922\\
32.5	0.0922938627390345\\
32.6	0.0923556224852325\\
32.7	0.0924168872666873\\
32.8	0.0924776610502238\\
32.9	0.0925379477708753\\
33	0.0925977513321383\\
33.1	0.0926570756062253\\
33.2	0.0927159244343156\\
33.3	0.0927743016268038\\
33.4	0.0928322109635467\\
33.5	0.0928896561941079\\
33.6	0.0929466410380007\\
33.7	0.0930031691849289\\
33.8	0.0930592442950256\\
33.9	0.0931148699990905\\
34	0.0931700498988245\\
34.1	0.0932247875670633\\
34.2	0.0932790865480087\\
34.3	0.0933329503574579\\
34.4	0.0933863824830312\\
34.5	0.0934393863843979\\
34.6	0.0934919654935004\\
34.7	0.0935441232147761\\
34.8	0.093595862925378\\
34.9	0.0936471879753936\\
35	0.0936981016880614\\
35.1	0.0937486073599864\\
35.2	0.0937987082613533\\
35.3	0.0938484076361385\\
35.4	0.0938977087023198\\
35.5	0.0939466146520854\\
35.6	0.0939951286520396\\
35.7	0.0940432538434089\\
35.8	0.0940909933422445\\
35.9	0.0941383502396248\\
36	0.0941853276018548\\
36.1	0.0942319284706653\\
36.2	0.0942781558634095\\
36.3	0.0943240127732586\\
36.4	0.0943695021693952\\
36.5	0.0944146269972059\\
36.6	0.0944593901784719\\
36.7	0.0945037946115584\\
36.8	0.0945478431716018\\
36.9	0.0945915387106963\\
37	0.0946348840580782\\
37.1	0.0946778820203095\\
37.2	0.0947205353814592\\
37.3	0.0947628469032841\\
37.4	0.0948048193254069\\
37.5	0.0948464553654942\\
37.6	0.0948877577194322\\
37.7	0.0949287290615013\\
37.8	0.0949693720445493\\
37.9	0.0950096893001631\\
38	0.0950496834388391\\
38.1	0.0950893570501522\\
38.2	0.0951287127029237\\
38.3	0.0951677529453872\\
38.4	0.095206480305354\\
38.5	0.0952448972903766\\
38.6	0.095283006387911\\
38.7	0.095320810065478\\
38.8	0.0953583107708225\\
38.9	0.0953955109320728\\
39	0.0954324129578967\\
39.1	0.0954690192376585\\
39.2	0.0955053321415731\\
39.3	0.0955413540208597\\
39.4	0.0955770872078941\\
39.5	0.0956125340163594\\
39.6	0.095647696741396\\
39.7	0.0956825776597505\\
39.8	0.0957171790299226\\
39.9	0.0957515030923116\\
40	0.0957855520693615\\
40.1	0.0958193281657048\\
40.2	0.0958528335683053\\
40.3	0.0958860704465996\\
40.4	0.0959190409526379\\
40.5	0.0959517472212229\\
40.6	0.0959841913700481\\
40.7	0.0960163754998354\\
40.8	0.0960483016944705\\
40.9	0.0960799720211382\\
41	0.0961113885304561\\
41.1	0.0961425532566073\\
41.2	0.0961734682174724\\
41.3	0.0962041354147601\\
41.4	0.0962345568341363\\
41.5	0.0962647344453534\\
41.6	0.0962946702023773\\
41.7	0.0963243660435142\\
41.8	0.0963538238915361\\
41.9	0.0963830456538051\\
42	0.096412033222397\\
42.1	0.0964407884742239\\
42.2	0.0964693132711556\\
42.3	0.0964976094601403\\
42.4	0.096525678873324\\
42.5	0.0965535233281692\\
42.6	0.0965811446275727\\
42.7	0.0966085445599822\\
42.8	0.0966357248995121\\
42.9	0.0966626874060585\\
43	0.0966894338254131\\
43.1	0.0967159658893759\\
43.2	0.096742285315868\\
43.3	0.0967683938090422\\
43.4	0.0967942930593938\\
43.5	0.0968199847438698\\
43.6	0.0968454705259774\\
43.7	0.0968707520558921\\
43.8	0.0968958309705641\\
43.9	0.0969207088938247\\
44	0.096945387436491\\
44.1	0.0969698681964706\\
44.2	0.0969941527588649\\
44.3	0.0970182426960715\\
44.4	0.0970421395678866\\
44.5	0.0970658449216054\\
44.6	0.0970893602921225\\
44.7	0.0971126872020314\\
44.8	0.097135827161723\\
44.9	0.0971587816694834\\
45	0.0971815522115907\\
45.1	0.0972041402624118\\
45.2	0.0972265472844971\\
45.3	0.0972487747286758\\
45.4	0.0972708240341496\\
45.5	0.0972926966285861\\
45.6	0.0973143939282107\\
45.7	0.0973359173378989\\
45.8	0.0973572682512671\\
45.9	0.0973784480507625\\
46	0.097399458107753\\
46.1	0.097420299782616\\
46.2	0.0974409744248261\\
46.3	0.097461483373043\\
46.4	0.0974818279551976\\
46.5	0.0975020094885785\\
46.6	0.097522029279917\\
46.7	0.0975418886254718\\
46.8	0.097561588811113\\
46.9	0.0975811311124051\\
47	0.0976005167946899\\
47.1	0.0976197471131682\\
47.2	0.0976388233129814\\
47.3	0.0976577466292916\\
47.4	0.097676518287362\\
47.5	0.0976951395026361\\
47.6	0.0977136114808164\\
47.7	0.0977319354179425\\
47.8	0.0977501125004684\\
47.9	0.0977681439053396\\
48	0.0977860308000689\\
48.1	0.0978037743428125\\
48.2	0.0978213756824445\\
48.3	0.0978388359586318\\
48.4	0.0978561563019072\\
48.5	0.0978733378337432\\
48.6	0.0978903816666246\\
48.7	0.0979072889041201\\
48.8	0.0979240606409541\\
48.9	0.0979406979630774\\
49	0.0979572019477377\\
49.1	0.0979735736635493\\
49.2	0.0979898141705621\\
49.3	0.0980059245203304\\
49.4	0.0980219057559811\\
49.5	0.098037758912281\\
49.6	0.0980534850157039\\
49.7	0.098069085084497\\
49.8	0.0980845601287472\\
49.9	0.0980999111504459\\
50	0.0981151391435543\\
50.1	0.0981302450940676\\
50.2	0.0981452299800788\\
50.3	0.0981600947718424\\
50.4	0.0981748404318367\\
50.5	0.0981894679148263\\
50.6	0.0982039781679243\\
50.7	0.0982183721306528\\
50.8	0.0982326507350046\\
50.9	0.0982468149055031\\
51	0.0982608655592623\\
51.1	0.0982748036060459\\
51.2	0.0982886299483266\\
51.3	0.0983023454813444\\
51.4	0.0983159510931643\\
51.5	0.0983294476647344\\
51.6	0.0983428360699422\\
51.7	0.0983561171756717\\
51.8	0.0983692918418594\\
51.9	0.0983823609215499\\
52	0.0983953252609513\\
52.1	0.0984081856994899\\
52.2	0.0984209430698642\\
52.3	0.0984335981980997\\
52.4	0.0984461519036013\\
52.5	0.0984586049992073\\
52.6	0.0984709582912415\\
52.7	0.0984832125795653\\
52.8	0.0984953686576301\\
52.9	0.0985074273125281\\
53	0.0985193893250434\\
53.1	0.0985312554697028\\
53.2	0.0985430265148255\\
53.3	0.0985547032225734\\
53.4	0.0985662863490001\\
53.5	0.0985777766440996\\
53.6	0.0985891748518557\\
53.7	0.0986004817102893\\
53.8	0.0986116979515065\\
53.9	0.0986228243017463\\
54	0.098633861481427\\
54.1	0.0986448102051937\\
54.2	0.0986556711819637\\
54.3	0.0986664451149728\\
54.4	0.0986771327018209\\
54.5	0.0986877346345172\\
54.6	0.0986982515995247\\
54.7	0.098708684277805\\
54.8	0.098719033344862\\
54.9	0.0987292994707861\\
55	0.0987394833202972\\
55.1	0.0987495855527881\\
55.2	0.0987596068223668\\
55.3	0.098769547777899\\
55.4	0.0987794090630503\\
55.5	0.0987891913163278\\
55.6	0.0987988951711211\\
55.7	0.0988085212557439\\
55.8	0.0988180701934741\\
55.9	0.0988275426025946\\
56	0.0988369390964332\\
56.1	0.098846260283402\\
56.2	0.0988555067670374\\
56.3	0.0988646791460387\\
56.4	0.0988737780143069\\
56.5	0.0988828039609833\\
56.6	0.0988917575704879\\
56.7	0.0989006394225565\\
56.8	0.0989094500922791\\
56.9	0.0989181901501364\\
57	0.0989268601620372\\
57.1	0.098935460689355\\
57.2	0.0989439922889641\\
57.3	0.0989524555132758\\
57.4	0.0989608509102744\\
57.5	0.0989691790235522\\
57.6	0.098977440392345\\
57.7	0.0989856355515671\\
57.8	0.0989937650318457\\
57.9	0.0990018293595555\\
58	0.0990098290568524\\
58.1	0.0990177646417078\\
58.2	0.0990256366279417\\
58.3	0.0990334455252563\\
58.4	0.0990411918392688\\
58.5	0.0990488760715442\\
58.6	0.0990564987196278\\
58.7	0.0990640602770774\\
58.8	0.0990715612334952\\
58.9	0.0990790020745597\\
59	0.0990863832820567\\
59.1	0.0990937053339112\\
59.2	0.0991009687042176\\
59.3	0.0991081738632709\\
59.4	0.0991153212775968\\
59.5	0.0991224114099825\\
59.6	0.0991294447195059\\
59.7	0.0991364216615657\\
59.8	0.099143342687911\\
59.9	0.0991502082466704\\
60	0.099157018782381\\
60.1	0.0991637747360173\\
60.2	0.0991704765450195\\
60.3	0.0991771246433222\\
60.4	0.0991837194613822\\
60.5	0.0991902614262063\\
60.6	0.0991967509613795\\
60.7	0.0992031884870917\\
60.8	0.0992095744201653\\
60.9	0.0992159091740823\\
61	0.0992221931590108\\
61.1	0.0992284267818317\\
61.2	0.0992346104461649\\
61.3	0.0992407445523956\\
61.4	0.0992468294977003\\
61.5	0.0992528656760723\\
61.6	0.0992588534783471\\
61.7	0.0992647932922283\\
61.8	0.099270685502312\\
61.9	0.099276530490112\\
62	0.0992823286340847\\
62.1	0.0992880803096534\\
62.2	0.0992937858892324\\
62.3	0.0992994457422515\\
62.4	0.0993050602351798\\
62.5	0.0993106297315494\\
62.6	0.0993161545919787\\
62.7	0.0993216351741962\\
62.8	0.0993270718330634\\
62.9	0.0993324649205976\\
63	0.0993378147859953\\
63.1	0.0993431217756541\\
63.2	0.0993483862331955\\
63.3	0.0993536084994872\\
63.4	0.0993587889126649\\
63.5	0.0993639278081546\\
63.6	0.0993690255186938\\
63.7	0.0993740823743536\\
63.8	0.0993790987025595\\
63.9	0.0993840748281131\\
64	0.0993890110732129\\
64.1	0.0993939077574751\\
64.2	0.0993987651979544\\
64.3	0.0994035837091647\\
64.4	0.0994083636030989\\
64.5	0.0994131051892499\\
64.6	0.0994178087746299\\
64.7	0.0994224746637907\\
64.8	0.0994271031588433\\
64.9	0.0994316945594775\\
65	0.0994362491629813\\
65.1	0.0994407672642601\\
65.2	0.0994452491558558\\
65.3	0.0994496951279657\\
65.4	0.0994541054684615\\
65.5	0.0994584804629078\\
65.6	0.0994628203945804\\
65.7	0.0994671255444849\\
65.8	0.099471396191375\\
65.9	0.0994756326117701\\
66	0.0994798350799737\\
66.1	0.0994840038680907\\
66.2	0.0994881392460456\\
66.3	0.0994922414815992\\
66.4	0.0994963108403667\\
66.5	0.0995003475858344\\
66.6	0.0995043519793769\\
66.7	0.0995083242802743\\
66.8	0.0995122647457285\\
66.9	0.0995161736308801\\
67	0.099520051188825\\
67.1	0.0995238976706307\\
67.2	0.0995277133253524\\
67.3	0.0995314984000495\\
67.4	0.0995352531398013\\
67.5	0.0995389777877228\\
67.6	0.0995426725849809\\
67.7	0.0995463377708093\\
67.8	0.0995499735825248\\
67.9	0.099553580255542\\
68	0.0995571580233888\\
68.1	0.0995607071177217\\
68.2	0.0995642277683405\\
68.3	0.0995677202032032\\
68.4	0.0995711846484412\\
68.5	0.0995746213283732\\
68.6	0.0995780304655204\\
68.7	0.0995814122806205\\
68.8	0.0995847669926422\\
68.9	0.0995880948187994\\
69	0.0995913959745648\\
69.1	0.0995946706736848\\
69.2	0.0995979191281921\\
69.3	0.0996011415484207\\
69.4	0.0996043381430185\\
69.5	0.0996075091189614\\
69.6	0.0996106546815666\\
69.7	0.0996137750345055\\
69.8	0.0996168703798175\\
69.9	0.0996199409179226\\
70	0.0996229868476348\\
70.1	0.0996260083661745\\
70.2	0.0996290056691816\\
70.3	0.099631978950728\\
70.4	0.0996349284033303\\
70.5	0.0996378542179624\\
70.6	0.0996407565840672\\
70.7	0.0996436356895697\\
70.8	0.0996464917208888\\
70.9	0.0996493248629491\\
71	0.0996521352991935\\
71.1	0.0996549232115944\\
71.2	0.099657688780666\\
71.3	0.0996604321854759\\
71.4	0.0996631536036562\\
71.5	0.0996658532114157\\
71.6	0.099668531183551\\
71.7	0.0996711876934578\\
71.8	0.0996738229131419\\
71.9	0.0996764370132309\\
72	0.0996790301629848\\
72.1	0.0996816025303071\\
72.2	0.0996841542817557\\
72.3	0.0996866855825535\\
72.4	0.0996891965965993\\
72.5	0.0996916874864786\\
72.6	0.0996941584134735\\
72.7	0.0996966095375738\\
72.8	0.099699041017487\\
72.9	0.0997014530106486\\
73	0.0997038456732325\\
73.1	0.0997062191601608\\
73.2	0.0997085736251141\\
73.3	0.0997109092205414\\
73.4	0.0997132260976697\\
73.5	0.0997155244065142\\
73.6	0.0997178042958879\\
73.7	0.0997200659134109\\
73.8	0.0997223094055204\\
73.9	0.09972453491748\\
74	0.0997267425933891\\
74.1	0.0997289325761921\\
74.2	0.0997311050076879\\
74.3	0.0997332600285391\\
74.4	0.0997353977782806\\
74.5	0.0997375183953296\\
74.6	0.0997396220169933\\
74.7	0.099741708779479\\
74.8	0.0997437788179022\\
74.9	0.0997458322662955\\
75	0.0997478692576173\\
75.1	0.0997498899237605\\
75.2	0.099751894395561\\
75.3	0.099753882802806\\
75.4	0.0997558552742426\\
75.5	0.099757811937586\\
75.6	0.0997597529195281\\
75.7	0.0997616783457452\\
75.8	0.0997635883409065\\
75.9	0.0997654830286819\\
76	0.0997673625317503\\
76.1	0.0997692269718075\\
76.2	0.0997710764695737\\
76.3	0.0997729111448019\\
76.4	0.0997747311162852\\
76.5	0.0997765365018647\\
76.6	0.099778327418437\\
76.7	0.099780103981962\\
76.8	0.0997818663074701\\
76.9	0.0997836145090699\\
77	0.0997853486999555\\
77.1	0.0997870689924137\\
77.2	0.0997887754978315\\
77.3	0.0997904683267032\\
77.4	0.0997921475886375\\
77.5	0.0997938133923648\\
77.6	0.099795465845744\\
77.7	0.0997971050557694\\
77.8	0.0997987311285781\\
77.9	0.0998003441694566\\
78	0.0998019442828472\\
78.1	0.0998035315723556\\
78.2	0.0998051061407569\\
78.3	0.0998066680900026\\
78.4	0.0998082175212273\\
78.5	0.0998097545347547\\
78.6	0.0998112792301048\\
78.7	0.0998127917059998\\
78.8	0.0998142920603709\\
78.9	0.0998157803903642\\
79	0.0998172567923475\\
79.1	0.0998187213619162\\
79.2	0.0998201741938993\\
79.3	0.0998216153823662\\
79.4	0.0998230450206321\\
79.5	0.0998244632012645\\
79.6	0.099825870016089\\
79.7	0.0998272655561952\\
79.8	0.0998286499119428\\
79.9	0.0998300231729673\\
80	0.0998313854281856\\
80.1	0.0998327367658023\\
80.2	0.0998340772733151\\
80.3	0.0998354070375201\\
80.4	0.0998367261445181\\
80.5	0.0998380346797198\\
80.6	0.0998393327278514\\
80.7	0.09984062037296\\
80.8	0.0998418976984192\\
80.9	0.0998431647869342\\
81	0.0998444217205478\\
81.1	0.0998456685806448\\
81.2	0.0998469054479581\\
81.3	0.0998481324025734\\
81.4	0.0998493495239346\\
81.5	0.099850556890849\\
81.6	0.0998517545814921\\
81.7	0.0998529426734131\\
81.8	0.0998541212435396\\
81.9	0.0998552903681827\\
82	0.0998564501230418\\
82.1	0.0998576005832098\\
82.2	0.0998587418231776\\
82.3	0.0998598739168392\\
82.4	0.0998609969374965\\
82.5	0.0998621109578637\\
82.6	0.0998632160500723\\
82.7	0.0998643122856759\\
82.8	0.0998653997356544\\
82.9	0.099866478470419\\
83	0.0998675485598165\\
83.1	0.0998686100731341\\
83.2	0.0998696630791034\\
83.3	0.0998707076459054\\
83.4	0.0998717438411747\\
83.5	0.0998727717320037\\
83.6	0.0998737913849471\\
83.7	0.0998748028660264\\
83.8	0.0998758062407337\\
83.9	0.0998768015740365\\
84	0.0998777889303814\\
84.1	0.0998787683736987\\
84.2	0.0998797399674061\\
84.3	0.0998807037744134\\
84.4	0.0998816598571258\\
84.5	0.0998826082774486\\
84.6	0.099883549096791\\
84.7	0.09988448237607\\
84.8	0.0998854081757143\\
84.9	0.0998863265556685\\
85	0.0998872375753965\\
85.1	0.0998881412938858\\
85.2	0.0998890377696513\\
85.3	0.0998899270607386\\
85.4	0.0998908092247284\\
85.5	0.0998916843187398\\
85.6	0.0998925523994341\\
85.7	0.0998934135230185\\
85.8	0.0998942677452499\\
85.9	0.0998951151214382\\
86	0.0998959557064499\\
86.1	0.0998967895547121\\
86.2	0.0998976167202154\\
86.3	0.0998984372565178\\
86.4	0.0998992512167483\\
86.5	0.0999000586536097\\
86.6	0.0999008596193826\\
86.7	0.0999016541659288\\
86.8	0.0999024423446941\\
86.9	0.0999032242067123\\
87	0.099903999802608\\
87.1	0.0999047691826003\\
87.2	0.0999055323965054\\
87.3	0.0999062894937408\\
87.4	0.0999070405233276\\
87.5	0.099907785533894\\
87.6	0.0999085245736788\\
87.7	0.0999092576905338\\
87.8	0.0999099849319275\\
87.9	0.0999107063449481\\
88	0.0999114219763061\\
88.1	0.0999121318723379\\
88.2	0.0999128360790084\\
88.3	0.0999135346419143\\
88.4	0.0999142276062867\\
88.5	0.0999149150169941\\
88.6	0.0999155969185458\\
88.7	0.099916273355094\\
88.8	0.0999169443704373\\
88.9	0.0999176100080231\\
89	0.0999182703109507\\
89.1	0.0999189253219739\\
89.2	0.099919575083504\\
89.3	0.0999202196376123\\
89.4	0.099920859026033\\
89.5	0.0999214932901657\\
89.6	0.0999221224710782\\
89.7	0.0999227466095094\\
89.8	0.0999233657458715\\
89.9	0.0999239799202529\\
90	0.0999245891724206\\
90.1	0.0999251935418231\\
90.2	0.0999257930675926\\
90.3	0.0999263877885476\\
90.4	0.0999269777431958\\
90.5	0.0999275629697359\\
90.6	0.0999281435060608\\
90.7	0.0999287193897595\\
90.8	0.0999292906581198\\
90.9	0.0999298573481307\\
91	0.0999304194964847\\
91.1	0.0999309771395803\\
91.2	0.0999315303135243\\
91.3	0.099932079054134\\
91.4	0.0999326233969397\\
91.5	0.0999331633771871\\
91.6	0.0999336990298393\\
91.7	0.0999342303895791\\
91.8	0.0999347574908114\\
91.9	0.0999352803676656\\
92	0.0999357990539973\\
92.1	0.0999363135833907\\
92.2	0.0999368239891612\\
92.3	0.0999373303043569\\
92.4	0.0999378325617611\\
92.5	0.0999383307938944\\
92.6	0.0999388250330169\\
92.7	0.0999393153111298\\
92.8	0.0999398016599782\\
92.9	0.0999402841110527\\
93	0.0999407626955913\\
93.1	0.0999412374445818\\
93.2	0.0999417083887638\\
93.3	0.0999421755586303\\
93.4	0.09994263898443\\
93.5	0.0999430986961693\\
93.6	0.0999435547236139\\
93.7	0.0999440070962911\\
93.8	0.0999444558434915\\
93.9	0.0999449009942711\\
94	0.0999453425774526\\
94.1	0.0999457806216284\\
94.2	0.099946215155161\\
94.3	0.0999466462061862\\
94.4	0.099947073802614\\
94.5	0.0999474979721307\\
94.6	0.0999479187422009\\
94.7	0.0999483361400689\\
94.8	0.0999487501927608\\
94.9	0.099949160927086\\
95	0.0999495683696391\\
95.1	0.0999499725468015\\
95.2	0.0999503734847433\\
95.3	0.0999507712094247\\
95.4	0.0999511657465979\\
95.5	0.0999515571218088\\
95.6	0.0999519453603985\\
95.7	0.099952330487505\\
95.8	0.0999527125280648\\
95.9	0.0999530915068146\\
96	0.0999534674482929\\
96.1	0.0999538403768414\\
96.2	0.0999542103166069\\
96.3	0.0999545772915424\\
96.4	0.0999549413254093\\
96.5	0.0999553024417783\\
96.6	0.0999556606640313\\
96.7	0.0999560160153628\\
96.8	0.0999563685187813\\
96.9	0.099956718197111\\
97	0.0999570650729933\\
97.1	0.0999574091688879\\
97.2	0.0999577505070747\\
97.3	0.0999580891096549\\
97.4	0.0999584249985527\\
97.5	0.0999587581955165\\
97.6	0.0999590887221203\\
97.7	0.0999594165997655\\
97.8	0.0999597418496817\\
97.9	0.0999600644929284\\
98	0.0999603845503966\\
98.1	0.0999607020428095\\
98.2	0.0999610169907244\\
98.3	0.0999613294145338\\
98.4	0.0999616393344668\\
98.5	0.0999619467705904\\
98.6	0.0999622517428107\\
98.7	0.0999625542708743\\
98.8	0.0999628543743696\\
98.9	0.0999631520727279\\
99	0.0999634473852248\\
99.1	0.0999637403309815\\
99.2	0.0999640309289659\\
99.3	0.099964319197994\\
99.4	0.0999646051567307\\
99.5	0.0999648888236915\\
99.6	0.0999651702172437\\
99.7	0.0999654493556071\\
99.8	0.0999657262568556\\
99.9	0.0999660009389183\\
100	0.0999662734195804\\
};
\addlegendentry{$\Sigma$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.1	2.24600314407276e-12\\
0.2	2.08262413783195e-08\\
0.3	2.03184498039744e-06\\
0.4	3.17187647603703e-05\\
0.5	0.000186550915588049\\
0.6	0.00060751896574802\\
0.7	0.00135048482678122\\
0.8	0.0023308665363754\\
0.9	0.0034043790258389\\
1	0.00446693426968108\\
1.1	0.0054843958276736\\
1.2	0.00646595667588791\\
1.3	0.00742974396926807\\
1.4	0.00838605048667789\\
1.5	0.00933659988514334\\
1.6	0.0102794651728888\\
1.7	0.0112128041806513\\
1.8	0.01213596545923\\
1.9	0.0130491123472169\\
2	0.0139526182074478\\
2.1	0.0148467555519907\\
2.2	0.0157316614333587\\
2.3	0.0166074075167811\\
2.4	0.0174740598776221\\
2.5	0.0183316998597046\\
2.6	0.0191804206622008\\
2.7	0.0200203186328002\\
2.8	0.0208514881760245\\
2.9	0.0216740208068216\\
3	0.022488006029586\\
3.1	0.0232935322493034\\
3.2	0.0240906871533691\\
3.3	0.024879557710791\\
3.4	0.0256602300618451\\
3.5	0.0264327894461829\\
3.6	0.0271973201910938\\
3.7	0.0279539057304661\\
3.8	0.0287026286271292\\
3.9	0.0294435705882405\\
4	0.030176812474692\\
4.1	0.0309024343083523\\
4.2	0.0316205152795358\\
4.3	0.0323311337552336\\
4.4	0.0330343672877584\\
4.5	0.0337302926233967\\
4.6	0.0344189857108904\\
4.7	0.0351005217097425\\
4.8	0.0357749749983993\\
4.9	0.036442419182349\\
5	0.0371029271021465\\
5.1	0.0377565708413636\\
5.2	0.038403421734458\\
5.3	0.0390435503745604\\
5.4	0.0396770266211788\\
5.5	0.0403039196078221\\
5.6	0.040924297749545\\
5.7	0.0415382287504137\\
5.8	0.0421457796108952\\
5.9	0.0427470166351693\\
6	0.0433420054383642\\
6.1	0.0439308109537175\\
6.2	0.0445134974396631\\
6.3	0.0450901284868431\\
6.4	0.0456607670250483\\
6.5	0.0462254753300858\\
6.6	0.0467843150305751\\
6.7	0.0473373471146743\\
6.8	0.0478846319367357\\
6.9	0.0484262292238924\\
7	0.0489621980825767\\
7.1	0.0494925970049707\\
7.2	0.0500174838753892\\
7.3	0.0505369159765977\\
7.4	0.0510509499960631\\
7.5	0.0515596420321406\\
7.6	0.0520630476001957\\
7.7	0.0525612216386632\\
7.8	0.0530542185150421\\
7.9	0.0535420920318297\\
8	0.0540248954323927\\
8.1	0.0545026814067781\\
8.2	0.0549755020974635\\
8.3	0.0554434091050472\\
8.4	0.0559064534938801\\
8.5	0.0563646857976383\\
8.6	0.0568181560248377\\
8.7	0.0572669136642921\\
8.8	0.0577110076905141\\
8.9	0.0581504865690591\\
9	0.0585853982618157\\
9.1	0.0590157902322389\\
9.2	0.0594417094505304\\
9.3	0.0598632023987648\\
9.4	0.060280315075962\\
9.5	0.0606930930031075\\
9.6	0.06110158122812\\
9.7	0.061505824330768\\
9.8	0.0619058664275345\\
9.9	0.0623017511764322\\
10	0.0626935217817672\\
10.1	0.0630812209988549\\
10.2	0.0634648911386855\\
10.3	0.0638445740725419\\
10.4	0.0642203112365687\\
10.5	0.0645921436362951\\
10.6	0.0649601118511091\\
10.7	0.0653242560386869\\
10.8	0.0656846159393747\\
10.9	0.0660412308805263\\
11	0.0663941397807947\\
11.1	0.0667433811543794\\
11.2	0.06708899311523\\
11.3	0.0674310133812051\\
11.4	0.067769479278189\\
11.5	0.0681044277441653\\
11.6	0.0684358953332477\\
11.7	0.0687639182196694\\
11.8	0.0690885322017312\\
11.9	0.0694097727057079\\
12	0.0697276747897148\\
12.1	0.0700422731475334\\
12.2	0.0703536021123981\\
12.3	0.0706616956607426\\
12.4	0.0709665874159084\\
12.5	0.0712683106518137\\
12.6	0.0715668982965852\\
12.7	0.0718623829361511\\
12.8	0.072154796817798\\
12.9	0.0724441718536896\\
13	0.0727305396243495\\
13.1	0.073013931382108\\
13.2	0.0732943780545124\\
13.3	0.0735719102477025\\
13.4	0.0738465582497506\\
13.5	0.0741183520339671\\
13.6	0.0743873212621712\\
13.7	0.0746534952879285\\
13.8	0.0749169031597543\\
13.9	0.0751775736242836\\
14	0.0754355351294084\\
14.1	0.0756908158273826\\
14.2	0.0759434435778937\\
14.3	0.076193445951104\\
14.4	0.0764408502306589\\
14.5	0.0766856834166647\\
14.6	0.0769279722286351\\
14.7	0.0771677431084072\\
14.8	0.0774050222230273\\
14.9	0.0776398354676065\\
15	0.0778722084681468\\
15.1	0.0781021665843376\\
15.2	0.0783297349123237\\
15.3	0.0785549382874434\\
15.4	0.0787778012869396\\
15.5	0.0789983482326417\\
15.6	0.0792166031936199\\
15.7	0.0794325899888119\\
15.8	0.0796463321896226\\
15.9	0.0798578531224961\\
16	0.0800671758714619\\
16.1	0.0802743232806538\\
16.2	0.0804793179568031\\
16.3	0.0806821822717056\\
16.4	0.0808829383646632\\
16.5	0.0810816081449004\\
16.6	0.0812782132939545\\
16.7	0.0814727752680427\\
16.8	0.081665315300403\\
16.9	0.0818558544036119\\
17	0.0820444133718773\\
17.1	0.082231012783308\\
17.2	0.0824156730021594\\
17.3	0.0825984141810559\\
17.4	0.0827792562631904\\
17.5	0.0829582189845005\\
17.6	0.0831353218758224\\
17.7	0.0833105842650228\\
17.8	0.0834840252791076\\
17.9	0.0836556638463097\\
18	0.0838255186981543\\
18.1	0.0839936083715039\\
18.2	0.0841599512105804\\
18.3	0.0843245653689677\\
18.4	0.0844874688115926\\
18.5	0.0846486793166854\\
18.6	0.0848082144777201\\
18.7	0.0849660917053345\\
18.8	0.0851223282292304\\
18.9	0.0852769411000533\\
19	0.0854299471912543\\
19.1	0.0855813632009305\\
19.2	0.085731205653648\\
19.3	0.0858794909022449\\
19.4	0.0860262351296163\\
19.5	0.0861714543504798\\
19.6	0.0863151644131241\\
19.7	0.0864573810011379\\
19.8	0.0865981196351216\\
19.9	0.0867373956743814\\
20	0.0868752243186052\\
20.1	0.0870116206095219\\
20.2	0.0871465994325421\\
20.3	0.0872801755183835\\
20.4	0.0874123634446779\\
20.5	0.0875431776375625\\
20.6	0.0876726323732539\\
20.7	0.0878007417796064\\
20.8	0.0879275198376539\\
20.9	0.0880529803831353\\
21	0.0881771371080047\\
21.1	0.0883000035619259\\
21.2	0.0884215931537506\\
21.3	0.088541919152982\\
21.4	0.0886609946912231\\
21.5	0.0887788327636097\\
21.6	0.0888954462302283\\
21.7	0.08901084781752\\
21.8	0.0891250501196693\\
21.9	0.0892380655999784\\
22	0.0893499065922272\\
22.1	0.08946058530202\\
22.2	0.0895701138081166\\
22.3	0.0896785040637514\\
22.4	0.0897857678979372\\
22.5	0.0898919170167567\\
22.6	0.0899969630046395\\
22.7	0.0901009173256267\\
22.8	0.090203791324622\\
22.9	0.0903055962286297\\
23	0.0904063431479799\\
23.1	0.0905060430775412\\
23.2	0.0906047068979203\\
23.3	0.0907023453766499\\
23.4	0.0907989691693633\\
23.5	0.0908945888209576\\
23.6	0.0909892147667444\\
23.7	0.0910828573335888\\
23.8	0.091175526741036\\
23.9	0.0912672331024272\\
24	0.0913579864260026\\
24.1	0.0914477966159943\\
24.2	0.0915366734737068\\
24.3	0.0916246266985866\\
24.4	0.091711665889281\\
24.5	0.0917978005446856\\
24.6	0.0918830400649808\\
24.7	0.0919673937526575\\
24.8	0.0920508708135329\\
24.9	0.0921334803577545\\
25	0.0922152314007949\\
25.1	0.0922961328644352\\
25.2	0.0923761935777391\\
25.3	0.092455422278016\\
25.4	0.0925338276117749\\
25.5	0.092611418135668\\
25.6	0.0926882023174241\\
25.7	0.0927641885367734\\
25.8	0.0928393850863613\\
25.9	0.0929138001726539\\
26	0.0929874419168335\\
26.1	0.0930603183556848\\
26.2	0.0931324374424718\\
26.3	0.0932038070478063\\
26.4	0.0932744349605063\\
26.5	0.0933443288884464\\
26.6	0.0934134964593988\\
26.7	0.0934819452218657\\
26.8	0.0935496826459033\\
26.9	0.0936167161239369\\
27	0.0936830529715675\\
27.1	0.0937487004283706\\
27.2	0.093813665658686\\
27.3	0.0938779557523995\\
27.4	0.093941577725717\\
27.5	0.0940045385219301\\
27.6	0.0940668450121737\\
27.7	0.094128503996176\\
27.8	0.0941895222030006\\
27.9	0.0942499062917807\\
28	0.094309662852446\\
28.1	0.094368798406442\\
28.2	0.0944273194074411\\
28.3	0.094485232242048\\
28.4	0.0945425432304954\\
28.5	0.0945992586273348\\
28.6	0.0946553846221185\\
28.7	0.0947109273400754\\
28.8	0.0947658928427792\\
28.9	0.09482028712881\\
29	0.0948741161344094\\
29.1	0.0949273857341273\\
29.2	0.0949801017414643\\
29.3	0.0950322699095049\\
29.4	0.0950838959315465\\
29.5	0.0951349854417199\\
29.6	0.0951855440156043\\
29.7	0.0952355771708364\\
29.8	0.0952850903677116\\
29.9	0.0953340890097808\\
30	0.0953825784444395\\
30.1	0.0954305639635117\\
30.2	0.0954780508038271\\
30.3	0.095525044147793\\
30.4	0.0955715491239597\\
30.5	0.0956175708075802\\
30.6	0.0956631142211639\\
30.7	0.095708184335025\\
30.8	0.0957527860678249\\
30.9	0.0957969242871089\\
31	0.0958406038098373\\
31.1	0.0958838294029112\\
31.2	0.095926605783693\\
31.3	0.0959689376205208\\
31.4	0.0960108295332179\\
31.5	0.0960522860935974\\
31.6	0.0960933118259607\\
31.7	0.0961339112075915\\
31.8	0.0961740886692441\\
31.9	0.0962138485956276\\
32	0.0962531953258835\\
32.1	0.0962921331540601\\
32.2	0.0963306663295806\\
32.3	0.0963687990577072\\
32.4	0.0964065354999996\\
32.5	0.0964438797747696\\
32.6	0.0964808359575303\\
32.7	0.096517408081441\\
32.8	0.0965536001377473\\
32.9	0.0965894160762165\\
33	0.096624859805569\\
33.1	0.0966599351939047\\
33.2	0.0966946460691251\\
33.3	0.0967289962193511\\
33.4	0.0967629893933364\\
33.5	0.0967966293008765\\
33.6	0.0968299196132138\\
33.7	0.0968628639634383\\
33.8	0.0968954659468836\\
33.9	0.0969277291215198\\
34	0.0969596570083415\\
34.1	0.0969912530917522\\
34.2	0.0970225208199446\\
34.3	0.0970534636052767\\
34.4	0.0970840848246444\\
34.5	0.0971143878198498\\
34.6	0.0971443758979664\\
34.7	0.0971740523316995\\
34.8	0.0972034203597433\\
34.9	0.0972324831871351\\
35	0.0972612439856042\\
35.1	0.0972897058939185\\
35.2	0.0973178720182269\\
35.3	0.0973457454323986\\
35.4	0.097373329178358\\
35.5	0.0974006262664171\\
35.6	0.0974276396756039\\
35.7	0.0974543723539876\\
35.8	0.0974808272190001\\
35.9	0.0975070071577547\\
36	0.0975329150273609\\
36.1	0.0975585536552364\\
36.2	0.0975839258394155\\
36.3	0.0976090343488547\\
36.4	0.0976338819237346\\
36.5	0.0976584712757591\\
36.6	0.0976828050884516\\
36.7	0.0977068860174471\\
36.8	0.097730716690783\\
36.9	0.0977542997091849\\
37	0.0977776376463515\\
37.1	0.0978007330492345\\
37.2	0.0978235884383171\\
37.3	0.097846206307889\\
37.4	0.0978685891263184\\
37.5	0.0978907393363217\\
37.6	0.0979126593552299\\
37.7	0.0979343515752524\\
37.8	0.097955818363738\\
37.9	0.0979770620634335\\
38	0.0979980849927391\\
38.1	0.0980188894459618\\
38.2	0.0980394776935651\\
38.3	0.0980598519824176\\
38.4	0.0980800145360377\\
38.5	0.0980999675548363\\
38.6	0.0981197132163571\\
38.7	0.0981392536755142\\
38.8	0.0981585910648272\\
38.9	0.098177727494654\\
39	0.0981966650534209\\
39.1	0.0982154058078508\\
39.2	0.0982339518031889\\
39.3	0.0982523050634253\\
39.4	0.0982704675915164\\
39.5	0.0982884413696033\\
39.6	0.0983062283592281\\
39.7	0.098323830501548\\
39.8	0.0983412497175473\\
39.9	0.0983584879082468\\
40	0.0983755469549113\\
40.1	0.0983924287192551\\
40.2	0.098409135043645\\
40.3	0.0984256677513014\\
40.4	0.0984420286464973\\
40.5	0.0984582195147552\\
40.6	0.098474242123042\\
40.7	0.0984900982199617\\
40.8	0.0985057895359465\\
40.9	0.0985213177834452\\
41	0.0985366846571106\\
41.1	0.0985518918339841\\
41.2	0.0985669409736788\\
41.3	0.0985818337185607\\
41.4	0.0985965716939278\\
41.5	0.0986111565081877\\
41.6	0.0986255897530328\\
41.7	0.0986398730036144\\
41.8	0.0986540078187142\\
41.9	0.0986679957409146\\
42	0.0986818382967674\\
42.1	0.0986955369969596\\
42.2	0.098709093336479\\
42.3	0.098722508794777\\
42.4	0.0987357848359301\\
42.5	0.0987489229087997\\
42.6	0.0987619244471904\\
42.7	0.0987747908700061\\
42.8	0.0987875235814051\\
42.9	0.0988001239709535\\
43	0.0988125934137763\\
43.1	0.0988249332707082\\
43.2	0.0988371448884414\\
43.3	0.0988492295996731\\
43.4	0.0988611887232506\\
43.5	0.0988730235643156\\
43.6	0.0988847354144462\\
43.7	0.0988963255517981\\
43.8	0.0989077952412441\\
43.9	0.0989191457345121\\
44	0.0989303782703217\\
44.1	0.0989414940745193\\
44.2	0.0989524943602121\\
44.3	0.0989633803279002\\
44.4	0.0989741531656079\\
44.5	0.0989848140490132\\
44.6	0.098995364141576\\
44.7	0.0990058045946655\\
44.8	0.0990161365476852\\
44.9	0.0990263611281978\\
45	0.099036479452048\\
45.1	0.0990464926234845\\
45.2	0.09905640173528\\
45.3	0.0990662078688512\\
45.4	0.0990759120943761\\
45.5	0.0990855154709113\\
45.6	0.0990950190465073\\
45.7	0.099104423858323\\
45.8	0.0991137309327388\\
45.9	0.0991229412854689\\
46	0.0991320559216716\\
46.1	0.0991410758360596\\
46.2	0.099150002013008\\
46.3	0.0991588354266622\\
46.4	0.0991675770410439\\
46.5	0.0991762278101566\\
46.6	0.0991847886780893\\
46.7	0.09919326057912\\
46.8	0.0992016444378171\\
46.9	0.099209941169141\\
47	0.0992181516785433\\
47.1	0.099226276862066\\
47.2	0.0992343176064393\\
47.3	0.0992422747891781\\
47.4	0.0992501492786779\\
47.5	0.0992579419343097\\
47.6	0.0992656536065136\\
47.7	0.0992732851368918\\
47.8	0.0992808373583002\\
47.9	0.0992883110949396\\
48	0.0992957071624453\\
48.1	0.0993030263679764\\
48.2	0.0993102695103038\\
48.3	0.0993174373798972\\
48.4	0.0993245307590117\\
48.5	0.0993315504217728\\
48.6	0.0993384971342613\\
48.7	0.0993453716545966\\
48.8	0.0993521747330194\\
48.9	0.0993589071119738\\
49	0.0993655695261881\\
49.1	0.0993721627027554\\
49.2	0.0993786873612122\\
49.3	0.0993851442136177\\
49.4	0.0993915339646311\\
49.5	0.0993978573115886\\
49.6	0.0994041149445795\\
49.7	0.0994103075465215\\
49.8	0.0994164357932351\\
49.9	0.0994225003535176\\
50	0.0994285018892161\\
50.1	0.0994344410552993\\
50.2	0.0994403184999296\\
50.3	0.0994461348645333\\
50.4	0.0994518907838708\\
50.5	0.0994575868861062\\
50.6	0.0994632237928752\\
50.7	0.0994688021193534\\
50.8	0.0994743224743234\\
50.9	0.0994797854602411\\
51	0.0994851916733016\\
51.1	0.0994905417035039\\
51.2	0.099495836134716\\
51.3	0.0995010755447378\\
51.4	0.0995062605053647\\
51.5	0.09951139158245\\
51.6	0.0995164693359661\\
51.7	0.0995214943200664\\
51.8	0.0995264670831451\\
51.9	0.0995313881678977\\
52	0.0995362581113794\\
52.1	0.0995410774450645\\
52.2	0.0995458466949039\\
52.3	0.0995505663813829\\
52.4	0.0995552370195775\\
52.5	0.099559859119211\\
52.6	0.0995644331847095\\
52.7	0.0995689597152571\\
52.8	0.0995734392048501\\
52.9	0.099577872142351\\
53	0.099582259011542\\
53.1	0.0995866002911778\\
53.2	0.0995908964550375\\
53.3	0.0995951479719768\\
53.4	0.0995993553059788\\
53.5	0.0996035189162047\\
53.6	0.0996076392570441\\
53.7	0.0996117167781645\\
53.8	0.0996157519245601\\
53.9	0.0996197451366007\\
54	0.0996236968500799\\
54.1	0.099627607496262\\
54.2	0.0996314775019297\\
54.3	0.0996353072894306\\
54.4	0.0996390972767228\\
54.5	0.0996428478774212\\
54.6	0.0996465595008421\\
54.7	0.0996502325520481\\
54.8	0.0996538674318923\\
54.9	0.0996574645370621\\
55	0.0996610242601222\\
55.1	0.099664546989558\\
55.2	0.0996680331098172\\
55.3	0.0996714830013527\\
55.4	0.0996748970406633\\
55.5	0.0996782756003352\\
55.6	0.0996816190490826\\
55.7	0.0996849277517879\\
55.8	0.0996882020695416\\
55.9	0.0996914423596816\\
56	0.0996946489758322\\
56.1	0.0996978222679429\\
56.2	0.0997009625823262\\
56.3	0.0997040702616959\\
56.4	0.0997071456452039\\
56.5	0.0997101890684778\\
56.6	0.0997132008636571\\
56.7	0.0997161813594297\\
56.8	0.0997191308810678\\
56.9	0.099722049750463\\
57	0.0997249382861619\\
57.1	0.0997277968034008\\
57.2	0.0997306256141396\\
57.3	0.0997334250270965\\
57.4	0.0997361953477815\\
57.5	0.0997389368785293\\
57.6	0.0997416499185331\\
57.7	0.0997443347638764\\
57.8	0.099746991707566\\
57.9	0.0997496210395635\\
58	0.0997522230468173\\
58.1	0.0997547980132936\\
58.2	0.0997573462200077\\
58.3	0.0997598679450544\\
58.4	0.0997623634636385\\
58.5	0.0997648330481047\\
58.6	0.0997672769679677\\
58.7	0.099769695489941\\
58.8	0.0997720888779665\\
58.9	0.0997744573932432\\
59	0.0997768012942555\\
59.1	0.0997791208368016\\
59.2	0.0997814162740214\\
59.3	0.0997836878564242\\
59.4	0.0997859358319158\\
59.5	0.0997881604458257\\
59.6	0.0997903619409339\\
59.7	0.0997925405574974\\
59.8	0.0997946965332763\\
59.9	0.09979683010356\\
60	0.0997989415011925\\
60.1	0.0998010309565981\\
60.2	0.0998030986978065\\
60.3	0.0998051449504776\\
60.4	0.0998071699379263\\
60.5	0.0998091738811465\\
60.6	0.0998111569988358\\
60.7	0.0998131195074188\\
60.8	0.099815061621071\\
60.9	0.0998169835517422\\
61	0.0998188855091794\\
61.1	0.0998207677009501\\
61.2	0.0998226303324644\\
61.3	0.0998244736069981\\
61.4	0.0998262977257141\\
61.5	0.0998281028876849\\
61.6	0.0998298892899145\\
61.7	0.099831657127359\\
61.8	0.099833406592949\\
61.9	0.0998351378776098\\
62	0.0998368511702825\\
62.1	0.099838546657945\\
62.2	0.0998402245256319\\
62.3	0.0998418849564546\\
62.4	0.0998435281316221\\
62.5	0.0998451542304597\\
62.6	0.0998467634304295\\
62.7	0.0998483559071491\\
62.8	0.0998499318344111\\
62.9	0.0998514913842021\\
63	0.0998530347267213\\
63.1	0.0998545620303991\\
63.2	0.0998560734619157\\
63.3	0.0998575691862188\\
63.4	0.0998590493665421\\
63.5	0.0998605141644231\\
63.6	0.0998619637397202\\
63.7	0.0998633982506309\\
63.8	0.0998648178537082\\
63.9	0.0998662227038786\\
64	0.0998676129544583\\
64.1	0.0998689887571704\\
64.2	0.099870350262161\\
64.3	0.099871697618016\\
64.4	0.0998730309717771\\
64.5	0.099874350468958\\
64.6	0.09987565625356\\
64.7	0.099876948468088\\
64.8	0.0998782272535661\\
64.9	0.0998794927495526\\
65	0.0998807450941556\\
65.1	0.0998819844240478\\
65.2	0.0998832108744818\\
65.3	0.0998844245793044\\
65.4	0.0998856256709716\\
65.5	0.0998868142805627\\
65.6	0.0998879905377948\\
65.7	0.0998891545710373\\
65.8	0.099890306507325\\
65.9	0.0998914464723729\\
66	0.0998925745905895\\
66.1	0.0998936909850902\\
66.2	0.0998947957777112\\
66.3	0.0998958890890224\\
66.4	0.0998969710383407\\
66.5	0.0998980417437431\\
66.6	0.0998991013220795\\
66.7	0.0999001498889854\\
66.8	0.0999011875588946\\
66.9	0.0999022144450518\\
67	0.0999032306595247\\
67.1	0.0999042363132163\\
67.2	0.0999052315158772\\
67.3	0.0999062163761174\\
67.4	0.0999071910014182\\
67.5	0.0999081554981439\\
67.6	0.0999091099715534\\
67.7	0.0999100545258119\\
67.8	0.0999109892640019\\
67.9	0.0999119142881346\\
68	0.0999128296991613\\
68.1	0.099913735596984\\
68.2	0.0999146320804664\\
68.3	0.0999155192474452\\
68.4	0.0999163971947398\\
68.5	0.0999172660181639\\
68.6	0.0999181258125352\\
68.7	0.0999189766716861\\
68.8	0.0999198186884739\\
68.9	0.0999206519547909\\
69	0.0999214765615744\\
69.1	0.0999222925988165\\
69.2	0.0999231001555745\\
69.3	0.0999238993199798\\
69.4	0.099924690179248\\
69.5	0.0999254728196885\\
69.6	0.0999262473267135\\
69.7	0.0999270137848478\\
69.8	0.0999277722777376\\
69.9	0.09992852288816\\
70	0.0999292656980318\\
70.1	0.0999300007884183\\
70.2	0.0999307282395427\\
70.3	0.0999314481307943\\
70.4	0.0999321605407373\\
70.5	0.0999328655471196\\
70.6	0.099933563226881\\
70.7	0.0999342536561618\\
70.8	0.0999349369103109\\
70.9	0.0999356130638944\\
71	0.0999362821907033\\
71.1	0.0999369443637616\\
71.2	0.0999375996553349\\
71.3	0.0999382481369372\\
71.4	0.0999388898793398\\
71.5	0.0999395249525782\\
71.6	0.0999401534259603\\
71.7	0.0999407753680736\\
71.8	0.0999413908467927\\
71.9	0.0999419999292872\\
72	0.0999426026820283\\
72.1	0.0999431991707966\\
72.2	0.099943789460689\\
72.3	0.0999443736161259\\
72.4	0.0999449517008583\\
72.5	0.0999455237779746\\
72.6	0.0999460899099077\\
72.7	0.0999466501584415\\
72.8	0.0999472045847179\\
72.9	0.0999477532492434\\
73	0.0999482962118958\\
73.1	0.0999488335319305\\
73.2	0.099949365267987\\
73.3	0.0999498914780958\\
73.4	0.0999504122196838\\
73.5	0.0999509275495816\\
73.6	0.0999514375240288\\
73.7	0.0999519421986809\\
73.8	0.0999524416286147\\
73.9	0.0999529358683348\\
74	0.0999534249717793\\
74.1	0.0999539089923259\\
74.2	0.0999543879827974\\
74.3	0.0999548619954677\\
74.4	0.0999553310820675\\
74.5	0.0999557952937899\\
74.6	0.099956254681296\\
74.7	0.0999567092947203\\
74.8	0.0999571591836765\\
74.9	0.0999576043972625\\
75	0.099958044984066\\
75.1	0.0999584809921699\\
75.2	0.0999589124691573\\
75.3	0.0999593394621167\\
75.4	0.0999597620176475\\
75.5	0.0999601801818645\\
75.6	0.0999605940004037\\
75.7	0.0999610035184263\\
75.8	0.0999614087806247\\
75.9	0.0999618098312264\\
76	0.0999622067139997\\
76.1	0.0999625994722576\\
76.2	0.0999629881488633\\
76.3	0.0999633727862345\\
76.4	0.0999637534263479\\
76.5	0.0999641301107443\\
76.6	0.0999645028805324\\
76.7	0.099964871776394\\
76.8	0.0999652368385881\\
76.9	0.0999655981069551\\
77	0.0999659556209215\\
77.1	0.099966309419504\\
77.2	0.0999666595413142\\
77.3	0.0999670060245618\\
77.4	0.0999673489070599\\
77.5	0.0999676882262284\\
77.6	0.0999680240190985\\
77.7	0.0999683563223164\\
77.8	0.0999686851721476\\
77.9	0.0999690106044806\\
78	0.099969332654831\\
78.1	0.0999696513583452\\
78.2	0.0999699667498046\\
78.3	0.0999702788636289\\
78.4	0.0999705877338802\\
78.5	0.0999708933942666\\
78.6	0.099971195878146\\
78.7	0.0999714952185293\\
78.8	0.0999717914480849\\
78.9	0.099972084599141\\
79	0.0999723747036906\\
79.1	0.0999726617933936\\
79.2	0.0999729458995811\\
79.3	0.0999732270532588\\
79.4	0.0999735052851099\\
79.5	0.0999737806254987\\
79.6	0.0999740531044743\\
79.7	0.0999743227517732\\
79.8	0.0999745895968229\\
79.9	0.0999748536687452\\
80	0.0999751149963592\\
80.1	0.0999753736081846\\
80.2	0.0999756295324445\\
80.3	0.0999758827970688\\
80.4	0.0999761334296973\\
80.5	0.0999763814576824\\
80.6	0.0999766269080921\\
80.7	0.0999768698077135\\
80.8	0.099977110183055\\
80.9	0.0999773480603496\\
81	0.0999775834655576\\
81.1	0.0999778164243699\\
81.2	0.0999780469622098\\
81.3	0.0999782751042369\\
81.4	0.0999785008753491\\
81.5	0.0999787243001856\\
81.6	0.0999789454031295\\
81.7	0.0999791642083106\\
81.8	0.0999793807396079\\
81.9	0.0999795950206522\\
82	0.0999798070748287\\
82.1	0.0999800169252797\\
82.2	0.099980224594907\\
82.3	0.0999804301063741\\
82.4	0.0999806334821094\\
82.5	0.0999808347443079\\
82.6	0.0999810339149341\\
82.7	0.0999812310157241\\
82.8	0.0999814260681884\\
82.9	0.0999816190936137\\
83	0.0999818101130654\\
83.1	0.0999819991473903\\
83.2	0.0999821862172183\\
83.3	0.099982371342965\\
83.4	0.0999825545448339\\
83.5	0.0999827358428184\\
83.6	0.0999829152567043\\
83.7	0.0999830928060715\\
83.8	0.0999832685102966\\
83.9	0.099983442388555\\
84	0.0999836144598226\\
84.1	0.099983784742878\\
84.2	0.0999839532563049\\
84.3	0.0999841200184938\\
84.4	0.099984285047644\\
84.5	0.0999844483617658\\
84.6	0.0999846099786821\\
84.7	0.0999847699160308\\
84.8	0.0999849281912665\\
84.9	0.0999850848216622\\
85	0.0999852398243116\\
85.1	0.0999853932161308\\
85.2	0.0999855450138598\\
85.3	0.0999856952340649\\
85.4	0.0999858438931401\\
85.5	0.0999859910073093\\
85.6	0.0999861365926274\\
85.7	0.0999862806649827\\
85.8	0.0999864232400983\\
85.9	0.099986564333534\\
86	0.0999867039606878\\
86.1	0.0999868421367976\\
86.2	0.0999869788769432\\
86.3	0.0999871141960474\\
86.4	0.0999872481088782\\
86.5	0.0999873806300499\\
86.6	0.099987511774025\\
86.7	0.0999876415551157\\
86.8	0.0999877699874855\\
86.9	0.0999878970851507\\
87	0.0999880228619818\\
87.1	0.0999881473317054\\
87.2	0.0999882705079054\\
87.3	0.0999883924040242\\
87.4	0.0999885130333649\\
87.5	0.0999886324090923\\
87.6	0.0999887505442341\\
87.7	0.0999888674516829\\
87.8	0.0999889831441973\\
87.9	0.0999890976344031\\
88	0.0999892109347951\\
88.1	0.0999893230577382\\
88.2	0.0999894340154687\\
88.3	0.0999895438200958\\
88.4	0.099989652483603\\
88.5	0.099989760017849\\
88.6	0.0999898664345694\\
88.7	0.099989971745378\\
88.8	0.0999900759617675\\
88.9	0.0999901790951116\\
89	0.0999902811566654\\
89.1	0.0999903821575675\\
89.2	0.0999904821088403\\
89.3	0.0999905810213919\\
89.4	0.0999906789060169\\
89.5	0.099990775773398\\
89.6	0.0999908716341064\\
89.7	0.0999909664986039\\
89.8	0.0999910603772434\\
89.9	0.0999911532802702\\
90	0.099991245217823\\
90.1	0.0999913361999355\\
90.2	0.0999914262365367\\
90.3	0.0999915153374528\\
90.4	0.0999916035124075\\
90.5	0.0999916907710237\\
90.6	0.0999917771228243\\
90.7	0.0999918625772332\\
90.8	0.0999919471435763\\
90.9	0.0999920308310826\\
91	0.0999921136488853\\
91.1	0.0999921956060224\\
91.2	0.0999922767114384\\
91.3	0.0999923569739846\\
91.4	0.0999924364024202\\
91.5	0.0999925150054135\\
91.6	0.0999925927915429\\
91.7	0.0999926697692974\\
91.8	0.0999927459470778\\
91.9	0.0999928213331977\\
92	0.0999928959358842\\
92.1	0.099992969763279\\
92.2	0.0999930428234392\\
92.3	0.099993115124338\\
92.4	0.0999931866738659\\
92.5	0.0999932574798314\\
92.6	0.0999933275499617\\
92.7	0.0999933968919039\\
92.8	0.0999934655132255\\
92.9	0.0999935334214154\\
93	0.0999936006238846\\
93.1	0.0999936671279672\\
93.2	0.0999937329409211\\
93.3	0.0999937980699286\\
93.4	0.0999938625220974\\
93.5	0.0999939263044616\\
93.6	0.0999939894239817\\
93.7	0.0999940518875465\\
93.8	0.0999941137019726\\
93.9	0.0999941748740062\\
94	0.0999942354103231\\
94.1	0.0999942953175298\\
94.2	0.0999943546021644\\
94.3	0.0999944132706967\\
94.4	0.0999944713295294\\
94.5	0.0999945287849987\\
94.6	0.0999945856433749\\
94.7	0.0999946419108631\\
94.8	0.0999946975936041\\
94.9	0.0999947526976747\\
95	0.0999948072290886\\
95.1	0.0999948611937969\\
95.2	0.0999949145976892\\
95.3	0.0999949674465934\\
95.4	0.0999950197462772\\
95.5	0.0999950715024483\\
95.6	0.099995122720755\\
95.7	0.0999951734067869\\
95.8	0.0999952235660756\\
95.9	0.0999952732040951\\
96	0.0999953223262626\\
96.1	0.099995370937939\\
96.2	0.0999954190444294\\
96.3	0.0999954666509839\\
96.4	0.099995513762798\\
96.5	0.099995560385013\\
96.6	0.0999956065227172\\
96.7	0.0999956521809456\\
96.8	0.0999956973646811\\
96.9	0.0999957420788548\\
97	0.0999957863283464\\
97.1	0.099995830117985\\
97.2	0.0999958734525497\\
97.3	0.0999959163367696\\
97.4	0.0999959587753249\\
97.5	0.099996000772847\\
97.6	0.0999960423339192\\
97.7	0.0999960834630774\\
97.8	0.0999961241648099\\
97.9	0.0999961644435588\\
98	0.0999962043037199\\
98.1	0.0999962437496431\\
98.2	0.0999962827856335\\
98.3	0.099996321415951\\
98.4	0.0999963596448116\\
98.5	0.0999963974763874\\
98.6	0.099996434914807\\
98.7	0.0999964719641562\\
98.8	0.0999965086284783\\
98.9	0.0999965449117747\\
99	0.099996580818005\\
99.1	0.0999966163510879\\
99.2	0.0999966515149012\\
99.3	0.0999966863132825\\
99.4	0.0999967207500293\\
99.5	0.0999967548289\\
99.6	0.0999967885536136\\
99.7	0.0999968219278508\\
99.8	0.0999968549552536\\
99.9	0.0999968876394266\\
100	0.0999969199839366\\
};
\addlegendentry{$\hat{\Sigma}_{1-5}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.1	2.94387624346683e-11\\
0.2	1.44907597844905e-07\\
0.3	8.5882237780198e-06\\
0.4	9.07861307672417e-05\\
0.5	0.000395653810268993\\
0.6	0.00103053975801133\\
0.7	0.00195523209818218\\
0.8	0.00303948265831643\\
0.9	0.00416835053930753\\
1	0.00528458869713156\\
1.1	0.00637477268233048\\
1.2	0.007443194249008\\
1.3	0.00849607423190956\\
1.4	0.00953680384797605\\
1.5	0.0105663644451518\\
1.6	0.0115847199612033\\
1.7	0.0125916846977864\\
1.8	0.0135872053971611\\
1.9	0.0145713567083182\\
2	0.0155442718208451\\
2.1	0.0165060944583591\\
2.2	0.0174569612321231\\
2.3	0.0183970004746698\\
2.4	0.0193263355886772\\
2.5	0.0202450877031145\\
2.6	0.0211533767717363\\
2.7	0.0220513217318798\\
2.8	0.0229390403656877\\
2.9	0.0238166491724865\\
3	0.0246842633192352\\
3.1	0.0255419966435163\\
3.2	0.0263899616752005\\
3.3	0.0272282696588327\\
3.4	0.0280570305720359\\
3.5	0.0288763531408354\\
3.6	0.029686344853658\\
3.7	0.0304871119750345\\
3.8	0.0312787595593211\\
3.9	0.0320613914644201\\
4	0.0328351103654133\\
4.1	0.0336000177680531\\
4.2	0.0343562140220912\\
4.3	0.0351037983344485\\
4.4	0.035842868782229\\
4.5	0.036573522325587\\
4.6	0.0372958548204458\\
4.7	0.0380099610310734\\
4.8	0.0387159346425148\\
4.9	0.0394138682728829\\
5	0.0401038534855088\\
5.1	0.0407859808009548\\
5.2	0.0414603397088895\\
5.3	0.0421270186798285\\
5.4	0.0427861051767408\\
5.5	0.0434376856665233\\
5.6	0.0440818456313446\\
5.7	0.0447186695798595\\
5.8	0.0453482410582959\\
5.9	0.0459706426614154\\
6	0.0465859560433493\\
6.1	0.0471942619283105\\
6.2	0.0477956401211842\\
6.3	0.0483901695179977\\
6.4	0.0489779281162706\\
6.5	0.049558993025248\\
6.6	0.0501334404760161\\
6.7	0.0507013458315032\\
6.8	0.0512627835963671\\
6.9	0.051817827426769\\
7	0.0523665501400371\\
7.1	0.0529090237242191\\
7.2	0.0534453193475269\\
7.3	0.0539755073676733\\
7.4	0.054499657341102\\
7.5	0.0550178380321131\\
7.6	0.0555301174218847\\
7.7	0.0560365627173908\\
7.8	0.0565372403602189\\
7.9	0.0570322160352865\\
8	0.0575215546794582\\
8.1	0.0580053204900652\\
8.2	0.0584835769333273\\
8.3	0.0589563867526791\\
8.4	0.0594238119770017\\
8.5	0.0598859139287602\\
8.6	0.0603427532320487\\
8.7	0.0607943898205436\\
8.8	0.061240882945367\\
8.9	0.0616822911828592\\
9	0.0621186724422638\\
9.1	0.062550083973325\\
9.2	0.0629765823737985\\
9.3	0.0633982235968759\\
9.4	0.0638150629585262\\
9.5	0.0642271551447524\\
9.6	0.0646345542187658\\
9.7	0.0650373136280789\\
9.8	0.0654354862115169\\
9.9	0.0658291242061503\\
10	0.0662182792541475\\
10.1	0.0666030024095502\\
10.2	0.0669833441449708\\
10.3	0.0673593543582146\\
10.4	0.0677310823788255\\
10.5	0.068098576974558\\
10.6	0.0684618863577749\\
10.7	0.0688210581917726\\
10.8	0.0691761395970337\\
10.9	0.0695271771574094\\
11	0.0698742169262308\\
11.1	0.0702173044323501\\
11.2	0.0705564846861147\\
11.3	0.0708918021852712\\
11.4	0.0712233009208039\\
11.5	0.0715510243827054\\
11.6	0.0718750155656827\\
11.7	0.0721953169747975\\
11.8	0.0725119706310426\\
11.9	0.0728250180768547\\
12	0.0731345003815643\\
12.1	0.0734404581467839\\
12.2	0.0737429315117344\\
12.3	0.0740419601585114\\
12.4	0.0743375833172905\\
12.5	0.0746298397714749\\
12.6	0.0749187678627826\\
12.7	0.075204405496277\\
12.8	0.0754867901453399\\
12.9	0.0757659588565871\\
13	0.0760419482547291\\
13.1	0.0763147945473761\\
13.2	0.0765845335297875\\
13.3	0.0768512005895687\\
13.4	0.077114830711313\\
13.5	0.0773754584811921\\
13.6	0.0776331180914925\\
13.7	0.0778878433451022\\
13.8	0.0781396676599448\\
13.9	0.078388624073364\\
14	0.0786347452464575\\
14.1	0.0788780634683623\\
14.2	0.0791186106604903\\
14.3	0.0793564183807164\\
14.4	0.0795915178275188\\
14.5	0.0798239398440716\\
14.6	0.0800537149222915\\
14.7	0.080280873206838\\
14.8	0.0805054444990681\\
14.9	0.0807274582609458\\
15	0.0809469436189079\\
15.1	0.0811639293676844\\
15.2	0.0813784439740767\\
15.3	0.0815905155806919\\
15.4	0.0818001720096351\\
15.5	0.0820074407661593\\
15.6	0.0822123490422737\\
15.7	0.0824149237203116\\
15.8	0.0826151913764566\\
15.9	0.0828131782842296\\
16	0.0830089104179352\\
16.1	0.0832024134560699\\
16.2	0.0833937127846905\\
16.3	0.0835828335007447\\
16.4	0.0837698004153634\\
16.5	0.0839546380571162\\
16.6	0.084137370675229\\
16.7	0.0843180222427652\\
16.8	0.0844966164597711\\
16.9	0.0846731767563849\\
17	0.0848477262959109\\
17.1	0.0850202879778577\\
17.2	0.0851908844409431\\
17.3	0.0853595380660638\\
17.4	0.0855262709792315\\
17.5	0.0856911050544761\\
17.6	0.0858540619167148\\
17.7	0.0860151629445894\\
17.8	0.0861744292732713\\
17.9	0.0863318817972338\\
18	0.0864875411729934\\
18.1	0.08664142782182\\
18.2	0.0867935619324157\\
18.3	0.0869439634635637\\
18.4	0.0870926521467465\\
18.5	0.0872396474887346\\
18.6	0.0873849687741456\\
18.7	0.0875286350679744\\
18.8	0.0876706652180938\\
18.9	0.087811077857728\\
19	0.0879498914078965\\
19.1	0.088087124079831\\
19.2	0.0882227938773646\\
19.3	0.0883569185992939\\
19.4	0.0884895158417135\\
19.5	0.0886206030003252\\
19.6	0.0887501972727197\\
19.7	0.088878315660633\\
19.8	0.0890049749721768\\
19.9	0.0891301918240435\\
20	0.0892539826436864\\
20.1	0.0893763636714746\\
20.2	0.0894973509628239\\
20.3	0.089616960390303\\
20.4	0.0897352076457156\\
20.5	0.0898521082421596\\
20.6	0.0899676775160617\\
20.7	0.0900819306291898\\
20.8	0.090194882570642\\
20.9	0.0903065481588131\\
21	0.0904169420433384\\
21.1	0.0905260787070161\\
21.2	0.0906339724677068\\
21.3	0.0907406374802122\\
21.4	0.0908460877381322\\
21.5	0.0909503370757003\\
21.6	0.0910533991695989\\
21.7	0.0911552875407537\\
21.8	0.091256015556107\\
21.9	0.091355596430372\\
22	0.0914540432277658\\
22.1	0.0915513688637239\\
22.2	0.0916475861065942\\
22.3	0.0917427075793124\\
22.4	0.0918367457610577\\
22.5	0.0919297129888904\\
22.6	0.09202162145937\\
22.7	0.0921124832301555\\
22.8	0.0922023102215872\\
22.9	0.0922911142182507\\
23	0.0923789068705227\\
23.1	0.0924656996960999\\
23.2	0.0925515040815092\\
23.3	0.0926363312836024\\
23.4	0.0927201924310326\\
23.5	0.092803098525714\\
23.6	0.0928850604442658\\
23.7	0.0929660889394385\\
23.8	0.0930461946415252\\
23.9	0.0931253880597555\\
24	0.0932036795836751\\
24.1	0.0932810794845081\\
24.2	0.0933575979165047\\
24.3	0.0934332449182735\\
24.4	0.0935080304140985\\
24.5	0.0935819642152407\\
24.6	0.0936550560212259\\
24.7	0.0937273154211164\\
24.8	0.09379875189477\\
24.9	0.0938693748140827\\
25	0.0939391934442189\\
25.1	0.0940082169448264\\
25.2	0.0940764543712387\\
25.3	0.0941439146756623\\
25.4	0.0942106067083517\\
25.5	0.0942765392187702\\
25.6	0.0943417208567378\\
25.7	0.094406160173566\\
25.8	0.0944698656231798\\
25.9	0.0945328455632266\\
26	0.0945951082561727\\
26.1	0.0946566618703873\\
26.2	0.0947175144812141\\
26.3	0.0947776740720309\\
26.4	0.0948371485352965\\
26.5	0.0948959456735867\\
26.6	0.0949540732006176\\
26.7	0.0950115387422576\\
26.8	0.0950683498375277\\
26.9	0.0951245139395911\\
27	0.0951800384167305\\
27.1	0.0952349305533149\\
27.2	0.0952891975507551\\
27.3	0.0953428465284489\\
27.4	0.0953958845247147\\
27.5	0.0954483184977149\\
27.6	0.0955001553263691\\
27.7	0.0955514018112562\\
27.8	0.0956020646755066\\
27.9	0.0956521505656844\\
28	0.0957016660526595\\
28.1	0.0957506176324691\\
28.2	0.0957990117271704\\
28.3	0.0958468546856831\\
28.4	0.0958941527846222\\
28.5	0.0959409122291214\\
28.6	0.0959871391536471\\
28.7	0.0960328396228037\\
28.8	0.0960780196321284\\
28.9	0.0961226851088786\\
29	0.0961668419128089\\
29.1	0.0962104958369401\\
29.2	0.0962536526083193\\
29.3	0.096296317888771\\
29.4	0.09633849727564\\
29.5	0.0963801963025258\\
29.6	0.0964214204400086\\
29.7	0.0964621750963666\\
29.8	0.096502465618286\\
29.9	0.0965422972915624\\
30	0.0965816753417939\\
30.1	0.0966206049350668\\
30.2	0.0966590911786337\\
30.3	0.096697139121583\\
30.4	0.0967347537555018\\
30.5	0.0967719400151302\\
30.6	0.0968087027790093\\
30.7	0.0968450468701207\\
30.8	0.0968809770565196\\
30.9	0.0969164980519602\\
31	0.0969516145165141\\
31.1	0.0969863310571815\\
31.2	0.0970206522284961\\
31.3	0.0970545825331221\\
31.4	0.097088126422445\\
31.5	0.0971212882971558\\
31.6	0.0971540725078283\\
31.7	0.0971864833554898\\
31.8	0.0972185250921851\\
31.9	0.0972502019215349\\
32	0.0972815179992867\\
32.1	0.0973124774338605\\
32.2	0.0973430842868873\\
32.3	0.0973733425737424\\
32.4	0.097403256264072\\
32.5	0.0974328292823139\\
32.6	0.0974620655082124\\
32.7	0.0974909687773274\\
32.8	0.0975195428815375\\
32.9	0.0975477915695376\\
33	0.0975757185473305\\
33.1	0.097603327478713\\
33.2	0.097630621985757\\
33.3	0.0976576056492844\\
33.4	0.0976842820093368\\
33.5	0.09771065456564\\
33.6	0.0977367267780634\\
33.7	0.0977625020670734\\
33.8	0.0977879838141828\\
33.9	0.0978131753623935\\
34	0.097838080016636\\
34.1	0.0978627010442025\\
34.2	0.0978870416751756\\
34.3	0.0979111051028523\\
34.4	0.0979348944841624\\
34.5	0.0979584129400833\\
34.6	0.097981663556049\\
34.7	0.098004649382355\\
34.8	0.0980273734345585\\
34.9	0.0980498386938743\\
35	0.0980720481075652\\
35.1	0.0980940045893295\\
35.2	0.0981157110196825\\
35.3	0.0981371702463351\\
35.4	0.0981583850845667\\
35.5	0.0981793583175951\\
35.6	0.0982000926969413\\
35.7	0.0982205909427907\\
35.8	0.0982408557443499\\
35.9	0.0982608897601993\\
36	0.0982806956186422\\
36.1	0.0983002759180494\\
36.2	0.0983196332272001\\
36.3	0.0983387700856192\\
36.4	0.0983576890039099\\
36.5	0.0983763924640836\\
36.6	0.0983948829198852\\
36.7	0.0984131627971152\\
36.8	0.0984312344939479\\
36.9	0.0984491003812458\\
37	0.0984667628028711\\
37.1	0.0984842240759927\\
37.2	0.0985014864913905\\
37.3	0.0985185523137558\\
37.4	0.0985354237819887\\
37.5	0.0985521031094913\\
37.6	0.0985685924844585\\
37.7	0.0985848940701649\\
37.8	0.0986010100052485\\
37.9	0.0986169424039918\\
38	0.0986326933565985\\
38.1	0.0986482649294681\\
38.2	0.0986636591654668\\
38.3	0.0986788780841957\\
38.4	0.0986939236822558\\
38.5	0.0987087979335096\\
38.6	0.0987235027893404\\
38.7	0.098738040178908\\
38.8	0.0987524120094022\\
38.9	0.0987666201662926\\
39	0.0987806665135762\\
39.1	0.0987945528940219\\
39.2	0.098808281129412\\
39.3	0.0988218530207818\\
39.4	0.0988352703486551\\
39.5	0.0988485348732786\\
39.6	0.0988616483348521\\
39.7	0.0988746124537574\\
39.8	0.0988874289307835\\
39.9	0.0989000994473501\\
40	0.098912625665728\\
40.1	0.0989250092292573\\
40.2	0.0989372517625629\\
40.3	0.0989493548717674\\
40.4	0.0989613201447026\\
40.5	0.0989731491511167\\
40.6	0.0989848434428813\\
40.7	0.0989964045541941\\
40.8	0.099007834001781\\
40.9	0.0990191332850943\\
41	0.09903030388651\\
41.1	0.0990413472715219\\
41.2	0.0990522648889344\\
41.3	0.0990630581710516\\
41.4	0.0990737285338663\\
41.5	0.099084277377245\\
41.6	0.0990947060851119\\
41.7	0.0991050160256304\\
41.8	0.0991152085513825\\
41.9	0.0991252849995465\\
42	0.099135246692072\\
42.1	0.0991450949358537\\
42.2	0.0991548310229028\\
42.3	0.0991644562305162\\
42.4	0.0991739718214446\\
42.5	0.0991833790440576\\
42.6	0.0991926791325078\\
42.7	0.0992018733068929\\
42.8	0.0992109627734151\\
42.9	0.0992199487245402\\
43	0.0992288323391532\\
43.1	0.0992376147827136\\
43.2	0.0992462972074081\\
43.3	0.0992548807523017\\
43.4	0.0992633665434869\\
43.5	0.0992717556942319\\
43.6	0.0992800493051266\\
43.7	0.0992882484642266\\
43.8	0.0992963542471962\\
43.9	0.0993043677174496\\
44	0.0993122899262902\\
44.1	0.0993201219130487\\
44.2	0.0993278647052193\\
44.3	0.0993355193185947\\
44.4	0.0993430867573992\\
44.5	0.0993505680144204\\
44.6	0.0993579640711397\\
44.7	0.0993652758978608\\
44.8	0.099372504453837\\
44.9	0.0993796506873974\\
45	0.0993867155360708\\
45.1	0.0993936999267091\\
45.2	0.0994006047756087\\
45.3	0.0994074309886307\\
45.4	0.0994141794613199\\
45.5	0.0994208510790222\\
45.6	0.0994274467170006\\
45.7	0.0994339672405503\\
45.8	0.099440413505112\\
45.9	0.0994467863563842\\
46	0.0994530866304343\\
46.1	0.0994593151538081\\
46.2	0.0994654727436382\\
46.3	0.0994715602077512\\
46.4	0.099477578344774\\
46.5	0.0994835279442382\\
46.6	0.0994894097866838\\
46.7	0.0994952246437618\\
46.8	0.099500973278335\\
46.9	0.0995066564445785\\
47	0.0995122748880783\\
47.1	0.0995178293459296\\
47.2	0.099523320546833\\
47.3	0.0995287492111902\\
47.4	0.0995341160511988\\
47.5	0.0995394217709454\\
47.6	0.0995446670664981\\
47.7	0.099549852625998\\
47.8	0.0995549791297491\\
47.9	0.0995600472503079\\
48	0.0995650576525714\\
48.1	0.0995700109938644\\
48.2	0.099574907924026\\
48.3	0.0995797490854942\\
48.4	0.099584535113391\\
48.5	0.099589266635605\\
48.6	0.0995939442728742\\
48.7	0.0995985686388674\\
48.8	0.0996031403402646\\
48.9	0.0996076599768365\\
49	0.0996121281415235\\
49.1	0.0996165454205131\\
49.2	0.0996209123933173\\
49.3	0.0996252296328479\\
49.4	0.0996294977054925\\
49.5	0.0996337171711882\\
49.6	0.0996378885834951\\
49.7	0.0996420124896696\\
49.8	0.099646089430735\\
49.9	0.0996501199415536\\
50	0.0996541045508964\\
50.1	0.0996580437815122\\
50.2	0.0996619381501969\\
50.3	0.0996657881678605\\
50.4	0.0996695943395946\\
50.5	0.0996733571647388\\
50.6	0.0996770771369455\\
50.7	0.0996807547442456\\
50.8	0.0996843904691119\\
50.9	0.0996879847885225\\
51	0.0996915381740234\\
51.1	0.0996950510917905\\
51.2	0.0996985240026906\\
51.3	0.099701957362342\\
51.4	0.0997053516211741\\
51.5	0.0997087072244866\\
51.6	0.0997120246125079\\
51.7	0.0997153042204529\\
51.8	0.0997185464785801\\
51.9	0.0997217518122478\\
52	0.0997249206419703\\
52.1	0.0997280533834728\\
52.2	0.0997311504477461\\
52.3	0.0997342122411003\\
52.4	0.0997372391652182\\
52.5	0.0997402316172083\\
52.6	0.0997431899896563\\
52.7	0.0997461146706772\\
52.8	0.0997490060439658\\
52.9	0.0997518644888473\\
53	0.0997546903803268\\
53.1	0.0997574840891387\\
53.2	0.0997602459817955\\
53.3	0.0997629764206355\\
53.4	0.0997656757638704\\
53.5	0.0997683443656325\\
53.6	0.0997709825760213\\
53.7	0.0997735907411487\\
53.8	0.0997761692031855\\
53.9	0.0997787183004051\\
54	0.0997812383672288\\
54.1	0.0997837297342694\\
54.2	0.0997861927283744\\
54.3	0.0997886276726689\\
54.4	0.0997910348865982\\
54.5	0.0997934146859696\\
54.6	0.0997957673829939\\
54.7	0.0997980932863261\\
54.8	0.0998003927011063\\
54.9	0.0998026659289993\\
55	0.0998049132682344\\
55.1	0.0998071350136448\\
55.2	0.0998093314567057\\
55.3	0.099811502885573\\
55.4	0.0998136495851207\\
55.5	0.0998157718369788\\
55.6	0.0998178699195698\\
55.7	0.0998199441081455\\
55.8	0.0998219946748228\\
55.9	0.0998240218886198\\
56	0.0998260260154907\\
56.1	0.099828007318361\\
56.2	0.0998299660571619\\
56.3	0.0998319024888643\\
56.4	0.0998338168675127\\
56.5	0.0998357094442581\\
56.6	0.0998375804673917\\
56.7	0.0998394301823768\\
56.8	0.0998412588318811\\
56.9	0.0998430666558091\\
57	0.0998448538913327\\
57.1	0.099846620772923\\
57.2	0.0998483675323808\\
57.3	0.0998500943988671\\
57.4	0.0998518015989329\\
57.5	0.0998534893565493\\
57.6	0.0998551578931367\\
57.7	0.0998568074275937\\
57.8	0.0998584381763262\\
57.9	0.0998600503532753\\
58	0.0998616441699459\\
58.1	0.099863219835434\\
58.2	0.0998647775564543\\
58.3	0.0998663175373674\\
58.4	0.0998678399802067\\
58.5	0.0998693450847043\\
58.6	0.0998708330483181\\
58.7	0.0998723040662571\\
58.8	0.099873758331507\\
58.9	0.0998751960348558\\
59	0.0998766173649188\\
59.1	0.0998780225081633\\
59.2	0.0998794116489327\\
59.3	0.0998807849694712\\
59.4	0.0998821426499476\\
59.5	0.0998834848684788\\
59.6	0.0998848118011531\\
59.7	0.0998861236220535\\
59.8	0.0998874205032804\\
59.9	0.0998887026149744\\
60	0.0998899701253383\\
60.1	0.0998912232006593\\
60.2	0.099892462005331\\
60.3	0.0998936867018746\\
60.4	0.0998948974509606\\
60.5	0.0998960944114296\\
60.6	0.0998972777403133\\
60.7	0.099898447592855\\
60.8	0.09989960412253\\
60.9	0.0999007474810658\\
61	0.099901877818462\\
61.1	0.0999029952830098\\
61.2	0.0999041000213116\\
61.3	0.0999051921783004\\
61.4	0.0999062718972584\\
61.5	0.099907339319836\\
61.6	0.0999083945860708\\
61.7	0.0999094378344051\\
61.8	0.0999104692017049\\
61.9	0.0999114888232773\\
62	0.0999124968328886\\
62.1	0.0999134933627815\\
62.2	0.099914478543693\\
62.3	0.0999154525048708\\
62.4	0.0999164153740909\\
62.5	0.099917367277674\\
62.6	0.0999183083405024\\
62.7	0.099919238686036\\
62.8	0.0999201584363287\\
62.9	0.0999210677120444\\
63	0.0999219666324728\\
63.1	0.0999228553155452\\
63.2	0.0999237338778496\\
63.3	0.0999246024346465\\
63.4	0.0999254610998836\\
63.5	0.0999263099862108\\
63.6	0.0999271492049954\\
63.7	0.0999279788663362\\
63.8	0.0999287990790781\\
63.9	0.0999296099508265\\
64	0.0999304115879613\\
64.1	0.0999312040956509\\
64.2	0.099931987577866\\
64.3	0.0999327621373933\\
64.4	0.0999335278758487\\
64.5	0.099934284893691\\
64.6	0.099935033290235\\
64.7	0.0999357731636644\\
64.8	0.0999365046110445\\
64.9	0.0999372277283356\\
65	0.0999379426104047\\
65.1	0.0999386493510389\\
65.2	0.0999393480429566\\
65.3	0.0999400387778209\\
65.4	0.0999407216462507\\
65.5	0.0999413967378327\\
65.6	0.0999420641411337\\
65.7	0.0999427239437116\\
65.8	0.0999433762321273\\
65.9	0.0999440210919558\\
66	0.0999446586077976\\
66.1	0.0999452888632897\\
66.2	0.0999459119411166\\
66.3	0.0999465279230211\\
66.4	0.0999471368898152\\
66.5	0.0999477389213904\\
66.6	0.0999483340967286\\
66.7	0.0999489224939119\\
66.8	0.0999495041901333\\
66.9	0.0999500792617069\\
67	0.0999506477840773\\
67.1	0.0999512098318303\\
67.2	0.0999517654787019\\
67.3	0.0999523147975887\\
67.4	0.0999528578605569\\
67.5	0.099953394738852\\
67.6	0.0999539255029081\\
67.7	0.0999544502223574\\
67.8	0.0999549689660388\\
67.9	0.0999554818020073\\
68	0.099955988797543\\
68.1	0.0999564900191595\\
68.2	0.0999569855326133\\
68.3	0.0999574754029116\\
68.4	0.0999579596943217\\
68.5	0.0999584384703786\\
68.6	0.099958911793894\\
68.7	0.0999593797269642\\
68.8	0.0999598423309781\\
68.9	0.0999602996666259\\
69	0.0999607517939063\\
69.1	0.0999611987721347\\
69.2	0.0999616406599512\\
69.3	0.0999620775153279\\
69.4	0.0999625093955768\\
69.5	0.0999629363573571\\
69.6	0.0999633584566828\\
69.7	0.09996377574893\\
69.8	0.0999641882888441\\
69.9	0.099964596130547\\
70	0.0999649993275444\\
70.1	0.0999653979327324\\
70.2	0.0999657919984048\\
70.3	0.0999661815762601\\
70.4	0.0999665667174075\\
70.5	0.0999669474723747\\
70.6	0.0999673238911137\\
70.7	0.0999676960230075\\
70.8	0.0999680639168769\\
70.9	0.0999684276209867\\
71	0.0999687871830519\\
71.1	0.0999691426502442\\
71.2	0.0999694940691981\\
71.3	0.099969841486017\\
71.4	0.0999701849462791\\
71.5	0.0999705244950437\\
71.6	0.099970860176857\\
71.7	0.0999711920357576\\
71.8	0.0999715201152828\\
71.9	0.0999718444584742\\
72	0.0999721651078827\\
72.1	0.0999724821055752\\
72.2	0.0999727954931393\\
72.3	0.0999731053116888\\
72.4	0.0999734116018694\\
72.5	0.0999737144038641\\
72.6	0.099974013757398\\
72.7	0.099974309701744\\
72.8	0.0999746022757275\\
72.9	0.099974891517732\\
73	0.0999751774657036\\
73.1	0.0999754601571565\\
73.2	0.0999757396291776\\
73.3	0.0999760159184313\\
73.4	0.0999762890611647\\
73.5	0.0999765590932117\\
73.6	0.0999768260499986\\
73.7	0.0999770899665479\\
73.8	0.0999773508774833\\
73.9	0.0999776088170343\\
74	0.0999778638190405\\
74.1	0.0999781159169562\\
74.2	0.0999783651438546\\
74.3	0.0999786115324321\\
74.4	0.0999788551150132\\
74.5	0.0999790959235538\\
74.6	0.0999793339896462\\
74.7	0.0999795693445227\\
74.8	0.0999798020190599\\
74.9	0.099980032043783\\
75	0.0999802594488694\\
75.1	0.0999804842641527\\
75.2	0.099980706519127\\
75.3	0.0999809262429503\\
75.4	0.0999811434644487\\
75.5	0.0999813582121198\\
75.6	0.0999815705141369\\
75.7	0.0999817803983523\\
75.8	0.0999819878923012\\
75.9	0.099982193023205\\
76	0.0999823958179754\\
76.1	0.0999825963032173\\
76.2	0.0999827945052329\\
76.3	0.0999829904500247\\
76.4	0.099983184163299\\
76.5	0.0999833756704696\\
76.6	0.0999835649966606\\
76.7	0.0999837521667101\\
76.8	0.0999839372051733\\
76.9	0.0999841201363258\\
77	0.0999843009841668\\
77.1	0.0999844797724219\\
77.2	0.0999846565245469\\
77.3	0.0999848312637301\\
77.4	0.099985004012896\\
77.5	0.0999851747947079\\
77.6	0.099985343631571\\
77.7	0.0999855105456353\\
77.8	0.0999856755587986\\
77.9	0.0999858386927094\\
78	0.0999859999687695\\
78.1	0.0999861594081371\\
78.2	0.0999863170317293\\
78.3	0.0999864728602251\\
78.4	0.0999866269140679\\
78.5	0.0999867792134684\\
78.6	0.099986929778407\\
78.7	0.0999870786286367\\
78.8	0.0999872257836855\\
78.9	0.0999873712628589\\
79	0.0999875150852425\\
79.1	0.0999876572697048\\
79.2	0.0999877978348993\\
79.3	0.0999879367992669\\
79.4	0.0999880741810387\\
79.5	0.0999882099982381\\
79.6	0.0999883442686832\\
79.7	0.0999884770099892\\
79.8	0.0999886082395707\\
79.9	0.0999887379746441\\
80	0.0999888662322294\\
80.1	0.0999889930291531\\
80.2	0.09998911838205\\
80.3	0.0999892423073652\\
80.4	0.099989364821357\\
80.5	0.099989485940098\\
80.6	0.0999896056794781\\
80.7	0.0999897240552062\\
80.8	0.0999898410828122\\
80.9	0.0999899567776493\\
81	0.0999900711548956\\
81.1	0.0999901842295565\\
81.2	0.0999902960164665\\
81.3	0.0999904065302912\\
81.4	0.0999905157855291\\
81.5	0.0999906237965137\\
81.6	0.0999907305774151\\
81.7	0.0999908361422421\\
81.8	0.0999909405048439\\
81.9	0.0999910436789122\\
82	0.0999911456779825\\
82.1	0.0999912465154364\\
82.2	0.0999913462045027\\
82.3	0.0999914447582601\\
82.4	0.0999915421896379\\
82.5	0.0999916385114184\\
82.6	0.0999917337362383\\
82.7	0.0999918278765902\\
82.8	0.0999919209448245\\
82.9	0.0999920129531513\\
83	0.0999921039136411\\
83.1	0.0999921938382273\\
83.2	0.0999922827387073\\
83.3	0.0999923706267441\\
83.4	0.0999924575138679\\
83.5	0.0999925434114776\\
83.6	0.0999926283308424\\
83.7	0.0999927122831028\\
83.8	0.0999927952792729\\
83.9	0.099992877330241\\
84	0.0999929584467717\\
84.1	0.0999930386395066\\
84.2	0.0999931179189665\\
84.3	0.0999931962955522\\
84.4	0.0999932737795461\\
84.5	0.0999933503811134\\
84.6	0.0999934261103038\\
84.7	0.0999935009770522\\
84.8	0.0999935749911805\\
84.9	0.0999936481623989\\
85	0.0999937205003069\\
85.1	0.0999937920143945\\
85.2	0.0999938627140438\\
85.3	0.0999939326085302\\
85.4	0.0999940017070231\\
85.5	0.0999940700185877\\
85.6	0.0999941375521861\\
85.7	0.099994204316678\\
85.8	0.0999942703208224\\
85.9	0.0999943355732787\\
86	0.0999944000826072\\
86.1	0.0999944638572712\\
86.2	0.0999945269056373\\
86.3	0.0999945892359771\\
86.4	0.0999946508564678\\
86.5	0.0999947117751935\\
86.6	0.0999947720001462\\
86.7	0.099994831539227\\
86.8	0.0999948904002469\\
86.9	0.099994948590928\\
87	0.0999950061189046\\
87.1	0.0999950629917237\\
87.2	0.0999951192168466\\
87.3	0.0999951748016497\\
87.4	0.0999952297534252\\
87.5	0.0999952840793824\\
87.6	0.0999953377866484\\
87.7	0.0999953908822691\\
87.8	0.0999954433732103\\
87.9	0.0999954952663583\\
88	0.0999955465685212\\
88.1	0.0999955972864294\\
88.2	0.0999956474267367\\
88.3	0.099995696996021\\
88.4	0.0999957460007855\\
88.5	0.0999957944474592\\
88.6	0.0999958423423978\\
88.7	0.099995889691885\\
88.8	0.0999959365021325\\
88.9	0.0999959827792814\\
89	0.099996028529403\\
89.1	0.0999960737584992\\
89.2	0.0999961184725039\\
89.3	0.0999961626772831\\
89.4	0.0999962063786361\\
89.5	0.0999962495822963\\
89.6	0.0999962922939315\\
89.7	0.0999963345191452\\
89.8	0.099996376263477\\
89.9	0.0999964175324035\\
90	0.0999964583313388\\
90.1	0.0999964986656354\\
90.2	0.0999965385405848\\
90.3	0.0999965779614183\\
90.4	0.0999966169333076\\
90.5	0.0999966554613655\\
90.6	0.0999966935506465\\
90.7	0.0999967312061478\\
90.8	0.0999967684328094\\
90.9	0.0999968052355151\\
91	0.0999968416190931\\
91.1	0.0999968775883168\\
91.2	0.0999969131479049\\
91.3	0.0999969483025226\\
91.4	0.0999969830567819\\
91.5	0.0999970174152423\\
91.6	0.0999970513824114\\
91.7	0.0999970849627453\\
91.8	0.0999971181606496\\
91.9	0.0999971509804795\\
92	0.0999971834265407\\
92.1	0.09999721550309\\
92.2	0.0999972472143354\\
92.3	0.0999972785644373\\
92.4	0.0999973095575085\\
92.5	0.0999973401976151\\
92.6	0.0999973704887768\\
92.7	0.0999974004349676\\
92.8	0.0999974300401162\\
92.9	0.0999974593081066\\
93	0.0999974882427783\\
93.1	0.0999975168479276\\
93.2	0.0999975451273071\\
93.3	0.0999975730846268\\
93.4	0.0999976007235546\\
93.5	0.0999976280477165\\
93.6	0.0999976550606971\\
93.7	0.0999976817660403\\
93.8	0.0999977081672498\\
93.9	0.099997734267789\\
94	0.0999977600710822\\
94.1	0.0999977855805146\\
94.2	0.0999978107994328\\
94.3	0.0999978357311453\\
94.4	0.099997860378923\\
94.5	0.0999978847459995\\
94.6	0.0999979088355715\\
94.7	0.0999979326507993\\
94.8	0.0999979561948075\\
94.9	0.0999979794706846\\
95	0.0999980024814845\\
95.1	0.0999980252302258\\
95.2	0.0999980477198931\\
95.3	0.0999980699534367\\
95.4	0.0999980919337737\\
95.5	0.0999981136637875\\
95.6	0.0999981351463291\\
95.7	0.0999981563842167\\
95.8	0.0999981773802366\\
95.9	0.0999981981371433\\
96	0.09999821865766\\
96.1	0.0999982389444788\\
96.2	0.0999982590002611\\
96.3	0.0999982788276381\\
96.4	0.099998298429211\\
96.5	0.0999983178075514\\
96.6	0.0999983369652015\\
96.7	0.0999983559046748\\
96.8	0.0999983746284558\\
96.9	0.099998393139001\\
97	0.0999984114387388\\
97.1	0.0999984295300701\\
97.2	0.0999984474153683\\
97.3	0.0999984650969797\\
97.4	0.099998482577224\\
97.5	0.0999984998583946\\
97.6	0.0999985169427586\\
97.7	0.0999985338325572\\
97.8	0.0999985505300064\\
97.9	0.0999985670372967\\
98	0.0999985833565936\\
98.1	0.0999985994900383\\
98.2	0.0999986154397472\\
98.3	0.0999986312078128\\
98.4	0.0999986467963038\\
98.5	0.0999986622072653\\
98.6	0.099998677442719\\
98.7	0.0999986925046637\\
98.8	0.0999987073950754\\
98.9	0.0999987221159077\\
99	0.0999987366690918\\
99.1	0.0999987510565369\\
99.2	0.0999987652801306\\
99.3	0.0999987793417389\\
99.4	0.0999987932432066\\
99.5	0.0999988069863573\\
99.6	0.0999988205729942\\
99.7	0.0999988340048997\\
99.8	0.0999988472838359\\
99.9	0.0999988604115449\\
100	0.099998873389749\\
};
\addlegendentry{$\hat{\Sigma}_{6-10}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.1	6.02311393607988e-11\\
0.2	2.61475627523921e-07\\
0.3	1.37722657266083e-05\\
0.4	0.000130699523603925\\
0.5	0.000517366015962035\\
0.6	0.00124062542038277\\
0.7	0.00220156477320962\\
0.8	0.00325751546611892\\
0.9	0.00432427517287357\\
1	0.00537792413215081\\
1.1	0.0064185046328198\\
1.2	0.00744806028332272\\
1.3	0.00846666062971379\\
1.4	0.00947397861376436\\
1.5	0.0104700661200516\\
1.6	0.0114551506801903\\
1.7	0.0124294113513813\\
1.8	0.0133929656786967\\
1.9	0.0143459191409261\\
2	0.0152883848611078\\
2.1	0.0162204796361824\\
2.2	0.0171423186710595\\
2.3	0.0180540148210529\\
2.4	0.0189556794585041\\
2.5	0.0198474228905231\\
2.6	0.0207293543095957\\
2.7	0.0216015817024035\\
2.8	0.022464211845129\\
2.9	0.0233173503332736\\
3	0.024161101603393\\
3.1	0.0249955689450017\\
3.2	0.0258208545111076\\
3.3	0.026637059330275\\
3.4	0.0274442833193036\\
3.5	0.0282426252956465\\
3.6	0.0290321829894959\\
3.7	0.0298130530557054\\
3.8	0.0305853310856111\\
3.9	0.0313491116187399\\
4	0.0321044881543862\\
4.1	0.0328515531630577\\
4.2	0.0335903980977949\\
4.3	0.0343211134053658\\
4.4	0.0350437885373381\\
4.5	0.0357585119610303\\
4.6	0.0364653711703406\\
4.7	0.0371644526964583\\
4.8	0.0378558421184564\\
4.9	0.0385396240737679\\
5	0.0392158822685466\\
5.1	0.0398846994879145\\
5.2	0.0405461576060958\\
5.3	0.0412003375964398\\
5.4	0.0418473195413331\\
5.5	0.0424871826420034\\
5.6	0.0431200052282147\\
5.7	0.0437458647678562\\
5.8	0.044364837876426\\
5.9	0.0449770003264095\\
6	0.0455824270565556\\
6.1	0.0461811921810505\\
6.2	0.0467733689985901\\
6.3	0.0473590300013534\\
6.4	0.0479382468838764\\
6.5	0.0485110905518289\\
6.6	0.0490776311306945\\
6.7	0.049637937974355\\
6.8	0.0501920796735804\\
6.9	0.0507401240644259\\
7	0.0512821382365357\\
7.1	0.0518181885413562\\
7.2	0.0523483406002583\\
7.3	0.0528726593125707\\
7.4	0.0533912088635246\\
7.5	0.0539040527321108\\
7.6	0.0544112536988509\\
7.7	0.0549128738534826\\
7.8	0.0554089746025603\\
7.9	0.0558996166769726\\
8	0.0563848601393763\\
8.1	0.0568647643915496\\
8.2	0.0573393881816634\\
8.3	0.0578087896114732\\
8.4	0.0582730261434319\\
8.5	0.0587321546077239\\
8.6	0.0591862312092222\\
8.7	0.0596353115343685\\
8.8	0.0600794505579784\\
8.9	0.0605187026499707\\
9	0.0609531215820238\\
9.1	0.0613827605341574\\
9.2	0.0618076721012434\\
9.3	0.0622279082994438\\
9.4	0.0626435205725788\\
9.5	0.0630545597984241\\
9.6	0.063461076294939\\
9.7	0.0638631198264266\\
9.8	0.0642607396096256\\
9.9	0.0646539843197349\\
10	0.0650429020963728\\
10.1	0.0654275405494695\\
10.2	0.0658079467650959\\
10.3	0.0661841673112274\\
10.4	0.0665562482434446\\
10.5	0.0669242351105711\\
10.6	0.0672881729602501\\
10.7	0.0676481063444579\\
10.8	0.0680040793249588\\
10.9	0.0683561354786986\\
11	0.0687043179031387\\
11.1	0.0690486692215328\\
11.2	0.0693892315881439\\
11.3	0.0697260466934051\\
11.4	0.0700591557690233\\
11.5	0.0703885995930262\\
11.6	0.0707144184947544\\
11.7	0.0710366523597986\\
11.8	0.0713553406348821\\
11.9	0.0716705223326894\\
12	0.0719822360366426\\
12.1	0.0722905199056241\\
12.2	0.0725954116786482\\
12.3	0.072896948679481\\
12.4	0.0731951678212091\\
12.5	0.0734901056107588\\
12.6	0.0737817981533648\\
12.7	0.0740702811569903\\
12.8	0.0743555899366981\\
12.9	0.0746377594189737\\
13	0.0749168241460014\\
13.1	0.0751928182798918\\
13.2	0.075465775606865\\
13.3	0.0757357295413855\\
13.4	0.0760027131302536\\
13.5	0.0762667590566501\\
13.6	0.0765278996441379\\
13.7	0.0767861668606185\\
13.8	0.0770415923222457\\
13.9	0.0772942072972954\\
14	0.0775440427099941\\
14.1	0.0777911291443042\\
14.2	0.0780354968476676\\
14.3	0.0782771757347092\\
14.4	0.0785161953908983\\
14.5	0.0787525850761708\\
14.6	0.0789863737285108\\
14.7	0.0792175899674933\\
14.8	0.0794462620977875\\
14.9	0.0796724181126219\\
15	0.0798960856972113\\
15.1	0.0801172922321454\\
15.2	0.0803360647967412\\
15.3	0.0805524301723576\\
15.4	0.0807664148456739\\
15.5	0.0809780450119326\\
15.6	0.0811873465781455\\
15.7	0.0813943451662656\\
15.8	0.0815990661163235\\
15.9	0.0818015344895296\\
16	0.0820017750713416\\
16.1	0.0821998123744991\\
16.2	0.0823956706420241\\
16.3	0.0825893738501887\\
16.4	0.0827809457114505\\
16.5	0.0829704096773551\\
16.6	0.0831577889414071\\
16.7	0.0833431064419091\\
16.8	0.0835263848647703\\
16.9	0.0837076466462831\\
17	0.0838869139758696\\
17.1	0.0840642087987987\\
17.2	0.0842395528188715\\
17.3	0.0844129675010793\\
17.4	0.0845844740742302\\
17.5	0.0847540935335488\\
17.6	0.0849218466432458\\
17.7	0.0850877539390598\\
17.8	0.0852518357307718\\
17.9	0.0854141121046908\\
18	0.0855746029261132\\
18.1	0.0857333278417542\\
18.2	0.0858903062821531\\
18.3	0.0860455574640523\\
18.4	0.0861991003927488\\
18.5	0.0863509538644218\\
18.6	0.0865011364684328\\
18.7	0.0866496665896019\\
18.8	0.086796562410458\\
18.9	0.0869418419134649\\
19	0.0870855228832223\\
19.1	0.0872276229086433\\
19.2	0.0873681593851075\\
19.3	0.0875071495165902\\
19.4	0.0876446103177687\\
19.5	0.0877805586161052\\
19.6	0.0879150110539067\\
19.7	0.0880479840903622\\
19.8	0.0881794940035576\\
19.9	0.0883095568924687\\
20	0.0884381886789314\\
20.1	0.0885654051095915\\
20.2	0.0886912217578316\\
20.3	0.0888156540256781\\
20.4	0.0889387171456866\\
20.5	0.0890604261828063\\
20.6	0.0891807960362244\\
20.7	0.0892998414411902\\
20.8	0.0894175769708185\\
20.9	0.0895340170378739\\
21	0.0896491758965351\\
21.1	0.0897630676441398\\
21.2	0.0898757062229106\\
21.3	0.0899871054216613\\
21.4	0.0900972788774857\\
21.5	0.0902062400774261\\
21.6	0.0903140023601249\\
21.7	0.0904205789174573\\
21.8	0.0905259827961463\\
21.9	0.0906302268993596\\
22	0.0907333239882893\\
22.1	0.0908352866837145\\
22.2	0.0909361274675453\\
22.3	0.0910358586843517\\
22.4	0.0911344925428744\\
22.5	0.0912320411175195\\
22.6	0.0913285163498363\\
22.7	0.0914239300499795\\
22.8	0.0915182938981548\\
22.9	0.0916116194460486\\
23	0.0917039181182426\\
23.1	0.0917952012136117\\
23.2	0.0918854799067077\\
23.3	0.0919747652491269\\
23.4	0.0920630681708632\\
23.5	0.0921503994816463\\
23.6	0.0922367698722643\\
23.7	0.0923221899158731\\
23.8	0.0924066700692906\\
23.9	0.0924902206742766\\
24	0.0925728519587988\\
24.1	0.092654574038285\\
24.2	0.0927353969168615\\
24.3	0.0928153304885774\\
24.4	0.0928943845386163\\
24.5	0.0929725687444935\\
24.6	0.0930498926772414\\
24.7	0.0931263658025807\\
24.8	0.0932019974820793\\
24.9	0.0932767969742983\\
25	0.0933507734359254\\
25.1	0.0934239359228958\\
25.2	0.0934962933915008\\
25.3	0.0935678546994842\\
25.4	0.0936386286071268\\
25.5	0.0937086237783185\\
25.6	0.0937778487816191\\
25.7	0.0938463120913072\\
25.8	0.0939140220884175\\
25.9	0.093980987061767\\
26	0.0940472152089695\\
26.1	0.094112714637439\\
26.2	0.0941774933653825\\
26.3	0.0942415593227815\\
26.4	0.0943049203523624\\
26.5	0.0943675842105571\\
26.6	0.0944295585684521\\
26.7	0.0944908510127278\\
26.8	0.094551469046587\\
26.9	0.094611420090674\\
27	0.094670711483982\\
27.1	0.0947293504847526\\
27.2	0.0947873442713635\\
27.3	0.0948446999432078\\
27.4	0.0949014245215627\\
27.5	0.0949575249504493\\
27.6	0.0950130080974825\\
27.7	0.0950678807547116\\
27.8	0.0951221496394522\\
27.9	0.095175821395108\\
28	0.0952289025919843\\
28.1	0.0952813997280925\\
28.2	0.0953333192299451\\
28.3	0.0953846674533428\\
28.4	0.0954354506841524\\
28.5	0.0954856751390763\\
28.6	0.0955353469664137\\
28.7	0.0955844722468127\\
28.8	0.0956330569940155\\
28.9	0.095681107155594\\
29	0.095728628613678\\
29.1	0.0957756271856752\\
29.2	0.0958221086249836\\
29.3	0.0958680786216957\\
29.4	0.0959135428032948\\
29.5	0.0959585067353443\\
29.6	0.0960029759221688\\
29.7	0.0960469558075279\\
29.8	0.0960904517752827\\
29.9	0.0961334691500547\\
30	0.096176013197878\\
30.1	0.0962180891268434\\
30.2	0.0962597020877366\\
30.3	0.096300857174668\\
30.4	0.096341559425697\\
30.5	0.0963818138234484\\
30.6	0.0964216252957223\\
30.7	0.0964609987160975\\
30.8	0.0964999389045279\\
30.9	0.0965384506279329\\
31	0.0965765386007807\\
31.1	0.0966142074856654\\
31.2	0.0966514618938777\\
31.3	0.0966883063859699\\
31.4	0.0967247454723135\\
31.5	0.0967607836136518\\
31.6	0.0967964252216458\\
31.7	0.0968316746594145\\
31.8	0.0968665362420685\\
31.9	0.0969010142372387\\
32	0.0969351128655986\\
32.1	0.096968836301381\\
32.2	0.097002188672889\\
32.3	0.097035174063001\\
32.4	0.0970677965096713\\
32.5	0.0971000600064237\\
32.6	0.0971319685028406\\
32.7	0.0971635259050466\\
32.8	0.0971947360761867\\
32.9	0.0972256028368989\\
33	0.0972561299657822\\
33.1	0.0972863211998592\\
33.2	0.0973161802350333\\
33.3	0.0973457107265413\\
33.4	0.097374916289401\\
33.5	0.0974038004988534\\
33.6	0.0974323668908006\\
33.7	0.0974606189622387\\
33.8	0.0974885601716858\\
33.9	0.0975161939396054\\
34	0.0975435236488248\\
34.1	0.09757055264495\\
34.2	0.0975972842367745\\
34.3	0.0976237216966845\\
34.4	0.09764986826106\\
34.5	0.0976757271306702\\
34.6	0.0977013014710659\\
34.7	0.0977265944129669\\
34.8	0.0977516090526452\\
34.9	0.097776348452304\\
35	0.0978008156404525\\
35.1	0.0978250136122768\\
35.2	0.0978489453300065\\
35.3	0.0978726137232774\\
35.4	0.09789602168949\\
35.5	0.0979191720941642\\
35.6	0.0979420677712902\\
35.7	0.0979647115236752\\
35.8	0.097987106123287\\
35.9	0.0980092543115926\\
36	0.0980311587998945\\
36.1	0.0980528222696622\\
36.2	0.0980742473728606\\
36.3	0.0980954367322746\\
36.4	0.0981163929418302\\
36.5	0.098137118566912\\
36.6	0.0981576161446772\\
36.7	0.0981778881843664\\
36.8	0.0981979371676106\\
36.9	0.098217765548735\\
37	0.0982373757550594\\
37.1	0.0982567701871954\\
37.2	0.0982759512193405\\
37.3	0.0982949211995684\\
37.4	0.0983136824501166\\
37.5	0.0983322372676706\\
37.6	0.0983505879236451\\
37.7	0.0983687366644621\\
37.8	0.098386685711826\\
37.9	0.0984044372629952\\
38	0.0984219934910514\\
38.1	0.0984393565451657\\
38.2	0.0984565285508614\\
38.3	0.0984735116102741\\
38.4	0.0984903078024098\\
38.5	0.0985069191833984\\
38.6	0.0985233477867462\\
38.7	0.0985395956235842\\
38.8	0.0985556646829148\\
38.9	0.0985715569318552\\
39	0.0985872743158779\\
39.1	0.098602818759049\\
39.2	0.0986181921642641\\
39.3	0.0986333964134807\\
39.4	0.0986484333679488\\
39.5	0.0986633048684391\\
39.6	0.0986780127354675\\
39.7	0.0986925587695189\\
39.8	0.098706944751267\\
39.9	0.0987211724417924\\
40	0.0987352435827986\\
40.1	0.0987491598968244\\
40.2	0.0987629230874555\\
40.3	0.0987765348395327\\
40.4	0.0987899968193583\\
40.5	0.0988033106749\\
40.6	0.0988164780359925\\
40.7	0.0988295005145375\\
40.8	0.0988423797047003\\
40.9	0.0988551171831055\\
41	0.0988677145090301\\
41.1	0.0988801732245937\\
41.2	0.098892494854948\\
41.3	0.0989046809084632\\
41.4	0.0989167328769126\\
41.5	0.0989286522356553\\
41.6	0.0989404404438167\\
41.7	0.0989520989444674\\
41.8	0.0989636291647995\\
41.9	0.0989750325163015\\
42	0.0989863103949313\\
42.1	0.0989974641812865\\
42.2	0.099008495240774\\
42.3	0.0990194049237768\\
42.4	0.0990301945658195\\
42.5	0.0990408654877318\\
42.6	0.0990514189958098\\
42.7	0.0990618563819766\\
42.8	0.0990721789239398\\
42.9	0.0990823878853481\\
43	0.0990924845159465\\
43.1	0.0991024700517284\\
43.2	0.0991123457150876\\
43.3	0.0991221127149678\\
43.4	0.0991317722470102\\
43.5	0.0991413254937004\\
43.6	0.0991507736245128\\
43.7	0.0991601177960541\\
43.8	0.0991693591522045\\
43.9	0.0991784988242578\\
44	0.0991875379310603\\
44.1	0.0991964775791472\\
44.2	0.0992053188628784\\
44.3	0.0992140628645724\\
44.4	0.0992227106546389\\
44.5	0.0992312632917094\\
44.6	0.0992397218227675\\
44.7	0.0992480872832763\\
44.8	0.0992563606973057\\
44.9	0.0992645430776578\\
45	0.0992726354259903\\
45.1	0.0992806387329398\\
45.2	0.0992885539782425\\
45.3	0.0992963821308548\\
45.4	0.0993041241490711\\
45.5	0.0993117809806419\\
45.6	0.0993193535628891\\
45.7	0.0993268428228213\\
45.8	0.0993342496772471\\
45.9	0.0993415750328873\\
46	0.0993488197864858\\
46.1	0.0993559848249197\\
46.2	0.0993630710253073\\
46.3	0.0993700792551161\\
46.4	0.0993770103722688\\
46.5	0.0993838652252479\\
46.6	0.0993906446532002\\
46.7	0.0993973494860392\\
46.8	0.0994039805445467\\
46.9	0.0994105386404731\\
47	0.0994170245766373\\
47.1	0.0994234391470246\\
47.2	0.0994297831368837\\
47.3	0.0994360573228234\\
47.4	0.0994422624729072\\
47.5	0.0994483993467474\\
47.6	0.0994544686955984\\
47.7	0.0994604712624482\\
47.8	0.0994664077821097\\
47.9	0.0994722789813105\\
48	0.099478085578782\\
48.1	0.099483828285347\\
48.2	0.0994895078040074\\
48.3	0.0994951248300297\\
48.4	0.09950068005103\\
48.5	0.0995061741470589\\
48.6	0.0995116077906839\\
48.7	0.0995169816470726\\
48.8	0.0995222963740731\\
48.9	0.0995275526222955\\
49	0.0995327510351909\\
49.1	0.0995378922491307\\
49.2	0.0995429768934839\\
49.3	0.0995480055906946\\
49.4	0.0995529789563579\\
49.5	0.0995578975992957\\
49.6	0.0995627621216306\\
49.7	0.0995675731188603\\
49.8	0.0995723311799299\\
49.9	0.0995770368873042\\
50	0.0995816908170393\\
50.1	0.0995862935388526\\
50.2	0.099590845616193\\
50.3	0.0995953476063096\\
50.4	0.0995998000603199\\
50.5	0.0996042035232776\\
50.6	0.099608558534239\\
50.7	0.099612865626329\\
50.8	0.0996171253268064\\
50.9	0.0996213381571287\\
51	0.0996255046330156\\
51.1	0.0996296252645121\\
51.2	0.0996337005560514\\
51.3	0.0996377310065161\\
51.4	0.0996417171092997\\
51.5	0.0996456593523666\\
51.6	0.0996495582183123\\
51.7	0.099653414184422\\
51.8	0.0996572277227294\\
51.9	0.0996609993000742\\
52	0.0996647293781596\\
52.1	0.0996684184136084\\
52.2	0.0996720668580193\\
52.3	0.0996756751580217\\
52.4	0.099679243755331\\
52.5	0.0996827730868022\\
52.6	0.0996862635844833\\
52.7	0.0996897156756689\\
52.8	0.0996931297829515\\
52.9	0.0996965063242741\\
53	0.0996998457129807\\
53.1	0.0997031483578675\\
53.2	0.0997064146632326\\
53.3	0.0997096450289254\\
53.4	0.0997128398503958\\
53.5	0.0997159995187424\\
53.6	0.0997191244207606\\
53.7	0.0997222149389898\\
53.8	0.0997252714517603\\
53.9	0.0997282943332394\\
54	0.0997312839534776\\
54.1	0.0997342406784536\\
54.2	0.099737164870119\\
54.3	0.099740056886443\\
54.4	0.099742917081456\\
54.5	0.0997457458052928\\
54.6	0.0997485434042359\\
54.7	0.0997513102207572\\
54.8	0.0997540465935606\\
54.9	0.0997567528576231\\
55	0.099759429344236\\
55.1	0.0997620763810452\\
55.2	0.0997646942920916\\
55.3	0.0997672833978505\\
55.4	0.0997698440152709\\
55.5	0.0997723764578147\\
55.6	0.0997748810354944\\
55.7	0.0997773580549114\\
55.8	0.0997798078192938\\
55.9	0.0997822306285328\\
56	0.0997846267792203\\
56.1	0.0997869965646844\\
56.2	0.0997893402750259\\
56.3	0.0997916581971534\\
56.4	0.0997939506148187\\
56.5	0.0997962178086515\\
56.6	0.0997984600561935\\
56.7	0.0998006776319327\\
56.8	0.0998028708073369\\
56.9	0.0998050398508866\\
57	0.0998071850281087\\
57.1	0.0998093066016079\\
57.2	0.0998114048310999\\
57.3	0.0998134799734423\\
57.4	0.0998155322826667\\
57.5	0.0998175620100096\\
57.6	0.0998195694039429\\
57.7	0.0998215547102046\\
57.8	0.0998235181718289\\
57.9	0.0998254600291757\\
58	0.0998273805199604\\
58.1	0.0998292798792825\\
58.2	0.0998311583396549\\
58.3	0.099833016131032\\
58.4	0.0998348534808381\\
58.5	0.0998366706139948\\
58.6	0.0998384677529493\\
58.7	0.0998402451177009\\
58.8	0.0998420029258282\\
58.9	0.099843741392516\\
59	0.0998454607305809\\
59.1	0.0998471611504984\\
59.2	0.0998488428604278\\
59.3	0.099850506066238\\
59.4	0.0998521509715327\\
59.5	0.0998537777776754\\
59.6	0.099855386683814\\
59.7	0.099856977886905\\
59.8	0.0998585515817378\\
59.9	0.0998601079609585\\
60	0.0998616472150936\\
60.1	0.099863169532573\\
60.2	0.0998646750997535\\
60.3	0.0998661641009412\\
60.4	0.0998676367184144\\
60.5	0.0998690931324456\\
60.6	0.0998705335213238\\
60.7	0.0998719580613764\\
60.8	0.0998733669269905\\
60.9	0.0998747602906344\\
61	0.0998761383228786\\
61.1	0.0998775011924171\\
61.2	0.0998788490660875\\
61.3	0.0998801821088915\\
61.4	0.0998815004840157\\
61.5	0.0998828043528508\\
61.6	0.0998840938750118\\
61.7	0.0998853692083574\\
61.8	0.0998866305090093\\
61.9	0.0998878779313715\\
62	0.0998891116281491\\
62.1	0.0998903317503667\\
62.2	0.0998915384473874\\
62.3	0.0998927318669308\\
62.4	0.099893912155091\\
62.5	0.0998950794563547\\
62.6	0.0998962339136188\\
62.7	0.0998973756682079\\
62.8	0.0998985048598914\\
62.9	0.0998996216269009\\
63	0.0999007261059472\\
63.1	0.0999018184322367\\
63.2	0.0999028987394879\\
63.3	0.0999039671599484\\
63.4	0.0999050238244102\\
63.5	0.0999060688622266\\
63.6	0.0999071024013274\\
63.7	0.0999081245682346\\
63.8	0.0999091354880784\\
63.9	0.099910135284612\\
64	0.0999111240802269\\
64.1	0.0999121019959679\\
64.2	0.099913069151548\\
64.3	0.0999140256653629\\
64.4	0.0999149716545058\\
64.5	0.0999159072347811\\
64.6	0.0999168325207193\\
64.7	0.0999177476255907\\
64.8	0.099918652661419\\
64.9	0.0999195477389956\\
65	0.0999204329678927\\
65.1	0.0999213084564768\\
65.2	0.0999221743119221\\
65.3	0.0999230306402236\\
65.4	0.09992387754621\\
65.5	0.0999247151335565\\
65.6	0.0999255435047974\\
65.7	0.0999263627613392\\
65.8	0.0999271730034722\\
65.9	0.0999279743303834\\
66	0.0999287668401685\\
66.1	0.0999295506298436\\
66.2	0.0999303257953574\\
66.3	0.0999310924316031\\
66.4	0.0999318506324294\\
66.5	0.0999326004906526\\
66.6	0.0999333420980677\\
66.7	0.0999340755454596\\
66.8	0.0999348009226144\\
66.9	0.0999355183183301\\
67	0.0999362278204278\\
67.1	0.0999369295157622\\
67.2	0.0999376234902323\\
67.3	0.099938309828792\\
67.4	0.0999389886154605\\
67.5	0.0999396599333324\\
67.6	0.099940323864588\\
67.7	0.0999409804905034\\
67.8	0.0999416298914605\\
67.9	0.0999422721469566\\
68	0.0999429073356144\\
68.1	0.0999435355351913\\
68.2	0.0999441568225893\\
68.3	0.0999447712738643\\
68.4	0.0999453789642351\\
68.5	0.0999459799680931\\
68.6	0.099946574359011\\
68.7	0.099947162209752\\
68.8	0.0999477435922788\\
68.9	0.099948318577762\\
69	0.0999488872365894\\
69.1	0.0999494496383742\\
69.2	0.0999500058519636\\
69.3	0.0999505559454473\\
69.4	0.0999510999861658\\
69.5	0.0999516380407185\\
69.6	0.0999521701749723\\
69.7	0.0999526964540691\\
69.8	0.0999532169424342\\
69.9	0.0999537317037837\\
70	0.0999542408011331\\
70.1	0.0999547442968042\\
70.2	0.0999552422524331\\
70.3	0.0999557347289778\\
70.4	0.0999562217867256\\
70.5	0.0999567034853002\\
70.6	0.0999571798836696\\
70.7	0.0999576510401527\\
70.8	0.0999581170124268\\
70.9	0.0999585778575346\\
71	0.0999590336318911\\
71.1	0.0999594843912906\\
71.2	0.0999599301909135\\
71.3	0.0999603710853328\\
71.4	0.0999608071285215\\
71.5	0.0999612383738583\\
71.6	0.0999616648741348\\
71.7	0.0999620866815615\\
71.8	0.0999625038477747\\
71.9	0.0999629164238423\\
72	0.0999633244602706\\
72.1	0.0999637280070097\\
72.2	0.0999641271134605\\
72.3	0.0999645218284802\\
72.4	0.0999649122003884\\
72.5	0.099965298276973\\
72.6	0.0999656801054962\\
72.7	0.0999660577326999\\
72.8	0.0999664312048121\\
72.9	0.0999668005675518\\
73	0.0999671658661351\\
73.1	0.0999675271452806\\
73.2	0.0999678844492148\\
73.3	0.0999682378216775\\
73.4	0.0999685873059273\\
73.5	0.099968932944747\\
73.6	0.0999692747804482\\
73.7	0.0999696128548774\\
73.8	0.0999699472094204\\
73.9	0.0999702778850077\\
74	0.0999706049221195\\
74.1	0.0999709283607904\\
74.2	0.0999712482406148\\
74.3	0.099971564600751\\
74.4	0.0999718774799268\\
74.5	0.0999721869164438\\
74.6	0.099972492948182\\
74.7	0.0999727956126049\\
74.8	0.0999730949467634\\
74.9	0.0999733909873011\\
75	0.0999736837704581\\
75.1	0.0999739733320759\\
75.2	0.0999742597076016\\
75.3	0.0999745429320924\\
75.4	0.0999748230402194\\
75.5	0.0999751000662726\\
75.6	0.0999753740441646\\
75.7	0.0999756450074346\\
75.8	0.0999759129892531\\
75.9	0.0999761780224255\\
76	0.0999764401393961\\
76.1	0.0999766993722525\\
76.2	0.0999769557527289\\
76.3	0.0999772093122105\\
76.4	0.0999774600817372\\
76.5	0.0999777080920074\\
76.6	0.0999779533733815\\
76.7	0.0999781959558859\\
76.8	0.0999784358692169\\
76.9	0.0999786731427438\\
77	0.0999789078055126\\
77.1	0.0999791398862501\\
77.2	0.0999793694133667\\
77.3	0.0999795964149602\\
77.4	0.0999798209188195\\
77.5	0.0999800429524274\\
77.6	0.0999802625429646\\
77.7	0.0999804797173126\\
77.8	0.0999806945020569\\
77.9	0.0999809069234909\\
78	0.0999811170076185\\
78.1	0.0999813247801573\\
78.2	0.0999815302665421\\
78.3	0.0999817334919279\\
78.4	0.0999819344811927\\
78.5	0.0999821332589411\\
78.6	0.0999823298495065\\
78.7	0.099982524276955\\
78.8	0.0999827165650877\\
78.9	0.0999829067374438\\
79	0.0999830948173035\\
79.1	0.0999832808276908\\
79.2	0.0999834647913766\\
79.3	0.099983646730881\\
79.4	0.0999838266684764\\
79.5	0.0999840046261901\\
79.6	0.099984180625807\\
79.7	0.0999843546888724\\
79.8	0.0999845268366945\\
79.9	0.099984697090347\\
80	0.0999848654706718\\
80.1	0.0999850319982813\\
80.2	0.0999851966935613\\
80.3	0.0999853595766733\\
80.4	0.0999855206675566\\
80.5	0.0999856799859316\\
80.6	0.0999858375513015\\
80.7	0.0999859933829548\\
80.8	0.0999861474999679\\
80.9	0.0999862999212072\\
81	0.0999864506653315\\
81.1	0.0999865997507946\\
81.2	0.0999867471958468\\
81.3	0.0999868930185379\\
81.4	0.099987037236719\\
81.5	0.0999871798680447\\
81.6	0.0999873209299755\\
81.7	0.0999874604397796\\
81.8	0.0999875984145354\\
81.9	0.0999877348711333\\
82	0.0999878698262776\\
82.1	0.0999880032964893\\
82.2	0.0999881352981072\\
82.3	0.0999882658472906\\
82.4	0.0999883949600207\\
82.5	0.0999885226521031\\
82.6	0.0999886489391694\\
82.7	0.0999887738366793\\
82.8	0.0999888973599222\\
82.9	0.0999890195240194\\
83	0.0999891403439258\\
83.1	0.0999892598344317\\
83.2	0.0999893780101648\\
83.3	0.0999894948855916\\
83.4	0.0999896104750198\\
83.5	0.0999897247925993\\
83.6	0.0999898378523244\\
83.7	0.0999899496680356\\
83.8	0.0999900602534209\\
83.9	0.0999901696220178\\
84	0.0999902777872148\\
84.1	0.0999903847622531\\
84.2	0.0999904905602282\\
84.3	0.0999905951940915\\
84.4	0.099990698676652\\
84.5	0.0999908010205775\\
84.6	0.0999909022383967\\
84.7	0.0999910023425003\\
84.8	0.0999911013451427\\
84.9	0.0999911992584435\\
85	0.0999912960943888\\
85.1	0.0999913918648329\\
85.2	0.0999914865814997\\
85.3	0.0999915802559841\\
85.4	0.0999916728997535\\
85.5	0.0999917645241488\\
85.6	0.0999918551403865\\
85.7	0.0999919447595595\\
85.8	0.0999920333926386\\
85.9	0.0999921210504739\\
86	0.0999922077437963\\
86.1	0.0999922934832184\\
86.2	0.0999923782792362\\
86.3	0.09999246214223\\
86.4	0.0999925450824661\\
86.5	0.0999926271100977\\
86.6	0.0999927082351664\\
86.7	0.0999927884676031\\
86.8	0.0999928678172298\\
86.9	0.0999929462937599\\
87	0.0999930239068005\\
87.1	0.0999931006658525\\
87.2	0.0999931765803127\\
87.3	0.099993251659474\\
87.4	0.0999933259125276\\
87.5	0.0999933993485631\\
87.6	0.0999934719765703\\
87.7	0.0999935438054401\\
87.8	0.0999936148439655\\
87.9	0.0999936851008429\\
88	0.0999937545846728\\
88.1	0.0999938233039612\\
88.2	0.0999938912671204\\
88.3	0.0999939584824703\\
88.4	0.099994024958239\\
88.5	0.0999940907025645\\
88.6	0.0999941557234947\\
88.7	0.0999942200289895\\
88.8	0.0999942836269207\\
88.9	0.0999943465250739\\
89	0.0999944087311488\\
89.1	0.0999944702527605\\
89.2	0.0999945310974402\\
89.3	0.0999945912726364\\
89.4	0.0999946507857153\\
89.5	0.0999947096439624\\
89.6	0.099994767854583\\
89.7	0.099994825424703\\
89.8	0.0999948823613699\\
89.9	0.0999949386715537\\
90	0.0999949943621476\\
90.1	0.0999950494399692\\
90.2	0.0999951039117608\\
90.3	0.0999951577841907\\
90.4	0.0999952110638539\\
90.5	0.0999952637572724\\
90.6	0.099995315870897\\
90.7	0.0999953674111072\\
90.8	0.0999954183842123\\
90.9	0.0999954687964523\\
91	0.0999955186539985\\
91.1	0.0999955679629543\\
91.2	0.0999956167293559\\
91.3	0.0999956649591731\\
91.4	0.09999571265831\\
91.5	0.0999957598326058\\
91.6	0.0999958064878353\\
91.7	0.0999958526297101\\
91.8	0.0999958982638785\\
91.9	0.099995943395927\\
92	0.0999959880313805\\
92.1	0.099996032175703\\
92.2	0.0999960758342986\\
92.3	0.0999961190125118\\
92.4	0.0999961617156283\\
92.5	0.0999962039488757\\
92.6	0.099996245717424\\
92.7	0.0999962870263864\\
92.8	0.0999963278808198\\
92.9	0.0999963682857254\\
93	0.0999964082460495\\
93.1	0.0999964477666839\\
93.2	0.0999964868524665\\
93.3	0.099996525508182\\
93.4	0.0999965637385627\\
93.5	0.0999966015482884\\
93.6	0.0999966389419878\\
93.7	0.0999966759242384\\
93.8	0.0999967124995675\\
93.9	0.0999967486724525\\
94	0.0999967844473215\\
94.1	0.099996819828554\\
94.2	0.0999968548204812\\
94.3	0.0999968894273868\\
94.4	0.0999969236535071\\
94.5	0.099996957503032\\
94.6	0.0999969909801053\\
94.7	0.0999970240888251\\
94.8	0.0999970568332444\\
94.9	0.0999970892173717\\
95	0.0999971212451714\\
95.1	0.0999971529205641\\
95.2	0.0999971842474275\\
95.3	0.0999972152295965\\
95.4	0.0999972458708638\\
95.5	0.0999972761749804\\
95.6	0.099997306145656\\
95.7	0.0999973357865596\\
95.8	0.0999973651013197\\
95.9	0.0999973940935248\\
96	0.0999974227667241\\
96.1	0.0999974511244277\\
96.2	0.0999974791701071\\
96.3	0.0999975069071954\\
96.4	0.0999975343390881\\
96.5	0.0999975614691434\\
96.6	0.0999975883006825\\
96.7	0.0999976148369899\\
96.8	0.0999976410813141\\
96.9	0.0999976670368679\\
97	0.0999976927068287\\
97.1	0.0999977180943388\\
97.2	0.0999977432025061\\
97.3	0.0999977680344044\\
97.4	0.0999977925930733\\
97.5	0.0999978168815194\\
97.6	0.0999978409027158\\
97.7	0.0999978646596033\\
97.8	0.0999978881550899\\
97.9	0.0999979113920521\\
98	0.0999979343733343\\
98.1	0.0999979571017498\\
98.2	0.099997979580081\\
98.3	0.0999980018110795\\
98.4	0.0999980237974669\\
98.5	0.0999980455419346\\
98.6	0.0999980670471445\\
98.7	0.0999980883157292\\
98.8	0.0999981093502923\\
98.9	0.0999981301534088\\
99	0.0999981507276253\\
99.1	0.0999981710754605\\
99.2	0.0999981911994052\\
99.3	0.099998211101923\\
99.4	0.0999982307854503\\
99.5	0.0999982502523966\\
99.6	0.0999982695051451\\
99.7	0.0999982885460525\\
99.8	0.0999983073774498\\
99.9	0.0999983260016423\\
100	0.0999983444209099\\
};
\addlegendentry{$\hat{\Sigma}_{11-15}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.1	2.87407217146403e-10\\
0.2	1.0791835723325e-06\\
0.3	4.80628455508341e-05\\
0.4	0.000379489011371769\\
0.5	0.00124054957614651\\
0.6	0.00246265324815187\\
0.7	0.003664281395126\\
0.8	0.00465673612747804\\
0.9	0.00549672471503463\\
1	0.00631789692087001\\
1.1	0.00719370971654216\\
1.2	0.00811431768147492\\
1.3	0.00903561294485773\\
1.4	0.00992877007840141\\
1.5	0.0107937981224052\\
1.6	0.0116451375801393\\
1.7	0.0124938883830201\\
1.8	0.0133414024548637\\
1.9	0.0141832398902124\\
2	0.0150153886294098\\
2.1	0.0158370504522413\\
2.2	0.0166496717974228\\
2.3	0.0174548135849894\\
2.4	0.0182530048398107\\
2.5	0.0190439276200516\\
2.6	0.0198271299314103\\
2.7	0.0206024789001637\\
2.8	0.0213701520638736\\
2.9	0.0221304048160997\\
3	0.0228833968571748\\
3.1	0.0236291753652264\\
3.2	0.0243677486385868\\
3.3	0.0250991508231618\\
3.4	0.0258234547218359\\
3.5	0.0265407493326054\\
3.6	0.0272511162856403\\
3.7	0.0279546230200808\\
3.8	0.0286513293148894\\
3.9	0.02934129569055\\
4	0.0300245865851027\\
4.1	0.0307012686001267\\
4.2	0.0313714075802767\\
4.3	0.0320350672580258\\
4.4	0.032692309677141\\
4.5	0.0333431961965474\\
4.6	0.0339877880514649\\
4.7	0.0346261462865173\\
4.8	0.0352583314290778\\
4.9	0.0358844032769233\\
5	0.0365044209027764\\
5.1	0.0371184427677391\\
5.2	0.0377265268098679\\
5.3	0.038328730459415\\
5.4	0.0389251106103244\\
5.5	0.0395157235947799\\
5.6	0.0401006251818586\\
5.7	0.0406798705930621\\
5.8	0.0412535145187063\\
5.9	0.0418216111265181\\
6	0.0423842140638048\\
6.1	0.0429413764585552\\
6.2	0.0434931509228934\\
6.3	0.0440395895588254\\
6.4	0.044580743964536\\
6.5	0.0451166652399241\\
6.6	0.0456474039912508\\
6.7	0.0461730103354502\\
6.8	0.0466935339045938\\
6.9	0.0472090238506042\\
7	0.0477195288500513\\
7.1	0.0482250971088539\\
7.2	0.0487257763668339\\
7.3	0.0492216139021752\\
7.4	0.0497126565358477\\
7.5	0.0501989506360235\\
7.6	0.0506805421224706\\
7.7	0.0511574764709039\\
7.8	0.0516297987172828\\
7.9	0.0520975534620592\\
8	0.0525607848743836\\
8.1	0.0530195366962742\\
8.2	0.0534738522467489\\
8.3	0.0539237744259175\\
8.4	0.0543693457190334\\
8.5	0.0548106082005054\\
8.6	0.0552476035378696\\
8.7	0.055680372995724\\
8.8	0.0561089574396249\\
8.9	0.0565333973399461\\
9	0.0569537327757006\\
9.1	0.0573700034383248\\
9.2	0.0577822486354271\\
9.3	0.0581905072944988\\
9.4	0.0585948179665907\\
9.5	0.0589952188299529\\
9.6	0.0593917476936399\\
9.7	0.0597844420010813\\
9.8	0.060173338833617\\
9.9	0.060558474913999\\
10	0.0609398866098589\\
10.1	0.0613176099371424\\
10.2	0.0616916805635094\\
10.3	0.062062133811703\\
10.4	0.0624290046628842\\
10.5	0.0627923277599356\\
10.6	0.0631521374107324\\
10.7	0.0635084675913819\\
10.8	0.0638613519494323\\
10.9	0.0642108238070493\\
11	0.0645569161641633\\
11.1	0.0648996617015851\\
11.2	0.0652390927840918\\
11.3	0.0655752414634834\\
11.4	0.0659081394816091\\
11.5	0.0662378182733644\\
11.6	0.06656430896966\\
11.7	0.0668876424003609\\
11.8	0.0672078490971979\\
11.9	0.0675249592966504\\
12	0.067839002942802\\
12.1	0.0681500096901676\\
12.2	0.0684580089064937\\
12.3	0.068763029675532\\
12.4	0.0690651007997851\\
12.5	0.0693642508032265\\
12.6	0.0696605079339942\\
12.7	0.0699539001670581\\
12.8	0.0702444552068612\\
12.9	0.0705322004899364\\
13	0.0708171631874966\\
13.1	0.0710993702080008\\
13.2	0.0713788481996949\\
13.3	0.0716556235531281\\
13.4	0.0719297224036447\\
13.5	0.0722011706338524\\
13.6	0.0724699938760659\\
13.7	0.0727362175147277\\
13.8	0.0729998666888048\\
13.9	0.0732609662941627\\
14	0.0735195409859162\\
14.1	0.0737756151807576\\
14.2	0.0740292130592621\\
14.3	0.0742803585681714\\
14.4	0.074529075422655\\
14.5	0.0747753871085491\\
14.6	0.0750193168845748\\
14.7	0.0752608877845342\\
14.8	0.0755001226194853\\
14.9	0.0757370439798964\\
15	0.0759716742377788\\
15.1	0.0762040355487997\\
15.2	0.076434149854374\\
15.3	0.0766620388837365\\
15.4	0.0768877241559935\\
15.5	0.0771112269821552\\
15.6	0.0773325684671473\\
15.7	0.0775517695118048\\
15.8	0.0777688508148449\\
15.9	0.077983832874822\\
16	0.0781967359920631\\
16.1	0.0784075802705847\\
16.2	0.0786163856199915\\
16.3	0.0788231717573559\\
16.4	0.0790279582090803\\
16.5	0.0792307643127408\\
16.6	0.0794316092189132\\
16.7	0.0796305118929812\\
16.8	0.0798274911169275\\
16.9	0.0800225654911072\\
17	0.0802157534360042\\
17.1	0.0804070731939707\\
17.2	0.0805965428309499\\
17.3	0.0807841802381814\\
17.4	0.0809700031338913\\
17.5	0.0811540290649649\\
17.6	0.0813362754086036\\
17.7	0.0815167593739662\\
17.8	0.0816954980037933\\
17.9	0.0818725081760172\\
18	0.0820478066053553\\
18.1	0.0822214098448884\\
18.2	0.0823933342876242\\
18.3	0.0825635961680448\\
18.4	0.0827322115636398\\
18.5	0.0828991963964246\\
18.6	0.0830645664344438\\
18.7	0.0832283372932602\\
18.8	0.0833905244374293\\
18.9	0.0835511431819594\\
19	0.0837102086937581\\
19.1	0.0838677359930644\\
19.2	0.0840237399548668\\
19.3	0.0841782353103083\\
19.4	0.0843312366480769\\
19.5	0.0844827584157838\\
19.6	0.0846328149213271\\
19.7	0.0847814203342434\\
19.8	0.0849285886870452\\
19.9	0.0850743338765464\\
20	0.0852186696651746\\
20.1	0.0853616096822703\\
20.2	0.085503167425374\\
20.3	0.0856433562615012\\
20.4	0.0857821894284038\\
20.5	0.0859196800358209\\
20.6	0.0860558410667161\\
20.7	0.0861906853785039\\
20.8	0.0863242257042638\\
20.9	0.0864564746539421\\
21	0.0865874447155434\\
21.1	0.0867171482563093\\
21.2	0.0868455975238864\\
21.3	0.0869728046474826\\
21.4	0.0870987816390129\\
21.5	0.0872235403942334\\
21.6	0.0873470926938642\\
21.7	0.0874694502047026\\
21.8	0.0875906244807242\\
21.9	0.087710626964174\\
22	0.0878294689866473\\
22.1	0.0879471617701591\\
22.2	0.088063716428204\\
22.3	0.088179143966806\\
22.4	0.0882934552855571\\
22.5	0.0884066611786472\\
22.6	0.0885187723358829\\
22.7	0.0886297993436971\\
22.8	0.0887397526861486\\
22.9	0.0888486427459121\\
23	0.0889564798052588\\
23.1	0.0890632740470269\\
23.2	0.0891690355555839\\
23.3	0.0892737743177777\\
23.4	0.0893775002238808\\
23.5	0.0894802230685235\\
23.6	0.0895819525516192\\
23.7	0.0896826982792799\\
23.8	0.0897824697647237\\
23.9	0.0898812764291729\\
24	0.0899791276027437\\
24.1	0.0900760325253272\\
24.2	0.0901720003474619\\
24.3	0.0902670401311978\\
24.4	0.090361160850952\\
24.5	0.0904543713943563\\
24.6	0.0905466805630963\\
24.7	0.0906380970737428\\
24.8	0.0907286295585743\\
24.9	0.0908182865663929\\
25	0.0909070765633308\\
25.1	0.0909950079336503\\
25.2	0.0910820889805354\\
25.3	0.0911683279268755\\
25.4	0.0912537329160422\\
25.5	0.0913383120126584\\
25.6	0.0914220732033593\\
25.7	0.091505024397547\\
25.8	0.0915871734281374\\
25.9	0.0916685280522995\\
26	0.0917490959521881\\
26.1	0.0918288847356693\\
26.2	0.0919079019370387\\
26.3	0.0919861550177329\\
26.4	0.0920636513670343\\
26.5	0.0921403983027686\\
26.6	0.0922164030719957\\
26.7	0.0922916728516943\\
26.8	0.0923662147494396\\
26.9	0.0924400358040742\\
27	0.0925131429863731\\
27.1	0.0925855431997017\\
27.2	0.0926572432806675\\
27.3	0.0927282499997663\\
27.4	0.0927985700620208\\
27.5	0.0928682101076142\\
27.6	0.092937176712517\\
27.7	0.0930054763891082\\
27.8	0.09307311558679\\
27.9	0.0931401006925969\\
28	0.0932064380317987\\
28.1	0.093272133868498\\
28.2	0.0933371944062216\\
28.3	0.0934016257885064\\
28.4	0.0934654340994791\\
28.5	0.0935286253644312\\
28.6	0.093591205550388\\
28.7	0.0936531805666713\\
28.8	0.0937145562654584\\
28.9	0.0937753384423341\\
29	0.0938355328368381\\
29.1	0.0938951451330069\\
29.2	0.0939541809599106\\
29.3	0.0940126458921848\\
29.4	0.0940705454505563\\
29.5	0.0941278851023648\\
29.6	0.0941846702620793\\
29.7	0.0942409062918092\\
29.8	0.0942965985018104\\
29.9	0.0943517521509873\\
30	0.0944063724473889\\
30.1	0.0944604645487009\\
30.2	0.0945140335627324\\
30.3	0.0945670845478986\\
30.4	0.0946196225136981\\
30.5	0.0946716524211863\\
30.6	0.0947231791834435\\
30.7	0.0947742076660391\\
30.8	0.0948247426874908\\
30.9	0.0948747890197199\\
31	0.0949243513885017\\
31.1	0.0949734344739118\\
31.2	0.095022042910768\\
31.3	0.0950701812890681\\
31.4	0.0951178541544231\\
31.5	0.0951650660084865\\
31.6	0.0952118213093795\\
31.7	0.0952581244721119\\
31.8	0.0953039798689989\\
31.9	0.0953493918300743\\
32	0.0953943646434988\\
32.1	0.0954389025559656\\
32.2	0.0954830097731008\\
32.3	0.095526690459861\\
32.4	0.0955699487409262\\
32.5	0.0956127887010897\\
32.6	0.0956552143856433\\
32.7	0.09569722980076\\
32.8	0.0957388389138713\\
32.9	0.095780045654043\\
33	0.0958208539123452\\
33.1	0.0958612675422204\\
33.2	0.0959012903598471\\
33.3	0.0959409261445\\
33.4	0.0959801786389071\\
33.5	0.0960190515496033\\
33.6	0.0960575485472799\\
33.7	0.0960956732671316\\
33.8	0.0961334293091997\\
33.9	0.0961708202387118\\
34	0.0962078495864188\\
34.1	0.0962445208489283\\
34.2	0.0962808374890342\\
34.3	0.0963168029360445\\
34.4	0.0963524205861046\\
34.5	0.0963876938025182\\
34.6	0.0964226259160646\\
34.7	0.0964572202253136\\
34.8	0.096491479996937\\
34.9	0.0965254084660165\\
35	0.0965590088363497\\
35.1	0.0965922842807526\\
35.2	0.0966252379413592\\
35.3	0.0966578729299177\\
35.4	0.096690192328085\\
35.5	0.0967221991877174\\
35.6	0.0967538965311588\\
35.7	0.0967852873515261\\
35.8	0.0968163746129919\\
35.9	0.0968471612510642\\
36	0.0968776501728638\\
36.1	0.0969078442573989\\
36.2	0.0969377463558364\\
36.3	0.096967359291772\\
36.4	0.0969966858614961\\
36.5	0.0970257288342582\\
36.6	0.0970544909525282\\
36.7	0.0970829749322557\\
36.8	0.0971111834631258\\
36.9	0.097139119208814\\
37	0.097166784807237\\
37.1	0.0971941828708021\\
37.2	0.0972213159866536\\
37.3	0.0972481867169177\\
37.4	0.0972747975989438\\
37.5	0.0973011511455443\\
37.6	0.0973272498452321\\
37.7	0.0973530961624553\\
37.8	0.0973786925378301\\
37.9	0.0974040413883712\\
38	0.0974291451077199\\
38.1	0.0974540060663704\\
38.2	0.0974786266118934\\
38.3	0.0975030090691578\\
38.4	0.0975271557405506\\
38.5	0.0975510689061936\\
38.6	0.0975747508241594\\
38.7	0.0975982037306843\\
38.8	0.0976214298403794\\
38.9	0.09764443134644\\
39	0.0976672104208523\\
39.1	0.0976897692145989\\
39.2	0.0977121098578618\\
39.3	0.0977342344602232\\
39.4	0.0977561451108652\\
39.5	0.0977778438787669\\
39.6	0.0977993328128996\\
39.7	0.0978206139424204\\
39.8	0.0978416892768641\\
39.9	0.0978625608063323\\
40	0.097883230501682\\
40.1	0.0979037003147113\\
40.2	0.0979239721783437\\
40.3	0.0979440480068108\\
40.4	0.0979639296958333\\
40.5	0.0979836191227992\\
40.6	0.0980031181469417\\
40.7	0.0980224286095151\\
40.8	0.0980415523339675\\
40.9	0.0980604911261143\\
41	0.0980792467743077\\
41.1	0.0980978210496062\\
41.2	0.0981162157059416\\
41.3	0.0981344324802845\\
41.4	0.0981524730928086\\
41.5	0.098170339247053\\
41.6	0.0981880326300829\\
41.7	0.0982055549126492\\
41.8	0.0982229077493461\\
41.9	0.0982400927787673\\
42	0.098257111623661\\
42.1	0.0982739658910826\\
42.2	0.098290657172547\\
42.3	0.0983071870441785\\
42.4	0.0983235570668601\\
42.5	0.0983397687863803\\
42.6	0.0983558237335794\\
42.7	0.098371723424494\\
42.8	0.0983874693605002\\
42.9	0.0984030630284555\\
43	0.0984185059008386\\
43.1	0.0984337994358893\\
43.2	0.0984489450777455\\
43.3	0.0984639442565799\\
43.4	0.0984787983887352\\
43.5	0.0984935088768574\\
43.6	0.0985080771100285\\
43.7	0.0985225044638977\\
43.8	0.0985367923008113\\
43.9	0.0985509419699411\\
44	0.0985649548074123\\
44.1	0.098578832136429\\
44.2	0.0985925752673999\\
44.3	0.0986061854980613\\
44.4	0.0986196641136001\\
44.5	0.0986330123867751\\
44.6	0.0986462315780372\\
44.7	0.0986593229356482\\
44.8	0.0986722876957988\\
44.9	0.0986851270827256\\
45	0.0986978423088261\\
45.1	0.0987104345747739\\
45.2	0.0987229050696314\\
45.3	0.0987352549709627\\
45.4	0.0987474854449442\\
45.5	0.0987595976464753\\
45.6	0.0987715927192869\\
45.7	0.0987834717960498\\
45.8	0.0987952359984816\\
45.9	0.0988068864374524\\
46	0.09881842421309\\
46.1	0.0988298504148834\\
46.2	0.0988411661217861\\
46.3	0.0988523724023178\\
46.4	0.0988634703146651\\
46.5	0.0988744609067818\\
46.6	0.0988853452164875\\
46.7	0.0988961242715659\\
46.8	0.0989067990898616\\
46.9	0.0989173706793766\\
47	0.0989278400383648\\
47.1	0.0989382081554269\\
47.2	0.0989484760096036\\
47.3	0.0989586445704678\\
47.4	0.0989687147982165\\
47.5	0.0989786876437612\\
47.6	0.0989885640488177\\
47.7	0.0989983449459953\\
47.8	0.0990080312588846\\
47.9	0.0990176239021449\\
48	0.0990271237815902\\
48.1	0.0990365317942752\\
48.2	0.0990458488285798\\
48.3	0.099055075764293\\
48.4	0.0990642134726959\\
48.5	0.099073262816644\\
48.6	0.0990822246506489\\
48.7	0.0990910998209587\\
48.8	0.099099889165638\\
48.9	0.099108593514647\\
49	0.0991172136899201\\
49.1	0.0991257505054432\\
49.2	0.0991342047673308\\
49.3	0.099142577273902\\
49.4	0.0991508688157559\\
49.5	0.0991590801758461\\
49.6	0.0991672121295552\\
49.7	0.0991752654447672\\
49.8	0.0991832408819405\\
49.9	0.09919113919418\\
50	0.0991989611273073\\
50.1	0.0992067074199321\\
50.2	0.0992143788035213\\
50.3	0.0992219760024683\\
50.4	0.0992294997341616\\
50.5	0.099236950709052\\
50.6	0.0992443296307202\\
50.7	0.0992516371959432\\
50.8	0.0992588740947596\\
50.9	0.0992660410105355\\
51	0.0992731386200284\\
51.1	0.0992801675934514\\
51.2	0.0992871285945363\\
51.3	0.0992940222805968\\
51.4	0.0993008493025897\\
51.5	0.0993076103051772\\
51.6	0.0993143059267873\\
51.7	0.0993209367996741\\
51.8	0.0993275035499776\\
51.9	0.0993340067977832\\
52	0.0993404471571794\\
52.1	0.0993468252363166\\
52.2	0.0993531416374641\\
52.3	0.0993593969570669\\
52.4	0.0993655917858025\\
52.5	0.0993717267086362\\
52.6	0.0993778023048764\\
52.7	0.0993838191482297\\
52.8	0.0993897778068546\\
52.9	0.0993956788434152\\
53	0.0994015228151348\\
53.1	0.0994073102738478\\
53.2	0.0994130417660525\\
53.3	0.0994187178329622\\
53.4	0.0994243390105566\\
53.5	0.0994299058296323\\
53.6	0.099435418815853\\
53.7	0.0994408784897988\\
53.8	0.099446285367016\\
53.9	0.0994516399580651\\
54	0.0994569427685696\\
54.1	0.0994621942992631\\
54.2	0.0994673950460374\\
54.3	0.0994725454999884\\
54.4	0.0994776461474634\\
54.5	0.0994826974701062\\
54.6	0.0994876999449033\\
54.7	0.0994926540442282\\
54.8	0.0994975602358868\\
54.9	0.099502418983161\\
55	0.0995072307448524\\
55.1	0.0995119959753262\\
55.2	0.0995167151245537\\
55.3	0.0995213886381545\\
55.4	0.0995260169574394\\
55.5	0.0995306005194512\\
55.6	0.0995351397570066\\
55.7	0.0995396350987367\\
55.8	0.0995440869691277\\
55.9	0.0995484957885608\\
56	0.099552861973352\\
56.1	0.0995571859357915\\
56.2	0.0995614680841824\\
56.3	0.0995657088228794\\
56.4	0.099569908552327\\
56.5	0.0995740676690973\\
56.6	0.0995781865659275\\
56.7	0.0995822656317566\\
56.8	0.0995863052517628\\
56.9	0.0995903058073992\\
57	0.0995942676764305\\
57.1	0.099598191232968\\
57.2	0.0996020768475052\\
57.3	0.0996059248869531\\
57.4	0.0996097357146743\\
57.5	0.0996135096905176\\
57.6	0.0996172471708522\\
57.7	0.0996209485086007\\
57.8	0.0996246140532732\\
57.9	0.0996282441509997\\
58	0.0996318391445631\\
58.1	0.0996353993734314\\
58.2	0.09963892517379\\
58.3	0.0996424168785731\\
58.4	0.0996458748174956\\
58.5	0.0996492993170836\\
58.6	0.0996526907007057\\
58.7	0.0996560492886038\\
58.8	0.0996593753979223\\
58.9	0.0996626693427393\\
59	0.0996659314340953\\
59.1	0.0996691619800232\\
59.2	0.0996723612855769\\
59.3	0.0996755296528605\\
59.4	0.0996786673810566\\
59.5	0.0996817747664546\\
59.6	0.0996848521024787\\
59.7	0.0996878996797156\\
59.8	0.099690917785942\\
59.9	0.0996939067061515\\
60	0.099696866722582\\
60.1	0.0996997981147419\\
60.2	0.0997027011594368\\
60.3	0.0997055761307952\\
60.4	0.0997084233002952\\
60.5	0.0997112429367891\\
60.6	0.0997140353065296\\
60.7	0.0997168006731947\\
60.8	0.0997195392979124\\
60.9	0.0997222514392856\\
61	0.0997249373534163\\
61.1	0.0997275972939301\\
61.2	0.0997302315119998\\
61.3	0.0997328402563694\\
61.4	0.0997354237733775\\
61.5	0.0997379823069804\\
61.6	0.0997405160987753\\
61.7	0.0997430253880231\\
61.8	0.099745510411671\\
61.9	0.0997479714043748\\
62	0.0997504085985211\\
62.1	0.0997528222242494\\
62.2	0.0997552125094735\\
62.3	0.0997575796799033\\
62.4	0.0997599239590659\\
62.5	0.0997622455683269\\
62.6	0.0997645447269113\\
62.7	0.099766821651924\\
62.8	0.0997690765583706\\
62.9	0.0997713096591772\\
63	0.0997735211652113\\
63.1	0.0997757112853009\\
63.2	0.0997778802262546\\
63.3	0.0997800281928812\\
63.4	0.099782155388009\\
63.5	0.0997842620125047\\
63.6	0.0997863482652927\\
63.7	0.0997884143433736\\
63.8	0.0997904604418432\\
63.9	0.0997924867539103\\
64	0.0997944934709156\\
64.1	0.0997964807823493\\
64.2	0.0997984488758694\\
64.3	0.099800397937319\\
64.4	0.0998023281507441\\
64.5	0.0998042396984107\\
64.6	0.0998061327608227\\
64.7	0.0998080075167381\\
64.8	0.0998098641431864\\
64.9	0.099811702815485\\
65	0.0998135237072562\\
65.1	0.0998153269904431\\
65.2	0.0998171128353262\\
65.3	0.0998188814105392\\
65.4	0.0998206328830851\\
65.5	0.0998223674183521\\
65.6	0.0998240851801287\\
65.7	0.09982578633062\\
65.8	0.099827471030462\\
65.9	0.0998291394387376\\
66	0.0998307917129913\\
66.1	0.0998324280092441\\
66.2	0.0998340484820082\\
66.3	0.0998356532843014\\
66.4	0.0998372425676622\\
66.5	0.0998388164821634\\
66.6	0.0998403751764266\\
66.7	0.0998419187976362\\
66.8	0.0998434474915532\\
66.9	0.0998449614025293\\
67	0.0998464606735198\\
67.1	0.0998479454460982\\
67.2	0.0998494158604683\\
67.3	0.0998508720554786\\
67.4	0.0998523141686347\\
67.5	0.0998537423361123\\
67.6	0.0998551566927705\\
67.7	0.0998565573721643\\
67.8	0.0998579445065569\\
67.9	0.0998593182269326\\
68	0.0998606786630092\\
68.1	0.0998620259432499\\
68.2	0.0998633601948757\\
68.3	0.0998646815438773\\
68.4	0.0998659901150271\\
68.5	0.0998672860318909\\
68.6	0.0998685694168393\\
68.7	0.0998698403910601\\
68.8	0.0998710990745687\\
68.9	0.09987234558622\\
69	0.0998735800437198\\
69.1	0.0998748025636353\\
69.2	0.0998760132614067\\
69.3	0.0998772122513577\\
69.4	0.0998783996467067\\
69.5	0.0998795755595768\\
69.6	0.0998807401010073\\
69.7	0.0998818933809635\\
69.8	0.0998830355083473\\
69.9	0.0998841665910075\\
70	0.09988528673575\\
70.1	0.0998863960483479\\
70.2	0.0998874946335512\\
70.3	0.0998885825950973\\
70.4	0.0998896600357201\\
70.5	0.0998907270571602\\
70.6	0.0998917837601743\\
70.7	0.0998928302445448\\
70.8	0.0998938666090892\\
70.9	0.0998948929516691\\
71	0.0998959093692002\\
71.1	0.0998969159576608\\
71.2	0.0998979128121009\\
71.3	0.0998989000266515\\
71.4	0.0998998776945333\\
71.5	0.0999008459080655\\
71.6	0.0999018047586747\\
71.7	0.0999027543369032\\
71.8	0.0999036947324178\\
71.9	0.099904626034018\\
72	0.099905548329645\\
72.1	0.0999064617063891\\
72.2	0.0999073662504988\\
72.3	0.0999082620473884\\
72.4	0.0999091491816461\\
72.5	0.0999100277370423\\
72.6	0.0999108977965373\\
72.7	0.0999117594422889\\
72.8	0.0999126127556607\\
72.9	0.0999134578172294\\
73	0.0999142947067924\\
73.1	0.0999151235033756\\
73.2	0.0999159442852406\\
73.3	0.0999167571298921\\
73.4	0.0999175621140855\\
73.5	0.0999183593138337\\
73.6	0.0999191488044149\\
73.7	0.099919930660379\\
73.8	0.0999207049555551\\
73.9	0.0999214717630583\\
74	0.0999222311552968\\
74.1	0.0999229832039785\\
74.2	0.0999237279801178\\
74.3	0.0999244655540424\\
74.4	0.0999251959954\\
74.5	0.0999259193731647\\
74.6	0.0999266357556436\\
74.7	0.0999273452104832\\
74.8	0.0999280478046761\\
74.9	0.0999287436045667\\
75	0.099929432675858\\
75.1	0.0999301150836178\\
75.2	0.0999307908922842\\
75.3	0.0999314601656728\\
75.4	0.0999321229669815\\
75.5	0.0999327793587974\\
75.6	0.0999334294031023\\
75.7	0.0999340731612785\\
75.8	0.099934710694115\\
75.9	0.0999353420618125\\
76	0.0999359673239899\\
76.1	0.0999365865396895\\
76.2	0.0999371997673825\\
76.3	0.0999378070649748\\
76.4	0.0999384084898124\\
76.5	0.0999390040986866\\
76.6	0.0999395939478395\\
76.7	0.0999401780929694\\
76.8	0.099940756589236\\
76.9	0.0999413294912655\\
77	0.0999418968531559\\
77.1	0.0999424587284821\\
77.2	0.0999430151703008\\
77.3	0.0999435662311558\\
77.4	0.0999441119630825\\
77.5	0.0999446524176134\\
77.6	0.0999451876457826\\
77.7	0.0999457176981305\\
77.8	0.0999462426247089\\
77.9	0.0999467624750857\\
78	0.0999472772983492\\
78.1	0.0999477871431131\\
78.2	0.0999482920575212\\
78.3	0.0999487920892514\\
78.4	0.0999492872855208\\
78.5	0.0999497776930897\\
78.6	0.0999502633582664\\
78.7	0.0999507443269112\\
78.8	0.099951220644441\\
78.9	0.0999516923558337\\
79	0.0999521595056319\\
79.1	0.0999526221379477\\
79.2	0.0999530802964665\\
79.3	0.0999535340244513\\
79.4	0.0999539833647467\\
79.5	0.0999544283597831\\
79.6	0.0999548690515804\\
79.7	0.0999553054817523\\
79.8	0.09995573769151\\
79.9	0.0999561657216662\\
80	0.099956589612639\\
80.1	0.0999570094044555\\
80.2	0.0999574251367559\\
80.3	0.0999578368487968\\
80.4	0.0999582445794555\\
80.5	0.0999586483672332\\
80.6	0.0999590482502587\\
80.7	0.0999594442662921\\
80.8	0.0999598364527285\\
80.9	0.0999602248466013\\
81	0.0999606094845858\\
81.1	0.0999609904030024\\
81.2	0.0999613676378206\\
81.3	0.099961741224662\\
81.4	0.0999621111988035\\
81.5	0.0999624775951811\\
81.6	0.0999628404483929\\
81.7	0.0999631997927023\\
81.8	0.0999635556620417\\
81.9	0.0999639080900149\\
82	0.099964257109901\\
82.1	0.0999646027546574\\
82.2	0.0999649450569224\\
82.3	0.0999652840490192\\
82.4	0.099965619762958\\
82.5	0.0999659522304395\\
82.6	0.0999662814828582\\
82.7	0.0999666075513045\\
82.8	0.0999669304665685\\
82.9	0.0999672502591425\\
83	0.0999675669592237\\
83.1	0.0999678805967177\\
83.2	0.0999681912012404\\
83.3	0.0999684988021218\\
83.4	0.0999688034284079\\
83.5	0.099969105108864\\
83.6	0.0999694038719771\\
83.7	0.099969699745959\\
83.8	0.0999699927587482\\
83.9	0.0999702829380136\\
84	0.0999705703111561\\
84.1	0.0999708549053118\\
84.2	0.0999711367473544\\
84.3	0.0999714158638976\\
84.4	0.0999716922812978\\
84.5	0.0999719660256567\\
84.6	0.0999722371228232\\
84.7	0.0999725055983967\\
84.8	0.0999727714777287\\
84.9	0.0999730347859257\\
85	0.0999732955478513\\
85.1	0.0999735537881287\\
85.2	0.0999738095311432\\
85.3	0.0999740628010439\\
85.4	0.0999743136217467\\
85.5	0.099974562016936\\
85.6	0.0999748080100673\\
85.7	0.0999750516243693\\
85.8	0.0999752928828459\\
85.9	0.0999755318082788\\
86	0.0999757684232291\\
86.1	0.09997600275004\\
86.2	0.0999762348108385\\
86.3	0.0999764646275375\\
86.4	0.0999766922218383\\
86.5	0.0999769176152321\\
86.6	0.0999771408290024\\
86.7	0.0999773618842267\\
86.8	0.099977580801779\\
86.9	0.0999777976023311\\
87	0.0999780123063551\\
87.1	0.099978224934125\\
87.2	0.0999784355057189\\
87.3	0.0999786440410206\\
87.4	0.0999788505597217\\
87.5	0.0999790550813234\\
87.6	0.0999792576251382\\
87.7	0.099979458210292\\
87.8	0.0999796568557255\\
87.9	0.0999798535801965\\
88	0.0999800484022812\\
88.1	0.0999802413403764\\
88.2	0.0999804324127008\\
88.3	0.099980621637297\\
88.4	0.099980809032033\\
88.5	0.0999809946146042\\
88.6	0.0999811784025348\\
88.7	0.0999813604131795\\
88.8	0.0999815406637252\\
88.9	0.0999817191711926\\
89	0.0999818959524378\\
89.1	0.0999820710241539\\
89.2	0.0999822444028726\\
89.3	0.0999824161049657\\
89.4	0.0999825861466467\\
89.5	0.0999827545439722\\
89.6	0.0999829213128437\\
89.7	0.0999830864690089\\
89.8	0.0999832500280631\\
89.9	0.0999834120054509\\
90	0.0999835724164674\\
90.1	0.09998373127626\\
90.2	0.0999838885998295\\
90.3	0.0999840444020316\\
90.4	0.0999841986975784\\
90.5	0.0999843515010397\\
90.6	0.0999845028268445\\
90.7	0.0999846526892822\\
90.8	0.0999848011025039\\
90.9	0.0999849480805241\\
91	0.0999850936372216\\
91.1	0.0999852377863409\\
91.2	0.0999853805414939\\
91.3	0.0999855219161605\\
91.4	0.0999856619236906\\
91.5	0.0999858005773048\\
91.6	0.0999859378900958\\
91.7	0.0999860738750298\\
91.8	0.0999862085449476\\
91.9	0.0999863419125659\\
92	0.0999864739904782\\
92.1	0.0999866047911564\\
92.2	0.0999867343269517\\
92.3	0.0999868626100961\\
92.4	0.0999869896527029\\
92.5	0.0999871154667685\\
92.6	0.0999872400641734\\
92.7	0.099987363456683\\
92.8	0.099987485655949\\
92.9	0.0999876066735105\\
93	0.099987726520795\\
93.1	0.0999878452091192\\
93.2	0.0999879627496908\\
93.3	0.0999880791536089\\
93.4	0.0999881944318652\\
93.5	0.0999883085953453\\
93.6	0.0999884216548293\\
93.7	0.0999885336209933\\
93.8	0.0999886445044101\\
93.9	0.09998875431555\\
94	0.0999888630647824\\
94.1	0.0999889707623763\\
94.2	0.0999890774185012\\
94.3	0.0999891830432285\\
94.4	0.0999892876465322\\
94.5	0.0999893912382898\\
94.6	0.0999894938282831\\
94.7	0.0999895954261996\\
94.8	0.0999896960416329\\
94.9	0.099989795684084\\
95	0.099989894362962\\
95.1	0.0999899920875848\\
95.2	0.0999900888671803\\
95.3	0.0999901847108874\\
95.4	0.0999902796277563\\
95.5	0.0999903736267499\\
95.6	0.0999904667167442\\
95.7	0.0999905589065296\\
95.8	0.0999906502048114\\
95.9	0.0999907406202107\\
96	0.0999908301612653\\
96.1	0.0999909188364302\\
96.2	0.099991006654079\\
96.3	0.0999910936225041\\
96.4	0.0999911797499177\\
96.5	0.0999912650444527\\
96.6	0.0999913495141633\\
96.7	0.0999914331670258\\
96.8	0.0999915160109393\\
96.9	0.0999915980537267\\
97	0.099991679303135\\
97.1	0.0999917597668365\\
97.2	0.0999918394524293\\
97.3	0.0999919183674378\\
97.4	0.0999919965193139\\
97.5	0.0999920739154373\\
97.6	0.0999921505631163\\
97.7	0.0999922264695887\\
97.8	0.0999923016420221\\
97.9	0.0999923760875149\\
98	0.0999924498130969\\
98.1	0.0999925228257298\\
98.2	0.099992595132308\\
98.3	0.0999926667396593\\
98.4	0.0999927376545455\\
98.5	0.099992807883663\\
98.6	0.0999928774336432\\
98.7	0.0999929463110536\\
98.8	0.0999930145223984\\
98.9	0.0999930820741184\\
99	0.0999931489725924\\
99.1	0.0999932152241376\\
99.2	0.09999328083501\\
99.3	0.099993345811405\\
99.4	0.0999934101594583\\
99.5	0.0999934738852461\\
99.6	0.0999935369947858\\
99.7	0.0999935994940369\\
99.8	0.099993661388901\\
99.9	0.0999937226852227\\
100	0.0999937833887901\\
};
\addlegendentry{$\hat{\Sigma}_{15-19}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0\\
0.1	2.17953876325765e-11\\
0.2	1.25825396216298e-07\\
0.3	8.28337511910374e-06\\
0.4	9.32107095672566e-05\\
0.5	0.000418695775142604\\
0.6	0.00109771298073125\\
0.7	0.00206300252616419\\
0.8	0.00314965895042929\\
0.9	0.00423538924626335\\
1	0.00528309784024343\\
1.1	0.00630396628594945\\
1.2	0.00731441290017985\\
1.3	0.00831981685732715\\
1.4	0.0093178146811053\\
1.5	0.0103052054885379\\
1.6	0.0112808825190363\\
1.7	0.0122452938342531\\
1.8	0.0131991467902044\\
1.9	0.0141428005096037\\
2	0.015076321227626\\
2.1	0.0159997125226884\\
2.2	0.016913035064785\\
2.3	0.0178164033489812\\
2.4	0.018709944711746\\
2.5	0.019593775815588\\
2.6	0.0204680018996443\\
2.7	0.0213327239957369\\
2.8	0.022188043507861\\
2.9	0.0230340626169773\\
3	0.0238708830411885\\
3.1	0.0246986051692307\\
3.2	0.0255173279533201\\
3.3	0.0263271491356743\\
3.4	0.0271281654277327\\
3.5	0.0279204725522585\\
3.6	0.0287041652185334\\
3.7	0.0294793371019961\\
3.8	0.030246080848244\\
3.9	0.0310044880901099\\
4	0.0317546494645554\\
4.1	0.0324966546251119\\
4.2	0.0332305922516241\\
4.3	0.0339565500597425\\
4.4	0.0346746148110599\\
4.5	0.0353848723236321\\
4.6	0.0360874074824393\\
4.7	0.0367823042496028\\
4.8	0.037469645674398\\
4.9	0.0381495139031414\\
5	0.0388219901889938\\
5.1	0.0394871549016741\\
5.2	0.0401450875370715\\
5.3	0.0407958667267487\\
5.4	0.04143957024734\\
5.5	0.0420762750298447\\
5.6	0.0427060571688209\\
5.7	0.0433289919314798\\
5.8	0.0439451537666816\\
5.9	0.0445546163138329\\
6	0.0451574524116879\\
6.1	0.0457537341070531\\
6.2	0.0463435326633983\\
6.3	0.0469269185693732\\
6.4	0.0475039615472317\\
6.5	0.0480747305611651\\
6.6	0.0486392938255435\\
6.7	0.0491977188130688\\
6.8	0.0497500722628385\\
6.9	0.0502964201883219\\
7	0.0508368278852492\\
7.1	0.0513713599394159\\
7.2	0.0519000802344011\\
7.3	0.0524230519592025\\
7.4	0.0529403376157885\\
7.5	0.0534519990265679\\
7.6	0.0539580973417785\\
7.7	0.0544586930467953\\
7.8	0.0549538459693592\\
7.9	0.0554436152867277\\
8	0.0559280595327465\\
8.1	0.0564072366048461\\
8.2	0.0568812037709604\\
8.3	0.0573500176763713\\
8.4	0.0578137343504787\\
8.5	0.0582724092134967\\
8.6	0.0587260970830767\\
8.7	0.0591748521808593\\
8.8	0.0596187281389544\\
8.9	0.0600577780063504\\
9	0.0604920542552551\\
9.1	0.0609216087873661\\
9.2	0.0613464929400742\\
9.3	0.0617667574925987\\
9.4	0.0621824526720561\\
9.5	0.062593628159463\\
9.6	0.0630003330956737\\
9.7	0.0634026160872531\\
9.8	0.0638005252122857\\
9.9	0.0641941080261218\\
10	0.0645834115670609\\
10.1	0.0649684823619732\\
10.2	0.0653493664318604\\
10.3	0.0657261092973558\\
10.4	0.0660987559841646\\
10.5	0.0664673510284448\\
10.6	0.0668319384821302\\
10.7	0.0671925619181952\\
10.8	0.0675492644358619\\
10.9	0.0679020886657516\\
11	0.0682510767749792\\
11.1	0.068596270472193\\
11.2	0.0689377110125596\\
11.3	0.0692754392026939\\
11.4	0.0696094954055366\\
11.5	0.0699399195451777\\
11.6	0.070266751111628\\
11.7	0.0705900291655391\\
11.8	0.070909792342871\\
11.9	0.0712260788595101\\
12	0.0715389265158362\\
12.1	0.0718483727012404\\
12.2	0.0721544543985935\\
12.3	0.0724572081886656\\
12.4	0.0727566702544989\\
12.5	0.0730528763857309\\
12.6	0.0733458619828726\\
12.7	0.0736356620615389\\
12.8	0.0739223112566335\\
12.9	0.0742058438264884\\
13	0.0744862936569579\\
13.1	0.0747636942654687\\
13.2	0.0750380788050255\\
13.3	0.0753094800681734\\
13.4	0.0755779304909166\\
13.5	0.0758434621565956\\
13.6	0.076106106799721\\
13.7	0.0763658958097665\\
13.8	0.0766228602349201\\
13.9	0.0768770307857952\\
14	0.0771284378391003\\
14.1	0.0773771114412701\\
14.2	0.0776230813120558\\
14.3	0.0778663768480776\\
14.4	0.0781070271263374\\
14.5	0.0783450609076943\\
14.6	0.0785805066403018\\
14.7	0.0788133924630076\\
14.8	0.0790437462087167\\
14.9	0.0792715954077177\\
15	0.0794969672909731\\
15.1	0.0797198887933738\\
15.2	0.079940386556958\\
15.3	0.0801584869340954\\
15.4	0.0803742159906368\\
15.5	0.0805875995090288\\
15.6	0.0807986629913958\\
15.7	0.0810074316625873\\
15.8	0.081213930473193\\
15.9	0.0814181841025244\\
16	0.0816202169615646\\
16.1	0.0818200531958853\\
16.2	0.0820177166885331\\
16.3	0.0822132310628833\\
16.4	0.0824066196854635\\
16.5	0.0825979056687462\\
16.6	0.0827871118739109\\
16.7	0.0829742609135763\\
16.8	0.083159375154503\\
16.9	0.0833424767202666\\
17	0.0835235874939014\\
17.1	0.0837027291205163\\
17.2	0.0838799230098811\\
17.3	0.0840551903389855\\
17.4	0.0842285520545703\\
17.5	0.0844000288756301\\
17.6	0.0845696412958903\\
17.7	0.0847374095862558\\
17.8	0.0849033537972339\\
17.9	0.0850674937613306\\
18	0.0852298490954206\\
18.1	0.0853904392030921\\
18.2	0.0855492832769654\\
18.3	0.0857064003009873\\
18.4	0.0858618090526992\\
18.5	0.0860155281054817\\
18.6	0.0861675758307743\\
18.7	0.0863179704002708\\
18.8	0.0864667297880915\\
18.9	0.0866138717729309\\
19	0.0867594139401827\\
19.1	0.0869033736840415\\
19.2	0.0870457682095816\\
19.3	0.0871866145348131\\
19.4	0.0873259294927159\\
19.5	0.0874637297332517\\
19.6	0.0876000317253533\\
19.7	0.0877348517588934\\
19.8	0.0878682059466313\\
19.9	0.0880001102261383\\
20	0.0881305803617029\\
20.1	0.0882596319462145\\
20.2	0.0883872804030272\\
20.3	0.0885135409878028\\
20.4	0.0886384287903344\\
20.5	0.0887619587363494\\
20.6	0.0888841455892939\\
20.7	0.0890050039520966\\
20.8	0.0891245482689141\\
20.9	0.0892427928268576\\
21	0.0893597517576999\\
21.1	0.0894754390395646\\
21.2	0.0895898684985966\\
21.3	0.0897030538106143\\
21.4	0.0898150085027447\\
21.5	0.0899257459550391\\
21.6	0.090035279402073\\
21.7	0.0901436219345275\\
21.8	0.0902507865007537\\
21.9	0.0903567859083204\\
22	0.0904616328255446\\
22.1	0.0905653397830058\\
22.2	0.090667919175043\\
22.3	0.0907693832612369\\
22.4	0.0908697441678741\\
22.5	0.0909690138893971\\
22.6	0.0910672042898371\\
22.7	0.0911643271042329\\
22.8	0.0912603939400322\\
22.9	0.0913554162784797\\
23	0.0914494054759891\\
23.1	0.0915423727655\\
23.2	0.0916343292578208\\
23.3	0.0917252859429562\\
23.4	0.0918152536914211\\
23.5	0.0919042432555393\\
23.6	0.0919922652707288\\
23.7	0.092079330256773\\
23.8	0.0921654486190777\\
23.9	0.0922506306499146\\
24	0.0923348865296518\\
24.1	0.09241822632797\\
24.2	0.0925006600050664\\
24.3	0.0925821974128445\\
24.4	0.0926628482960923\\
24.5	0.0927426222936461\\
24.6	0.0928215289395434\\
24.7	0.0928995776641612\\
24.8	0.0929767777953441\\
24.9	0.0930531385595186\\
25	0.0931286690827958\\
25.1	0.0932033783920621\\
25.2	0.0932772754160581\\
25.3	0.0933503689864458\\
25.4	0.0934226678388639\\
25.5	0.0934941806139717\\
25.6	0.0935649158584823\\
25.7	0.0936348820261834\\
25.8	0.0937040874789483\\
25.9	0.0937725404877346\\
26	0.0938402492335731\\
26.1	0.0939072218085455\\
26.2	0.0939734662167513\\
26.3	0.0940389903752646\\
26.4	0.0941038021150804\\
26.5	0.09416790918205\\
26.6	0.0942313192378074\\
26.7	0.0942940398606844\\
26.8	0.0943560785466167\\
26.9	0.0944174427100396\\
27	0.0944781396847739\\
27.1	0.0945381767249028\\
27.2	0.0945975610056388\\
27.3	0.0946562996241809\\
27.4	0.094714399600563\\
27.5	0.0947718678784931\\
27.6	0.0948287113261829\\
27.7	0.0948849367371684\\
27.8	0.0949405508311226\\
27.9	0.0949955602546578\\
28	0.0950499715821203\\
28.1	0.0951037913163762\\
28.2	0.0951570258895884\\
28.3	0.0952096816639854\\
28.4	0.0952617649326217\\
28.5	0.0953132819201297\\
28.6	0.0953642387834641\\
28.7	0.0954146416126371\\
28.8	0.0954644964314467\\
28.9	0.0955138091981966\\
29	0.0955625858064081\\
29.1	0.0956108320855244\\
29.2	0.0956585538016075\\
29.3	0.0957057566580275\\
29.4	0.0957524462961436\\
29.5	0.0957986282959789\\
29.6	0.0958443081768871\\
29.7	0.0958894913982119\\
29.8	0.09593418335994\\
29.9	0.0959783894033459\\
30	0.0960221148116307\\
30.1	0.0960653648105529\\
30.2	0.096108144569054\\
30.3	0.096150459199875\\
30.4	0.0961923137601683\\
30.5	0.096233713252102\\
30.6	0.0962746626234574\\
30.7	0.0963151667682205\\
30.8	0.0963552305271669\\
30.9	0.0963948586884404\\
31	0.096434055988125\\
31.1	0.0964728271108114\\
31.2	0.0965111766901563\\
31.3	0.0965491093094365\\
31.4	0.0965866295020967\\
31.5	0.0966237417522912\\
31.6	0.0966604504954198\\
31.7	0.0966967601186579\\
31.8	0.0967326749614808\\
31.9	0.0967681993161826\\
32	0.0968033374283888\\
32.1	0.0968380934975638\\
32.2	0.0968724716775129\\
32.3	0.0969064760768788\\
32.4	0.0969401107596325\\
32.5	0.0969733797455587\\
32.6	0.0970062870107371\\
32.7	0.0970388364880166\\
32.8	0.0970710320674859\\
32.9	0.0971028775969384\\
33	0.0971343768823317\\
33.1	0.0971655336882428\\
33.2	0.0971963517383181\\
33.3	0.0972268347157179\\
33.4	0.0972569862635573\\
33.5	0.0972868099853409\\
33.6	0.097316309445394\\
33.7	0.0973454881692882\\
33.8	0.0973743496442632\\
33.9	0.0974028973196431\\
34	0.0974311346072488\\
34.1	0.097459064881806\\
34.2	0.0974866914813481\\
34.3	0.0975140177076155\\
34.4	0.09754104682645\\
34.5	0.0975677820681852\\
34.6	0.0975942266280326\\
34.7	0.0976203836664633\\
34.8	0.0976462563095857\\
34.9	0.0976718476495197\\
35	0.0976971607447653\\
35.1	0.0977221986205689\\
35.2	0.0977469642692843\\
35.3	0.097771460650731\\
35.4	0.0977956906925472\\
35.5	0.0978196572905402\\
35.6	0.0978433633090321\\
35.7	0.0978668115812027\\
35.8	0.0978900049094274\\
35.9	0.0979129460656126\\
36	0.097935637791527\\
36.1	0.0979580827991287\\
36.2	0.0979802837708901\\
36.3	0.098002243360118\\
36.4	0.0980239641912708\\
36.5	0.0980454488602723\\
36.6	0.0980666999348217\\
36.7	0.0980877199547005\\
36.8	0.0981085114320766\\
36.9	0.0981290768518035\\
37	0.0981494186717182\\
37.1	0.0981695393229345\\
37.2	0.0981894412101338\\
37.3	0.098209126711852\\
37.4	0.0982285981807644\\
37.5	0.0982478579439664\\
37.6	0.098266908303252\\
37.7	0.0982857515353884\\
37.8	0.0983043898923888\\
37.9	0.0983228256017806\\
38	0.0983410608668726\\
38.1	0.0983590978670177\\
38.2	0.0983769387578737\\
38.3	0.0983945856716604\\
38.4	0.0984120407174153\\
38.5	0.0984293059812447\\
38.6	0.0984463835265739\\
38.7	0.098463275394393\\
38.8	0.0984799836035014\\
38.9	0.0984965101507488\\
39	0.0985128570112741\\
39.1	0.0985290261387411\\
39.2	0.0985450194655722\\
39.3	0.0985608389031794\\
39.4	0.0985764863421926\\
39.5	0.0985919636526856\\
39.6	0.0986072726843998\\
39.7	0.0986224152669647\\
39.8	0.0986373932101174\\
39.9	0.098652208303918\\
40	0.0986668623189644\\
40.1	0.0986813570066031\\
40.2	0.0986956940991392\\
40.3	0.0987098753100428\\
40.4	0.0987239023341543\\
40.5	0.0987377768478869\\
40.6	0.0987515005094265\\
40.7	0.0987650749589304\\
40.8	0.0987785018187231\\
40.9	0.09879178269349\\
41	0.0988049191704696\\
41.1	0.0988179128196429\\
41.2	0.098830765193921\\
41.3	0.0988434778293311\\
41.4	0.0988560522451995\\
41.5	0.0988684899443334\\
41.6	0.0988807924132009\\
41.7	0.0988929611221079\\
41.8	0.0989049975253746\\
41.9	0.0989169030615087\\
42	0.0989286791533777\\
42.1	0.0989403272083787\\
42.2	0.0989518486186069\\
42.3	0.0989632447610215\\
42.4	0.0989745169976109\\
42.5	0.0989856666755548\\
42.6	0.0989966951273858\\
42.7	0.0990076036711483\\
42.8	0.099018393610556\\
42.9	0.099029066235148\\
43	0.0990396228204427\\
43.1	0.0990500646280903\\
43.2	0.0990603929060234\\
43.3	0.0990706088886064\\
43.4	0.0990807137967832\\
43.5	0.0990907088382225\\
43.6	0.0991005952074626\\
43.7	0.0991103740860541\\
43.8	0.099120046642701\\
43.9	0.0991296140334006\\
44	0.0991390774015811\\
44.1	0.0991484378782391\\
44.2	0.099157696582074\\
44.3	0.0991668546196222\\
44.4	0.0991759130853891\\
44.5	0.09918487306198\\
44.6	0.0991937356202293\\
44.7	0.0992025018193288\\
44.8	0.0992111727069541\\
44.9	0.0992197493193897\\
45	0.0992282326816533\\
45.1	0.0992366238076175\\
45.2	0.0992449237001319\\
45.3	0.0992531333511422\\
45.4	0.0992612537418092\\
45.5	0.099269285842626\\
45.6	0.0992772306135338\\
45.7	0.0992850890040367\\
45.8	0.0992928619533152\\
45.9	0.0993005503903386\\
46	0.0993081552339758\\
46.1	0.099315677393105\\
46.2	0.099323117766723\\
46.3	0.0993304772440517\\
46.4	0.099337756704645\\
46.5	0.0993449570184937\\
46.6	0.0993520790461297\\
46.7	0.0993591236387284\\
46.8	0.099366091638211\\
46.9	0.0993729838773446\\
47	0.099379801179842\\
47.1	0.0993865443604602\\
47.2	0.0993932142250975\\
47.3	0.09939981157089\\
47.4	0.099406337186307\\
47.5	0.0994127918512449\\
47.6	0.0994191763371208\\
47.7	0.0994254914069642\\
47.8	0.0994317378155087\\
47.9	0.0994379163092819\\
48	0.0994440276266948\\
48.1	0.0994500724981296\\
48.2	0.0994560516460278\\
48.3	0.0994619657849758\\
48.4	0.0994678156217906\\
48.5	0.0994736018556043\\
48.6	0.0994793251779477\\
48.7	0.0994849862728326\\
48.8	0.0994905858168341\\
48.9	0.0994961244791709\\
49	0.0995016029217857\\
49.1	0.0995070217994242\\
49.2	0.0995123817597132\\
49.3	0.099517683443238\\
49.4	0.0995229274836194\\
49.5	0.0995281145075887\\
49.6	0.0995332451350633\\
49.7	0.0995383199792204\\
49.8	0.0995433396465702\\
49.9	0.0995483047370287\\
50	0.0995532158439892\\
50.1	0.0995580735543934\\
50.2	0.0995628784488011\\
50.3	0.0995676311014603\\
50.4	0.0995723320803751\\
50.5	0.099576981947374\\
50.6	0.0995815812581771\\
50.7	0.0995861305624621\\
50.8	0.0995906304039306\\
50.9	0.0995950813203725\\
51	0.0995994838437306\\
51.1	0.0996038385001641\\
51.2	0.0996081458101114\\
51.3	0.0996124062883524\\
51.4	0.0996166204440702\\
51.5	0.0996207887809114\\
51.6	0.099624911797047\\
51.7	0.0996289899852312\\
51.8	0.0996330238328611\\
51.9	0.0996370138220342\\
52	0.0996409604296064\\
52.1	0.0996448641272491\\
52.2	0.0996487253815052\\
52.3	0.0996525446538451\\
52.4	0.0996563224007219\\
52.5	0.0996600590736259\\
52.6	0.0996637551191383\\
52.7	0.099667410978985\\
52.8	0.0996710270900892\\
52.9	0.0996746038846233\\
53	0.0996781417900612\\
53.1	0.099681641229229\\
53.2	0.0996851026203554\\
53.3	0.099688526377122\\
53.4	0.0996919129087125\\
53.5	0.0996952626198618\\
53.6	0.0996985759109043\\
53.7	0.0997018531778216\\
53.8	0.09970509481229\\
53.9	0.0997083012017273\\
54	0.099711472729339\\
54.1	0.0997146097741641\\
54.2	0.0997177127111207\\
54.3	0.0997207819110502\\
54.4	0.0997238177407623\\
54.5	0.0997268205630784\\
54.6	0.0997297907368751\\
54.7	0.0997327286171269\\
54.8	0.0997356345549491\\
54.9	0.0997385088976393\\
55	0.0997413519887191\\
55.1	0.099744164167975\\
55.2	0.0997469457714994\\
55.3	0.0997496971317302\\
55.4	0.099752418577491\\
55.5	0.0997551104340303\\
55.6	0.0997577730230601\\
55.7	0.0997604066627947\\
55.8	0.0997630116679884\\
55.9	0.0997655883499737\\
56	0.0997681370166976\\
56.1	0.0997706579727592\\
56.2	0.0997731515194458\\
56.3	0.0997756179547688\\
56.4	0.0997780575734996\\
56.5	0.0997804706672046\\
56.6	0.0997828575242799\\
56.7	0.0997852184299864\\
56.8	0.0997875536664831\\
56.9	0.0997898635128615\\
57	0.0997921482451783\\
57.1	0.099794408136489\\
57.2	0.0997966434568801\\
57.3	0.0997988544735019\\
57.4	0.0998010414505996\\
57.5	0.0998032046495457\\
57.6	0.0998053443288708\\
57.7	0.0998074607442946\\
57.8	0.0998095541487564\\
57.9	0.0998116247924454\\
58	0.0998136729228308\\
58.1	0.0998156987846909\\
58.2	0.0998177026201427\\
58.3	0.0998196846686707\\
58.4	0.0998216451671559\\
58.5	0.0998235843499033\\
58.6	0.0998255024486707\\
58.7	0.099827399692696\\
58.8	0.0998292763087247\\
58.9	0.0998311325210371\\
59	0.0998329685514747\\
59.1	0.0998347846194673\\
59.2	0.0998365809420587\\
59.3	0.0998383577339331\\
59.4	0.0998401152074403\\
59.5	0.0998418535726214\\
59.6	0.0998435730372339\\
59.7	0.0998452738067762\\
59.8	0.0998469560845126\\
59.9	0.0998486200714972\\
60	0.0998502659665984\\
60.1	0.0998518939665222\\
60.2	0.0998535042658358\\
60.3	0.0998550970569911\\
60.4	0.0998566725303475\\
60.5	0.0998582308741946\\
60.6	0.0998597722747751\\
60.7	0.0998612969163064\\
60.8	0.0998628049810032\\
60.9	0.0998642966490989\\
61	0.0998657720988674\\
61.1	0.0998672315066443\\
61.2	0.0998686750468478\\
61.3	0.0998701028920001\\
61.4	0.0998715152127472\\
61.5	0.0998729121778799\\
61.6	0.099874293954354\\
61.7	0.0998756607073097\\
61.8	0.099877012600092\\
61.9	0.0998783497942698\\
62	0.0998796724496551\\
62.1	0.0998809807243228\\
62.2	0.0998822747746287\\
62.3	0.0998835547552288\\
62.4	0.0998848208190975\\
62.5	0.0998860731175461\\
62.6	0.0998873118002406\\
62.7	0.0998885370152197\\
62.8	0.0998897489089128\\
62.9	0.0998909476261571\\
63	0.0998921333102148\\
63.1	0.0998933061027907\\
63.2	0.0998944661440491\\
63.3	0.0998956135726299\\
63.4	0.0998967485256659\\
63.5	0.0998978711387988\\
63.6	0.0998989815461956\\
63.7	0.0999000798805646\\
63.8	0.0999011662731711\\
63.9	0.0999022408538531\\
64	0.0999033037510373\\
64.1	0.0999043550917536\\
64.2	0.0999053950016512\\
64.3	0.0999064236050128\\
64.4	0.0999074410247699\\
64.5	0.0999084473825177\\
64.6	0.099909442798529\\
64.7	0.099910427391769\\
64.8	0.0999114012799096\\
64.9	0.0999123645793431\\
65	0.0999133174051964\\
65.1	0.0999142598713447\\
65.2	0.0999151920904251\\
65.3	0.0999161141738498\\
65.4	0.0999170262318201\\
65.5	0.0999179283733386\\
65.6	0.0999188207062232\\
65.7	0.0999197033371193\\
65.8	0.0999205763715129\\
65.9	0.099921439913743\\
66	0.0999222940670142\\
66.1	0.0999231389334089\\
66.2	0.0999239746138999\\
66.3	0.0999248012083619\\
66.4	0.0999256188155837\\
66.5	0.09992642753328\\
66.6	0.0999272274581033\\
66.7	0.0999280186856551\\
66.8	0.0999288013104973\\
66.9	0.0999295754261639\\
67	0.0999303411251719\\
67.1	0.0999310984990323\\
67.2	0.0999318476382612\\
67.3	0.0999325886323905\\
67.4	0.0999333215699788\\
67.5	0.0999340465386217\\
67.6	0.0999347636249625\\
67.7	0.0999354729147023\\
67.8	0.0999361744926105\\
67.9	0.099936868442535\\
68	0.0999375548474117\\
68.1	0.0999382337892751\\
68.2	0.0999389053492677\\
68.3	0.0999395696076495\\
68.4	0.0999402266438083\\
68.5	0.0999408765362683\\
68.6	0.0999415193627004\\
68.7	0.0999421551999306\\
68.8	0.0999427841239498\\
68.9	0.0999434062099228\\
69	0.0999440215321968\\
69.1	0.099944630164311\\
69.2	0.0999452321790049\\
69.3	0.0999458276482271\\
69.4	0.099946416643144\\
69.5	0.0999469992341481\\
69.6	0.0999475754908668\\
69.7	0.0999481454821703\\
69.8	0.09994870927618\\
69.9	0.0999492669402766\\
70	0.0999498185411083\\
70.1	0.0999503641445987\\
70.2	0.0999509038159545\\
70.3	0.0999514376196735\\
70.4	0.0999519656195521\\
70.5	0.0999524878786934\\
70.6	0.0999530044595142\\
70.7	0.0999535154237525\\
70.8	0.0999540208324753\\
70.9	0.0999545207460857\\
71	0.0999550152243297\\
71.1	0.0999555043263041\\
71.2	0.0999559881104628\\
71.3	0.0999564666346245\\
71.4	0.0999569399559791\\
71.5	0.0999574081310946\\
71.6	0.0999578712159241\\
71.7	0.0999583292658124\\
71.8	0.0999587823355023\\
71.9	0.0999592304791416\\
72	0.0999596737502894\\
72.1	0.0999601122019224\\
72.2	0.0999605458864412\\
72.3	0.0999609748556769\\
72.4	0.0999613991608969\\
72.5	0.0999618188528113\\
72.6	0.0999622339815786\\
72.7	0.0999626445968123\\
72.8	0.0999630507475862\\
72.9	0.0999634524824406\\
73	0.0999638498493882\\
73.1	0.0999642428959195\\
73.2	0.0999646316690086\\
73.3	0.0999650162151192\\
73.4	0.0999653965802094\\
73.5	0.0999657728097378\\
73.6	0.0999661449486689\\
73.7	0.0999665130414781\\
73.8	0.0999668771321573\\
73.9	0.0999672372642202\\
74	0.0999675934807071\\
74.1	0.0999679458241907\\
74.2	0.0999682943367806\\
74.3	0.0999686390601286\\
74.4	0.0999689800354337\\
74.5	0.0999693173034469\\
74.6	0.0999696509044761\\
74.7	0.099969980878391\\
74.8	0.0999703072646279\\
74.9	0.0999706301021941\\
75	0.0999709494296731\\
75.1	0.0999712652852284\\
75.2	0.0999715777066092\\
75.3	0.0999718867311537\\
75.4	0.0999721923957945\\
75.5	0.0999724947370626\\
75.6	0.0999727937910916\\
75.7	0.0999730895936224\\
75.8	0.0999733821800073\\
75.9	0.0999736715852143\\
76	0.0999739578438309\\
76.1	0.0999742409900689\\
76.2	0.099974521057768\\
76.3	0.0999747980803999\\
76.4	0.0999750720910724\\
76.5	0.0999753431225334\\
76.6	0.0999756112071747\\
76.7	0.099975876377036\\
76.8	0.0999761386638084\\
76.9	0.0999763980988388\\
77	0.099976654713133\\
77.1	0.0999769085373597\\
77.2	0.0999771596018543\\
77.3	0.0999774079366222\\
77.4	0.0999776535713428\\
77.5	0.0999778965353726\\
77.6	0.099978136857749\\
77.7	0.0999783745671936\\
77.8	0.0999786096921159\\
77.9	0.0999788422606163\\
78	0.0999790723004898\\
78.1	0.0999792998392292\\
78.2	0.0999795249040284\\
78.3	0.0999797475217856\\
78.4	0.0999799677191064\\
78.5	0.0999801855223074\\
78.6	0.0999804009574188\\
78.7	0.0999806140501881\\
78.8	0.0999808248260825\\
78.9	0.0999810333102926\\
79	0.099981239527735\\
79.1	0.0999814435030552\\
79.2	0.0999816452606312\\
79.3	0.0999818448245754\\
79.4	0.0999820422187385\\
79.5	0.0999822374667117\\
79.6	0.0999824305918295\\
79.7	0.099982621617173\\
79.8	0.0999828105655722\\
79.9	0.0999829974596089\\
80	0.0999831823216195\\
80.1	0.0999833651736973\\
80.2	0.0999835460376955\\
80.3	0.0999837249352298\\
80.4	0.0999839018876809\\
80.5	0.0999840769161967\\
80.6	0.0999842500416954\\
80.7	0.099984421284868\\
80.8	0.0999845906661802\\
80.9	0.0999847582058752\\
81	0.0999849239239762\\
81.1	0.0999850878402888\\
81.2	0.099985249974403\\
81.3	0.0999854103456961\\
81.4	0.0999855689733344\\
81.5	0.0999857258762761\\
81.6	0.0999858810732731\\
81.7	0.0999860345828736\\
81.8	0.0999861864234238\\
81.9	0.0999863366130708\\
82	0.0999864851697641\\
82.1	0.0999866321112583\\
82.2	0.0999867774551147\\
82.3	0.0999869212187039\\
82.4	0.0999870634192075\\
82.5	0.0999872040736203\\
82.6	0.0999873431987524\\
82.7	0.099987480811231\\
82.8	0.0999876169275026\\
82.9	0.099987751563835\\
83	0.0999878847363189\\
83.1	0.0999880164608701\\
83.2	0.0999881467532314\\
83.3	0.0999882756289747\\
83.4	0.099988403103502\\
83.5	0.0999885291920484\\
83.6	0.0999886539096831\\
83.7	0.0999887772713114\\
83.8	0.0999888992916767\\
83.9	0.099989019985362\\
84	0.0999891393667918\\
84.1	0.0999892574502337\\
84.2	0.0999893742498003\\
84.3	0.0999894897794506\\
84.4	0.099989604052992\\
84.5	0.0999897170840815\\
84.6	0.099989828886228\\
84.7	0.0999899394727932\\
84.8	0.0999900488569937\\
84.9	0.0999901570519023\\
85	0.0999902640704497\\
85.1	0.0999903699254261\\
85.2	0.0999904746294824\\
85.3	0.0999905781951323\\
85.4	0.0999906806347532\\
85.5	0.0999907819605878\\
85.6	0.0999908821847461\\
85.7	0.0999909813192061\\
85.8	0.0999910793758156\\
85.9	0.0999911763662938\\
86	0.0999912723022322\\
86.1	0.0999913671950964\\
86.2	0.0999914610562274\\
86.3	0.0999915538968429\\
86.4	0.0999916457280384\\
86.5	0.0999917365607891\\
86.6	0.0999918264059505\\
86.7	0.0999919152742605\\
86.8	0.0999920031763399\\
86.9	0.0999920901226941\\
87	0.0999921761237145\\
87.1	0.0999922611896792\\
87.2	0.0999923453307547\\
87.3	0.0999924285569971\\
87.4	0.0999925108783528\\
87.5	0.0999925923046605\\
87.6	0.0999926728456516\\
87.7	0.0999927525109518\\
87.8	0.0999928313100822\\
87.9	0.0999929092524603\\
88	0.0999929863474012\\
88.1	0.0999930626041188\\
88.2	0.0999931380317267\\
88.3	0.0999932126392396\\
88.4	0.099993286435574\\
88.5	0.0999933594295496\\
88.6	0.0999934316298901\\
88.7	0.0999935030452243\\
88.8	0.0999935736840874\\
88.9	0.0999936435549216\\
89	0.0999937126660773\\
89.1	0.0999937810258144\\
89.2	0.0999938486423026\\
89.3	0.099993915523623\\
89.4	0.0999939816777688\\
89.5	0.0999940471126464\\
89.6	0.0999941118360759\\
89.7	0.0999941758557928\\
89.8	0.0999942391794481\\
89.9	0.09999430181461\\
90	0.0999943637687642\\
90.1	0.0999944250493149\\
90.2	0.099994485663586\\
90.3	0.0999945456188217\\
90.4	0.0999946049221874\\
90.5	0.0999946635807707\\
90.6	0.099994721601582\\
90.7	0.0999947789915556\\
90.8	0.0999948357575504\\
90.9	0.0999948919063505\\
91	0.0999949474446666\\
91.1	0.0999950023791362\\
91.2	0.0999950567163246\\
91.3	0.0999951104627259\\
91.4	0.0999951636247635\\
91.5	0.0999952162087909\\
91.6	0.0999952682210927\\
91.7	0.0999953196678849\\
91.8	0.0999953705553161\\
91.9	0.0999954208894681\\
92	0.0999954706763565\\
92.1	0.0999955199219313\\
92.2	0.0999955686320782\\
92.3	0.0999956168126185\\
92.4	0.0999956644693106\\
92.5	0.09999571160785\\
92.6	0.0999957582338704\\
92.7	0.0999958043529443\\
92.8	0.0999958499705833\\
92.9	0.0999958950922395\\
93	0.0999959397233055\\
93.1	0.0999959838691152\\
93.2	0.0999960275349448\\
93.3	0.0999960707260127\\
93.4	0.099996113447481\\
93.5	0.0999961557044553\\
93.6	0.099996197501986\\
93.7	0.0999962388450684\\
93.8	0.0999962797386435\\
93.9	0.0999963201875987\\
94	0.0999963601967682\\
94.1	0.0999963997709334\\
94.2	0.0999964389148242\\
94.3	0.0999964776331187\\
94.4	0.0999965159304442\\
94.5	0.0999965538113778\\
94.6	0.0999965912804467\\
94.7	0.099996628342129\\
94.8	0.099996665000854\\
94.9	0.099996701261003\\
95	0.0999967371269095\\
95.1	0.0999967726028599\\
95.2	0.0999968076930941\\
95.3	0.0999968424018059\\
95.4	0.0999968767331433\\
95.5	0.0999969106912094\\
95.6	0.0999969442800627\\
95.7	0.0999969775037174\\
95.8	0.0999970103661443\\
95.9	0.0999970428712707\\
96	0.0999970750229816\\
96.1	0.0999971068251194\\
96.2	0.099997138281485\\
96.3	0.0999971693958377\\
96.4	0.0999972001718961\\
96.5	0.0999972306133385\\
96.6	0.0999972607238028\\
96.7	0.0999972905068878\\
96.8	0.0999973199661529\\
96.9	0.0999973491051189\\
97	0.0999973779272682\\
97.1	0.0999974064360455\\
97.2	0.0999974346348579\\
97.3	0.0999974625270756\\
97.4	0.0999974901160321\\
97.5	0.0999975174050246\\
97.6	0.0999975443973145\\
97.7	0.0999975710961277\\
97.8	0.099997597504655\\
97.9	0.0999976236260528\\
98	0.0999976494634428\\
98.1	0.0999976750199128\\
98.2	0.0999977002985173\\
98.3	0.0999977253022773\\
98.4	0.0999977500341812\\
98.5	0.0999977744971847\\
98.6	0.0999977986942115\\
98.7	0.0999978226281534\\
98.8	0.0999978463018709\\
98.9	0.0999978697181932\\
99	0.099997892879919\\
99.1	0.0999979157898164\\
99.2	0.0999979384506233\\
99.3	0.0999979608650481\\
99.4	0.0999979830357696\\
99.5	0.0999980049654374\\
99.6	0.0999980266566725\\
99.7	0.0999980481120673\\
99.8	0.0999980693341858\\
99.9	0.0999980903255645\\
100	0.0999981110887121\\
};
\addlegendentry{$\hat{\Sigma}_{1,5,9,13,17}$}

\end{axis}
\end{tikzpicture}
